Dual-Faraday-laser-pumped cesium beam clock with $7.7\times 10^{-13}/\sqrt\tau$ frequency stability

Compact cesium beam clocks are major frequency references for deployable timing systems. However, further improvement of their short-term frequency stability is limited by the clock signal-to-noise ratio (SNR). Although two-laser optical pumping can increase the effective atomic utilization, the achievable clock SNR has long been limited by laser-induced frequency-to-amplitude noise conversion. Here, we demonstrate a compact dual-Faraday-laser-pumped (DFP) Cs beam clock enabled by a low-frequency-noise atom-referenced laser architecture. The intracavity Faraday anomalous dispersion optical filter provides inherent alignment to the Cs D$_2$ resonances, while modulation transfer spectroscopy offers suppressed frequency noise and drift. The resulting laser system supports robust turnkey operation with a Lorentzian linewidth of 2.12 kHz. The DFP Cs clock achieves a clock SNR of 46,365 in a 1-Hz bandwidth and a fractional Allan deviation of $7.7\times 10^{-13}/\sqrt\tau$ , with Hadamard deviation reaching $7.7\times 10^{-15}$ at 10,000 s. This work pushes the fractional frequency stability of a compact Cs beam clock into the $10^{-13}/\sqrt\tau$ regime, providing a pathway toward high-performance Cs frequency references for field-deployable precision timing, navigation, and synchronization.

==> Psig_3columns.txt <==
1000	1000	0.9916713749212092
1000	1059.56017927762	0.9916713492354376
1000	1122.66777351081	0.9916713220195749
1000	1189.53406737032	0.9916712931824716
1000	1260.38292967973	0.9916712626275265
1000	1335.4515629299	0.991671230252389
1000	1414.99129743458	0.9916711959486083
1000	1499.26843278605	0.9916711596012671
1000	1588.56512942805	0.991671121088591
1000	1683.18035333096	0.9916710802815647
1000	1783.43087693191	0.9916710370434779
1000	1889.65233969121	0.9916709912294414
1000	2002.20037181558	0.9916709426859666
1000	2121.45178491063	0.9916708912503913
1000	2247.80583354873	0.9916708367503527
1000	2381.68555197616	0.9916707790032206
1000	2523.53917043477	0.9916707178154649
1000	2673.84161583995	0.9916706529820107
1000	2833.09610183932	0.9916705842855635
1000	3001.83581357559	0.9916705114958564
1000	3180.62569279412	0.9916704343688783
1000	3370.06432927193	0.9916703526460763
1000	3570.78596490046	0.9916702660534625
1000	3783.46261713193	0.9916701743006879
1000	4008.80632889846	0.9916700770800944
1000	4247.5715525369	0.9916699740656363
1000	4500.5576757005	0.9916698649118177
1000	4768.61169771447	0.991669749252523
1000	5052.63106533568	0.9916696266997478
1000	5353.56667741072	0.9916694968423307
1000	5672.42606849198	0.9916693592445571
1000	6010.27678207038	0.991669213444663
1000	6368.24994471859	0.9916690589532909
1000	6747.54405311069	0.9916688952518533
1000	7149.42898659758	0.9916687217907457
1000	7575.25025877191	0.9916685379875031
1000	8026.43352225717	0.9916683432248304
1000	8504.48934180268	0.9916681368484992
1000	9011.01825166502	0.9916679181651351
1000	9547.71611420806	0.9916676864398584
1000	10116.3797976621	0.9916674408938057
1000	10718.9131920513	0.9916671807014463
1000	11357.3335834311	0.9916669049878136
1000	12033.7784077759	0.9916666128254686
1000	12750.5124071301	0.9916663032314225
1000	13509.9352119803	0.9916659751636888
1000	14314.5893752348	0.9916656275177802
1000	15167.1688847092	0.9916652591229046
1000	16070.5281826164	0.9916648687379734
1000	17027.691722259	0.9916644550473054
1000	18041.8640939207	0.9916640166561544
1000	19116.440753857	0.9916635520858745
1000	20255.0193923067	0.9916630597688333
1000	21461.4119785841	0.9916625380430127
1000	22739.6575235793	0.9916619851462385
1000	24094.0356023953	0.9916613992100798
1000	25529.0806823952	0.9916607782533851
1000	27049.5973046314	0.9916601201753368
1000	28660.6761694825	0.991659422748207
1000	30367.7111803546	0.9916586836094907
1000	32176.4175025074	0.99165790025366
1000	34092.8506974681	0.9916570700233718
1000	36123.4269970943	0.9916561901001162
1000	38274.9447851631	0.9916552574942211
1000	40554.6073584083	0.9916542690342841
1000	42970.0470432084	0.9916532213559047
1000	45529.3507486695	0.9916521108896647
1000	48241.0870416537	0.9916509338483969
1000	51114.3348344017	0.9916496862134968
1000	54158.7137807948	0.9916483637205264
1000	57384.4164830239	0.9916469618436866
1000	60802.2426164943	0.99164547577943
1000	64423.6350872137	0.9916439004288288
1000	68260.7183427239	0.9916422303789362
1000	72326.3389648353	0.9916404598827447
1000	76634.1086800746	0.991638582837931
1000	81198.4499318401	0.9916365927640292
1000	86034.6441668451	0.9916344827781993
1000	91158.8829975082	0.9916322455691503
1000	96588.3224115871	0.991629873369476
1000	102341.140210545	0.991627357925896
1000	108436.596868961	0.9916246904674754
1000	114895.100018731	0.9916218616716577
1000	121738.272773966	0.9916188616277923
1000	128989.026125331	0.991615679798125
1000	136671.6356462	0.9916123049759461
1000	144811.822767453	0.9916087252407314
1000	153436.840893001	0.991604927909932
1000	162575.566644379	0.9916008994872788
1000	172258.596539878	0.9915966256071984
1000	182518.349431904	0.991592090975036
1000	193389.175045523	0.9915872793028175
1000	204907.468981585	0.9915821732400093
1000	217111.79456945	0.9915767542989768
1000	230043.011977292	0.9915710027746643
1000	243744.415012222	0.9915648976579087
1000	258261.876068267	0.9915584165418632
1000	273643.999707467	0.9915515355209716
1000	289942.285388288	0.9915442290817402
1000	307211.299886176	0.9915364699845108
1000	325508.859983506	0.9915282291355758
1000	344896.226040576	0.9915194754485362
1000	365438.307095726	0.9915101756940228
1000	387203.878181256	0.9915002943365644
1000	410265.810582719	0.9914897933574888
1000	434701.315812503	0.99147863206237
1000	460592.204114511	0.9914667668715816
1000	488025.158365443	0.9914541510922655
1000	517092.024289676	0.991440734669814
1000	547890.117959394	0.9914264639168805
1000	580522.551609491	0.9914112812175065
1000	615098.57885805	0.9913951247038839
1000	651733.960488242	0.9913779279028938
1000	690551.352016233	0.9913596193491649
1000	731680.714342721	0.9913401221611915
1000	775259.748862946	0.9913193535764813
1000	821434.358491942	0.9912972244412788
1000	870359.136148517	0.9912736386499501
1000	922197.882333434	0.9912484925283673
1000	977124.15353465	0.9912216741550595
1000	1035321.84329566	0.9911930626131307
1000	1096985.79789238	0.9911625271649508
1000	1162322.46867985	0.9911299263407288
1000	1231550.60329283	0.9910951069309516
1000	1304901.9780144	0.9910579028712654
1000	1382622.17376466	0.9910181340070209
1000	1464971.39830729	0.9909756047230036
1000	1552225.35742705	0.9909301024218674
1000	1644676.17799466	0.9908813958327864
1000	1742633.38600965	0.9908292331291428
1000	1846424.94289555	0.9907733398314712
1000	1956398.34351706	0.990713416468502
1000	2072921.77959537	0.990649135965504
1000	2196385.37241655	0.9905801407250768
1000	2327202.47896041	0.9905060393607233
1000	2465811.0758226	0.9904264030382093
1000	2612675.22556333	0.9903407613737318
1000	2768286.63039207	0.990248597831041
1000	2933166.27839005	0.990149344552146
1000	3107866.18778201	0.9900423765475245
1000	3292971.25509715	0.9899270051623666
1000	3489101.21340677	0.989802470724924
1000	3696912.70719503	0.9896679342712249
1000	3917101.49080926	0.9895224682281696
1000	4150404.75785047	0.9893650459230956
1000	4397603.60930272	0.9891945297737872
1000	4659525.66866469	0.9890096579975927
1000	4937047.852839	0.988809029662948
1000	5231099.30805626	0.9885910878914638
1000	5542664.52066311	0.9883541010040183
1000	5872786.61318949	0.9880961413916959
1000	6222570.83673023	0.9878150618825746
1000	6593188.27133354	0.9875084693698397
1000	6985879.74678525	0.9871736954679484
1000	7401959.99691565	0.9868077639734892
1000	7842822.06133768	0.9864073549290939
1000	8309941.94935339	0.9859687651264722
1000	8804883.58164346	0.9854878649412374
1000	9329304.0262847	0.9849600514732997
1000	9884959.04662559	0.9843801980772348
1000	10473708.9795945	0.9837426005112473
1000	11097524.9641207	0.9830409201180282
1000	11758495.5405216	0.9822681246780565
1000	12458833.6429501	0.9814164278509407
1000	13200884.0083142	0.9804772284422717
1000	13987131.0264724	0.9794410511016448
1000	14820207.0579886	0.9782974904636595
1000	15702901.2472938	0.9770351611789605
1000	16638168.8607613	0.9756416567260082
1000	17629141.1809595	0.9741035203241802
1000	18679135.9902078	0.9724062316520857
1000	19791668.6785356	0.9705342133733377
1000	20970464.0132323	0.9684708616433483
1000	22219468.6093952	0.9661986047667825
1000	23542864.1432242	0.9636989939532404
1000	24945081.3523032	0.9609528296354927
1000	26430814.869741	0.9579403260434333
1000	28005038.9418363	0.9546413156487213
1000	29673024.0818887	0.9510354937208491
1000	31440354.715915	0.9471027015895332
1000	33312947.8793467	0.9428232453522067
1000	35297073.0273065	0.9381782447733434
1000	37399373.0247879	0.9331500051062158
1000	39626886.3870148	0.9277224026396113
1000	41987070.8444391	0.9218812730695063
1000	44487828.3112759	0.9156147904412483
1000	47137531.3411672	0.9089138235251518
1000	49945051.1585514	0.9017722561767296
1000	52919787.3595844	0.8941872585613737
1000	56071699.3820546	0.8861594971352916
1000	59411339.8496503	0.8776932729614454
1000	62949889.9022189	0.86879658026842
1000	66699196.6303011	0.8594810800302486
1000	70671812.7392749	0.8497619866422224
1000	74881038.5759002	0.83965786931091
1000	79340966.6579749	0.8291903733752912
1000	84066528.8561832	0.818383870195131
1000	89073546.3861044	0.8072650472695697
1000	94378782.7777537	0.7958624526505053
1000	100000000	0.784206009328445
1059.56017927762	1000	0.9916711611775938
1059.56017927762	1059.56017927762	0.9916711354912373
1059.56017927762	1122.66777351081	0.9916711082747527
1059.56017927762	1189.53406737032	0.9916710794369871
1059.56017927762	1260.38292967973	0.9916710488813485
1059.56017927762	1335.4515629299	0.9916710165054626
1059.56017927762	1414.99129743458	0.9916709822009
1059.56017927762	1499.26843278605	0.9916709458527263
1059.56017927762	1588.56512942805	0.9916709073391696
1059.56017927762	1683.18035333096	0.9916708665312163
1059.56017927762	1783.43087693191	0.9916708232921301
1059.56017927762	1889.65233969121	0.9916707774770555
1059.56017927762	2002.20037181558	0.9916707289324732
1059.56017927762	2121.45178491063	0.9916706774957124
1059.56017927762	2247.80583354873	0.9916706229944314
1059.56017927762	2381.68555197616	0.9916705652459774
1059.56017927762	2523.53917043477	0.9916705040568211
1059.56017927762	2673.84161583995	0.991670439221889
1059.56017927762	2833.09610183932	0.991670370523866
1059.56017927762	3001.83581357559	0.99167029773249
1059.56017927762	3180.62569279412	0.991670220603754
1059.56017927762	3370.06432927193	0.9916701388790776
1059.56017927762	3570.78596490046	0.99167005228448
1059.56017927762	3783.46261713193	0.991669960529613
1059.56017927762	4008.80632889846	0.9916698633067871
1059.56017927762	4247.5715525369	0.991669760289976
1059.56017927762	4500.5576757005	0.9916696511336616
1059.56017927762	4768.61169771447	0.9916695354717183
1059.56017927762	5052.63106533568	0.9916694129161366
1059.56017927762	5353.56667741072	0.9916692830557601
1059.56017927762	5672.42606849198	0.9916691454548351
1059.56017927762	6010.27678207038	0.9916689996516032
1059.56017927762	6368.24994471859	0.9916688451566945
1059.56017927762	6747.54405311069	0.9916686814515138
1059.56017927762	7149.42898659758	0.9916685079864384
1059.56017927762	7575.25025877191	0.9916683241789979
1059.56017927762	8026.43352225717	0.9916681294118681
1059.56017927762	8504.48934180268	0.9916679230308183
1059.56017927762	9011.01825166502	0.9916677043424489
1059.56017927762	9547.71611420806	0.9916674726118822
1059.56017927762	10116.3797976621	0.9916672270602086
1059.56017927762	10718.9131920513	0.9916669668618997
1059.56017927762	11357.3335834311	0.9916666911419624
1059.56017927762	12033.7784077759	0.9916663989729375
1059.56017927762	12750.5124071301	0.9916660893718119
1059.56017927762	13509.9352119803	0.9916657612965827
1059.56017927762	14314.5893752348	0.991665413642721
1059.56017927762	15167.1688847092	0.9916650452394236
1059.56017927762	16070.5281826164	0.9916646548455659
1059.56017927762	17027.691722259	0.9916642411454439
1059.56017927762	18041.8640939207	0.9916638027442778
1059.56017927762	19116.440753857	0.9916633381633749
1059.56017927762	20255.0193923067	0.9916628458350849
1059.56017927762	21461.4119785841	0.9916623240973365
1059.56017927762	22739.6575235793	0.9916617711879282
1059.56017927762	24094.0356023953	0.9916611852383821
1059.56017927762	25529.0806823952	0.9916605642674975
1059.56017927762	27049.5973046314	0.9916599061744203
1059.56017927762	28660.6761694825	0.9916592087313577
1059.56017927762	30367.7111803546	0.9916584695757594
1059.56017927762	32176.4175025074	0.9916576862020385
1059.56017927762	34092.8506974681	0.9916568559527942
1059.56017927762	36123.4269970943	0.9916559760094463
1059.56017927762	38274.9447851631	0.9916550433822567
1059.56017927762	40554.6073584083	0.9916540548997526
1059.56017927762	42970.0470432084	0.9916530071974621
1059.56017927762	45529.3507486695	0.9916518967058818
1059.56017927762	48241.0870416537	0.9916507196377575
1059.56017927762	51114.3348344017	0.9916494719744002
1059.56017927762	54158.7137807948	0.9916481494512596
1059.56017927762	57384.4164830239	0.9916467475424472
1059.56017927762	60802.2426164943	0.9916452614443049
1059.56017927762	64423.6350872137	0.9916436860577889
1059.56017927762	68260.7183427239	0.9916420159698373
1059.56017927762	72326.3389648353	0.9916402454333058
1059.56017927762	76634.1086800746	0.9916383683457303
1059.56017927762	81198.4499318401	0.9916363782265079
1059.56017927762	86034.6441668451	0.9916342681926337
1059.56017927762	91158.8829975082	0.9916320309326602
1059.56017927762	96588.3224115871	0.9916296586790131
1059.56017927762	102341.140210545	0.9916271431782151
1059.56017927762	108436.596868961	0.9916244756591397
1059.56017927762	114895.100018731	0.9916216467990253
1059.56017927762	121738.272773966	0.9916186466869935
1059.56017927762	128989.026125331	0.9916154647850577
1059.56017927762	136671.6356462	0.9916120898862665
1059.56017927762	144811.822767453	0.9916085100698213
1059.56017927762	153436.840893001	0.9916047126529008
1059.56017927762	162575.566644379	0.9916006841389283
1059.56017927762	172258.596539878	0.9915964101620187
1059.56017927762	182518.349431904	0.9915918754271943
1059.56017927762	193389.175045523	0.9915870636461006
1059.56017927762	204907.468981585	0.9915819574678293
1059.56017927762	217111.79456945	0.9915765384043475
1059.56017927762	230043.011977292	0.9915707867501692
1059.56017927762	243744.415012222	0.9915646814956657
1059.56017927762	258261.876068267	0.9915582002335143
1059.56017927762	273643.999707467	0.9915513190576472
1059.56017927762	289942.285388288	0.9915440124540033
1059.56017927762	307211.299886176	0.9915362531823604
1059.56017927762	325508.859983506	0.9915280121483703
1059.56017927762	344896.226040576	0.9915192582649858
1059.56017927762	365438.307095726	0.9915099583021184
1059.56017927762	387203.878181256	0.9915000767235672
1059.56017927762	410265.810582719	0.9914895755098435
1059.56017927762	434701.315812503	0.9914784139656696
1059.56017927762	460592.204114511	0.9914665485105306
1059.56017927762	488025.158365443	0.9914539324505778
1059.56017927762	517092.024289676	0.9914405157301949
1059.56017927762	547890.117959394	0.9914262446609239
1059.56017927762	580522.551609491	0.9914110616256315
1059.56017927762	615098.57885805	0.9913949047552735
1059.56017927762	651733.960488242	0.9913777075753889
1059.56017927762	690551.352016233	0.9913593986191815
1059.56017927762	731680.714342721	0.9913399010036369
1059.56017927762	775259.748862946	0.9913191319646344
1059.56017927762	821434.358491942	0.9912970023466918
1059.56017927762	870359.136148517	0.9912734160423258
1059.56017927762	922197.882333434	0.9912482693754333
1059.56017927762	977124.15353465	0.9912214504224373
1059.56017927762	1035321.84329566	0.991192838264189
1059.56017927762	1096985.79789238	0.9911623021606414
1059.56017927762	1162322.46867985	0.9911297006394326
1059.56017927762	1231550.60329283	0.9910948804882999
1059.56017927762	1304901.9780144	0.9910576756399432
1059.56017927762	1382622.17376466	0.9910179059365601
1059.56017927762	1464971.39830729	0.9909753757595742
1059.56017927762	1552225.35742705	0.990929872508047
1059.56017927762	1644676.17799466	0.9908811649072937
1059.56017927762	1742633.38600965	0.9908290011265799
1059.56017927762	1846424.94289555	0.9907731066820535
1059.56017927762	1956398.34351706	0.9907131820977189
1059.56017927762	2072921.77959537	0.9906489002938231
1059.56017927762	2196385.37241655	0.9905799036675985
1059.56017927762	2327202.47896041	0.9905058008267862
1059.56017927762	2465811.0758226	0.9904261629310361
1059.56017927762	2612675.22556333	0.9903405195899887
1059.56017927762	2768286.63039207	0.9902483542604099
1059.56017927762	2933166.27839005	0.990149099076869
1059.56017927762	3107866.18778201	0.9900421290419089
1059.56017927762	3292971.25509715	0.9899267554922765
1059.56017927762	3489101.21340677	0.98980221874725
1059.56017927762	3696912.70719503	0.989667679833339
1059.56017927762	3917101.49080926	0.9895222111673361
1059.56017927762	4150404.75785047	0.9893647860659064
1059.56017927762	4397603.60930272	0.9891942669355545
1059.56017927762	4659525.66866469	0.9890093919817301
1059.56017927762	4937047.852839	0.9888087602603999
1059.56017927762	5231099.30805626	0.9885908148801047
1059.56017927762	5542664.52066311	0.9883538241480921
1059.56017927762	5872786.61318949	0.9880958604412825
1059.56017927762	6222570.83673023	0.9878147765731189
1059.56017927762	6593188.27133354	0.9875081794217927
1059.56017927762	6985879.74678525	0.9871734005864594
1059.56017927762	7401959.99691565	0.9868074638481972
1059.56017927762	7842822.06133768	0.9864070492342084
1059.56017927762	8309941.94935339	0.98596845352093
1059.56017927762	8804883.58164346	0.9854875470691367
1059.56017927762	9329304.0262847	0.9849597269646381
1059.56017927762	9884959.04662559	0.9843798665489851
1059.56017927762	10473708.9795945	0.9837422615687778
1059.56017927762	11097524.9641207	0.9830405733570399
1059.56017927762	11758495.5405216	0.9822677696869092
1059.56017927762	12458833.6429501	0.9814160642136037
1059.56017927762	13200884.0083142	0.9804768557418537
1059.56017927762	13987131.0264724	0.9794406689244877
1059.56017927762	14820207.0579886	0.9782970984041446
1059.56017927762	15702901.2472938	0.9770347588449482
1059.56017927762	16638168.8607613	0.9756412437448618
1059.56017927762	17629141.1809595	0.9741030963494599
1059.56017927762	18679135.9902078	0.972405796370675
1059.56017927762	19791668.6785356	0.9705337665131138
1059.56017927762	20970464.0132323	0.9684704029810293
1059.56017927762	22219468.6093952	0.9661981341359209
1059.56017927762	23542864.1432242	0.9636985112520952
1059.56017927762	24945081.3523032	0.9609523348347853
1059.56017927762	26430814.869741	0.9579398191931817
1059.56017927762	28005038.9418363	0.9546407968846827
1059.56017927762	29673024.0818887	0.9510349632693761
1059.56017927762	31440354.715915	0.9471021597717609
1059.56017927762	33312947.8793467	0.9428226925860527
1059.56017927762	35297073.0273065	0.938177681574138
1059.56017927762	37399373.0247879	0.9331494320853949
1059.56017927762	39626886.3870148	0.9277218205014042
1059.56017927762	41987070.8444391	0.9218806826058114
1059.56017927762	44487828.3112759	0.9156141925243378
1059.56017927762	47137531.3411672	0.9089132190989576
1059.56017927762	49945051.1585514	0.9017716462463556
1059.56017927762	52919787.3595844	0.8941866441812762
1059.56017927762	56071699.3820546	0.8861588793964744
1059.56017927762	59411339.8496503	0.8776926529781043
1059.56017927762	62949889.9022189	0.8687959591643507
1059.56017927762	66699196.6303011	0.859480458925017
1059.56017927762	70671812.7392749	0.8497613666378984
1059.56017927762	74881038.5759002	0.8396572514798848
1059.56017927762	79340966.6579749	0.8291897587489272
1059.56017927762	84066528.8561832	0.8183832597538649
1059.56017927762	89073546.3861044	0.807264441934243
1059.56017927762	94378782.7777537	0.7958618532758933
1059.56017927762	100000000	0.784205416698378
1122.66777351081	1000	0.9916709346990626
1122.66777351081	1059.56017927762	0.9916709090120849
1122.66777351081	1122.66777351081	0.9916708817949483
1122.66777351081	1189.53406737032	0.991670852956482
1122.66777351081	1260.38292967973	0.9916708224000971
1122.66777351081	1335.4515629299	0.9916707900234327
1122.66777351081	1414.99129743458	0.991670755718037
1122.66777351081	1499.26843278605	0.991670719368979
1122.66777351081	1588.56512942805	0.9916706808544967
1122.66777351081	1683.18035333096	0.99167064004555
1122.66777351081	1783.43087693191	0.9916705968054165
1122.66777351081	1889.65233969121	0.9916705509892277
1122.66777351081	2002.20037181558	0.9916705024434669
1122.66777351081	2121.45178491063	0.9916704510054644
1122.66777351081	2247.80583354873	0.9916703965028614
1122.66777351081	2381.68555197616	0.9916703387530035
1122.66777351081	2523.53917043477	0.9916702775623646
1122.66777351081	2673.84161583995	0.9916702127258621
1122.66777351081	2833.09610183932	0.9916701440261776
1122.66777351081	3001.83581357559	0.9916700712330314
1122.66777351081	3180.62569279412	0.9916699941024264
1122.66777351081	3370.06432927193	0.9916699123757751
1122.66777351081	3570.78596490046	0.9916698257790777
1122.66777351081	3783.46261713193	0.9916697340219824
1122.66777351081	4008.80632889846	0.9916696367968056
1122.66777351081	4247.5715525369	0.9916695337774944
1122.66777351081	4500.5576757005	0.9916694246185367
1122.66777351081	4768.61169771447	0.9916693089537841
1122.66777351081	5052.63106533568	0.9916691863952356
1122.66777351081	5353.56667741072	0.9916690565317081
1122.66777351081	5672.42606849198	0.991668918927449
1122.66777351081	6010.27678207038	0.9916687731206798
1122.66777351081	6368.24994471859	0.9916686186220325
1122.66777351081	6747.54405311069	0.9916684549128879
1122.66777351081	7149.42898659758	0.9916682814436053
1122.66777351081	7575.25025877191	0.9916680976317093
1122.66777351081	8026.43352225717	0.9916679028598627
1122.66777351081	8504.48934180268	0.991667696473805
1122.66777351081	9011.01825166502	0.9916674777801439
1122.66777351081	9547.71611420806	0.991667246043956
1122.66777351081	10116.3797976621	0.991667000486339
1122.66777351081	10718.9131920513	0.9916667402817285
1122.66777351081	11357.3335834311	0.9916664645551043
1122.66777351081	12033.7784077759	0.99166617237901
1122.66777351081	12750.5124071301	0.9916658627703836
1122.66777351081	13509.9352119803	0.9916655346872008
1122.66777351081	14314.5893752348	0.9916651870249195
1122.66777351081	15167.1688847092	0.9916648186127033
1122.66777351081	16070.5281826164	0.9916644282093843
1122.66777351081	17027.691722259	0.9916640144992466
1122.66777351081	18041.8640939207	0.9916635760874523
1122.66777351081	19116.440753857	0.9916631114953077
1122.66777351081	20255.0193923067	0.9916626191550986
1122.66777351081	21461.4119785841	0.9916620974047186
1122.66777351081	22739.6575235793	0.9916615444819193
1122.66777351081	24094.0356023953	0.9916609585181874
1122.66777351081	25529.0806823952	0.991660337532269
1122.66777351081	27049.5973046314	0.9916596794232645
1122.66777351081	28660.6761694825	0.991658981963322
1122.66777351081	30367.7111803546	0.9916582427898349
1122.66777351081	32176.4175025074	0.9916574593971521
1122.66777351081	34092.8506974681	0.9916566291278259
1122.66777351081	36123.4269970943	0.9916557491631913
1122.66777351081	38274.9447851631	0.9916548165134353
1122.66777351081	40554.6073584083	0.9916538280070303
1122.66777351081	42970.0470432084	0.9916527802793943
1122.66777351081	45529.3507486695	0.9916516697609653
1122.66777351081	48241.0870416537	0.9916504926643802
1122.66777351081	51114.3348344017	0.991649244970862
1122.66777351081	54158.7137807948	0.9916479224157619
1122.66777351081	57384.4164830239	0.9916465204730768
1122.66777351081	60802.2426164943	0.9916450343390294
1122.66777351081	64423.6350872137	0.9916434589144729
1122.66777351081	68260.7183427239	0.9916417887861816
1122.66777351081	72326.3389648353	0.991640018206905
1122.66777351081	76634.1086800746	0.991638141074018
1122.66777351081	81198.4499318401	0.9916361509067814
1122.66777351081	86034.6441668451	0.9916340408219977
1122.66777351081	91158.8829975082	0.9916318035080792
1122.66777351081	96588.3224115871	0.9916294311972363
1122.66777351081	102341.140210545	0.9916269156358078
1122.66777351081	108436.596868961	0.9916242480524653
1122.66777351081	114895.100018731	0.9916214191242181
1122.66777351081	121738.272773966	0.9916184189399624
1122.66777351081	128989.026125331	0.9916152369614591
1122.66777351081	136671.6356462	0.9916118619814897
1122.66777351081	144811.822767453	0.9916082820789762
1122.66777351081	153436.840893001	0.9916044845708023
1122.66777351081	162575.566644379	0.9916004559600825
1122.66777351081	172258.596539878	0.9915961818805754
1122.66777351081	182518.349431904	0.9915916470369558
1122.66777351081	193389.175045523	0.9915868351405032
1122.66777351081	204907.468981585	0.9915817288398906
1122.66777351081	217111.79456945	0.9915763096466702
1122.66777351081	230043.011977292	0.9915705578548868
1122.66777351081	243744.415012222	0.9915644524544391
1122.66777351081	258261.876068267	0.9915579710374749
1122.66777351081	273643.999707467	0.9915510896973933
1122.66777351081	289942.285388288	0.9915437829195592
1122.66777351081	307211.299886176	0.9915360234630984
1122.66777351081	325508.859983506	0.9915277822330403
1122.66777351081	344896.226040576	0.9915190281416086
1122.66777351081	365438.307095726	0.9915097279579898
1122.66777351081	387203.878181256	0.9914998461451666
1122.66777351081	410265.810582719	0.991489344682817
1122.66777351081	434701.315812503	0.9914781828747645
1122.66777351081	460592.204114511	0.9914663171395159
1122.66777351081	488025.158365443	0.9914537007822133
1122.66777351081	517092.024289676	0.9914402837461447
1122.66777351081	547890.117959394	0.9914260123416884
1122.66777351081	580522.551609491	0.991410828950476
1122.66777351081	615098.57885805	0.9913946717021241
1122.66777351081	651733.960488242	0.9913774741207739
1122.66777351081	690551.352016233	0.991359164738117
1122.66777351081	731680.714342721	0.9913396666695278
1122.66777351081	775259.748862946	0.9913188971491701
1122.66777351081	821434.358491942	0.9912967670197358
1122.66777351081	870359.136148517	0.9912731801717768
1122.66777351081	922197.882333434	0.9912480329270915
1122.66777351081	977124.15353465	0.9912212133598753
1122.66777351081	1035321.84329566	0.9911926005485892
1122.66777351081	1096985.79789238	0.9911620637506345
1122.66777351081	1162322.46867985	0.9911294614909256
1122.66777351081	1231550.60329283	0.9910946405542748
1122.66777351081	1304901.9780144	0.9910574348702634
1122.66777351081	1382622.17376466	0.9910176642777612
1122.66777351081	1464971.39830729	0.99097513315462
1122.66777351081	1552225.35742705	0.99092962889609
1122.66777351081	1644676.17799466	0.9908809202233989
1122.66777351081	1742633.38600965	0.9908287553014656
1122.66777351081	1846424.94289555	0.9907728596417623
1122.66777351081	1956398.34351706	0.9907129337633103
1122.66777351081	2072921.77959537	0.9906486505810312
1122.66777351081	2196385.37241655	0.9905796524864559
1122.66777351081	2327202.47896041	0.9905055480812496
1122.66777351081	2465811.0758226	0.9904259085185428
1122.66777351081	2612675.22556333	0.9903402634010641
1122.66777351081	2768286.63039207	0.9902480961781619
1122.66777351081	2933166.27839005	0.9901488389765248
1122.66777351081	3107866.18778201	0.9900418667902869
1122.66777351081	3292971.25509715	0.9899264909472539
1122.66777351081	3489101.21340677	0.9898019517571958
1122.66777351081	3696912.70719503	0.9896674102365284
1122.66777351081	3917101.49080926	0.9895219387913564
1122.66777351081	4150404.75785047	0.9893645107270072
1122.66777351081	4397603.60930272	0.9891939884380425
1122.66777351081	4659525.66866469	0.9890091101173283
1122.66777351081	4937047.852839	0.9888084748075916
1122.66777351081	5231099.30805626	0.9885905256035377
1122.66777351081	5542664.52066311	0.9883535307979546
1122.66777351081	5872786.61318949	0.9880955627527791
1122.66777351081	6222570.83673023	0.9878144742659666
1122.66777351081	6593188.27133354	0.9875078721997704
1122.66777351081	6985879.74678525	0.9871730881371344
1122.66777351081	7401959.99691565	0.9868071458427629
1122.66777351081	7842822.06133768	0.9864067253274509
1122.66777351081	8309941.94935339	0.9859681233514676
1122.66777351081	8804883.58164346	0.9854872102598806
1122.66777351081	9329304.0262847	0.9849593831235683
1122.66777351081	9884959.04662559	0.9843795152702376
1122.66777351081	10473708.9795945	0.9837419024342512
1122.66777351081	11097524.9641207	0.9830402059383294
1122.66777351081	11758495.5405216	0.9822673935478745
1122.66777351081	12458833.6429501	0.9814156789134492
1122.66777351081	13200884.0083142	0.9804764608388308
1122.66777351081	13987131.0264724	0.9794402639803453
1122.66777351081	14820207.0579886	0.978296682989107
1122.66777351081	15702901.2472938	0.9770343325434969
1122.66777351081	16638168.8607613	0.9756408061621914
1122.66777351081	17629141.1809595	0.9741026471184817
1122.66777351081	18679135.9902078	0.9724053351596741
1122.66777351081	19791668.6785356	0.9705332930337195
1122.66777351081	20970464.0132323	0.9684699169966863
1122.66777351081	22219468.6093952	0.9661976354702639
1122.66777351081	23542864.1432242	0.9636979997973762
1122.66777351081	24945081.3523032	0.9609518105599271
1122.66777351081	26430814.869741	0.9579392821512702
1122.66777351081	28005038.9418363	0.954640247219439
1122.66777351081	29673024.0818887	0.9510344012207806
1122.66777351081	31440354.715915	0.9471015856799905
1122.66777351081	33312947.8793467	0.942822106893887
1122.66777351081	35297073.0273065	0.9381770848277458
1122.66777351081	37399373.0247879	0.9331488249325067
1122.66777351081	39626886.3870148	0.9277212036882213
1122.66777351081	41987070.8444391	0.921880056971416
1122.66777351081	44487828.3112759	0.915613558992964
1122.66777351081	47137531.3411672	0.908912578670773
1122.66777351081	49945051.1585514	0.9017709999862343
1122.66777351081	52919787.3595844	0.8941859932065589
1122.66777351081	56071699.3820546	0.8861582248630466
1122.66777351081	59411339.8496503	0.8776919960667502
1122.66777351081	62949889.9022189	0.8687953010655967
1122.66777351081	66699196.6303011	0.8594798008250277
1122.66777351081	70671812.7392749	0.849760709704507
1122.66777351081	74881038.5759002	0.8396565968493845
1122.66777351081	79340966.6579749	0.8291891075141391
1122.66777351081	84066528.8561832	0.818382612953376
1122.66777351081	89073546.3861044	0.8072638005438754
1122.66777351081	94378782.7777537	0.7958612182014586
1122.66777351081	100000000	0.7842047887702857
1189.53406737032	1000	0.9916706947266039
1189.53406737032	1059.56017927762	0.9916706690389595
1189.53406737032	1122.66777351081	0.9916706418211226
1189.53406737032	1189.53406737032	0.9916706129819247
1189.53406737032	1260.38292967973	0.991670582424749
1189.53406737032	1335.4515629299	0.9916705500472548
1189.53406737032	1414.99129743458	0.9916705157409748
1189.53406737032	1499.26843278605	0.9916704793909841
1189.53406737032	1588.56512942805	0.9916704408755117
1189.53406737032	1683.18035333096	0.9916704000655185
1189.53406737032	1783.43087693191	0.9916703568242781
1189.53406737032	1889.65233969121	0.9916703110069067
1189.53406737032	2002.20037181558	0.9916702624598983
1189.53406737032	2121.45178491063	0.9916702110205751
1189.53406737032	2247.80583354873	0.9916701565165684
1189.53406737032	2381.68555197616	0.9916700987652309
1189.53406737032	2523.53917043477	0.9916700375730212
1189.53406737032	2673.84161583995	0.9916699727348517
1189.53406737032	2833.09610183932	0.9916699040334035
1189.53406737032	3001.83581357559	0.9916698312383951
1189.53406737032	3180.62569279412	0.9916697541058017
1189.53406737032	3370.06432927193	0.9916696723770502
1189.53406737032	3570.78596490046	0.9916695857781348
1189.53406737032	3783.46261713193	0.9916694940186812
1189.53406737032	4008.80632889846	0.9916693967909979
1189.53406737032	4247.5715525369	0.991669293769047
1189.53406737032	4500.5576757005	0.9916691846072844
1189.53406737032	4768.61169771447	0.9916690689395672
1189.53406737032	5052.63106533568	0.9916689463778746
1189.53406737032	5353.56667741072	0.9916688165110078
1189.53406737032	5672.42606849198	0.9916686789032124
1189.53406737032	6010.27678207038	0.9916685330927076
1189.53406737032	6368.24994471859	0.9916683785900894
1189.53406737032	6747.54405311069	0.99166821487674
1189.53406737032	7149.42898659758	0.9916680414030075
1189.53406737032	7575.25025877191	0.9916678575863858
1189.53406737032	8026.43352225717	0.9916676628095382
1189.53406737032	8504.48934180268	0.99166745641819
1189.53406737032	9011.01825166502	0.9916672377189101
1189.53406737032	9547.71611420806	0.991667005976778
1189.53406737032	10116.3797976621	0.9916667604128532
1189.53406737032	10718.9131920513	0.9916665002015628
1189.53406737032	11357.3335834311	0.9916662244678573
1189.53406737032	12033.7784077759	0.991665932284264
1189.53406737032	12750.5124071301	0.9916656226676855
1189.53406737032	13509.9352119803	0.9916652945760831
1189.53406737032	14314.5893752348	0.9916649469048819
1189.53406737032	15167.1688847092	0.9916645784832078
1189.53406737032	16070.5281826164	0.9916641880698754
1189.53406737032	17027.691722259	0.9916637743491179
1189.53406737032	18041.8640939207	0.9916633359260781
1189.53406737032	19116.440753857	0.9916628713220121
1189.53406737032	20255.0193923067	0.9916623789691695
1189.53406737032	21461.4119785841	0.9916618572054022
1189.53406737032	22739.6575235793	0.9916613042684237
1189.53406737032	24094.0356023953	0.9916607182896636
1189.53406737032	25529.0806823952	0.9916600972878122
1189.53406737032	27049.5973046314	0.991659439161928
1189.53406737032	28660.6761694825	0.9916587416841057
1189.53406737032	30367.7111803546	0.991658002491657
1189.53406737032	32176.4175025074	0.9916572190788966
1189.53406737032	34092.8506974681	0.9916563887882806
1189.53406737032	36123.4269970943	0.9916555088010887
1189.53406737032	38274.9447851631	0.9916545761274297
1189.53406737032	40554.6073584083	0.9916535875956853
1189.53406737032	42970.0470432084	0.9916525398412086
1189.53406737032	45529.3507486695	0.9916514292943291
1189.53406737032	48241.0870416537	0.9916502521675883
1189.53406737032	51114.3348344017	0.991649004442117
1189.53406737032	54158.7137807948	0.9916476818531496
1189.53406737032	57384.4164830239	0.9916462798745739
1189.53406737032	60802.2426164943	0.9916447937024843
1189.53406737032	64423.6350872137	0.9916432182376065
1189.53406737032	68260.7183427239	0.9916415480665862
1189.53406737032	72326.3389648353	0.9916397774420184
1189.53406737032	76634.1086800746	0.991637900261128
1189.53406737032	81198.4499318401	0.9916359100430014
1189.53406737032	86034.6441668451	0.9916337999042855
1189.53406737032	91158.8829975082	0.9916315625331976
1189.53406737032	96588.3224115871	0.991629190161754
1189.53406737032	102341.140210545	0.9916266745360873
1189.53406737032	108436.596868961	0.9916240068846504
1189.53406737032	114895.100018731	0.9916211778842174
1189.53406737032	121738.272773966	0.9916181776234337
1189.53406737032	128989.026125331	0.9916149955638001
1189.53406737032	136671.6356462	0.9916116204978179
1189.53406737032	144811.822767453	0.9916080405041129
1189.53406737032	153436.840893001	0.9916042428992483
1189.53406737032	162575.566644379	0.9916002141860045
1189.53406737032	172258.596539878	0.9915959399977958
1189.53406737032	182518.349431904	0.9915914050389112
1189.53406737032	193389.175045523	0.9915865930202188
1189.53406737032	204907.468981585	0.9915814865899799
1189.53406737032	217111.79456945	0.9915760672592837
1189.53406737032	230043.011977292	0.9915703153216994
1189.53406737032	243744.415012222	0.9915642097666083
1189.53406737032	258261.876068267	0.9915577281856202
1189.53406737032	273643.999707467	0.9915508466715387
1189.53406737032	289942.285388288	0.9915435397091249
1189.53406737032	307211.299886176	0.9915357800568511
1189.53406737032	325508.859983506	0.99152753861904
1189.53406737032	344896.226040576	0.9915187843071691
1189.53406737032	365438.307095726	0.9915094838896431
1189.53406737032	387203.878181256	0.9914996018285981
1189.53406737032	410265.810582719	0.9914891001028058
1189.53406737032	434701.315812503	0.9914779380151546
1189.53406737032	460592.204114511	0.9914660719831158
1189.53406737032	488025.158365443	0.9914534553107566
1189.53406737032	517092.024289676	0.991440037940198
1189.53406737032	547890.117959394	0.9914257661805903
1189.53406737032	580522.551609491	0.9914105824122568
1189.53406737032	615098.57885805	0.9913944247633976
1189.53406737032	651733.960488242	0.991377226756667
1189.53406737032	690551.352016233	0.9913589169221562
1189.53406737032	731680.714342721	0.9913394183735402
1189.53406737032	775259.748862946	0.9913186483431577
1189.53406737032	821434.358491942	0.9912965176717583
1189.53406737032	870359.136148517	0.9912729302478182
1189.53406737032	922197.882333434	0.9912477823909266
1189.53406737032	977124.15353465	0.9912209621729047
1189.53406737032	1035321.84329566	0.9911923486696826
1189.53406737032	1096985.79789238	0.9911618111359607
1189.53406737032	1162322.46867985	0.9911292080937596
1189.53406737032	1231550.60329283	0.9910943863247983
1189.53406737032	1304901.9780144	0.9910571797553581
1189.53406737032	1382622.17376466	0.9910174082207702
1189.53406737032	1464971.39830729	0.9909748760951168
1189.53406737032	1552225.35742705	0.9909293707695905
1189.53406737032	1644676.17799466	0.9908806609611213
1189.53406737032	1742633.38600965	0.9908284948299794
1189.53406737032	1846424.94289555	0.9907725978827157
1189.53406737032	1956398.34351706	0.9907126706330665
1189.53406737032	2072921.77959537	0.9906483859902977
1189.53406737032	2196385.37241655	0.9905793863399084
1189.53406737032	2327202.47896041	0.9905052802771139
1189.53406737032	2465811.0758226	0.9904256389481704
1189.53406737032	2612675.22556333	0.9903399919484379
1189.53406737032	2768286.63039207	0.9902478227194437
1189.53406737032	2933166.27839005	0.9901485633795009
1189.53406737032	3107866.18778201	0.9900415889138464
1189.53406737032	3292971.25509715	0.9899262106408077
1189.53406737032	3489101.21340677	0.9898016688600785
1189.53406737032	3696912.70719503	0.9896671245773917
1189.53406737032	3917101.49080926	0.9895216501875026
1189.53406737032	4150404.75785047	0.9893642189837553
1189.53406737032	4397603.60930272	0.9891936933480387
1189.53406737032	4659525.66866469	0.9890088114598863
1189.53406737032	4937047.852839	0.9888081723480114
1189.53406737032	5231099.30805626	0.9885902190924358
1189.53406737032	5542664.52066311	0.9883532199706687
1189.53406737032	5872786.61318949	0.9880952473287274
1189.53406737032	6222570.83673023	0.987814153948152
1189.53406737032	6593188.27133354	0.9875075466743545
1189.53406737032	6985879.74678525	0.987172757073078
1189.53406737032	7401959.99691565	0.9868068088916797
1189.53406737032	7842822.06133768	0.9864063821235604
1189.53406737032	8309941.94935339	0.98596777351187
1189.53406737032	8804883.58164346	0.9854868533850288
1189.53406737032	9329304.0262847	0.9849590187980907
1189.53406737032	9884959.04662559	0.9843791430641148
1189.53406737032	10473708.9795945	0.9837415219044703
1189.53406737032	11097524.9641207	0.9830398166309763
1189.53406737032	11758495.5405216	0.9822669950008411
1189.53406737032	12458833.6429501	0.9814152706596824
1189.53406737032	13200884.0083142	0.980476042410309
1189.53406737032	13987131.0264724	0.9794398349126741
1189.53406737032	14820207.0579886	0.9782962428269534
1189.53406737032	15702901.2472938	0.9770338808465928
1189.53406737032	16638168.8607613	0.9756403425122062
1189.53406737032	17629141.1809595	0.9741021711264999
1189.53406737032	18679135.9902078	0.9724048464742034
1189.53406737032	19791668.6785356	0.9705327913492915
1189.53406737032	20970464.0132323	0.9684694020625793
1189.53406737032	22219468.6093952	0.9661971070996566
1189.53406737032	23542864.1432242	0.9636974578761105
1189.53406737032	24945081.3523032	0.9609512550550497
1189.53406737032	26430814.869741	0.957938713119021
1189.53406737032	28005038.9418363	0.9546396648121965
1189.53406737032	29673024.0818887	0.9510338056927636
1189.53406737032	31440354.715915	0.9471009773916396
1189.53406737032	33312947.8793467	0.9428214863144291
1189.53406737032	35297073.0273065	0.9381764525357243
1189.53406737032	37399373.0247879	0.9331481816143044
1189.53406737032	39626886.3870148	0.9277205501346284
1189.53406737032	41987070.8444391	0.9218793940713398
1189.53406737032	44487828.3112759	0.9156128877257242
1189.53406737032	47137531.3411672	0.9089119000960886
1189.53406737032	49945051.1585514	0.90177031523245
1189.53406737032	52919787.3595844	0.8941853034574383
1189.53406737032	56071699.3820546	0.8861575313435689
1189.53406737032	59411339.8496503	0.8776913000276713
1189.53406737032	62949889.9022189	0.8687946037685412
1189.53406737032	66699196.6303011	0.859479103526832
1189.53406737032	70671812.7392749	0.8497600136426424
1189.53406737032	74881038.5759002	0.8396559032276837
1189.53406737032	79340966.6579749	0.8291884174903628
1189.53406737032	84066528.8561832	0.8183819276282657
1189.53406737032	89073546.3861044	0.8072631209512563
1189.53406737032	94378782.7777537	0.7958605453009531
1189.53406737032	100000000	0.7842041234417108
1260.38292967973	1000	0.9916704404559152
1260.38292967973	1059.56017927762	0.9916704147675746
1260.38292967973	1122.66777351081	0.9916703875489907
1260.38292967973	1189.53406737032	0.9916703587089987
1260.38292967973	1260.38292967973	0.9916703281510035
1260.38292967973	1335.4515629299	0.9916702957726262
1260.38292967973	1414.99129743458	0.9916702614654126
1260.38292967973	1499.26843278605	0.9916702251144329
1260.38292967973	1588.56512942805	0.9916701865979096
1260.38292967973	1683.18035333096	0.991670145786808
1260.38292967973	1783.43087693191	0.991670102544388
1260.38292967973	1889.65233969121	0.9916700567257724
1260.38292967973	2002.20037181558	0.991670008177444
1260.38292967973	2121.45178491063	0.9916699567367212
1260.38292967973	2247.80583354873	0.9916699022312286
1260.38292967973	2381.68555197616	0.9916698444783236
1260.38292967973	2523.53917043477	0.9916697832844525
1260.38292967973	2673.84161583995	0.991669718444512
1260.38292967973	2833.09610183932	0.9916696497411922
1260.38292967973	3001.83581357559	0.991669576944203
1260.38292967973	3180.62569279412	0.9916694998095147
1260.38292967973	3370.06432927193	0.9916694180785401
1260.38292967973	3570.78596490046	0.9916693314772606
1260.38292967973	3783.46261713193	0.9916692397153162
1260.38292967973	4008.80632889846	0.991669142484993
1260.38292967973	4247.5715525369	0.9916690394602375
1260.38292967973	4500.5576757005	0.9916689302955031
1260.38292967973	4768.61169771447	0.9916688146246337
1260.38292967973	5052.63106533568	0.9916686920596086
1260.38292967973	5353.56667741072	0.9916685621892087
1260.38292967973	5672.42606849198	0.9916684245776731
1260.38292967973	6010.27678207038	0.9916682787631985
1260.38292967973	6368.24994471859	0.9916681242563801
1260.38292967973	6747.54405311069	0.9916679605385704
1260.38292967973	7149.42898659758	0.9916677870601195
1260.38292967973	7575.25025877191	0.9916676032385014
1260.38292967973	8026.43352225717	0.9916674084563535
1260.38292967973	8504.48934180268	0.9916672020593911
1260.38292967973	9011.01825166502	0.99166698335416
1260.38292967973	9547.71611420806	0.9916667516057239
1260.38292967973	10116.3797976621	0.9916665060351177
1260.38292967973	10718.9131920513	0.9916662458167435
1260.38292967973	11357.3335834311	0.9916659700755468
1260.38292967973	12033.7784077759	0.9916656778840045
1260.38292967973	12750.5124071301	0.9916653682590043
1260.38292967973	13509.9352119803	0.991665040158486
1260.38292967973	14314.5893752348	0.9916646924778312
1260.38292967973	15167.1688847092	0.9916643240461354
1260.38292967973	16070.5281826164	0.9916639336221875
1260.38292967973	17027.691722259	0.9916635198901802
1260.38292967973	18041.8640939207	0.9916630814552196
1260.38292967973	19116.440753857	0.9916626168385215
1260.38292967973	20255.0193923067	0.9916621244722946
1260.38292967973	21461.4119785841	0.9916616026943458
1260.38292967973	22739.6575235793	0.9916610497423346
1260.38292967973	24094.0356023953	0.9916604637476487
1260.38292967973	25529.0806823952	0.9916598427289208
1260.38292967973	27049.5973046314	0.9916591845851591
1260.38292967973	28660.6761694825	0.9916584870883743
1260.38292967973	30367.7111803546	0.9916577478758538
1260.38292967973	32176.4175025074	0.9916569644418028
1260.38292967973	34092.8506974681	0.991656134128633
1260.38292967973	36123.4269970943	0.9916552541175406
1260.38292967973	38274.9447851631	0.991654321418556
1260.38292967973	40554.6073584083	0.9916533328599715
1260.38292967973	42970.0470432084	0.9916522850770547
1260.38292967973	45529.3507486695	0.9916511745000256
1260.38292967973	48241.0870416537	0.9916499973413319
1260.38292967973	51114.3348344017	0.9916487495820044
1260.38292967973	54158.7137807948	0.991647426957153
1260.38292967973	57384.4164830239	0.9916460249405427
1260.38292967973	60802.2426164943	0.991644538728147
1260.38292967973	64423.6350872137	0.9916429632205526
1260.38292967973	68260.7183427239	0.9916412930042549
1260.38292967973	72326.3389648353	0.9916395223316931
1260.38292967973	76634.1086800746	0.9916376450999361
1260.38292967973	81198.4499318401	0.9916356548279005
1260.38292967973	86034.6441668451	0.9916335446320426
1260.38292967973	91158.8829975082	0.9916313072003757
1260.38292967973	96588.3224115871	0.9916289347647195
1260.38292967973	102341.140210545	0.9916264190709918
1260.38292967973	108436.596868961	0.9916237513474051
1260.38292967973	114895.100018731	0.9916209222704836
1260.38292967973	121738.272773966	0.9916179219286093
1260.38292967973	128989.026125331	0.9916147397830086
1260.38292967973	136671.6356462	0.9916113646258901
1260.38292967973	144811.822767453	0.9916077845355599
1260.38292967973	153436.840893001	0.9916039868282507
1260.38292967973	162575.566644379	0.9915999580063788
1260.38292967973	172258.596539878	0.9915956837029962
1260.38292967973	182518.349431904	0.9915911486219678
1260.38292967973	193389.175045523	0.9915863364737583
1260.38292967973	204907.468981585	0.9915812299061735
1260.38292967973	217111.79456945	0.9915758104298158
1260.38292967973	230043.011977292	0.991570058337747
1260.38292967973	243744.415012222	0.9915639526187976
1260.38292967973	258261.876068267	0.9915574708640129
1260.38292967973	273643.999707467	0.9915505891655744
1260.38292967973	289942.285388288	0.991543282007583
1260.38292967973	307211.299886176	0.9915355221478273
1260.38292967973	325508.859983506	0.9915272804898876
1260.38292967973	344896.226040576	0.9915185259444518
1260.38292967973	365438.307095726	0.9915092252790777
1260.38292967973	387203.878181256	0.9914993429550237
1260.38292967973	410265.810582719	0.9914888409501151
1260.38292967973	434701.315812503	0.9914776785662007
1260.38292967973	460592.204114511	0.9914658122196888
1260.38292967973	488025.158365443	0.9914531952135015
1260.38292967973	517092.024289676	0.9914397774885283
1260.38292967973	547890.117959394	0.9914255053526156
1260.38292967973	580522.551609491	0.9914103211846896
1260.38292967973	615098.57885805	0.9913941631114735
1260.38292967973	651733.960488242	0.9913769646540205
1260.38292967973	690551.352016233	0.9913586543407346
1260.38292967973	731680.714342721	0.9913391552834921
1260.38292967973	775259.748862946	0.9913183847127056
1260.38292967973	821434.358491942	0.991296253467059
1260.38292967973	870359.136148517	0.9912726654328295
1260.38292967973	922197.882333434	0.991247516927261
1260.38292967973	977124.15353465	0.9912206960196652
1260.38292967973	1035321.84329566	0.9911920817832885
1260.38292967973	1096985.79789238	0.9911615434699708
1260.38292967973	1162322.46867985	0.9911289395986606
1260.38292967973	1231550.60329283	0.9910941169478129
1260.38292967973	1304901.9780144	0.9910569094402006
1260.38292967973	1382622.17376466	0.9910171369074141
1260.38292967973	1464971.39830729	0.9909746037195288
1260.38292967973	1552225.35742705	0.990929097263451
1260.38292967973	1644676.17799466	0.9908803862515396
1260.38292967973	1742633.38600965	0.9908282188391696
1260.38292967973	1846424.94289555	0.9907723205276506
1260.38292967973	1956398.34351706	0.9907123918251235
1260.38292967973	2072921.77959537	0.9906481056348672
1260.38292967973	2196385.37241655	0.9905791043359905
1260.38292967973	2327202.47896041	0.9905049965168774
1260.38292967973	2465811.0758226	0.9904253533164802
1260.38292967973	2612675.22556333	0.9903397043223839
1260.38292967973	2768286.63039207	0.9902475329677977
1260.38292967973	2933166.27839005	0.9901482713621821
1260.38292967973	3107866.18778201	0.9900412944813306
1260.38292967973	3292971.25509715	0.9899259136335435
1260.38292967973	3489101.21340677	0.9898013691078359
1260.38292967973	3696912.70719503	0.9896668218986042
1260.38292967973	3917101.49080926	0.9895213443886071
1260.38292967973	4150404.75785047	0.9893639098584616
1260.38292967973	4397603.60930272	0.9891933806766536
1260.38292967973	4659525.66866469	0.9890084950085783
1260.38292967973	4937047.852839	0.988807851868095
1260.38292967973	5231099.30805626	0.9885898943196898
1260.38292967973	5542664.52066311	0.9883528906246393
1260.38292967973	5872786.61318949	0.9880949131121396
1260.38292967973	6222570.83673023	0.9878138145463282
1260.38292967973	6593188.27133354	0.9875072017547627
1260.38292967973	6985879.74678525	0.9871724062849629
1260.38292967973	7401959.99691565	0.9868064518658836
1260.38292967973	7842822.06133768	0.9864060184725499
1260.38292967973	8309941.94935339	0.9859674028299339
1260.38292967973	8804883.58164346	0.985486475248823
1260.38292967973	9329304.0262847	0.9849586327674984
1260.38292967973	9884959.04662559	0.9843787486835277
1260.38292967973	10473708.9795945	0.9837411187044874
1260.38292967973	11097524.9641207	0.9830394041306502
1260.38292967973	11758495.5405216	0.9822665727105515
1260.38292967973	12458833.6429501	0.9814148380845612
1260.38292967973	13200884.0083142	0.9804755990544671
1260.38292967973	13987131.0264724	0.9794393802840761
1260.38292967973	14820207.0579886	0.9782957764430993
1260.38292967973	15702901.2472938	0.9770334022410531
1260.38292967973	16638168.8607613	0.9756398512417398
1260.38292967973	17629141.1809595	0.9741016667790313
1260.38292967973	18679135.9902078	0.9724043286773066
1260.38292967973	19791668.6785356	0.9705322597792824
1260.38292967973	20970464.0132323	0.9684688564538723
1260.38292967973	22219468.6093952	0.9661965472542802
1260.38292967973	23542864.1432242	0.9636968836731097
1260.38292967973	24945081.3523032	0.9609506664595774
1260.38292967973	26430814.869741	0.9579381101905999
1260.38292967973	28005038.9418363	0.9546390477122592
1260.38292967973	29673024.0818887	0.9510331746907624
1260.38292967973	31440354.715915	0.9471003328694537
1260.38292967973	33312947.8793467	0.9428208287692598
1260.38292967973	35297073.0273065	0.938175782580524
1260.38292967973	37399373.0247879	0.9331474999765316
1260.38292967973	39626886.3870148	0.927719857651915
1260.38292967973	41987070.8444391	0.9218786916855984
1260.38292967973	44487828.3112759	0.9156121764746517
1260.38292967973	47137531.3411672	0.9089111811024684
1260.38292967973	49945051.1585514	0.9017695896918102
1260.38292967973	52919787.3595844	0.8941845726242286
1260.38292967973	56071699.3820546	0.8861567965154884
1260.38292967973	59411339.8496503	0.8776905625302615
1260.38292967973	62949889.9022189	0.8687938649383669
1260.38292967973	66699196.6303011	0.8594783646956093
1260.38292967973	70671812.7392749	0.849759276121328
1260.38292967973	74881038.5759002	0.8396551682919849
1260.38292967973	79340966.6579749	0.8291876863671274
1260.38292967973	84066528.8561832	0.8183812014836158
1260.38292967973	89073546.3861044	0.807262400880597
1260.38292967973	94378782.7777537	0.7958598323210548
1260.38292967973	100000000	0.7842034184850342
1335.4515629299	1000	0.9916701710347097
1335.4515629299	1059.56017927762	0.9916701453456304
1335.4515629299	1122.66777351081	0.9916701181262706
1335.4515629299	1189.53406737032	0.991670089285444
1335.4515629299	1260.38292967973	0.9916700587265618
1335.4515629299	1335.4515629299	0.9916700263472514
1335.4515629299	1414.99129743458	0.9916699920390514
1335.4515629299	1499.26843278605	0.991669955687026
1335.4515629299	1588.56512942805	0.9916699171693925
1335.4515629299	1683.18035333096	0.9916698763571095
1335.4515629299	1783.43087693191	0.991669833113448
1335.4515629299	1889.65233969121	0.9916697872935081
1335.4515629299	2002.20037181558	0.9916697387437822
1335.4515629299	2121.45178491063	0.9916696873015743
1335.4515629299	2247.80583354873	0.9916696327945125
1335.4515629299	2381.68555197616	0.9916695750399421
1335.4515629299	2523.53917043477	0.9916695138442964
1335.4515629299	2673.84161583995	0.9916694490024939
1335.4515629299	2833.09610183932	0.9916693802971979
1335.4515629299	3001.83581357559	0.9916693074981058
1335.4515629299	3180.62569279412	0.9916692303611943
1335.4515629299	3370.06432927193	0.9916691486278553
1335.4515629299	3570.78596490046	0.9916690620240873
1335.4515629299	3783.46261713193	0.9916689702594969
1335.4515629299	4008.80632889846	0.9916688730263672
1335.4515629299	4247.5715525369	0.991668769998644
1335.4515629299	4500.5576757005	0.9916686608307654
1335.4515629299	4768.61169771447	0.9916685451565604
1335.4515629299	5052.63106533568	0.9916684225879988
1335.4515629299	5353.56667741072	0.9916682927138604
1335.4515629299	5672.42606849198	0.9916681550983522
1335.4515629299	6010.27678207038	0.9916680092796705
1335.4515629299	6368.24994471859	0.9916678547684017
1335.4515629299	6747.54405311069	0.9916676910458748
1335.4515629299	7149.42898659758	0.9916675175624252
1335.4515629299	7575.25025877191	0.9916673337355059
1335.4515629299	8026.43352225717	0.9916671389477486
1335.4515629299	8504.48934180268	0.9916669325448306
1335.4515629299	9011.01825166502	0.9916667138332994
1335.4515629299	9547.71611420806	0.9916664820781806
1335.4515629299	10116.3797976621	0.9916662365005016
1335.4515629299	10718.9131920513	0.9916659762746298
1335.4515629299	11357.3335834311	0.9916657005254814
1335.4515629299	12033.7784077759	0.9916654083255171
1335.4515629299	12750.5124071301	0.9916650986916046
1335.4515629299	13509.9352119803	0.9916647705816262
1335.4515629299	14314.5893752348	0.9916644228909497
1335.4515629299	15167.1688847092	0.9916640544486466
1335.4515629299	16070.5281826164	0.9916636640134449
1335.4515629299	17027.691722259	0.9916632502695133
1335.4515629299	18041.8640939207	0.9916628118219337
1335.4515629299	19116.440753857	0.9916623471918462
1335.4515629299	20255.0193923067	0.99166185481144
1335.4515629299	21461.4119785841	0.991661333018462
1335.4515629299	22739.6575235793	0.9916607800505287
1335.4515629299	24094.0356023953	0.9916601940389621
1335.4515629299	25529.0806823952	0.9916595730023585
1335.4515629299	27049.5973046314	0.9916589148396433
1335.4515629299	28660.6761694825	0.9916582173227874
1335.4515629299	30367.7111803546	0.9916574780889753
1335.4515629299	32176.4175025074	0.9916566946323876
1335.4515629299	34092.8506974681	0.9916558642953156
1335.4515629299	36123.4269970943	0.9916549842588978
1335.4515629299	38274.9447851631	0.9916540515330742
1335.4515629299	40554.6073584083	0.9916530629460512
1335.4515629299	42970.0470432084	0.991652015132994
1335.4515629299	45529.3507486695	0.9916509045240223
1335.4515629299	48241.0870416537	0.991649727331481
1335.4515629299	51114.3348344017	0.9916484795362774
1335.4515629299	54158.7137807948	0.9916471568734003
1335.4515629299	57384.4164830239	0.991645754816499
1335.4515629299	60802.2426164943	0.9916442685613946
1335.4515629299	64423.6350872137	0.991642693008528
1335.4515629299	68260.7183427239	0.9916410227442553
1335.4515629299	72326.3389648353	0.9916392520208508
1335.4515629299	76634.1086800746	0.991637374735198
1335.4515629299	81198.4499318401	0.9916353844060334
1335.4515629299	86034.6441668451	0.9916332741496215
1335.4515629299	91158.8829975082	0.9916310366537773
1335.4515629299	96588.3224115871	0.9916286641500862
1335.4515629299	102341.140210545	0.9916261483842386
1335.4515629299	108436.596868961	0.9916234805841967
1335.4515629299	114895.100018731	0.9916206514262335
1335.4515629299	121738.272773966	0.9916176509984402
1335.4515629299	128989.026125331	0.9916144687617597
1335.4515629299	136671.6356462	0.9916110935080732
1335.4515629299	144811.822767453	0.9916075133153603
1335.4515629299	153436.840893001	0.9916037154994986
1335.4515629299	162575.566644379	0.9915996865625312
1335.4515629299	172258.596539878	0.9915954121371038
1335.4515629299	182518.349431904	0.9915908769266661
1335.4515629299	193389.175045523	0.9915860646412323
1335.4515629299	204907.468981585	0.9915809579281141
1335.4515629299	217111.79456945	0.9915755382974195
1335.4515629299	230043.011977292	0.9915697860416539
1335.4515629299	243744.415012222	0.9915636801490872
1335.4515629299	258261.876068267	0.9915571982101544
1335.4515629299	273643.999707467	0.9915503163163794
1335.4515629299	289942.285388288	0.991543008951157
1335.4515629299	307211.299886176	0.9915352488715671
1335.4515629299	325508.859983506	0.9915270069803738
1335.4515629299	344896.226040576	0.9915182521874589
1335.4515629299	365438.307095726	0.9915089512594824
1335.4515629299	387203.878181256	0.9914990686567533
1335.4515629299	410265.810582719	0.9914885663560816
1335.4515629299	434701.315812503	0.9914774036582635
1335.4515629299	460592.204114511	0.9914655369785538
1335.4515629299	488025.158365443	0.9914529196186558
1335.4515629299	517092.024289676	0.9914395015181536
1335.4515629299	547890.117959394	0.9914252289835265
1335.4515629299	580522.551609491	0.9914100443921978
1335.4515629299	615098.57885805	0.9913938858693366
1335.4515629299	651733.960488242	0.9913766869343112
1335.4515629299	690551.352016233	0.9913583761137397
1335.4515629299	731680.714342721	0.9913388765175832
1335.4515629299	775259.748862946	0.991318105374197
1335.4515629299	821434.358491942	0.9912959735200911
1335.4515629299	870359.136148517	0.9912723848392182
1335.4515629299	922197.882333434	0.991247235646332
1335.4515629299	977124.15353465	0.9912204140080834
1335.4515629299	1035321.84329566	0.9911917989948854
1335.4515629299	1096985.79789238	0.9911612598555303
1335.4515629299	1162322.46867985	0.9911286551057273
1335.4515629299	1231550.60329283	0.9910938315204629
1335.4515629299	1304901.9780144	0.9910566230187873
1335.4515629299	1382622.17376466	0.9910168494283417
1335.4515629299	1464971.39830729	0.9909743151149406
1335.4515629299	1552225.35742705	0.9909288074609777
1335.4515629299	1644676.17799466	0.9908800951739367
1335.4515629299	1742633.38600965	0.990827926404018
1335.4515629299	1846424.94289555	0.9907720266469784
1335.4515629299	1956398.34351706	0.990712096405028
1335.4515629299	2072921.77959537	0.9906478085751073
1335.4515629299	2196385.37241655	0.9905788055295486
1335.4515629299	2327202.47896041	0.9905046958494911
1335.4515629299	2465811.0758226	0.990425050666173
1335.4515629299	2612675.22556333	0.9903393995589075
1335.4515629299	2768286.63039207	0.9902472259521204
1335.4515629299	2933166.27839005	0.9901479619458691
1335.4515629299	3107866.18778201	0.990040982505966
1335.4515629299	3292971.25509715	0.9899255989300686
1335.4515629299	3489101.21340677	0.989801051495875
1335.4515629299	3696912.70719503	0.9896665011857834
1335.4515629299	3917101.49080926	0.9895210203698204
1335.4515629299	4150404.75785047	0.9893635823151503
1335.4515629299	4397603.60930272	0.9891930493760318
1335.4515629299	4659525.66866469	0.9890081597028775
1335.4515629299	4937047.852839	0.9888075122938347
1335.4515629299	5231099.30805626	0.9885895501969055
1335.4515629299	5542664.52066311	0.9883525416561791
1335.4515629299	5872786.61318949	0.9880945589830303
1335.4515629299	6222570.83673023	0.9878134549231393
1335.4515629299	6593188.27133354	0.9875068362851459
1335.4515629299	6985879.74678525	0.9871720345972895
1335.4515629299	7401959.99691565	0.9868060735690218
1335.4515629299	7842822.06133768	0.986405633155865
1335.4515629299	8309941.94935339	0.9859670100635657
1335.4515629299	8804883.58164346	0.9854860745842231
1335.4515629299	9329304.0262847	0.9849582237383312
1335.4515629299	9884959.04662559	0.9843783308070462
1335.4515629299	10473708.9795945	0.9837406914833395
1335.4515629299	11097524.9641207	0.9830389670552752
1335.4515629299	11758495.5405216	0.982266125262134
1335.4515629299	12458833.6429501	0.9814143797388047
1335.4515629299	13200884.0083142	0.9804751292859245
1335.4515629299	13987131.0264724	0.9794388985714073
1335.4515629299	14820207.0579886	0.9782952822751281
1335.4515629299	15702901.2472938	0.9770328951235363
1335.4515629299	16638168.8607613	0.9756393307050617
1335.4515629299	17629141.1809595	0.9741011323865628
1335.4515629299	18679135.9902078	0.9724037800344667
1335.4515629299	19791668.6785356	0.9705316965430985
1335.4515629299	20970464.0132323	0.9684682783429743
1335.4515629299	22219468.6093952	0.9661959540588916
1335.4515629299	23542864.1432242	0.9636962752651148
1335.4515629299	24945081.3523032	0.9609500428020006
1335.4515629299	26430814.869741	0.9579374713465993
1335.4515629299	28005038.9418363	0.9546383938529017
1335.4515629299	29673024.0818887	0.9510325061014662
1335.4515629299	31440354.715915	0.9470996499549553
1335.4515629299	33312947.8793467	0.9428201320562548
1335.4515629299	35297073.0273065	0.9381750727185458
1335.4515629299	37399373.0247879	0.9331467777362419
1335.4515629299	39626886.3870148	0.9277191239209791
1335.4515629299	41987070.8444391	0.9218779474620421
1335.4515629299	44487828.3112759	0.9156114228579438
1335.4515629299	47137531.3411672	0.908910419282319
1335.4515629299	49945051.1585514	0.9017688209349913
1335.4515629299	52919787.3595844	0.8941837982596673
1335.4515629299	56071699.3820546	0.886156017918362
1335.4515629299	59411339.8496503	0.8776897811048915
1335.4515629299	62949889.9022189	0.868793082100997
1335.4515629299	66699196.6303011	0.8594775818573037
1335.4515629299	70671812.7392749	0.8497584946712393
1335.4515629299	74881038.5759002	0.8396543895816456
1335.4515629299	79340966.6579749	0.8291869116964485
1335.4515629299	84066528.8561832	0.8183804320880423
1335.4515629299	89073546.3861044	0.8072616379209616
1335.4515629299	94378782.7777537	0.7958590768747227
1335.4515629299	100000000	0.784202671539687
1414.99129743458	1000	0.9916698855598929
1414.99129743458	1059.56017927762	0.9916698598700271
1414.99129743458	1122.66777351081	0.9916698326498303
1414.99129743458	1189.53406737032	0.9916698038081326
1414.99129743458	1260.38292967973	0.9916697732483097
1414.99129743458	1335.4515629299	0.9916697408680161
1414.99129743458	1414.99129743458	0.9916697065587621
1414.99129743458	1499.26843278605	0.991669670205631
1414.99129743458	1588.56512942805	0.9916696316868169
1414.99129743458	1683.18035333096	0.9916695908732872
1414.99129743458	1783.43087693191	0.9916695476283016
1414.99129743458	1889.65233969121	0.991669501806967
1414.99129743458	2002.20037181558	0.9916694532557518
1414.99129743458	2121.45178491063	0.9916694018119733
1414.99129743458	2247.80583354873	0.9916693473032516
1414.99129743458	2381.68555197616	0.9916692895469107
1414.99129743458	2523.53917043477	0.9916692283494006
1414.99129743458	2673.84161583995	0.9916691635056143
1414.99129743458	2833.09610183932	0.991669094798219
1414.99129743458	3001.83581357559	0.9916690219969072
1414.99129743458	3180.62569279412	0.9916689448576387
1414.99129743458	3370.06432927193	0.9916688631218094
1414.99129743458	3570.78596490046	0.9916687765153941
1414.99129743458	3783.46261713193	0.9916686847479925
1414.99129743458	4008.80632889846	0.9916685875118952
1414.99129743458	4247.5715525369	0.9916684844810223
1414.99129743458	4500.5576757005	0.991668375309808
1414.99129743458	4768.61169771447	0.9916682596320724
1414.99129743458	5052.63106533568	0.9916681370597661
1414.99129743458	5353.56667741072	0.9916680071816553
1414.99129743458	5672.42606849198	0.9916678695619516
1414.99129743458	6010.27678207038	0.9916677237388215
1414.99129743458	6368.24994471859	0.9916675692228286
1414.99129743458	6747.54405311069	0.9916674054953011
1414.99129743458	7149.42898659758	0.9916672320065504
1414.99129743458	7575.25025877191	0.9916670481740159
1414.99129743458	8026.43352225717	0.9916668533803088
1414.99129743458	8504.48934180268	0.9916666469710927
1414.99129743458	9011.01825166502	0.9916664282528843
1414.99129743458	9547.71611420806	0.9916661964906928
1414.99129743458	10116.3797976621	0.991665950905504
1414.99129743458	10718.9131920513	0.9916656906716904
1414.99129743458	11357.3335834311	0.9916654149141237
1414.99129743458	12033.7784077759	0.9916651227052405
1414.99129743458	12750.5124071301	0.9916648130618644
1414.99129743458	13509.9352119803	0.9916644849418733
1414.99129743458	14314.5893752348	0.9916641372405854
1414.99129743458	15167.1688847092	0.9916637687870283
1414.99129743458	16070.5281826164	0.9916633783399118
1414.99129743458	17027.691722259	0.9916629645833562
1414.99129743458	18041.8640939207	0.9916625261223878
1414.99129743458	19116.440753857	0.9916620614781269
1414.99129743458	20255.0193923067	0.9916615690826894
1414.99129743458	21461.4119785841	0.991661047273787
1414.99129743458	22739.6575235793	0.9916604942889826
1414.99129743458	24094.0356023953	0.9916599082595364
1414.99129743458	25529.0806823952	0.9916592872039833
1414.99129743458	27049.5973046314	0.9916586290211947
1414.99129743458	28660.6761694825	0.9916579314830551
1414.99129743458	30367.7111803546	0.9916571922266995
1414.99129743458	32176.4175025074	0.9916564087462164
1414.99129743458	34092.8506974681	0.9916555783838303
1414.99129743458	36123.4269970943	0.9916546983205761
1414.99129743458	38274.9447851631	0.9916537655663198
1414.99129743458	40554.6073584083	0.9916527769491599
1414.99129743458	42970.0470432084	0.9916517291041588
1414.99129743458	45529.3507486695	0.9916506184613489
1414.99129743458	48241.0870416537	0.9916494412329437
1414.99129743458	51114.3348344017	0.9916481933997182
1414.99129743458	54158.7137807948	0.9916468706965591
1414.99129743458	57384.4164830239	0.9916454685969645
1414.99129743458	60802.2426164943	0.9916439822966001
1414.99129743458	64423.6350872137	0.9916424066957791
1414.99129743458	68260.7183427239	0.9916407363806758
1414.99129743458	72326.3389648353	0.9916389656033899
1414.99129743458	76634.1086800746	0.9916370882606299
1414.99129743458	81198.4499318401	0.9916350978709376
1414.99129743458	86034.6441668451	0.9916329875503671
1414.99129743458	91158.8829975082	0.9916307499865095
1414.99129743458	96588.3224115871	0.9916283774107366
1414.99129743458	102341.140210545	0.9916258615684687
1414.99129743458	108436.596868961	0.9916231936874287
1414.99129743458	114895.100018731	0.9916203644435916
1414.99129743458	121738.272773966	0.9916173639247653
1414.99129743458	128989.026125331	0.9916141815915763
1414.99129743458	136671.6356462	0.9916108062355661
1414.99129743458	144811.822767453	0.9916072259343786
1414.99129743458	153436.840893001	0.9916034280034937
1414.99129743458	162575.566644379	0.9915993989445706
1414.99129743458	172258.596539878	0.9915951243898312
1414.99129743458	182518.349431904	0.9915905890422757
1414.99129743458	193389.175045523	0.9915857766114379
1414.99129743458	204907.468981585	0.9915806697441177
1414.99129743458	217111.79456945	0.9915752499498913
1414.99129743458	230043.011977292	0.9915694975206886
1414.99129743458	243744.415012222	0.9915633914441706
1414.99129743458	258261.876068267	0.9915569093101074
1414.99129743458	273643.999707467	0.9915500272093517
1414.99129743458	289942.285388288	0.9915427196245613
1414.99129743458	307211.299886176	0.9915349593120312
1414.99129743458	325508.859983506	0.991526717173703
1414.99129743458	344896.226040576	0.9915179621185704
1414.99129743458	365438.307095726	0.9915086609123424
1414.99129743458	387203.878181256	0.991498778014335
1414.99129743458	410265.810582719	0.9914882754002892
1414.99129743458	434701.315812503	0.9914771123698631
1414.99129743458	460592.204114511	0.9914652453371072
1414.99129743458	488025.158365443	0.9914526276024176
1414.99129743458	517092.024289676	0.9914392091040205
1414.99129743458	547890.117959394	0.9914249361469193
1414.99129743458	580522.551609491	0.991409751106967
1414.99129743458	615098.57885805	0.991393592107688
1414.99129743458	651733.960488242	0.9913763926666465
1414.99129743458	690551.352016233	0.9913580813085727
1414.99129743458	731680.714342721	0.9913385811413825
1414.99129743458	775259.748862946	0.9913178093912884
1414.99129743458	821434.358491942	0.991295676892482
1414.99129743458	870359.136148517	0.9912720875264479
1414.99129743458	922197.882333434	0.9912469376052974
1414.99129743458	977124.15353465	0.9912201151928777
1414.99129743458	1035321.84329566	0.9911914993565754
1414.99129743458	1096985.79789238	0.9911609593419792
1414.99129743458	1162322.46867985	0.9911283536613489
1414.99129743458	1231550.60329283	0.9910935290860015
1414.99129743458	1304901.9780144	0.9910563195310567
1414.99129743458	1382622.17376466	0.9910165448199465
1414.99129743458	1464971.39830729	0.9909740093139948
1414.99129743458	1552225.35742705	0.9909285003907843
1414.99129743458	1644676.17799466	0.9908797867526578
1414.99129743458	1742633.38600965	0.9908276165443234
1414.99129743458	1846424.94289555	0.9907717152556581
1414.99129743458	1956398.34351706	0.9907117833825806
1414.99129743458	2072921.77959537	0.9906474938153229
1414.99129743458	2196385.37241655	0.990578488919034
1414.99129743458	2327202.47896041	0.9905043772671926
1414.99129743458	2465811.0758226	0.9904247299828312
1414.99129743458	2612675.22556333	0.990339076636531
1414.99129743458	2768286.63039207	0.9902469006433773
1414.99129743458	2933166.27839005	0.9901476340935044
1414.99129743458	3107866.18778201	0.9900406519421151
1414.99129743458	3292971.25509715	0.9899252654755973
1414.99129743458	3489101.21340677	0.9898007149596729
1414.99129743458	3696912.70719503	0.9896661613640183
1414.99129743458	3917101.49080926	0.9895206770451754
1414.99129743458	4150404.75785047	0.9893632352560466
1414.99129743458	4397603.60930272	0.989192698335811
1414.99129743458	4659525.66866469	0.9890078044190315
1414.99129743458	4937047.852839	0.988807152487173
1414.99129743458	5231099.30805626	0.9885891855707943
1414.99129743458	5542664.52066311	0.9883521718957742
1414.99129743458	5872786.61318949	0.9880941837545867
1414.99129743458	6222570.83673023	0.9878130738733875
1414.99129743458	6593188.27133354	0.9875064490407516
1414.99129743458	6985879.74678525	0.9871716407644769
1414.99129743458	7401959.99691565	0.9868056727333789
1414.99129743458	7842822.06133768	0.9864052248822978
1414.99129743458	8309941.94935339	0.985966593896623
1414.99129743458	8804883.58164346	0.9854856500486245
1414.99129743458	9329304.0262847	0.9849577903399883
1414.99129743458	9884959.04662559	0.9843778880344621
1414.99129743458	10473708.9795945	0.9837402388095493
1414.99129743458	11097524.9641207	0.9830385039403499
1414.99129743458	11758495.5405216	0.9822656511563972
1414.99129743458	12458833.6429501	0.9814138940867013
1414.99129743458	13200884.0083142	0.9804746315307492
1414.99129743458	13987131.0264724	0.9794383881608009
1414.99129743458	14820207.0579886	0.978294758667446
1414.99129743458	15702901.2472938	0.9770323577951043
1414.99129743458	16638168.8607613	0.9756387791583353
1414.99129743458	17629141.1809595	0.9741005661588701
1414.99129743458	18679135.9902078	0.9724031987077627
1414.99129743458	19791668.6785356	0.97053109975402
1414.99129743458	20970464.0132323	0.9684676657933716
1414.99129743458	22219468.6093952	0.9661953255265044
1414.99129743458	23542864.1432242	0.9636956306142132
1414.99129743458	24945081.3523032	0.9609493819934221
1414.99129743458	26430814.869741	0.9579367944472914
1414.99129743458	28005038.9418363	0.9546377010440312
1414.99129743458	29673024.0818887	0.9510317976855697
1414.99129743458	31440354.715915	0.9470989263607877
1414.99129743458	33312947.8793467	0.942819393842
1414.99129743458	35297073.0273065	0.9381743205724256
1414.99129743458	37399373.0247879	0.9331460124747497
1414.99129743458	39626886.3870148	0.9277183464846769
1414.99129743458	41987070.8444391	0.9218771589084171
1414.99129743458	44487828.3112759	0.9156106243518604
1414.99129743458	47137531.3411672	0.9089096120844432
1414.99129743458	49945051.1585514	0.9017680063874294
1414.99129743458	52919787.3595844	0.8941829777705925
1414.99129743458	56071699.3820546	0.8861551929448445
1414.99129743458	59411339.8496503	0.8776889531349042
1414.99129743458	62949889.9022189	0.8687922526351869
1414.99129743458	66699196.6303011	0.8594767523905522
1414.99129743458	70671812.7392749	0.8497576666755048
1414.99129743458	74881038.5759002	0.8396535644891158
1414.99129743458	79340966.6579749	0.8291860908842775
1414.99129743458	84066528.8561832	0.8183796168653474
1414.99129743458	89073546.3861044	0.8072608295177099
1414.99129743458	94378782.7777537	0.7958582764321454
1414.99129743458	100000000	0.7842018801048508
1499.26843278605	1000	0.99166958307447
1499.26843278605	1059.56017927762	0.9916695573837683
1499.26843278605	1122.66777351081	0.9916695301626938
1499.26843278605	1189.53406737032	0.9916695013200552
1499.26843278605	1260.38292967973	0.9916694707592506
1499.26843278605	1335.4515629299	0.9916694383779057
1499.26843278605	1414.99129743458	0.9916694040675443
1499.26843278605	1499.26843278605	0.9916693677132288
1499.26843278605	1588.56512942805	0.9916693291931696
1499.26843278605	1683.18035333096	0.9916692883783275
1499.26843278605	1783.43087693191	0.9916692451319397
1499.26843278605	1889.65233969121	0.991669199309116
1499.26843278605	2002.20037181558	0.9916691507563363
1499.26843278605	2121.45178491063	0.9916690993108924
1499.26843278605	2247.80583354873	0.9916690448004033
1499.26843278605	2381.68555197616	0.9916689870421941
1499.26843278605	2523.53917043477	0.9916689258427035
1499.26843278605	2673.84161583995	0.9916688609968182
1499.26843278605	2833.09610183932	0.991668792287197
1499.26843278605	3001.83581357559	0.991668719483526
1499.26843278605	3180.62569279412	0.9916686423417584
1499.26843278605	3370.06432927193	0.9916685606032869
1499.26843278605	3570.78596490046	0.9916684739940644
1499.26843278605	3783.46261713193	0.9916683822236991
1499.26843278605	4008.80632889846	0.9916682849844519
1499.26843278605	4247.5715525369	0.9916681819502471
1499.26843278605	4500.5576757005	0.9916680727755016
1499.26843278605	4768.61169771447	0.9916679570940219
1499.26843278605	5052.63106533568	0.9916678345177492
1499.26843278605	5353.56667741072	0.9916677046354365
1499.26843278605	5672.42606849198	0.9916675670112747
1499.26843278605	6010.27678207038	0.991667421183421
1499.26843278605	6368.24994471859	0.991667266662431
1499.26843278605	6747.54405311069	0.9916671029296079
1499.26843278605	7149.42898659758	0.9916669294352405
1499.26843278605	7575.25025877191	0.9916667455967585
1499.26843278605	8026.43352225717	0.9916665507967456
1499.26843278605	8504.48934180268	0.9916663443808547
1499.26843278605	9011.01825166502	0.991666125655569
1499.26843278605	9547.71611420806	0.9916658938858732
1499.26843278605	10116.3797976621	0.9916656482927467
1499.26843278605	10718.9131920513	0.9916653880505127
1499.26843278605	11357.3335834311	0.9916651122840192
1499.26843278605	12033.7784077759	0.9916648200656845
1499.26843278605	12750.5124071301	0.9916645104123002
1499.26843278605	13509.9352119803	0.9916641822816886
1499.26843278605	14314.5893752348	0.991663834569154
1499.26843278605	15167.1688847092	0.9916634661036782
1499.26843278605	16070.5281826164	0.9916630756439349
1499.26843278605	17027.691722259	0.9916626618739979
1499.26843278605	18041.8640939207	0.9916622233988497
1499.26843278605	19116.440753857	0.9916617587395643
1499.26843278605	20255.0193923067	0.991661266328202
1499.26843278605	21461.4119785841	0.9916607445024275
1499.26843278605	22739.6575235793	0.9916601914997477
1499.26843278605	24094.0356023953	0.9916596054513604
1499.26843278605	25529.0806823952	0.991658984375732
1499.26843278605	27049.5973046314	0.9916583261716623
1499.26843278605	28660.6761694825	0.9916576286109824
1499.26843278605	30367.7111803546	0.9916568893307378
1499.26843278605	32176.4175025074	0.9916561058249342
1499.26843278605	34092.8506974681	0.9916552754357152
1499.26843278605	36123.4269970943	0.9916543953440344
1499.26843278605	38274.9447851631	0.9916534625596446
1499.26843278605	40554.6073584083	0.9916524739105613
1499.26843278605	42970.0470432084	0.9916514260317238
1499.26843278605	45529.3507486695	0.9916503153530473
1499.26843278605	48241.0870416537	0.9916491380866391
1499.26843278605	51114.3348344017	0.9916478902131347
1499.26843278605	54158.7137807948	0.9916465674672895
1499.26843278605	57384.4164830239	0.9916451653224534
1499.26843278605	60802.2426164943	0.9916436789741425
1499.26843278605	64423.6350872137	0.991642103322504
1499.26843278605	68260.7183427239	0.9916404329535375
1499.26843278605	72326.3389648353	0.9916386621191583
1499.26843278605	76634.1086800746	0.9916367847159011
1499.26843278605	81198.4499318401	0.9916347942620699
1499.26843278605	86034.6441668451	0.9916326838735177
1499.26843278605	91158.8829975082	0.9916304462376034
1499.26843278605	96588.3224115871	0.9916280735854462
1499.26843278605	102341.140210545	0.9916255576622149
1499.26843278605	108436.596868961	0.991622889695347
1499.26843278605	114895.100018731	0.9916200603605161
1499.26843278605	121738.272773966	0.991617059745241
1499.26843278605	128989.026125331	0.9916138773097788
1499.26843278605	136671.6356462	0.9916105018453599
1499.26843278605	144811.822767453	0.9916069214292225
1499.26843278605	153436.840893001	0.9916031233764759
1499.26843278605	162575.566644379	0.991599094188335
1499.26843278605	172258.596539878	0.9915948194965831
1499.26843278605	182518.349431904	0.9915902840037355
1499.26843278605	193389.175045523	0.991585471418826
1499.26843278605	204907.468981585	0.9915803643881249
1499.26843278605	217111.79456945	0.9915749444206188
1499.26843278605	230043.011977292	0.9915691918076461
1499.26843278605	243744.415012222	0.9915630855362133
1499.26843278605	258261.876068267	0.9915566031954028
1499.26843278605	273643.999707467	0.9915497208753428
1499.26843278605	289942.285388288	0.9915424130579092
1499.26843278605	307211.299886176	0.9915346524985591
1499.26843278605	325508.859983506	0.99152641009837
1499.26843278605	344896.226040576	0.9915176547653887
1499.26843278605	365438.307095726	0.9915083532643362
1499.26843278605	387203.878181256	0.9914984700534591
1499.26843278605	410265.810582719	0.9914879671073804
1499.26843278605	434701.315812503	0.9914768037245271
1499.26843278605	460592.204114511	0.9914649363176898
1499.26843278605	488025.158365443	0.9914523181858915
1499.26843278605	517092.024289676	0.9914388992658983
1499.26843278605	547890.117959394	0.9914246258611487
1499.26843278605	580522.551609491	0.9914094403458673
1499.26843278605	615098.57885805	0.9913932808417726
1499.26843278605	651733.960488242	0.9913760808645669
1499.26843278605	690551.352016233	0.991357768936969
1499.26843278605	731680.714342721	0.9913382681647359
1499.26843278605	775259.748862946	0.9913174957717923
1499.26843278605	821434.358491942	0.991295362589884
1499.26843278605	870359.136148517	0.9912717724978699
1499.26843278605	922197.882333434	0.9912466218050823
1499.26843278605	977124.15353465	0.9912197985723676
1499.26843278605	1035321.84329566	0.9911911818639321
1499.26843278605	1096985.79789238	0.9911606409219547
1499.26843278605	1162322.46867985	0.9911280342550545
1499.26843278605	1231550.60329283	0.9910932086306413
1499.26843278605	1304901.9780144	0.9910559979596842
1499.26843278605	1382622.17376466	0.9910162220611493
1499.26843278605	1464971.39830729	0.9909736852916047
1499.26843278605	1552225.35742705	0.9909281750235399
1499.26843278605	1644676.17799466	0.9908794599538489
1499.26843278605	1742633.38600965	0.9908272882214132
1499.26843278605	1846424.94289555	0.9907713853098831
1499.26843278605	1956398.34351706	0.9907114517085202
1499.26843278605	2072921.77959537	0.9906471603004406
1499.26843278605	2196385.37241655	0.9905781534431809
1499.26843278605	2327202.47896041	0.9905040397020936
1499.26843278605	2465811.0758226	0.990424390191538
1499.26843278605	2612675.22556333	0.9903387344728279
1499.26843278605	2768286.63039207	0.9902465559511632
1499.26843278605	2933166.27839005	0.9901472867061467
1499.26843278605	3107866.18778201	0.9900403016817628
1499.26843278605	3292971.25509715	0.9899249121524454
1499.26843278605	3489101.21340677	0.9898003583712326
1499.26843278605	3696912.70719503	0.9896658012943034
1499.26843278605	3917101.49080926	0.9895203132639306
1499.26843278605	4150404.75785047	0.989362867517894
1499.26843278605	4397603.60930272	0.9891923263794197
1499.26843278605	4659525.66866469	0.9890074279662424
1499.26843278605	4937047.852839	0.9888067712421802
1499.26843278605	5231099.30805626	0.9885887992192843
1499.26843278605	5542664.52066311	0.9883517801041671
1499.26843278605	5872786.61318949	0.9880937861692441
1499.26843278605	6222570.83673023	0.9878126701200026
1499.26843278605	6593188.27133354	0.9875060387237667
1499.26843278605	6985879.74678525	0.9871712234666701
1499.26843278605	7401959.99691565	0.9868052480156372
1499.26843278605	7842822.06133768	0.9864047922836481
1499.26843278605	8309941.94935339	0.9859661529344548
1499.26843278605	8804883.58164346	0.9854852002193709
1499.26843278605	9329304.0262847	0.9849573311201426
1499.26843278605	9884959.04662559	0.984377418882075
1499.26843278605	10473708.9795945	0.9837397591662564
1499.26843278605	11097524.9641207	0.983038013234097
1499.26843278605	11758495.5405216	0.9822651488047572
1499.26843278605	12458833.6429501	0.9814133795010571
1499.26843278605	13200884.0083142	0.9804741041212266
1499.26843278605	13987131.0264724	0.9794378473421332
1499.26843278605	14820207.0579886	0.9782942038657575
1499.26843278605	15702901.2472938	0.9770317884555771
1499.26843278605	16638168.8607613	0.975638194753725
1499.26843278605	17629141.1809595	0.9740999661990436
1499.26843278605	18679135.9902078	0.9724025827497579
1499.26843278605	19791668.6785356	0.9705304674128177
1499.26843278605	20970464.0132323	0.9684670167530967
1499.26843278605	22219468.6093952	0.9661946595516941
1499.26843278605	23542864.1432242	0.9636949475610193
1499.26843278605	24945081.3523032	0.960948681820431
1499.26843278605	26430814.869741	0.9579360772253667
1499.26843278605	28005038.9418363	0.9546369669652319
1499.26843278605	29673024.0818887	0.9510310470703814
1499.26843278605	31440354.715915	0.947098159663554
1499.26843278605	33312947.8793467	0.9428186116541071
1499.26843278605	35297073.0273065	0.9381735236231274
1499.26843278605	37399373.0247879	0.9331452016292243
1499.26843278605	39626886.3870148	0.9277175227394608
1499.26843278605	41987070.8444391	0.9218763233839085
1499.26843278605	44487828.3112759	0.9156097782824565
1499.26843278605	47137531.3411672	0.9089087568057062
1499.26843278605	49945051.1585514	0.9017671433215763
1499.26843278605	52919787.3595844	0.8941821084095426
1499.26843278605	56071699.3820546	0.8861543188324973
1499.26843278605	59411339.8496503	0.87768807584778
1499.26843278605	62949889.9022189	0.8687913737633836
1499.26843278605	66699196.6303011	0.8594758735181154
1499.26843278605	70671812.7392749	0.8497567893619441
1499.26843278605	74881038.5759002	0.8396526902516482
1499.26843278605	79340966.6579749	0.8291852211823489
1499.26843278605	84066528.8561832	0.8183787530860495
1499.26843278605	89073546.3861044	0.8072599729639803
1499.26843278605	94378782.7777537	0.7958574283137523
1499.26843278605	100000000	0.784201041530399
1588.56512942805	1000	0.9916692625643247
1588.56512942805	1059.56017927762	0.9916692368727461
1588.56512942805	1122.66777351081	0.991669209650735
1588.56512942805	1189.53406737032	0.9916691808071061
1588.56512942805	1260.38292967973	0.9916691502452544
1588.56512942805	1335.4515629299	0.9916691178627993
1588.56512942805	1414.99129743458	0.9916690835512615
1588.56512942805	1499.26843278605	0.9916690471957021
1588.56512942805	1588.56512942805	0.9916690086743186
1588.56512942805	1683.18035333096	0.9916689678580795
1588.56512942805	1783.43087693191	0.9916689246102064
1588.56512942805	1889.65233969121	0.9916688787858168
1588.56512942805	2002.20037181558	0.9916688302313642
1588.56512942805	2121.45178491063	0.9916687787841588
1588.56512942805	2247.80583354873	0.9916687242718033
1588.56512942805	2381.68555197616	0.9916686665116113
1588.56512942805	2523.53917043477	0.9916686053100187
1588.56512942805	2673.84161583995	0.9916685404619141
1588.56512942805	2833.09610183932	0.9916684717499328
1588.56512942805	3001.83581357559	0.9916683989437669
1588.56512942805	3180.62569279412	0.9916683217993549
1588.56512942805	3370.06432927193	0.9916682400580802
1588.56512942805	3570.78596490046	0.9916681534458865
1588.56512942805	3783.46261713193	0.9916680616723702
1588.56512942805	4008.80632889846	0.9916679644297962
1588.56512942805	4247.5715525369	0.9916678613920503
1588.56512942805	4500.5576757005	0.9916677522135595
1588.56512942805	4768.61169771447	0.9916676365281221
1588.56512942805	5052.63106533568	0.9916675139476417
1588.56512942805	5353.56667741072	0.9916673840608741
1588.56512942805	5672.42606849198	0.9916672464319952
1588.56512942805	6010.27678207038	0.9916671005991431
1588.56512942805	6368.24994471859	0.9916669460728522
1588.56512942805	6747.54405311069	0.9916667823344114
1588.56512942805	7149.42898659758	0.9916666088341003
1588.56512942805	7575.25025877191	0.9916664249893198
1588.56512942805	8026.43352225717	0.9916662301826292
1588.56512942805	8504.48934180268	0.9916660237596567
1588.56512942805	9011.01825166502	0.9916658050268675
1588.56512942805	9547.71611420806	0.9916655732492342
1588.56512942805	10116.3797976621	0.9916653276476844
1588.56512942805	10718.9131920513	0.9916650673965242
1588.56512942805	11357.3335834311	0.9916647916205873
1588.56512942805	12033.7784077759	0.9916644993922406
1588.56512942805	12750.5124071301	0.9916641897282337
1588.56512942805	13509.9352119803	0.9916638615863776
1588.56512942805	14314.5893752348	0.9916635138619267
1588.56512942805	15167.1688847092	0.9916631453838245
1588.56512942805	16070.5281826164	0.9916627549106983
1588.56512942805	17027.691722259	0.9916623411265835
1588.56512942805	18041.8640939207	0.9916619026364075
1588.56512942805	19116.440753857	0.9916614379612055
1588.56512942805	20255.0193923067	0.9916609455329762
1588.56512942805	21461.4119785841	0.9916604236893228
1588.56512942805	22739.6575235793	0.9916598706676938
1588.56512942805	24094.0356023953	0.9916592845992355
1588.56512942805	25529.0806823952	0.9916586635023356
1588.56512942805	27049.5973046314	0.9916580052757298
1588.56512942805	28660.6761694825	0.9916573076911558
1588.56512942805	30367.7111803546	0.9916565683855969
1588.56512942805	32176.4175025074	0.9916557848529715
1588.56512942805	34092.8506974681	0.9916549544353239
1588.56512942805	36123.4269970943	0.9916540743135179
1588.56512942805	38274.9447851631	0.991653141497208
1588.56512942805	40554.6073584083	0.9916521528142868
1588.56512942805	42970.0470432084	0.9916511048996006
1588.56512942805	45529.3507486695	0.9916499941829292
1588.56512942805	48241.0870416537	0.9916488168762511
1588.56512942805	51114.3348344017	0.9916475689600712
1588.56512942805	54158.7137807948	0.9916462461689928
1588.56512942805	57384.4164830239	0.9916448439762184
1588.56512942805	60802.2426164943	0.9916433575771082
1588.56512942805	64423.6350872137	0.9916417818716216
1588.56512942805	68260.7183427239	0.9916401114455842
1588.56512942805	72326.3389648353	0.9916383405507203
1588.56512942805	76634.1086800746	0.9916364630833452
1588.56512942805	81198.4499318401	0.9916344725615616
1588.56512942805	86034.6441668451	0.9916323621009842
1588.56512942805	91158.8829975082	0.99163012438872
1588.56512942805	96588.3224115871	0.9916277516556272
1588.56512942805	102341.140210545	0.9916252356466072
1588.56512942805	108436.596868961	0.9916225675887904
1588.56512942805	114895.100018731	0.9916197381575532
1588.56512942805	121738.272773966	0.9916167374400722
1588.56512942805	128989.026125331	0.9916135548962633
1588.56512942805	136671.6356462	0.9916101793169686
1588.56512942805	144811.822767453	0.9916065987790406
1588.56512942805	153436.840893001	0.9916028005971609
1588.56512942805	162575.566644379	0.9915987712721053
1588.56512942805	172258.596539878	0.991594496435175
1588.56512942805	182518.349431904	0.9915899607883879
1588.56512942805	193389.175045523	0.9915851480402343
1588.56512942805	204907.468981585	0.9915800408364099
1588.56512942805	217111.79456945	0.991574620685303
1588.56512942805	230043.011977292	0.9915688678776208
1588.56512942805	243744.415012222	0.9915627613996558
1588.56512942805	258261.876068267	0.9915562788397819
1588.56512942805	273643.999707467	0.9915493962873487
1588.56512942805	289942.285388288	0.9915420882234071
1588.56512942805	307211.299886176	0.9915343274025421
1588.56512942805	325508.859983506	0.9915260847248973
1588.56512942805	344896.226040576	0.9915173290975147
1588.56512942805	365438.307095726	0.9915080272840759
1588.56512942805	387203.878181256	0.9914981437416907
1588.56512942805	410265.810582719	0.9914876404437949
1588.56512942805	434701.315812503	0.9914764766875255
1588.56512942805	460592.204114511	0.9914646088843206
1588.56512942805	488025.158365443	0.9914519903317571
1588.56512942805	517092.024289676	0.9914385709650467
1588.56512942805	547890.117959394	0.9914242970859942
1588.56512942805	580522.551609491	0.9914091110670556
1588.56512942805	615098.57885805	0.9913929510280773
1588.56512942805	651733.960488242	0.9913757504827763
1588.56512942805	690551.352016233	0.9913574379517216
1588.56512942805	731680.714342721	0.9913379365384033
1588.56512942805	775259.748862946	0.9913171634643154
1588.56512942805	821434.358491942	0.9912950295586043
1588.56512942805	870359.136148517	0.9912714386973698
1588.56512942805	922197.882333434	0.9912462871869676
1588.56512942805	977124.15353465	0.9912194630850975
1588.56512942805	1035321.84329566	0.9911908454525806
1588.56512942805	1096985.79789238	0.9911603035279749
1588.56512942805	1162322.46867985	0.9911276958160484
1588.56512942805	1231550.60329283	0.9910928690800829
1588.56512942805	1304901.9780144	0.9910556572266309
1588.56512942805	1382622.17376466	0.9910158800699389
1588.56512942805	1464971.39830729	0.9909733419615327
1588.56512942805	1552225.35742705	0.9909278302684962
1588.56512942805	1644676.17799466	0.990879113681967
1588.56512942805	1742633.38600965	0.9908269403346404
1588.56512942805	1846424.94289555	0.9907710357035744
1588.56512942805	1956398.34351706	0.990711100270977
1588.56512942805	2072921.77959537	0.9906468069124138
1588.56512942805	2196385.37241655	0.9905777979773693
1588.56512942805	2327202.47896041	0.9905036820225926
1588.56512942805	2465811.0758226	0.9904240301532318
1588.56512942805	2612675.22556333	0.9903383719207903
1588.56512942805	2768286.63039207	0.9902461907200072
1588.56512942805	2933166.27839005	0.9901469186193051
1588.56512942805	3107866.18778201	0.990039930550783
1588.56512942805	3292971.25509715	0.9899245377762306
1588.56512942805	3489101.21340677	0.9897999805352243
1588.56512942805	3696912.70719503	0.9896654197696632
1588.56512942805	3917101.49080926	0.9895199278066864
1588.56512942805	4150404.75785047	0.9893624778680482
1588.56512942805	4397603.60930272	0.9891919322600689
1588.56512942805	4659525.66866469	0.9890070290826775
1588.56512942805	4937047.852839	0.9888063672809643
1588.56512942805	5231099.30805626	0.9885883898473944
1588.56512942805	5542664.52066311	0.9883513649681439
1588.56512942805	5872786.61318949	0.9880933648944028
1588.56512942805	6222570.83673023	0.9878122423097389
1588.56512942805	6593188.27133354	0.987505603958955
1588.56512942805	6985879.74678525	0.9871707813052597
1588.56512942805	7401959.99691565	0.9868047979923591
1588.56512942805	7842822.06133768	0.9864043339100586
1588.56512942805	8309941.94935339	0.985965685699229
1588.56512942805	8804883.58164346	0.9854847235889508
1588.56512942805	9329304.0262847	0.9849568445398433
1588.56512942805	9884959.04662559	0.9843769217776577
1588.56512942805	10473708.9795945	0.9837392509461262
1588.56512942805	11097524.9641207	0.9830374932921234
1588.56512942805	11758495.5405216	0.9822646165238464
1588.56512942805	12458833.6429501	0.9814128342575328
1588.56512942805	13200884.0083142	0.9804735452900966
1588.56512942805	13987131.0264724	0.9794372743033151
1588.56512942805	14820207.0579886	0.978293616011183
1588.56512942805	15702901.2472938	0.977031185197372
1588.56512942805	16638168.8607613	0.975637575533289
1588.56512942805	17629141.1809595	0.9740993304970311
1588.56512942805	18679135.9902078	0.9724019300968488
1588.56512942805	19791668.6785356	0.9705297974010992
1588.56512942805	20970464.0132323	0.9684663290478774
1588.56512942805	22219468.6093952	0.966193953903505
1588.56512942805	23542864.1432242	0.9636942238174562
1588.56512942805	24945081.3523032	0.9609479399375964
1588.56512942805	26430814.869741	0.9579353172783921
1588.56512942805	28005038.9418363	0.9546361891576205
1588.56512942805	29673024.0818887	0.9510302517417292
1588.56512942805	31440354.715915	0.9470973472952592
1588.56512942805	33312947.8793467	0.9428177828727503
1588.56512942805	35297073.0273065	0.9381726792014754
1588.56512942805	37399373.0247879	0.9331443424840031
1588.56512942805	39626886.3870148	0.9277166499263721
1588.56512942805	41987070.8444391	0.9218754380902943
1588.56512942805	44487828.3112759	0.9156088818161695
1588.56512942805	47137531.3411672	0.9089078505818985
1588.56512942805	49945051.1585514	0.9017662288470593
1588.56512942805	52919787.3595844	0.8941811872653161
1588.56512942805	56071699.3820546	0.8861533926540897
1588.56512942805	59411339.8496503	0.8776871463057953
1588.56512942805	62949889.9022189	0.8687904425424129
1588.56512942805	66699196.6303011	0.8594749422967888
1588.56512942805	70671812.7392749	0.8497558597924508
1588.56512942805	74881038.5759002	0.839651763941818
1588.56512942805	79340966.6579749	0.8291842996783211
1588.56512942805	84066528.8561832	0.8183778378575364
1588.56512942805	89073546.3861044	0.8072590653916981
1588.56512942805	94378782.7777537	0.7958565296791348
1588.56512942805	100000000	0.7842001530085773
1683.18035333096	1000	0.9916689229548703
1683.18035333096	1059.56017927762	0.9916688972623527
1683.18035333096	1122.66777351081	0.9916688700393488
1683.18035333096	1189.53406737032	0.9916688411946813
1683.18035333096	1260.38292967973	0.9916688106317172
1683.18035333096	1335.4515629299	0.9916687782480813
1683.18035333096	1414.99129743458	0.9916687439352977
1683.18035333096	1499.26843278605	0.9916687075784179
1683.18035333096	1588.56512942805	0.9916686690556332
1683.18035333096	1683.18035333096	0.9916686282379057
1683.18035333096	1783.43087693191	0.99166858498846
1683.18035333096	1889.65233969121	0.9916685391624074
1683.18035333096	2002.20037181558	0.9916684906061944
1683.18035333096	2121.45178491063	0.9916684391571159
1683.18035333096	2247.80583354873	0.991668384642777
1683.18035333096	2381.68555197616	0.9916683268804904
1683.18035333096	2523.53917043477	0.9916682656766754
1683.18035333096	2673.84161583995	0.9916682008262101
1683.18035333096	2833.09610183932	0.9916681321117337
1683.18035333096	3001.83581357559	0.9916680593029249
1683.18035333096	3180.62569279412	0.9916679821557112
1683.18035333096	3370.06432927193	0.9916679004114597
1683.18035333096	3570.78596490046	0.9916678137961226
1683.18035333096	3783.46261713193	0.9916677220192737
1683.18035333096	4008.80632889846	0.991667624773163
1683.18035333096	4247.5715525369	0.9916675217316785
1683.18035333096	4500.5576757005	0.9916674125492168
1683.18035333096	4768.61169771447	0.9916672968595761
1683.18035333096	5052.63106533568	0.9916671742746404
1683.18035333096	5353.56667741072	0.9916670443831521
1683.18035333096	5672.42606849198	0.9916669067492759
1683.18035333096	6010.27678207038	0.9916667609111278
1683.18035333096	6368.24994471859	0.9916666063792245
1683.18035333096	6747.54405311069	0.9916664426348354
1683.18035333096	7149.42898659758	0.9916662691282168
1683.18035333096	7575.25025877191	0.9916660852767567
1683.18035333096	8026.43352225717	0.9916658904629907
1683.18035333096	8504.48934180268	0.9916656840325258
1683.18035333096	9011.01825166502	0.9916654652917906
1683.18035333096	9547.71611420806	0.9916652335057337
1683.18035333096	10116.3797976621	0.9916649878952651
1683.18035333096	10718.9131920513	0.9916647276346564
1683.18035333096	11357.3335834311	0.9916644518487001
1683.18035333096	12033.7784077759	0.9916641596097354
1683.18035333096	12750.5124071301	0.9916638499344888
1683.18035333096	13509.9352119803	0.9916635217807168
1683.18035333096	14314.5893752348	0.991663174043635
1683.18035333096	15167.1688847092	0.9916628055521512
1683.18035333096	16070.5281826164	0.9916624150648534
1683.18035333096	17027.691722259	0.9916620012657179
1683.18035333096	18041.8640939207	0.9916615627596242
1683.18035333096	19116.440753857	0.9916610980675455
1683.18035333096	20255.0193923067	0.9916606056214453
1683.18035333096	21461.4119785841	0.9916600837588542
1683.18035333096	22739.6575235793	0.9916595307171544
1683.18035333096	24094.0356023953	0.9916589446274218
1683.18035333096	25529.0806823952	0.9916583235079817
1683.18035333096	27049.5973046314	0.9916576652574879
1683.18035333096	28660.6761694825	0.9916569676476126
1683.18035333096	30367.7111803546	0.99165622831523
1683.18035333096	32176.4175025074	0.9916554447541818
1683.18035333096	34092.8506974681	0.9916546143064168
1683.18035333096	36123.4269970943	0.99165373415269
1683.18035333096	38274.9447851631	0.9916528013025496
1683.18035333096	40554.6073584083	0.9916518125837831
1683.18035333096	42970.0470432084	0.991650764631101
1683.18035333096	45529.3507486695	0.9916496538741729
1683.18035333096	48241.0870416537	0.9916484765248241
1683.18035333096	51114.3348344017	0.9916472285634264
1683.18035333096	54158.7137807948	0.9916459057244295
1683.18035333096	57384.4164830239	0.9916445034808583
1683.18035333096	60802.2426164943	0.9916430170279154
1683.18035333096	64423.6350872137	0.991641441265381
1683.18035333096	68260.7183427239	0.9916397707788761
1683.18035333096	72326.3389648353	0.9916379998199211
1683.18035333096	76634.1086800746	0.9916361222846135
1683.18035333096	81198.4499318401	0.9916341316908264
1683.18035333096	86034.6441668451	0.991632021153923
1683.18035333096	91158.8829975082	0.9916297833607618
1683.18035333096	96588.3224115871	0.9916274105419147
1683.18035333096	102341.140210545	0.99162489444199
1683.18035333096	108436.596868961	0.9916222262878176
1683.18035333096	114895.100018731	0.9916193967544301
1683.18035333096	121738.272773966	0.9916163959286494
1683.18035333096	128989.026125331	0.9916132132700403
1683.18035333096	136671.6356462	0.9916098375690279
1683.18035333096	144811.822767453	0.9916062569020528
1683.18035333096	153436.840893001	0.991602458583354
1683.18035333096	162575.566644379	0.9915984291132302
1683.18035333096	172258.596539878	0.9915941541224683
1683.18035333096	182518.349431904	0.9915896183125728
1683.18035333096	193389.175045523	0.9915848053914447
1683.18035333096	204907.468981585	0.9915796980041853
1683.18035333096	217111.79456945	0.9915742776585462
1683.18035333096	230043.011977292	0.9915685246445369
1683.18035333096	243744.415012222	0.9915624179477438
1683.18035333096	258261.876068267	0.9915559351557588
1683.18035333096	273643.999707467	0.9915490523571099
1683.18035333096	289942.285388288	0.9915417440319726
1683.18035333096	307211.299886176	0.9915339829340142
1683.18035333096	325508.859983506	0.9915257399623804
1683.18035333096	344896.226040576	0.9915169840230676
1683.18035333096	365438.307095726	0.9915076818786266
1683.18035333096	387203.878181256	0.9914977979849972
1683.18035333096	410265.810582719	0.9914872943143079
1683.18035333096	434701.315812503	0.9914761301623923
1683.18035333096	460592.204114511	0.9914642619392068
1683.18035333096	488025.158365443	0.9914516429408068
1683.18035333096	517092.024289676	0.9914382231007677
1683.18035333096	547890.117959394	0.9914239487191564
1683.18035333096	580522.551609491	0.9914087621665533
1683.18035333096	615098.57885805	0.9913926015608293
1683.18035333096	651733.960488242	0.9913754004135895
1683.18035333096	690551.352016233	0.9913570872431298
1683.18035333096	731680.714342721	0.9913375851505333
1683.18035333096	775259.748862946	0.991316811354722
1683.18035333096	821434.358491942	0.991294676682097
1683.18035333096	870359.136148517	0.9912710850058147
1683.18035333096	922197.882333434	0.9912459326290962
1683.18035333096	977124.15353465	0.991219107606289
1683.18035333096	1035321.84329566	0.9911904889946369
1683.18035333096	1096985.79789238	0.991159946028872
1683.18035333096	1162322.46867985	0.9911273372096707
1683.18035333096	1231550.60329283	0.9910925092959318
1683.18035333096	1304901.9780144	0.9910552961895444
1683.18035333096	1382622.17376466	0.9910155176997508
1683.18035333096	1464971.39830729	0.9909729781727237
1683.18035333096	1552225.35742705	0.9909274649698366
1683.18035333096	1644676.17799466	0.9908787467761049
1683.18035333096	1742633.38600965	0.990826571717694
1683.18035333096	1846424.94289555	0.9907706652646576
1683.18035333096	1956398.34351706	0.9907107278917398
1683.18035333096	2072921.77959537	0.9906464324665099
1683.18035333096	2196385.37241655	0.9905774213299142
1683.18035333096	2327202.47896041	0.99050330302957
1683.18035333096	2465811.0758226	0.9904236486608949
1683.18035333096	2612675.22556333	0.9903379877649927
1683.18035333096	2768286.63039207	0.990245803725499
1683.18035333096	2933166.27839005	0.9901465285990072
1683.18035333096	3107866.18778201	0.990039537305023
1683.18035333096	3292971.25509715	0.9899241410919246
1683.18035333096	3489101.21340677	0.9897995801850302
1683.18035333096	3696912.70719503	0.9896650155111266
1683.18035333096	3917101.49080926	0.9895195193812955
1683.18035333096	4150404.75785047	0.9893620650003223
1683.18035333096	4397603.60930272	0.9891915146566196
1683.18035333096	4659525.66866469	0.9890066064312346
1683.18035333096	4937047.852839	0.9888059392494185
1683.18035333096	5231099.30805626	0.9885879560828971
1683.18035333096	5542664.52066311	0.9883509250961805
1683.18035333096	5872786.61318949	0.9880929185179855
1683.18035333096	6222570.83673023	0.9878117890086391
1683.18035333096	6593188.27133354	0.9875051432890897
1683.18035333096	6985879.74678525	0.9871703127982278
1683.18035333096	7401959.99691565	0.986804321155215
1683.18035333096	7842822.06133768	0.9864038482252614
1683.18035333096	8309941.94935339	0.9859651906249919
1683.18035333096	8804883.58164346	0.9854842185599608
1683.18035333096	9329304.0262847	0.9849563289683738
1683.18035333096	9884959.04662559	0.9843763950552824
1683.18035333096	10473708.9795945	0.9837387124460293
1683.18035333096	11097524.9641207	0.9830369423720601
1683.18035333096	11758495.5405216	0.982264052529988
1683.18035333096	12458833.6429501	0.9814122565290769
1683.18035333096	13200884.0083142	0.980472953164831
1683.18035333096	13987131.0264724	0.9794366671242123
1683.18035333096	14820207.0579886	0.9782929931339945
1683.18035333096	15702901.2472938	0.9770305459992313
1683.18035333096	16638168.8607613	0.9756369194223379
1683.18035333096	17629141.1809595	0.9740986569230069
1683.18035333096	18679135.9902078	0.9724012385624886
1683.18035333096	19791668.6785356	0.9705290874742266
1683.18035333096	20970464.0132323	0.9684656003738715
1683.18035333096	22219468.6093952	0.9661932062180293
1683.18035333096	23542864.1432242	0.9636934569590752
1683.18035333096	24945081.3523032	0.9609471538598071
1683.18035333096	26430814.869741	0.9579345120607993
1683.18035333096	28005038.9418363	0.9546353650159106
1683.18035333096	29673024.0818887	0.9510294090356866
1683.18035333096	31440354.715915	0.9470964865349735
1683.18035333096	33312947.8793467	0.9428169047222186
1683.18035333096	35297073.0273065	0.9381717844793181
1683.18035333096	37399373.0247879	0.9331434321615782
1683.18035333096	39626886.3870148	0.9277157251224901
1683.18035333096	41987070.8444391	0.92187450006282
1683.18035333096	44487828.3112759	0.9156079319508994
1683.18035333096	47137531.3411672	0.9089068903782136
1683.18035333096	49945051.1585514	0.9017652599015822
1683.18035333096	52919787.3595844	0.8941802112529909
1683.18035333096	56071699.3820546	0.8861524113081938
1683.18035333096	59411339.8496503	0.8776861613962685
1683.18035333096	62949889.9022189	0.8687894558543374
1683.18035333096	66699196.6303011	0.8594739556082673
1683.18035333096	70671812.7392749	0.8497548748545181
1683.18035333096	74881038.5759002	0.8396507824580085
1683.18035333096	79340966.6579749	0.8291833232866253
1683.18035333096	84066528.8561832	0.8183768681153983
1683.18035333096	89073546.3861044	0.8072581037619304
1683.18035333096	94378782.7777537	0.7958555775196249
1683.18035333096	100000000	0.7841992115641475
1783.43087693191	1000	0.9916685631073294
1783.43087693191	1059.56017927762	0.9916685374138261
1783.43087693191	1122.66777351081	0.9916685101897841
1783.43087693191	1189.53406737032	0.9916684813439973
1783.43087693191	1260.38292967973	0.991668450779859
1783.43087693191	1335.4515629299	0.991668418394974
1783.43087693191	1414.99129743458	0.9916683840808679
1783.43087693191	1499.26843278605	0.9916683477225864
1783.43087693191	1588.56512942805	0.99166830919833
1783.43087693191	1683.18035333096	0.9916682683790259
1783.43087693191	1783.43087693191	0.9916682251279123
1783.43087693191	1889.65233969121	0.9916681793000972
1783.43087693191	2002.20037181558	0.9916681307420168
1783.43087693191	2121.45178491063	0.9916680792909568
1783.43087693191	2247.80583354873	0.9916680247745165
1783.43087693191	2381.68555197616	0.9916679670100078
1783.43087693191	2523.53917043477	0.9916679058038307
1783.43087693191	2673.84161583995	0.9916678409508705
1783.43087693191	2833.09610183932	0.9916677722337559
1783.43087693191	3001.83581357559	0.9916676994221325
1783.43087693191	3180.62569279412	0.9916676222719536
1783.43087693191	3370.06432927193	0.9916675405245582
1783.43087693191	3570.78596490046	0.9916674539058828
1783.43087693191	3783.46261713193	0.9916673621255027
1783.43087693191	4008.80632889846	0.991667264875651
1783.43087693191	4247.5715525369	0.991667161830192
1783.43087693191	4500.5576757005	0.9916670526435355
1783.43087693191	4768.61169771447	0.9916669369494306
1783.43087693191	5052.63106533568	0.9916668143597831
1783.43087693191	5353.56667741072	0.991666684463302
1783.43087693191	5672.42606849198	0.9916665468241235
1783.43087693191	6010.27678207038	0.9916664009803543
1783.43087693191	6368.24994471859	0.991666246442504
1783.43087693191	6747.54405311069	0.9916660826918159
1783.43087693191	7149.42898659758	0.991665909178521
1783.43087693191	7575.25025877191	0.9916657253199819
1783.43087693191	8026.43352225717	0.9916655304987203
1783.43087693191	8504.48934180268	0.9916653240603063
1783.43087693191	9011.01825166502	0.9916651053111549
1783.43087693191	9547.71611420806	0.991664873516178
1783.43087693191	10116.3797976621	0.9916646278962576
1783.43087693191	10718.9131920513	0.9916643676256348
1783.43087693191	11357.3335834311	0.9916640918290621
1783.43087693191	12033.7784077759	0.9916637995788544
1783.43087693191	12750.5124071301	0.9916634898916962
1783.43087693191	13509.9352119803	0.991663161725297
1783.43087693191	14314.5893752348	0.9916628139748352
1783.43087693191	15167.1688847092	0.9916624454691811
1783.43087693191	16070.5281826164	0.9916620549668567
1783.43087693191	17027.691722259	0.9916616411517952
1783.43087693191	18041.8640939207	0.991661202628835
1783.43087693191	19116.440753857	0.991660737918887
1783.43087693191	20255.0193923067	0.9916602454538486
1783.43087693191	21461.4119785841	0.9916597235711849
1783.43087693191	22739.6575235793	0.9916591705082177
1783.43087693191	24094.0356023953	0.9916585843959476
1783.43087693191	25529.0806823952	0.9916579632526213
1783.43087693191	27049.5973046314	0.9916573049768277
1783.43087693191	28660.6761694825	0.991656607340129
1783.43087693191	30367.7111803546	0.9916558679793274
1783.43087693191	32176.4175025074	0.991655084388158
1783.43087693191	34092.8506974681	0.9916542539084883
1783.43087693191	36123.4269970943	0.9916533737209391
1783.43087693191	38274.9447851631	0.9916524408349602
1783.43087693191	40554.6073584083	0.991651452078203
1783.43087693191	42970.0470432084	0.9916504040852754
1783.43087693191	45529.3507486695	0.9916492932856881
1783.43087693191	48241.0870416537	0.9916481158911236
1783.43087693191	51114.3348344017	0.9916468678818123
1783.43087693191	54158.7137807948	0.9916455449920338
1783.43087693191	57384.4164830239	0.9916441426946536
1783.43087693191	60802.2426164943	0.9916426561846775
1783.43087693191	64423.6350872137	0.9916410803616783
1783.43087693191	68260.7183427239	0.9916394098111014
1783.43087693191	72326.3389648353	0.9916376387842387
1783.43087693191	76634.1086800746	0.99163576117695
1783.43087693191	81198.4499318401	0.9916337705068717
1783.43087693191	86034.6441668451	0.9916316598891027
1783.43087693191	91158.8829975082	0.9916294220102196
1783.43087693191	96588.3224115871	0.9916270491005172
1783.43087693191	102341.140210545	0.9916245329042714
1783.43087693191	108436.596868961	0.9916218646479976
1783.43087693191	114895.100018731	0.9916190350063696
1783.43087693191	121738.272773966	0.9916160340658524
1783.43087693191	128989.026125331	0.9916128512855922
1783.43087693191	136671.6356462	0.9916094754556127
1783.43087693191	144811.822767453	0.9916058946519057
1783.43087693191	153436.840893001	0.9916020961882341
1783.43087693191	162575.566644379	0.9915980665643953
1783.43087693191	172258.596539878	0.9915937914106411
1783.43087693191	182518.349431904	0.9915892554279149
1783.43087693191	193389.175045523	0.9915844423235065
1783.43087693191	204907.468981585	0.9915793347418969
1783.43087693191	217111.79456945	0.9915739141901322
1783.43087693191	230043.011977292	0.9915681609575127
1783.43087693191	243744.415012222	0.9915620540288519
1783.43087693191	258261.876068267	0.9915555709909275
1783.43087693191	273643.999707467	0.9915486879313951
1783.43087693191	289942.285388288	0.9915413793295098
1783.43087693191	307211.299886176	0.9915336179379421
1783.43087693191	325508.859983506	0.9915253746548032
1783.43087693191	344896.226040576	0.9915166183849774
1783.43087693191	365438.307095726	0.9915073158898228
1783.43087693191	387203.878181256	0.99149743162401
1783.43087693191	410265.810582719	0.9914869275583386
1783.43087693191	434701.315812503	0.9914757629871853
1783.43087693191	460592.204114511	0.9914638943190036
1783.43087693191	488025.158365443	0.991451274848212
1783.43087693191	517092.024289676	0.9914378545066542
1783.43087693191	547890.117959394	0.9914235795925386
1783.43087693191	580522.551609491	0.9914083924744783
1783.43087693191	615098.57885805	0.9913922312682605
1783.43087693191	651733.960488242	0.9913750294832102
1783.43087693191	690551.352016233	0.9913567156352598
1783.43087693191	731680.714342721	0.991337212822916
1783.43087693191	775259.748862946	0.9913164382623889
1783.43087693191	821434.358491942	0.9912943027771628
1783.43087693191	870359.136148517	0.9912707102372771
1783.43087693191	922197.882333434	0.9912455569426387
1783.43087693191	977124.15353465	0.9912187309440362
1783.43087693191	1035321.84329566	0.991190111294923
1783.43087693191	1096985.79789238	0.9911595672259765
1783.43087693191	1162322.46867985	0.9911269572335322
1783.43087693191	1231550.60329283	0.9910921280718631
1783.43087693191	1304901.9780144	0.9910549136378994
1783.43087693191	1382622.17376466	0.9910151337355866
1783.43087693191	1464971.39830729	0.9909725927054323
1783.43087693191	1552225.35742705	0.9909270779027514
1783.43087693191	1644676.17799466	0.9908783580060772
1783.43087693191	1742633.38600965	0.990826181134649
1783.43087693191	1846424.94289555	0.9907702727511158
1783.43087693191	1956398.34351706	0.9907103333222851
1783.43087693191	2072921.77959537	0.9906460357072833
1783.43087693191	2196385.37241655	0.9905770222379919
1783.43087693191	2327202.47896041	0.9905029014523563
1783.43087693191	2465811.0758226	0.9904232444354928
1783.43087693191	2612675.22556333	0.990337580717463
1783.43087693191	2768286.63039207	0.9902453936701607
1783.43087693191	2933166.27839005	0.9901461153376467
1783.43087693191	3107866.18778201	0.99003912062607
1783.43087693191	3292971.25509715	0.9899237207695971
1783.43087693191	3489101.21340677	0.989799155978457
1783.43087693191	3696912.70719503	0.9896645871634001
1783.43087693191	3917101.49080926	0.9895190866185108
1783.43087693191	4150404.75785047	0.9893616275305985
1783.43087693191	4397603.60930272	0.9891910721690845
1783.43087693191	4659525.66866469	0.9890061585950143
1783.43087693191	4937047.852839	0.9888054857126505
1783.43087693191	5231099.30805626	0.9885874964716984
1783.43087693191	5542664.52066311	0.9883504590137457
1783.43087693191	5872786.61318949	0.9880924455436674
1783.43087693191	6222570.83673023	0.987811308697182
1783.43087693191	6593188.27133354	0.9875046551699774
1783.43087693191	6985879.74678525	0.9871698163751645
1783.43087693191	7401959.99691565	0.9868038159058756
1783.43087693191	7842822.06133768	0.986403333601304
1783.43087693191	8309941.94935339	0.9859646660523765
1783.43087693191	8804883.58164346	0.985483683439686
1783.43087693191	9329304.0262847	0.9849557826777329
1783.43087693191	9884959.04662559	0.9843758369496152
1783.43087693191	10473708.9795945	0.9837381418611818
1783.43087693191	11097524.9641207	0.9830363586275875
1783.43087693191	11758495.5405216	0.9822634549330991
1783.43087693191	12458833.6429501	0.9814116443796174
1783.43087693191	13200884.0083142	0.9804723257611764
1783.43087693191	13987131.0264724	0.9794360237702174
1783.43087693191	14820207.0579886	0.9782923331470458
1783.43087693191	15702901.2472938	0.9770298687193564
1783.43087693191	16638168.8607613	0.9756362242224876
1783.43087693191	17629141.1809595	0.9740979432201663
1783.43087693191	18679135.9902078	0.9724005058297736
1783.43087693191	19791668.6785356	0.9705283352536973
1783.43087693191	20970464.0132323	0.9684648282898299
1783.43087693191	22219468.6093952	0.966192413990461
1783.43087693191	23542864.1432242	0.9636926444169297
1783.43087693191	24945081.3523032	0.9609463209537916
1783.43087693191	26430814.869741	0.9579336588753287
1783.43087693191	28005038.9418363	0.9546344917794563
1783.43087693191	29673024.0818887	0.9510285161295055
1783.43087693191	31440354.715915	0.9470955744995653
1783.43087693191	33312947.8793467	0.9428159742611075
1783.43087693191	35297073.0273065	0.9381708364599516
1783.43087693191	37399373.0247879	0.9331424676131517
1783.43087693191	39626886.3870148	0.9277147452304191
1783.43087693191	41987070.8444391	0.921873506159861
1783.43087693191	44487828.3112759	0.9156069255053608
1783.43087693191	47137531.3411672	0.9089058729789373
1783.43087693191	49945051.1585514	0.9017642332402493
1783.43087693191	52919787.3595844	0.8941791771041977
1783.43087693191	56071699.3820546	0.8861513715084717
1783.43087693191	59411339.8496503	0.877685117821008
1783.43087693191	62949889.9022189	0.8687884103947237
1783.43087693191	66699196.6303011	0.8594729101488172
1783.43087693191	70671812.7392749	0.8497538312500261
1783.43087693191	74881038.5759002	0.8396497425134772
1783.43087693191	79340966.6579749	0.8291822887381067
1783.43087693191	84066528.8561832	0.8183758406126047
1783.43087693191	89073546.3861044	0.8072570848548727
1783.43087693191	94378782.7777537	0.7958545686471489
1783.43087693191	100000000	0.7841982140451615
1889.65233969121	1000	0.9916681818150042
1889.65233969121	1059.56017927762	0.9916681561204582
1889.65233969121	1122.66777351081	0.9916681288952949
1889.65233969121	1189.53406737032	0.991668100048334
1889.65233969121	1260.38292967973	0.9916680694829533
1889.65233969121	1335.4515629299	0.9916680370967477
1889.65233969121	1414.99129743458	0.9916680027812456
1889.65233969121	1499.26843278605	0.9916679664214769
1889.65233969121	1588.56512942805	0.991667927895645
1889.65233969121	1683.18035333096	0.9916678870746818
1889.65233969121	1783.43087693191	0.991667843821804
1889.65233969121	1889.65233969121	0.9916677979921155
1889.65233969121	2002.20037181558	0.9916677494320535
1889.65233969121	2121.45178491063	0.9916676979788979
1889.65233969121	2247.80583354873	0.9916676434602332
1889.65233969121	2381.68555197616	0.991667585693367
1889.65233969121	2523.53917043477	0.9916675244846992
1889.65233969121	2673.84161583995	0.9916674596290905
1889.65233969121	2833.09610183932	0.9916673909091676
1889.65233969121	3001.83581357559	0.9916673180945803
1889.65233969121	3180.62569279412	0.9916672409412547
1889.65233969121	3370.06432927193	0.9916671591905287
1889.65233969121	3570.78596490046	0.9916670725683134
1889.65233969121	3783.46261713193	0.9916669807841896
1889.65233969121	4008.80632889846	0.9916668835303681
1889.65233969121	4247.5715525369	0.9916667804807104
1889.65233969121	4500.5576757005	0.9916666712896001
1889.65233969121	4768.61169771447	0.9916665555907775
1889.65233969121	5052.63106533568	0.9916664329961299
1889.65233969121	5353.56667741072	0.9916663030943431
1889.65233969121	5672.42606849198	0.9916661654495553
1889.65233969121	6010.27678207038	0.9916660195998422
1889.65233969121	6368.24994471859	0.9916658650556919
1889.65233969121	6747.54405311069	0.9916657012983252
1889.65233969121	7149.42898659758	0.9916655277779561
1889.65233969121	7575.25025877191	0.9916653439119152
1889.65233969121	8026.43352225717	0.991665149082704
1889.65233969121	8504.48934180268	0.9916649426358725
1889.65233969121	9011.01825166502	0.9916647238777979
1889.65233969121	9547.71611420806	0.9916644920733725
1889.65233969121	10116.3797976621	0.9916642464434398
1889.65233969121	10718.9131920513	0.9916639861622042
1889.65233969121	11357.3335834311	0.9916637103543924
1889.65233969121	12033.7784077759	0.9916634180922689
1889.65233969121	12750.5124071301	0.9916631083924744
1889.65233969121	13509.9352119803	0.9916627802126989
1889.65233969121	14314.5893752348	0.9916624324480681
1889.65233969121	15167.1688847092	0.9916620639273904
1889.65233969121	16070.5281826164	0.9916616734091459
1889.65233969121	17027.691722259	0.9916612595772242
1889.65233969121	18041.8640939207	0.9916608210363854
1889.65233969121	19116.440753857	0.9916603563074968
1889.65233969121	20255.0193923067	0.9916598638223929
1889.65233969121	21461.4119785841	0.9916593419184652
1889.65233969121	22739.6575235793	0.991658788832957
1889.65233969121	24094.0356023953	0.9916582026968086
1889.65233969121	25529.0806823952	0.991657581528184
1889.65233969121	27049.5973046314	0.9916569232255719
1889.65233969121	28660.6761694825	0.9916562255604597
1889.65233969121	30367.7111803546	0.991655486169548
1889.65233969121	32176.4175025074	0.9916547025464683
1889.65233969121	34092.8506974681	0.9916538720329737
1889.65233969121	36123.4269970943	0.9916529918095922
1889.65233969121	38274.9447851631	0.9916520588856368
1889.65233969121	40554.6073584083	0.9916510700886398
1889.65233969121	42970.0470432084	0.9916500220530563
1889.65233969121	45529.3507486695	0.9916489112082658
1889.65233969121	48241.0870416537	0.991647733765796
1889.65233969121	51114.3348344017	0.9916464857057262
1889.65233969121	54158.7137807948	0.991645162762138
1889.65233969121	57384.4164830239	0.9916437604077338
1889.65233969121	60802.2426164943	0.9916422738373212
1889.65233969121	64423.6350872137	0.9916406979502705
1889.65233969121	68260.7183427239	0.9916390273317996
1889.65233969121	72326.3389648353	0.9916372562329864
1889.65233969121	76634.1086800746	0.9916353785494326
1889.65233969121	81198.4499318401	0.9916333877985204
1889.65233969121	86034.6441668451	0.9916312770950612
1889.65233969121	91158.8829975082	0.9916290391253573
1889.65233969121	96588.3224115871	0.9916266661193706
1889.65233969121	102341.140210545	0.9916241498210797
1889.65233969121	108436.596868961	0.991621481456613
1889.65233969121	114895.100018731	0.9916186517003086
1889.65233969121	121738.272773966	0.9916156506382049
1889.65233969121	128989.026125331	0.9916124677290508
1889.65233969121	136671.6356462	0.9916090917624257
1889.65233969121	144811.822767453	0.9916055108138395
1889.65233969121	153436.840893001	0.9916017121965547
1889.65233969121	162575.566644379	0.9915976824098404
1889.65233969121	172258.596539878	0.9915934070833885
1889.65233969121	182518.349431904	0.9915888709175326
1889.65233969121	193389.175045523	0.9915840576189375
1889.65233969121	204907.468981585	0.9915789498313834
1889.65233969121	217111.79456945	0.9915735290612187
1889.65233969121	230043.011977292	0.9915677755969639
1889.65233969121	243744.415012222	0.9915616684226252
1889.65233969121	258261.876068267	0.991555185124108
1889.65233969121	273643.999707467	0.9915483017881469
1889.65233969121	289942.285388288	0.9915409928930229
1889.65233969121	307211.299886176	0.9915332311903573
1889.65233969121	325508.859983506	0.9915249875771647
1889.65233969121	344896.226040576	0.9915162309571349
1889.65233969121	365438.307095726	0.9915069280903647
1889.65233969121	387203.878181256	0.9914970434301974
1889.65233969121	410265.810582719	0.9914865389460102
1889.65233969121	434701.315812503	0.9914753739306512
1889.65233969121	460592.204114511	0.9914635047909655
1889.65233969121	488025.158365443	0.991450884819636
1889.65233969121	517092.024289676	0.9914374639466768
1889.65233969121	547890.117959394	0.9914231884683395
1889.65233969121	580522.551609491	0.9914080007511455
1889.65233969121	615098.57885805	0.9913918389086442
1889.65233969121	651733.960488242	0.991374636447791
1889.65233969121	690551.352016233	0.9913563218819869
1889.65233969121	731680.714342721	0.9913368183070377
1889.65233969121	775259.748862946	0.9913160429362374
1889.65233969121	821434.358491942	0.9912939065899923
1889.65233969121	870359.136148517	0.9912703131350601
1889.65233969121	922197.882333434	0.9912451588678166
1889.65233969121	977124.15353465	0.9912183318352903
1889.65233969121	1035321.84329566	0.9911897110869101
1889.65233969121	1096985.79789238	0.9911591658490599
1889.65233969121	1162322.46867985	0.991126554613483
1889.65233969121	1231550.60329283	0.9910917241295468
1889.65233969121	1304901.9780144	0.9910545082889191
1889.65233969121	1382622.17376466	0.9910147268899425
1889.65233969121	1464971.39830729	0.9909721842671189
1889.65233969121	1552225.35742705	0.9909266677693422
1889.65233969121	1644676.17799466	0.9908779460682833
1889.65233969121	1742633.38600965	0.9908257672758316
1889.65233969121	1846424.94289555	0.990769856846796
1889.65233969121	1956398.34351706	0.9907099152395941
1889.65233969121	2072921.77959537	0.9906456153043651
1889.65233969121	2196385.37241655	0.9905765993634182
1889.65233969121	2327202.47896041	0.9905024759444613
1889.65233969121	2465811.0758226	0.9904228161216527
1889.65233969121	2612675.22556333	0.9903371494133885
1889.65233969121	2768286.63039207	0.9902449591791039
1889.65233969121	2933166.27839005	0.9901456774495871
1889.65233969121	3107866.18778201	0.9900386791168362
1889.65233969121	3292971.25509715	0.9899232753999692
1889.65233969121	3489101.21340677	0.9897987064932111
1889.65233969121	3696912.70719503	0.9896641332903208
1889.65233969121	3917101.49080926	0.9895186280673898
1889.65233969121	4150404.75785047	0.9893611639921686
1889.65233969121	4397603.60930272	0.9891906033139519
1889.65233969121	4659525.66866469	0.9890056840726049
1889.65233969121	4937047.852839	0.9888050051501439
1889.65233969121	5231099.30805626	0.9885870094729527
1889.65233969121	5542664.52066311	0.9883499651582993
1889.65233969121	5872786.61318949	0.9880919443858397
1889.65233969121	6222570.83673023	0.9878107997652016
1889.65233969121	6593188.27133354	0.9875041379652953
1889.65233969121	6985879.74678525	0.9871692903719433
1889.65233969121	7401959.99691565	0.9868032805506872
1889.65233969121	7842822.06133768	0.9864027883131455
1889.65233969121	8309941.94935339	0.9859641102230254
1889.65233969121	8804883.58164346	0.9854831164344767
1889.65233969121	9329304.0262847	0.9849552038368619
1889.65233969121	9884959.04662559	0.9843752455900481
1889.65233969121	10473708.9795945	0.983737537279219
1889.65233969121	11097524.9641207	0.9830357401022485
1889.65233969121	11758495.5405216	0.98226282173036
1889.65233969121	12458833.6429501	0.9814109957576307
1889.65233969121	13200884.0083142	0.9804716609765644
1889.65233969121	13987131.0264724	0.9794353420853644
1889.65233969121	14820207.0579886	0.9782916338386981
1889.65233969121	15702901.2472938	0.9770291510883015
1889.65233969121	16638168.8607613	0.9756354876042757
1889.65233969121	17629141.1809595	0.9740971869970795
1889.65233969121	18679135.9902078	0.9723997294435969
1889.65233969121	19791668.6785356	0.9705275382192722
1889.65233969121	20970464.0132323	0.9684640102090746
1889.65233969121	22219468.6093952	0.9661915745666743
1889.65233969121	23542864.1432242	0.9636917834688792
1889.65233969121	24945081.3523032	0.9609454384293222
1889.65233969121	26430814.869741	0.957932754863824
1889.65233969121	28005038.9418363	0.9546335665230948
1889.65233969121	29673024.0818887	0.9510275700322747
1889.65233969121	31440354.715915	0.9470946081341167
1889.65233969121	33312947.8793467	0.9428149883728708
1889.65233969121	35297073.0273065	0.9381698319680499
1889.65233969121	37399373.0247879	0.9331414456080909
1889.65233969121	39626886.3870148	0.9277137069682367
1889.65233969121	41987070.8444391	0.9218724530527794
1889.65233969121	44487828.3112759	0.915605859109044
1889.65233969121	47137531.3411672	0.9089047949767723
1889.65233969121	49945051.1585514	0.9017631454247103
1889.65233969121	52919787.3595844	0.894178081355772
1889.65233969121	56071699.3820546	0.8861502697728856
1889.65233969121	59411339.8496503	0.8776840120852987
1889.65233969121	62949889.9022189	0.868787302662921
1889.65233969121	66699196.6303011	0.8594718024172567
1889.65233969121	70671812.7392749	0.8497527254844083
1889.65233969121	74881038.5759002	0.839648640626028
1889.65233969121	79340966.6579749	0.8291811925680446
1889.65233969121	84066528.8561832	0.8183747519083802
1889.65233969121	89073546.3861044	0.8072560052586053
1889.65233969121	94378782.7777537	0.795853499683312
1889.65233969121	100000000	0.7841971571113349
2002.20037181558	1000	0.991667777799145
2002.20037181558	1059.56017927762	0.991667752103486
2002.20037181558	1122.66777351081	0.9916677248771452
2002.20037181558	1189.53406737032	0.9916676960289423
2002.20037181558	1260.38292967973	0.9916676654622312
2002.20037181558	1335.4515629299	0.9916676330746305
2002.20037181558	1414.99129743458	0.9916675987576442
2002.20037181558	1499.26843278605	0.9916675623963072
2002.20037181558	1588.56512942805	0.9916675238688051
2002.20037181558	1683.18035333096	0.9916674830460701
2002.20037181558	1783.43087693191	0.9916674397913294
2002.20037181558	1889.65233969121	0.9916673939596637
2002.20037181558	2002.20037181558	0.9916673453974979
2002.20037181558	2121.45178491063	0.9916672939421195
2002.20037181558	2247.80583354873	0.9916672394211011
2002.20037181558	2381.68555197616	0.9916671816517374
2002.20037181558	2523.53917043477	0.9916671204404199
2002.20037181558	2673.84161583995	0.9916670555820136
2002.20037181558	2833.09610183932	0.9916669868591216
2002.20037181558	3001.83581357559	0.9916669140413884
2002.20037181558	3180.62569279412	0.9916668368847239
2002.20037181558	3370.06432927193	0.9916667551304598
2002.20037181558	3570.78596490046	0.9916666685045112
2002.20037181558	3783.46261713193	0.9916665767164183
2002.20037181558	4008.80632889846	0.9916664794583925
2002.20037181558	4247.5715525369	0.9916663764042807
2002.20037181558	4500.5576757005	0.9916662672084552
2002.20037181558	4768.61169771447	0.9916661515046329
2002.20037181558	5052.63106533568	0.9916660289046798
2002.20037181558	5353.56667741072	0.9916658989972852
2002.20037181558	5672.42606849198	0.9916657613465474
2002.20037181558	6010.27678207038	0.9916656154905364
2002.20037181558	6368.24994471859	0.9916654609397059
2002.20037181558	6747.54405311069	0.9916652971752601
2002.20037181558	7149.42898659758	0.9916651236473896
2002.20037181558	7575.25025877191	0.9916649397734087
2002.20037181558	8026.43352225717	0.9916647449357804
2002.20037181558	8504.48934180268	0.9916645384800296
2002.20037181558	9011.01825166502	0.9916643197125093
2002.20037181558	9547.71611420806	0.9916640878980651
2002.20037181558	10116.3797976621	0.991663842257515
2002.20037181558	10718.9131920513	0.9916635819650356
2002.20037181558	11357.3335834311	0.9916633061453123
2002.20037181558	12033.7784077759	0.9916630138705586
2002.20037181558	12750.5124071301	0.9916627041573919
2002.20037181558	13509.9352119803	0.9916623759634438
2002.20037181558	14314.5893752348	0.9916620281837871
2002.20037181558	15167.1688847092	0.9916616596471973
2002.20037181558	16070.5281826164	0.9916612691120821
2002.20037181558	17027.691722259	0.9916608552622891
2002.20037181558	18041.8640939207	0.9916604167025207
2002.20037181558	19116.440753857	0.9916599519535577
2002.20037181558	20255.0193923067	0.9916594594471867
2002.20037181558	21461.4119785841	0.9916589375207309
2002.20037181558	22739.6575235793	0.9916583844113499
2002.20037181558	24094.0356023953	0.991657798249899
2002.20037181558	25529.0806823952	0.9916571770544649
2002.20037181558	27049.5973046314	0.9916565187234376
2002.20037181558	28660.6761694825	0.9916558210282161
2002.20037181558	30367.7111803546	0.9916550816053963
2002.20037181558	32176.4175025074	0.9916542979485028
2002.20037181558	34092.8506974681	0.9916534673991807
2002.20037181558	36123.4269970943	0.9916525871378259
2002.20037181558	38274.9447851631	0.991651654173628
2002.20037181558	40554.6073584083	0.9916506653339922
2002.20037181558	42970.0470432084	0.9916496172532143
2002.20037181558	45529.3507486695	0.9916485063605291
2002.20037181558	48241.0870416537	0.9916473288673129
2002.20037181558	51114.3348344017	0.9916460807534437
2002.20037181558	54158.7137807948	0.99164475775285
2002.20037181558	57384.4164830239	0.9916433553380261
2002.20037181558	60802.2426164943	0.9916418687035751
2002.20037181558	64423.6350872137	0.991640292748658
2002.20037181558	68260.7183427239	0.9916386220582528
2002.20037181558	72326.3389648353	0.991636850883193
2002.20037181558	76634.1086800746	0.9916349731188338
2002.20037181558	81198.4499318401	0.991632982282253
2002.20037181558	86034.6441668451	0.9916308714880115
2002.20037181558	91158.8829975082	0.9916286334220725
2002.20037181558	96588.3224115871	0.991626260314076
2002.20037181558	102341.140210545	0.991623743907646
2002.20037181558	108436.596868961	0.9916210754285579
2002.20037181558	114895.100018731	0.9916182455507296
2002.20037181558	121738.272773966	0.9916152443598059
2002.20037181558	128989.026125331	0.9916120613140814
2002.20037181558	136671.6356462	0.9916086852026588
2002.20037181558	144811.822767453	0.9916051041005646
2002.20037181558	153436.840893001	0.9916013053205179
2002.20037181558	162575.566644379	0.9915972753612317
2002.20037181558	172258.596539878	0.9915929998517979
2002.20037181558	182518.349431904	0.991588463491896
2002.20037181558	193389.175045523	0.9915836499875403
2002.20037181558	204907.468981585	0.9915785419817776
2002.20037181558	217111.79456945	0.9915731209801986
2002.20037181558	230043.011977292	0.9915673672705074
2002.20037181558	243744.415012222	0.9915612598358515
2002.20037181558	258261.876068267	0.9915547762612197
2002.20037181558	273643.999707467	0.9915478926323703
2002.20037181558	289942.285388288	0.9915405834265296
2002.20037181558	307211.299886176	0.9915328213942449
2002.20037181558	325508.859983506	0.991524577431324
2002.20037181558	344896.226040576	0.9915158204402237
2002.20037181558	365438.307095726	0.9915065171797116
2002.20037181558	387203.878181256	0.9914966321016984
2002.20037181558	410265.810582719	0.9914861271740558
2002.20037181558	434701.315812503	0.9914749616880336
2002.20037181558	460592.204114511	0.9914630920487468
2002.20037181558	488025.158365443	0.9914504715470664
2002.20037181558	517092.024289676	0.9914370501110562
2002.20037181558	547890.117959394	0.9914227740348656
2002.20037181558	580522.551609491	0.9914075856828437
2002.20037181558	615098.57885805	0.9913914231661596
2002.20037181558	651733.960488242	0.9913742199892513
2002.20037181558	690551.352016233	0.9913559046628238
2002.20037181558	731680.714342721	0.9913364002798253
2002.20037181558	775259.748862946	0.9913156240504805
2002.20037181558	821434.358491942	0.9912934867919387
2002.20037181558	870359.136148517	0.9912698923674418
2002.20037181558	922197.882333434	0.9912447370696507
2002.20037181558	977124.15353465	0.9912179089416031
2002.20037181558	1035321.84329566	0.991189287028473
2002.20037181558	1096985.79789238	0.9911587405520855
2002.20037181558	1162322.46867985	0.9911261279993169
2002.20037181558	1231550.60329283	0.9910912961143395
2002.20037181558	1304901.9780144	0.991054078783256
2002.20037181558	1382622.17376466	0.9910142957984595
2002.20037181558	1464971.39830729	0.9909717514880862
2002.20037181558	1552225.35742705	0.9909262331942364
2002.20037181558	1644676.17799466	0.9908775095812953
2002.20037181558	1742633.38600965	0.9908253287533889
2002.20037181558	1846424.94289555	0.9907694161569991
2002.20037181558	1956398.34351706	0.9907094722416543
2002.20037181558	2072921.77959537	0.9906451698479877
2002.20037181558	2196385.37241655	0.9905761512881497
2002.20037181558	2327202.47896041	0.9905020250789898
2002.20037181558	2465811.0758226	0.9904223622830849
2002.20037181558	2612675.22556333	0.9903366924064674
2002.20037181558	2768286.63039207	0.9902444987953578
2002.20037181558	2933166.27839005	0.9901452134664869
2002.20037181558	3107866.18778201	0.9900382112968562
2002.20037181558	3292971.25509715	0.9899228034896361
2002.20037181558	3489101.21340677	0.989798230222108
2002.20037181558	3696912.70719503	0.9896636523700179
2002.20037181558	3917101.49080926	0.9895181421903858
2002.20037181558	4150404.75785047	0.9893606728307723
2002.20037181558	4397603.60930272	0.9891901065191689
2002.20037181558	4659525.66866469	0.9890051812729851
2002.20037181558	4937047.852839	0.9888044959506279
2002.20037181558	5231099.30805626	0.9885864934538268
2002.20037181558	5542664.52066311	0.9883494418740808
2002.20037181558	5872786.61318949	0.9880914133642824
2002.20037181558	6222570.83673023	0.9878102605064466
2002.20037181558	6593188.27133354	0.9875035899410988
2002.20037181558	6985879.74678525	0.9871687330251556
2002.20037181558	7401959.99691565	0.9868027132949273
2002.20037181558	7842822.06133768	0.9864022105328113
2002.20037181558	8309941.94935339	0.9859635212736606
2002.20037181558	8804883.58164346	0.9854825156436259
2002.20037181558	9329304.0262847	0.9849545905054581
2002.20037181558	9884959.04662559	0.9843746189943641
2002.20037181558	10473708.9795945	0.9837368966736671
2002.20037181558	11097524.9641207	0.9830350847229036
2002.20037181558	11758495.5405216	0.982262150799509
2002.20037181558	12458833.6429501	0.981410308489252
2002.20037181558	13200884.0083142	0.9804709565829859
2002.20037181558	13987131.0264724	0.9794346197851234
2002.20037181558	14820207.0579886	0.9782908928654411
2002.20037181558	15702901.2472938	0.9770283907011621
2002.20037181558	16638168.8607613	0.9756347070993229
2002.20037181558	17629141.1809595	0.9740963857197835
2002.20037181558	18679135.9902078	0.9723989068025266
2002.20037181558	19791668.6785356	0.9705266937003902
2002.20037181558	20970464.0132323	0.9684631433905971
2002.20037181558	22219468.6093952	0.9661906851342469
2002.20037181558	23542864.1432242	0.9636908712305382
2002.20037181558	24945081.3523032	0.9609445033298192
2002.20037181558	26430814.869741	0.9579317969979186
2002.20037181558	28005038.9418363	0.9546325861472938
2002.20037181558	29673024.0818887	0.951026567574691
2002.20037181558	31440354.715915	0.947093584201547
2002.20037181558	33312947.8793467	0.9428139437551789
2002.20037181558	35297073.0273065	0.9381687676391222
2002.20037181558	37399373.0247879	0.9331403627233505
2002.20037181558	39626886.3870148	0.9277126068584974
2002.20037181558	41987070.8444391	0.9218713372144289
2002.20037181558	44487828.3112759	0.9156047291903823
2002.20037181558	47137531.3411672	0.9089036527615165
2002.20037181558	49945051.1585514	0.9017619928119306
2002.20037181558	52919787.3595844	0.8941769203380696
2002.20037181558	56071699.3820546	0.8861491024117999
2002.20037181558	59411339.8496503	0.877682840486286
2002.20037181558	62949889.9022189	0.8687861289492167
2002.20037181558	66699196.6303011	0.8594706287043752
2002.20037181558	70671812.7392749	0.8497515538546186
2002.20037181558	74881038.5759002	0.8396474731060237
2002.20037181558	79340966.6579749	0.829180031106262
2002.20037181558	84066528.8561832	0.8183735983571475
2002.20037181558	89073546.3861044	0.8072548613580844
2002.20037181558	94378782.7777537	0.795852367048696
2002.20037181558	100000000	0.7841960372236189
2121.45178491063	1000	0.9916673497046476
2121.45178491063	1059.56017927762	0.9916673240078102
2121.45178491063	1122.66777351081	0.9916672967802258
2121.45178491063	1189.53406737032	0.9916672679306995
2121.45178491063	1260.38292967973	0.9916672373625942
2121.45178491063	1335.4515629299	0.9916672049735056
2121.45178491063	1414.99129743458	0.9916671706549481
2121.45178491063	1499.26843278605	0.991667134291945
2121.45178491063	1588.56512942805	0.9916670957626811
2121.45178491063	1683.18035333096	0.9916670549380743
2121.45178491063	1783.43087693191	0.9916670116813574
2121.45178491063	1889.65233969121	0.9916669658475908
2121.45178491063	2002.20037181558	0.9916669172831999
2121.45178491063	2121.45178491063	0.9916668658254696
2121.45178491063	2247.80583354873	0.991666811301952
2121.45178491063	2381.68555197616	0.991666753529944
2121.45178491063	2523.53917043477	0.9916666923158239
2121.45178491063	2673.84161583995	0.9916666274544464
2121.45178491063	2833.09610183932	0.9916665587284079
2121.45178491063	3001.83581357559	0.9916664859073354
2121.45178491063	3180.62569279412	0.9916664087471342
2121.45178491063	3370.06432927193	0.9916663269891356
2121.45178491063	3570.78596490046	0.9916662403592099
2121.45178491063	3783.46261713193	0.9916661485669214
2121.45178491063	4008.80632889846	0.9916660513044396
2121.45178491063	4247.5715525369	0.9916659482456113
2121.45178491063	4500.5576757005	0.9916658390447813
2121.45178491063	4768.61169771447	0.9916657233356686
2121.45178491063	5052.63106533568	0.9916656007301008
2121.45178491063	5353.56667741072	0.9916654708167573
2121.45178491063	5672.42606849198	0.9916653331597189
2121.45178491063	6010.27678207038	0.9916651872970242
2121.45178491063	6368.24994471859	0.9916650327391158
2121.45178491063	6747.54405311069	0.9916648689671758
2121.45178491063	7149.42898659758	0.991664695431359
2121.45178491063	7575.25025877191	0.9916645115489631
2121.45178491063	8026.43352225717	0.9916643167024162
2121.45178491063	8504.48934180268	0.9916641102372091
2121.45178491063	9011.01825166502	0.9916638914596754
2121.45178491063	9547.71611420806	0.9916636596346188
2121.45178491063	10116.3797976621	0.9916634139828293
2121.45178491063	10718.9131920513	0.9916631536784375
2121.45178491063	11357.3335834311	0.9916628778460818
2121.45178491063	12033.7784077759	0.991662585557955
2121.45178491063	12750.5124071301	0.9916622758306195
2121.45178491063	13509.9352119803	0.991661947621638
2121.45178491063	14314.5893752348	0.9916615998260743
2121.45178491063	15167.1688847092	0.9916612312726135
2121.45178491063	16070.5281826164	0.9916608407196341
2121.45178491063	17027.691722259	0.9916604268509049
2121.45178491063	18041.8640939207	0.9916599882710702
2121.45178491063	19116.440753857	0.9916595235008523
2121.45178491063	20255.0193923067	0.9916590309719473
2121.45178491063	21461.4119785841	0.9916585090216106
2121.45178491063	22739.6575235793	0.9916579558869324
2121.45178491063	24094.0356023953	0.9916573696986772
2121.45178491063	25529.0806823952	0.9916567484748254
2121.45178491063	27049.5973046314	0.9916560901136879
2121.45178491063	28660.6761694825	0.9916553923865674
2121.45178491063	30367.7111803546	0.991654652929945
2121.45178491063	32176.4175025074	0.9916538692372207
2121.45178491063	34092.8506974681	0.9916530386499376
2121.45178491063	36123.4269970943	0.9916521583483521
2121.45178491063	38274.9447851631	0.9916512253415216
2121.45178491063	40554.6073584083	0.9916502364566929
2121.45178491063	42970.0470432084	0.991649188328032
2121.45178491063	45529.3507486695	0.9916480773846004
2121.45178491063	48241.0870416537	0.9916468998375959
2121.45178491063	51114.3348344017	0.9916456516667369
2121.45178491063	54158.7137807948	0.9916443286057387
2121.45178491063	57384.4164830239	0.9916429261268954
2121.45178491063	60802.2426164943	0.9916414394245892
2121.45178491063	64423.6350872137	0.9916398633977621
2121.45178491063	68260.7183427239	0.9916381926311345
2121.45178491063	72326.3389648353	0.9916364213752911
2121.45178491063	76634.1086800746	0.9916345435253042
2121.45178491063	81198.4499318401	0.9916325525979779
2121.45178491063	86034.6441668451	0.9916304417075301
2121.45178491063	91158.8829975082	0.9916282035396201
2121.45178491063	96588.3224115871	0.9916258303235401
2121.45178491063	102341.140210545	0.9916233138025378
2121.45178491063	108436.596868961	0.9916206452019843
2121.45178491063	114895.100018731	0.9916178151954025
2121.45178491063	121738.272773966	0.9916148138679813
2121.45178491063	128989.026125331	0.99161163067755
2121.45178491063	136671.6356462	0.9916082544127093
2121.45178491063	144811.822767453	0.9916046731479541
2121.45178491063	153436.840893001	0.9916008741954511
2121.45178491063	162575.566644379	0.9915968440533097
2121.45178491063	172258.596539878	0.9915925683499794
2121.45178491063	182518.349431904	0.9915880317844903
2121.45178491063	193389.175045523	0.9915832180621115
2121.45178491063	204907.468981585	0.9915781098251444
2121.45178491063	217111.79456945	0.9915726885783631
2121.45178491063	230043.011977292	0.9915669346086176
2121.45178491063	243744.415012222	0.9915608268981299
2121.45178491063	258261.876068267	0.9915543430309293
2121.45178491063	273643.999707467	0.9915474590917325
2121.45178491063	289942.285388288	0.991540149556687
2121.45178491063	307211.299886176	0.9915323871751355
2121.45178491063	325508.859983506	0.9915241428416482
2121.45178491063	344896.226040576	0.9915153854573759
2121.45178491063	365438.307095726	0.9915060817796585
2121.45178491063	387203.878181256	0.9914961962589077
2121.45178491063	410265.810582719	0.9914856908613902
2121.45178491063	434701.315812503	0.9914745248766629
2121.45178491063	460592.204114511	0.9914626547080202
2121.45178491063	488025.158365443	0.99145003364438
2121.45178491063	517092.024289676	0.9914366116117708
2121.45178491063	547890.117959394	0.9914223349021378
2121.45178491063	580522.551609491	0.9914071458774573
2121.45178491063	615098.57885805	0.9913909826464213
2121.45178491063	651733.960488242	0.9913737787108006
2121.45178491063	690551.352016233	0.9913554625784387
2121.45178491063	731680.714342721	0.991335957339243
2121.45178491063	775259.748862946	0.9913151802002156
2121.45178491063	821434.358491942	0.991293041975013
2121.45178491063	870359.136148517	0.9912694465231995
2121.45178491063	922197.882333434	0.9912442901334636
2121.45178491063	977124.15353465	0.9912174608446325
2121.45178491063	1035321.84329566	0.9911888376973598
2121.45178491063	1096985.79789238	0.9911582899086543
2121.45178491063	1162322.46867985	0.9911256759602317
2121.45178491063	1231550.60329283	0.9910908425907433
2121.45178491063	1304901.9780144	0.9910536236804101
2121.45178491063	1382622.17376466	0.9910138390153193
2121.45178491063	1464971.39830729	0.9909712929168693
2121.45178491063	1552225.35742705	0.990925772719942
2121.45178491063	1644676.17799466	0.9908770470812345
2121.45178491063	1742633.38600965	0.9908248640966181
2121.45178491063	1846424.94289555	0.990768949203758
2121.45178491063	1956398.34351706	0.9907090028427733
2121.45178491063	2072921.77959537	0.9906446978442146
2121.45178491063	2196385.37241655	0.9905756765094751
2121.45178491063	2327202.47896041	0.9905015473439109
2121.45178491063	2465811.0758226	0.9904218813978046
2121.45178491063	2612675.22556333	0.990336208164088
2121.45178491063	2768286.63039207	0.990244010975002
2121.45178491063	2933166.27839005	0.9901447218323607
2121.45178491063	3107866.18778201	0.990037715597288
2121.45178491063	3292971.25509715	0.9899223034560696
2121.45178491063	3489101.21340677	0.9897977255679965
2121.45178491063	3696912.70719503	0.9896631427897694
2121.45178491063	3917101.49080926	0.9895176273581782
2121.45178491063	4150404.75785047	0.9893601523994034
2121.45178491063	4397603.60930272	0.989189580118857
2121.45178491063	4659525.66866469	0.9890046485101466
2121.45178491063	4937047.852839	0.9888039564067039
2121.45178491063	5231099.30805626	0.9885859466840783
2121.45178491063	5542664.52066311	0.9883488874064975
2121.45178491063	5872786.61318949	0.9880908506985037
2121.45178491063	6222570.83673023	0.9878096891128392
2121.45178491063	6593188.27133354	0.9875030092599693
2121.45178491063	6985879.74678525	0.9871681424661687
2121.45178491063	7401959.99691565	0.9868021122367748
2121.45178491063	7842822.06133768	0.9864015983232332
2121.45178491063	8309941.94935339	0.9859628972298478
2121.45178491063	8804883.58164346	0.9854818790530732
2121.45178491063	9329304.0262847	0.9849539406274566
2121.45178491063	9884959.04662559	0.9843739550621153
2121.45178491063	10473708.9795945	0.9837362178971546
2121.45178491063	11097524.9641207	0.9830343902927436
2121.45178491063	11758495.5405216	0.9822614398916719
2121.45178491063	12458833.6429501	0.9814095802709297
2121.45178491063	13200884.0083142	0.9804702102196166
2121.45178491063	13987131.0264724	0.979433854448659
2121.45178491063	14820207.0579886	0.9782901077439962
2121.45178491063	15702901.2472938	0.9770275850097294
2121.45178491063	16638168.8607613	0.9756338800920212
2121.45178491063	17629141.1809595	0.9740955367032056
2121.45178491063	18679135.9902078	0.9723980351500017
2121.45178491063	19791668.6785356	0.9705257988672594
2121.45178491063	20970464.0132323	0.9684622249300162
2121.45178491063	22219468.6093952	0.9661897427131814
2121.45178491063	23542864.1432242	0.9636899046455719
2121.45178491063	24945081.3523032	0.9609435125224328
2121.45178491063	26430814.869741	0.957930782068573
2121.45178491063	28005038.9418363	0.9546315473678119
2121.45178491063	29673024.0818887	0.9510255053986514
2121.45178491063	31440354.715915	0.9470924992719724
2121.45178491063	33312947.8793467	0.942812836908898
2121.45178491063	35297073.0273065	0.9381676399080576
2121.45178491063	37399373.0247879	0.9331392153317897
2121.45178491063	39626886.3870148	0.9277114412165404
2121.45178491063	41987070.8444391	0.9218701549074604
2121.45178491063	44487828.3112759	0.9156035319650027
2121.45178491063	47137531.3411672	0.9089024425076779
2121.45178491063	49945051.1585514	0.9017607715418473
2121.45178491063	52919787.3595844	0.8941756901628344
2121.45178491063	56071699.3820546	0.8861478655158006
2121.45178491063	59411339.8496503	0.8776815991003843
2121.45178491063	62949889.9022189	0.8687848853231583
2121.45178491063	66699196.6303011	0.8594693850793996
2121.45178491063	70671812.7392749	0.8497503124375261
2121.45178491063	74881038.5759002	0.8396462360435059
2121.45178491063	79340966.6579749	0.8291788004632903
2121.45178491063	84066528.8561832	0.8183723760962281
2121.45178491063	89073546.3861044	0.807253649323013
2121.45178491063	94378782.7777537	0.795851166950782
2121.45178491063	100000000	0.784194850631987
2247.80583354873	1000	0.9916668960954881
2247.80583354873	1059.56017927762	0.9916668703974082
2247.80583354873	1122.66777351081	0.9916668431685085
2247.80583354873	1189.53406737032	0.9916668143175742
2247.80583354873	1260.38292967973	0.9916667837479891
2247.80583354873	1335.4515629299	0.991666751357327
2247.80583354873	1414.99129743458	0.9916667170371063
2247.80583354873	1499.26843278605	0.9916666806723383
2247.80583354873	1588.56512942805	0.9916666421412023
2247.80583354873	1683.18035333096	0.9916666013146171
2247.80583354873	1783.43087693191	0.991666558055798
2247.80583354873	1889.65233969121	0.9916665122198063
2247.80583354873	2002.20037181558	0.991666463653062
2247.80583354873	2121.45178491063	0.9916664121928301
2247.80583354873	2247.80583354873	0.9916663576666702
2247.80583354873	2381.68555197616	0.9916662998918557
2247.80583354873	2523.53917043477	0.9916662386747769
2247.80583354873	2673.84161583995	0.9916661738102425
2247.80583354873	2833.09610183932	0.9916661050808683
2247.80583354873	3001.83581357559	0.9916660322562717
2247.80583354873	3180.62569279412	0.9916659550923265
2247.80583354873	3370.06432927193	0.991665873330358
2247.80583354873	3570.78596490046	0.9916657866962323
2247.80583354873	3783.46261713193	0.9916656948994832
2247.80583354873	4008.80632889846	0.9916655976322869
2247.80583354873	4247.5715525369	0.9916654945684605
2247.80583354873	4500.5576757005	0.9916653853623278
2247.80583354873	4768.61169771447	0.9916652696475994
2247.80583354873	5052.63106533568	0.9916651470360848
2247.80583354873	5353.56667741072	0.9916650171164375
2247.80583354873	5672.42606849198	0.9916648794527225
2247.80583354873	6010.27678207038	0.9916647335829537
2247.80583354873	6368.24994471859	0.9916645790175487
2247.80583354873	6747.54405311069	0.9916644152376611
2247.80583354873	7149.42898659758	0.9916642416934333
2247.80583354873	7575.25025877191	0.9916640578021151
2247.80583354873	8026.43352225717	0.9916638629461137
2247.80583354873	8504.48934180268	0.9916636564708954
2247.80583354873	9011.01825166502	0.9916634376827486
2247.80583354873	9547.71611420806	0.9916632058464525
2247.80583354873	10116.3797976621	0.9916629601827509
2247.80583354873	10718.9131920513	0.9916626998657275
2247.80583354873	11357.3335834311	0.9916624240199964
2247.80583354873	12033.7784077759	0.9916621317176952
2247.80583354873	12750.5124071301	0.9916618219753363
2247.80583354873	13509.9352119803	0.9916614937504511
2247.80583354873	14314.5893752348	0.99166114593802
2247.80583354873	15167.1688847092	0.9916607773666894
2247.80583354873	16070.5281826164	0.9916603867947688
2247.80583354873	17027.691722259	0.9916599729059826
2247.80583354873	18041.8640939207	0.9916595343048867
2247.80583354873	19116.440753857	0.9916590695121347
2247.80583354873	20255.0193923067	0.9916585769593598
2247.80583354873	21461.4119785841	0.9916580549837322
2247.80583354873	22739.6575235793	0.9916575018222377
2247.80583354873	24094.0356023953	0.9916569156055695
2247.80583354873	25529.0806823952	0.9916562943516227
2247.80583354873	27049.5973046314	0.9916556359585955
2247.80583354873	28660.6761694825	0.9916549381976678
2247.80583354873	30367.7111803546	0.9916541987052219
2247.80583354873	32176.4175025074	0.9916534149745433
2247.80583354873	34092.8506974681	0.9916525843470251
2247.80583354873	36123.4269970943	0.9916517040028114
2247.80583354873	38274.9447851631	0.9916507709507989
2247.80583354873	40554.6073584083	0.9916497820181036
2247.80583354873	42970.0470432084	0.9916487338387064
2247.80583354873	45529.3507486695	0.9916476228415059
2247.80583354873	48241.0870416537	0.9916464452375141
2247.80583354873	51114.3348344017	0.9916451970062615
2247.80583354873	54158.7137807948	0.9916438738812559
2247.80583354873	57384.4164830239	0.9916424713345807
2247.80583354873	60802.2426164943	0.9916409845603803
2247.80583354873	64423.6350872137	0.9916394084573512
2247.80583354873	68260.7183427239	0.991637737609966
2247.80583354873	72326.3389648353	0.9916359662685316
2247.80583354873	76634.1086800746	0.9916340883278123
2247.80583354873	81198.4499318401	0.9916320973043226
2247.80583354873	86034.6441668451	0.9916299863119478
2247.80583354873	91158.8829975082	0.9916277480359916
2247.80583354873	96588.3224115871	0.9916253747053847
2247.80583354873	102341.140210545	0.991622858062972
2247.80583354873	108436.596868961	0.9916201893337288
2247.80583354873	114895.100018731	0.9916173591907167
2247.80583354873	121738.272773966	0.9916143577186672
2247.80583354873	128989.026125331	0.9916111743749056
2247.80583354873	136671.6356462	0.9916077979475092
2247.80583354873	144811.822767453	0.9916042165104125
2247.80583354873	153436.840893001	0.9916004173751759
2247.80583354873	162575.566644379	0.9915963870392794
2247.80583354873	172258.596539878	0.9915921111305108
2247.80583354873	182518.349431904	0.9915875743471698
2247.80583354873	193389.175045523	0.9915827603937808
2247.80583354873	204907.468981585	0.9915776519118294
2247.80583354873	217111.79456945	0.9915722304052375
2247.80583354873	230043.011977292	0.9915664761599506
2247.80583354873	243744.415012222	0.9915603681572056
2247.80583354873	258261.876068267	0.9915538839800132
2247.80583354873	273643.999707467	0.9915469997119827
2247.80583354873	289942.285388288	0.9915396898281013
2247.80583354873	307211.299886176	0.9915319270764744
2247.80583354873	325508.859983506	0.9915236823503594
2247.80583354873	344896.226040576	0.9915149245494764
2247.80583354873	365438.307095726	0.9915056204297045
2247.80583354873	387203.878181256	0.991495734439839
2247.80583354873	410265.810582719	0.9914852285444625
2247.80583354873	434701.315812503	0.991474062031314
2247.80583354873	460592.204114511	0.9914621913017643
2247.80583354873	488025.158365443	0.9914495696427106
2247.80583354873	517092.024289676	0.9914361469779456
2247.80583354873	547890.117959394	0.9914218695971175
2247.80583354873	580522.551609491	0.9914066798597181
2247.80583354873	615098.57885805	0.9913905158717754
2247.80583354873	651733.960488242	0.9913733111322323
2247.80583354873	690551.352016233	0.9913549941459247
2247.80583354873	731680.714342721	0.9913354879995419
2247.80583354873	775259.748862946	0.9913147098966277
2247.80583354873	821434.358491942	0.99129257064718
2247.80583354873	870359.136148517	0.9912689741068428
2247.80583354873	922197.882333434	0.9912438165601168
2247.80583354873	977124.15353465	0.9912169860413482
2247.80583354873	1035321.84329566	0.9911883615864152
2247.80583354873	1096985.79789238	0.9911578124072011
2247.80583354873	1162322.46867985	0.9911251969799768
2247.80583354873	1231550.60329283	0.9910903620375487
2247.80583354873	1304901.9780144	0.9910531414538873
2247.80583354873	1382622.17376466	0.9910133550083973
2247.80583354873	1464971.39830729	0.9909708070153425
2247.80583354873	1552225.35742705	0.9909252848019735
2247.80583354873	1644676.17799466	0.9908765570168183
2247.80583354873	1742633.38600965	0.9908243717470059
2247.80583354873	1846424.94289555	0.9907684544208758
2247.80583354873	1956398.34351706	0.9907085054685584
2247.80583354873	2072921.77959537	0.9906441977099297
2247.80583354873	2196385.37241655	0.9905751734349884
2247.80583354873	2327202.47896041	0.9905010411368963
2247.80583354873	2465811.0758226	0.9904213718529319
2247.80583354873	2612675.22556333	0.9903356950621292
2247.80583354873	2768286.63039207	0.9902434940819232
2247.80583354873	2933166.27839005	0.990144200898327
2247.80583354873	3107866.18778201	0.990037190355651
2247.80583354873	3292971.25509715	0.9899217736222564
2247.80583354873	3489101.21340677	0.9897971908384092
2247.80583354873	3696912.70719503	0.989662602840604
2247.80583354873	3917101.49080926	0.9895170818442097
2247.80583354873	4150404.75785047	0.9893596009527524
2247.80583354873	4397603.60930272	0.9891890223477074
2247.80583354873	4659525.66866469	0.9890040839974815
2247.80583354873	4937047.852839	0.9888033847090316
2247.80583354873	5231099.30805626	0.988585367330187
2247.80583354873	5542664.52066311	0.9883482998962474
2247.80583354873	5872786.61318949	0.9880902545017536
2247.80583354873	6222570.83673023	0.9878090836684048
2247.80583354873	6593188.27133354	0.9875023939748283
2247.80583354873	6985879.74678525	0.9871675167148325
2247.80583354873	7401959.99691565	0.9868014753609469
2247.80583354873	7842822.06133768	0.9864009496317978
2247.80583354873	8309941.94935339	0.9859622359993336
2247.80583354873	8804883.58164346	0.9854812045285632
2247.80583354873	9329304.0262847	0.9849532520241182
2247.80583354873	9884959.04662559	0.9843732515674835
2247.80583354873	10473708.9795945	0.9837354986742133
2247.80583354873	11097524.9641207	0.9830336544838955
2247.80583354873	11758495.5405216	0.9822606866238297
2247.80583354873	12458833.6429501	0.9814088086617063
2247.80583354873	13200884.0083142	0.9804694193847561
2247.80583354873	13987131.0264724	0.9794330435108575
2247.80583354873	14820207.0579886	0.978289275842941
2247.80583354873	15702901.2472938	0.9770267313137689
2247.80583354873	16638168.8607613	0.9756330038108504
2247.80583354873	17629141.1809595	0.9740946371021205
2247.80583354873	18679135.9902078	0.9723971115650479
2247.80583354873	19791668.6785356	0.9705248507213867
2247.80583354873	20970464.0132323	0.9684612517497909
2247.80583354873	22219468.6093952	0.9661887441457514
2247.80583354873	23542864.1432242	0.9636888804754573
2247.80583354873	24945081.3523032	0.9609424626876446
2247.80583354873	26430814.869741	0.9579297066755157
2247.80583354873	28005038.9418363	0.9546304467046028
2247.80583354873	29673024.0818887	0.9510243799459287
2247.80583354873	31440354.715915	0.9470913497109582
2247.80583354873	33312947.8793467	0.9428116641263495
2247.80583354873	35297073.0273065	0.938166444997369
2247.80583354873	37399373.0247879	0.9331379995901624
2247.80583354873	39626886.3870148	0.9277102061380653
2247.80583354873	41987070.8444391	0.9218689021720078
2247.80583354873	44487828.3112759	0.9156022634231756
2247.80583354873	47137531.3411672	0.9089011601618339
2247.80583354873	49945051.1585514	0.9017594775241607
2247.80583354873	52919787.3595844	0.8941743867101951
2247.80583354873	56071699.3820546	0.8861465549426376
2247.80583354873	59411339.8496503	0.8776802837703278
2247.80583354873	62949889.9022189	0.8687835676199361
2247.80583354873	66699196.6303011	0.859468067377986
2247.80583354873	70671812.7392749	0.8497489970757216
2247.80583354873	74881038.5759002	0.8396449252961955
2247.80583354873	79340966.6579749	0.8291774965183061
2247.80583354873	84066528.8561832	0.8183710810329714
2247.80583354873	89073546.3861044	0.8072523650950135
2247.80583354873	94378782.7777537	0.7958498953712017
2247.80583354873	100000000	0.7841935933633678
2381.68555197616	1000	0.9916664154499066
2381.68555197616	1059.56017927762	0.9916663897505079
2381.68555197616	1122.66777351081	0.9916663625202021
2381.68555197616	1189.53406737032	0.9916663336677884
2381.68555197616	1260.38292967973	0.9916663030966291
2381.68555197616	1335.4515629299	0.9916662707043014
2381.68555197616	1414.99129743458	0.9916662363823141
2381.68555197616	1499.26843278605	0.991666200015679
2381.68555197616	1588.56512942805	0.991666161482562
2381.68555197616	1683.18035333096	0.991666120653878
2381.68555197616	1783.43087693191	0.9916660773928335
2381.68555197616	1889.65233969121	0.9916660315544875
2381.68555197616	2002.20037181558	0.991665982985248
2381.68555197616	2121.45178491063	0.9916659315223704
2381.68555197616	2247.80583354873	0.9916658769934028
2381.68555197616	2381.68555197616	0.9916658192156208
2381.68555197616	2523.53917043477	0.9916657579953934
2381.68555197616	2673.84161583995	0.9916656931275231
2381.68555197616	2833.09610183932	0.9916656243946183
2381.68555197616	3001.83581357559	0.9916655515662783
2381.68555197616	3180.62569279412	0.9916654743983677
2381.68555197616	3370.06432927193	0.9916653926321919
2381.68555197616	3570.78596490046	0.9916653059936164
2381.68555197616	3783.46261713193	0.9916652141921443
2381.68555197616	4008.80632889846	0.9916651169199521
2381.68555197616	4247.5715525369	0.991665013850826
2381.68555197616	4500.5576757005	0.991664904639081
2381.68555197616	4768.61169771447	0.9916647889184034
2381.68555197616	5052.63106533568	0.9916646663005902
2381.68555197616	5353.56667741072	0.9916645363742647
2381.68555197616	5672.42606849198	0.9916643987034764
2381.68555197616	6010.27678207038	0.9916642528262082
2381.68555197616	6368.24994471859	0.9916640982528556
2381.68555197616	6747.54405311069	0.9916639344645535
2381.68555197616	7149.42898659758	0.9916637609114051
2381.68555197616	7575.25025877191	0.9916635770106397
2381.68555197616	8026.43352225717	0.9916633821446181
2381.68555197616	8504.48934180268	0.9916631756587908
2381.68555197616	9011.01825166502	0.9916629568594034
2381.68555197616	9547.71611420806	0.99166272501119
2381.68555197616	10116.3797976621	0.9916624793348624
2381.68555197616	10718.9131920513	0.9916622190044626
2381.68555197616	11357.3335834311	0.9916619431445617
2381.68555197616	12033.7784077759	0.9916616508272457
2381.68555197616	12750.5124071301	0.9916613410689681
2381.68555197616	13509.9352119803	0.9916610128272213
2381.68555197616	14314.5893752348	0.9916606649969223
2381.68555197616	15167.1688847092	0.9916602964066598
2381.68555197616	16070.5281826164	0.9916599058146796
2381.68555197616	17027.691722259	0.9916594919046282
2381.68555197616	18041.8640939207	0.9916590532810076
2381.68555197616	19116.440753857	0.991658588464377
2381.68555197616	20255.0193923067	0.991658095886304
2381.68555197616	21461.4119785841	0.9916575738838738
2381.68555197616	22739.6575235793	0.9916570206939822
2381.68555197616	24094.0356023953	0.9916564344472102
2381.68555197616	25529.0806823952	0.9916558131613706
2381.68555197616	27049.5973046314	0.9916551547345432
2381.68555197616	28660.6761694825	0.9916544569377974
2381.68555197616	30367.7111803546	0.9916537174073992
2381.68555197616	32176.4175025074	0.9916529336364941
2381.68555197616	34092.8506974681	0.9916521029663603
2381.68555197616	36123.4269970943	0.9916512225769712
2381.68555197616	38274.9447851631	0.9916502894770981
2381.68555197616	40554.6073584083	0.9916493004936671
2381.68555197616	42970.0470432084	0.9916482522605067
2381.68555197616	45529.3507486695	0.9916471412063361
2381.68555197616	48241.0870416537	0.9916459635419677
2381.68555197616	51114.3348344017	0.9916447152467196
2381.68555197616	54158.7137807948	0.9916433920539003
2381.68555197616	57384.4164830239	0.9916419894353438
2381.68555197616	60802.2426164943	0.9916405025849716
2381.68555197616	64423.6350872137	0.9916389264012073
2381.68555197616	68260.7183427239	0.9916372554682507
2381.68555197616	72326.3389648353	0.9916354840361108
2381.68555197616	76634.1086800746	0.9916336059992666
2381.68555197616	81198.4499318401	0.9916316148738784
2381.68555197616	86034.6441668451	0.9916295037735018
2381.68555197616	91158.8829975082	0.9916272653830659
2381.68555197616	96588.3224115871	0.9916248919311111
2381.68555197616	102341.140210545	0.9916223751600612
2381.68555197616	108436.596868961	0.9916197062944566
2381.68555197616	114895.100018731	0.9916168760068867
2381.68555197616	121738.272773966	0.9916138743815889
2381.68555197616	128989.026125331	0.9916106908753665
2381.68555197616	136671.6356462	0.9916073142757335
2381.68555197616	144811.822767453	0.9916037326560151
2381.68555197616	153436.840893001	0.9915999333271616
2381.68555197616	162575.566644379	0.991595902785971
2381.68555197616	172258.596539878	0.9915916266595198
2381.68555197616	182518.349431904	0.9915870896453548
2381.68555197616	193389.175045523	0.991582275447191
2381.68555197616	204907.468981585	0.991577166705663
2381.68555197616	217111.79456945	0.9915717449237894
2381.68555197616	230043.011977292	0.9915659903865296
2381.68555197616	243744.415012222	0.9915598820741208
2381.68555197616	258261.876068267	0.991553397568463
2381.68555197616	273643.999707467	0.9915465129520065
2381.68555197616	289942.285388288	0.9915392026985075
2381.68555197616	307211.299886176	0.9915314395547591
2381.68555197616	325508.859983506	0.9915231944126142
2381.68555197616	344896.226040576	0.9915144361703192
2381.68555197616	365438.307095726	0.991505131582143
2381.68555197616	387203.878181256	0.9914952450952187
2381.68555197616	410265.810582719	0.9914847386723176
2381.68555197616	434701.315812503	0.9914735715992679
2381.68555197616	460592.204114511	0.9914617002754118
2381.68555197616	488025.158365443	0.9914490779854431
2381.68555197616	517092.024289676	0.9914356546508812
2381.68555197616	547890.117959394	0.9914213765588674
2381.68555197616	580522.551609491	0.9914061860662873
2381.68555197616	615098.57885805	0.9913900212763406
2381.68555197616	651733.960488242	0.9913728156849917
2381.68555197616	690551.352016233	0.9913544977938582
2381.68555197616	731680.714342721	0.9913349906862282
2381.68555197616	775259.748862946	0.9913142115620065
2381.68555197616	821434.358491942	0.9912920712272962
2381.68555197616	870359.136148517	0.9912684735335864
2381.68555197616	922197.882333434	0.9912433147609373
2381.68555197616	977124.15353465	0.9912164829389581
2381.68555197616	1035321.84329566	0.991187857098456
2381.68555197616	1096985.79789238	0.9911573064459074
2381.68555197616	1162322.46867985	0.9911246894517776
2381.68555197616	1231550.60329283	0.9910898528426988
2381.68555197616	1304901.9780144	0.9910526304860169
2381.68555197616	1382622.17376466	0.9910128421540675
2381.68555197616	1464971.39830729	0.9909702921535442
2381.68555197616	1552225.35742705	0.9909247678036076
2381.68555197616	1644676.17799466	0.9908760377441223
2381.68555197616	1742633.38600965	0.9908238500529855
2381.68555197616	1846424.94289555	0.9907679301486277
2381.68555197616	1956398.34351706	0.9907079784505995
2381.68555197616	2072921.77959537	0.9906436677674862
2381.68555197616	2196385.37241655	0.9905746403771851
2381.68555197616	2327202.47896041	0.990500504759953
2381.68555197616	2465811.0758226	0.9904208319392889
2381.68555197616	2612675.22556333	0.9903351513795041
2381.68555197616	2768286.63039207	0.9902429463823472
2381.68555197616	2933166.27839005	0.9901436489170758
2381.68555197616	3107866.18778201	0.9900366338101838
2381.68555197616	3292971.25509715	0.9899212122110587
2381.68555197616	3489101.21340677	0.9897966242398054
2381.68555197616	3696912.70719503	0.9896620307114988
2381.68555197616	3917101.49080926	0.9895165038188194
2381.68555197616	4150404.75785047	0.9893590166412859
2381.68555197616	4397603.60930272	0.9891884313350149
2381.68555197616	4659525.66866469	0.9890034858417083
2381.68555197616	4937047.852839	0.9888027789402752
2381.68555197616	5231099.30805626	0.988584753449171
2381.68555197616	5542664.52066311	0.9883476773730496
2381.68555197616	5872786.61318949	0.9880896227746573
2381.68555197616	6222570.83673023	0.987808442142799
2381.68555197616	6593188.27133354	0.9875017420223872
2381.68555197616	6985879.74678525	0.9871668536728074
2381.68555197616	7401959.99691565	0.9868008005318325
2381.68555197616	7842822.06133768	0.9864002622833549
2381.68555197616	8309941.94935339	0.985961535364995
2381.68555197616	8804883.58164346	0.9854804898084509
2381.68555197616	9329304.0262847	0.9849525223866847
2381.68555197616	9884959.04662559	0.9843725061518955
2381.68555197616	10473708.9795945	0.9837347365935921
2381.68555197616	11097524.9641207	0.9830328748296107
2381.68555197616	11758495.5405216	0.9822598884707835
2381.68555197616	12458833.6429501	0.9814079910749712
2381.68555197616	13200884.0083142	0.9804685814274715
2381.68555197616	13987131.0264724	0.9794321842534495
2381.68555197616	14820207.0579886	0.9782883943739503
2381.68555197616	15702901.2472938	0.9770258267519708
2381.68555197616	16638168.8607613	0.9756320753189434
2381.68555197616	17629141.1809595	0.9740936839016507
2381.68555197616	18679135.9902078	0.9723961329525524
2381.68555197616	19791668.6785356	0.9705238460854686
2381.68555197616	20970464.0132323	0.9684602205888507
2381.68555197616	22219468.6093952	0.9661876860859703
2381.68555197616	23542864.1432242	0.9636877952885265
2381.68555197616	24945081.3523032	0.9609413503079127
2381.68555197616	26430814.869741	0.9579285672157866
2381.68555197616	28005038.9418363	0.954629280470166
2381.68555197616	29673024.0818887	0.9510231874460213
2381.68555197616	31440354.715915	0.9470901316674584
2381.68555197616	33312947.8793467	0.9428104214788589
2381.68555197616	35297073.0273065	0.9381651789044181
2381.68555197616	37399373.0247879	0.9331367114262114
2381.68555197616	39626886.3870148	0.9277088974861377
2381.68555197616	41987070.8444391	0.9218675748120287
2381.68555197616	44487828.3112759	0.9156009193160047
2381.68555197616	47137531.3411672	0.9088998014291599
2381.68555197616	49945051.1585514	0.901758106425133
2381.68555197616	52919787.3595844	0.8941730056147402
2381.68555197616	56071699.3820546	0.8861451663031475
2381.68555197616	59411339.8496503	0.8776788900913074
2381.68555197616	62949889.9022189	0.868782171426987
2381.68555197616	66699196.6303011	0.8594666711872768
2381.68555197616	70671812.7392749	0.8497476033645782
2381.68555197616	74881038.5759002	0.839643536474934
2381.68555197616	79340966.6579749	0.8291761149046739
2381.68555197616	84066528.8561832	0.818369708830483
2381.68555197616	89073546.3861044	0.807251004373554
2381.68555197616	94378782.7777537	0.7958485480518863
2381.68555197616	100000000	0.7841922612076899
2523.53917043477	1000	0.9916659061552218
2523.53917043477	1059.56017927762	0.9916658804544151
2523.53917043477	1122.66777351081	0.9916658532226267
2523.53917043477	1189.53406737032	0.9916658243686406
2523.53917043477	1260.38292967973	0.991665793795818
2523.53917043477	1335.4515629299	0.99166576140173
2523.53917043477	1414.99129743458	0.991665727077866
2523.53917043477	1499.26843278605	0.9916656907092519
2523.53917043477	1588.56512942805	0.9916656521740376
2523.53917043477	1683.18035333096	0.9916656113431319
2523.53917043477	1783.43087693191	0.991665568079733
2523.53917043477	1889.65233969121	0.9916655222388847
2523.53917043477	2002.20037181558	0.9916654736669964
2523.53917043477	2121.45178491063	0.9916654222013206
2523.53917043477	2247.80583354873	0.9916653676693855
2523.53917043477	2381.68555197616	0.9916653098884546
2523.53917043477	2523.53917043477	0.9916652486648861
2523.53917043477	2673.84161583995	0.9916651837934909
2523.53917043477	2833.09610183932	0.991665115056836
2523.53917043477	3001.83581357559	0.9916650422245306
2523.53917043477	3180.62569279412	0.9916649650524177
2523.53917043477	3370.06432927193	0.9916648832817898
2523.53917043477	3570.78596490046	0.991664796638493
2523.53917043477	3783.46261713193	0.9916647048320307
2523.53917043477	4008.80632889846	0.9916646075545342
2523.53917043477	4247.5715525369	0.9916645044797929
2523.53917043477	4500.5576757005	0.991664395262102
2523.53917043477	4768.61169771447	0.9916642795351267
2523.53917043477	5052.63106533568	0.9916641569106314
2523.53917043477	5353.56667741072	0.9916640269772263
2523.53917043477	5672.42606849198	0.9916638892989397
2523.53917043477	6010.27678207038	0.9916637434137283
2523.53917043477	6368.24994471859	0.9916635888319617
2523.53917043477	6747.54405311069	0.991663425034739
2523.53917043477	7149.42898659758	0.9916632514721406
2523.53917043477	7575.25025877191	0.9916630675613579
2523.53917043477	8026.43352225717	0.991662872684732
2523.53917043477	8504.48934180268	0.9916626661876597
2523.53917043477	9011.01825166502	0.991662447376353
2523.53917043477	9547.71611420806	0.9916622155155232
2523.53917043477	10116.3797976621	0.9916619698258199
2523.53917043477	10718.9131920513	0.9916617094812465
2523.53917043477	11357.3335834311	0.9916614336063293
2523.53917043477	12033.7784077759	0.9916611412730973
2523.53917043477	12750.5124071301	0.9916608314979579
2523.53917043477	13509.9352119803	0.9916605032383436
2523.53917043477	14314.5893752348	0.9916601553891099
2523.53917043477	15167.1688847092	0.9916597867787846
2523.53917043477	16070.5281826164	0.9916593961655484
2523.53917043477	17027.691722259	0.9916589822329694
2523.53917043477	18041.8640939207	0.9916585435854736
2523.53917043477	19116.440753857	0.9916580787435559
2523.53917043477	20255.0193923067	0.9916575861386832
2523.53917043477	21461.4119785841	0.9916570641078486
2523.53917043477	22739.6575235793	0.9916565108878566
2523.53917043477	24094.0356023953	0.9916559246091987
2523.53917043477	25529.0806823952	0.9916553032895594
2523.53917043477	27049.5973046314	0.9916546448269173
2523.53917043477	28660.6761694825	0.9916539469922229
2523.53917043477	30367.7111803546	0.9916532074216076
2523.53917043477	32176.4175025074	0.9916524236080886
2523.53917043477	34092.8506974681	0.9916515928927909
2523.53917043477	36123.4269970943	0.9916507124555382
2523.53917043477	38274.9447851631	0.991649779304943
2523.53917043477	40554.6073584083	0.9916487902677663
2523.53917043477	42970.0470432084	0.9916477419776424
2523.53917043477	45529.3507486695	0.9916466308631013
2523.53917043477	48241.0870416537	0.9916454531347529
2523.53917043477	51114.3348344017	0.991644204771707
2523.53917043477	54158.7137807948	0.9916428815070246
2523.53917043477	57384.4164830239	0.9916414788123173
2523.53917043477	60802.2426164943	0.9916399918812249
2523.53917043477	64423.6350872137	0.9916384156119091
2523.53917043477	68260.7183427239	0.9916367445882847
2523.53917043477	72326.3389648353	0.9916349730600507
2523.53917043477	76634.1086800746	0.9916330949213432
2523.53917043477	81198.4499318401	0.9916311036879959
2523.53917043477	86034.6441668451	0.9916289924731782
2523.53917043477	91158.8829975082	0.9916267539614473
2523.53917043477	96588.3224115871	0.9916243803809016
2523.53917043477	102341.140210545	0.991621863473552
2523.53917043477	108436.596868961	0.9916191944634607
2523.53917043477	114895.100018731	0.9916163640227287
2523.53917043477	121738.272773966	0.9916133622350546
2523.53917043477	128989.026125331	0.9916101785566841
2523.53917043477	136671.6356462	0.9916068017745417
2523.53917043477	144811.822767453	0.9916032199613325
2523.53917043477	153436.840893001	0.9915994204273206
2523.53917043477	162575.566644379	0.9915953896686089
2523.53917043477	172258.596539878	0.9915911133115097
2523.53917043477	182518.349431904	0.9915865760527612
2523.53917043477	193389.175045523	0.9915817615952454
2523.53917043477	204907.468981585	0.9915766525786788
2523.53917043477	217111.79456945	0.9915712305051113
2523.53917043477	230043.011977292	0.9915654756584932
2523.53917043477	243744.415012222	0.9915593670179631
2523.53917043477	258261.876068267	0.9915528821642636
2523.53917043477	273643.999707467	0.9915459971786297
2523.53917043477	289942.285388288	0.9915386865334984
2523.53917043477	307211.299886176	0.9915309229742628
2523.53917043477	325508.859983506	0.9915226773913051
2523.53917043477	344896.226040576	0.9915139186812919
2523.53917043477	365438.307095726	0.9915046135968132
2523.53917043477	387203.878181256	0.9914947265832095
2523.53917043477	410265.810582719	0.9914842196013578
2523.53917043477	434701.315812503	0.9914730519350515
2523.53917043477	460592.204114511	0.9914611799814661
2523.53917043477	488025.158365443	0.9914485570230139
2523.53917043477	517092.024289676	0.991435132978742
2523.53917043477	547890.117959394	0.9914208541331833
2523.53917043477	580522.551609491	0.9914056628404239
2523.53917043477	615098.57885805	0.9913894972006935
2523.53917043477	651733.960488242	0.9913722907067852
2523.53917043477	690551.352016233	0.9913539718569241
2523.53917043477	731680.714342721	0.9913344637307838
2523.53917043477	775259.748862946	0.9913136835244043
2523.53917043477	821434.358491942	0.9912915420397757
2523.53917043477	870359.136148517	0.9912679431239798
2523.53917043477	922197.882333434	0.9912427830523703
2523.53917043477	977124.15353465	0.9912159498495414
2523.53917043477	1035321.84329566	0.991187322540926
2523.53917043477	1096985.79789238	0.9911567703272569
2523.53917043477	1162322.46867985	0.991124151672882
2523.53917043477	1231550.60329283	0.9910893132978578
2523.53917043477	1304901.9780144	0.991052089062532
2523.53917043477	1382622.17376466	0.9910122987317361
2523.53917043477	1464971.39830729	0.9909697466041484
2523.53917043477	1552225.35742705	0.9909242199903554
2523.53917043477	1644676.17799466	0.9908754875210625
2523.53917043477	1742633.38600965	0.9908232972643397
2523.53917043477	1846424.94289555	0.9907673746281582
2523.53917043477	1956398.34351706	0.9907074200208551
2523.53917043477	2072921.77959537	0.9906431062390287
2523.53917043477	2196385.37241655	0.9905740755477769
2523.53917043477	2327202.47896041	0.9904999364136813
2523.53917043477	2465811.0758226	0.9904202598456303
2523.53917043477	2612675.22556333	0.9903345752923434
2523.53917043477	2768286.63039207	0.9902423660389333
2523.53917043477	2933166.27839005	0.9901430640369248
2523.53917043477	3107866.18778201	0.9900360440939266
2523.53917043477	3292971.25509715	0.9899206173392223
2523.53917043477	3489101.21340677	0.9897960238715535
2523.53917043477	3696912.70719503	0.9896614244833006
2523.53917043477	3917101.49080926	0.9895158913431086
2523.53917043477	4150404.75785047	0.9893583975050492
2523.53917043477	4397603.60930272	0.9891878050983789
2523.53917043477	4659525.66866469	0.9890028520365104
2523.53917043477	4937047.852839	0.988802137068616
2523.53917043477	5231099.30805626	0.9885841029820333
2523.53917043477	5542664.52066311	0.9883470177489753
2523.53917043477	5872786.61318949	0.9880889533984494
2523.53917043477	6222570.83673023	0.9878077623844687
2523.53917043477	6593188.27133354	0.9875010512161696
2523.53917043477	6985879.74678525	0.9871661511164922
2523.53917043477	7401959.99691565	0.9868000854864015
2523.53917043477	7842822.06133768	0.9863995339729417
2523.53917043477	8309941.94935339	0.9859607929773767
2523.53917043477	8804883.58164346	0.9854797324961431
2523.53917043477	9329304.0262847	0.9849517492686182
2523.53917043477	9884959.04662559	0.9843717163159785
2523.53917043477	10473708.9795945	0.9837339291001582
2523.53917043477	11097524.9641207	0.9830320487159016
2523.53917043477	11758495.5405216	0.9822590427566518
2523.53917043477	12458833.6429501	0.9814071247698334
2523.53917043477	13200884.0083142	0.980467693538672
2523.53917043477	13987131.0264724	0.9794312737960871
2523.53917043477	14820207.0579886	0.9782874603822935
2523.53917043477	15702901.2472938	0.9770248682923642
2523.53917043477	16638168.8607613	0.9756310915042379
2523.53917043477	17629141.1809595	0.9740926739070586
2523.53917043477	18679135.9902078	0.972395096032757
2523.53917043477	19791668.6785356	0.970522781592699
2523.53917043477	20970464.0132323	0.9684591279916785
2523.53917043477	22219468.6093952	0.9661865649882948
2523.53917043477	23542864.1432242	0.9636866454485132
2523.53917043477	24945081.3523032	0.9609401716560227
2523.53917043477	26430814.869741	0.9579273598716297
2523.53917043477	28005038.9418363	0.9546280447571561
2523.53917043477	29673024.0818887	0.9510219239037935
2523.53917043477	31440354.715915	0.9470888410608883
2523.53917043477	33312947.8793467	0.9428091048035758
2523.53917043477	35297073.0273065	0.9381638373878789
2523.53917043477	37399373.0247879	0.9331353465248278
2523.53917043477	39626886.3870148	0.9277075108771786
2523.53917043477	41987070.8444391	0.9218661683816164
2523.53917043477	44487828.3112759	0.9155994951415961
2523.53917043477	47137531.3411672	0.9088983617587707
2523.53917043477	49945051.1585514	0.9017566536524798
2523.53917043477	52919787.3595844	0.8941715422510319
2523.53917043477	56071699.3820546	0.8861436949467842
2523.53917043477	59411339.8496503	0.8776774133957692
2523.53917043477	62949889.9022189	0.8687806920683917
2523.53917043477	66699196.6303011	0.8594651918316668
2523.53917043477	70671812.7392749	0.8497461266366586
2523.53917043477	74881038.5759002	0.8396420649286193
2523.53917043477	79340966.6579749	0.8291746509959455
2523.53917043477	84066528.8561832	0.8183682548939691
2523.53917043477	89073546.3861044	0.8072495626020887
2523.53917043477	94378782.7777537	0.7958471204813641
2523.53917043477	100000000	0.7841908497042976
2673.84161583995	1000	0.9916653665024117
2673.84161583995	1059.56017927762	0.9916653408001218
2673.84161583995	1122.66777351081	0.9916653135667671
2673.84161583995	1189.53406737032	0.9916652847111173
2673.84161583995	1260.38292967973	0.9916652541365272
2673.84161583995	1335.4515629299	0.9916652217405674
2673.84161583995	1414.99129743458	0.9916651874147223
2673.84161583995	1499.26843278605	0.9916651510440084
2673.84161583995	1588.56512942805	0.9916651125065744
2673.84161583995	1683.18035333096	0.9916650716733076
2673.84161583995	1783.43087693191	0.9916650284074142
2673.84161583995	1889.65233969121	0.9916649825639192
2673.84161583995	2002.20037181558	0.9916649339892316
2673.84161583995	2121.45178491063	0.9916648825205757
2673.84161583995	2247.80583354873	0.9916648279855006
2673.84161583995	2381.68555197616	0.9916647702012314
2673.84161583995	2523.53917043477	0.9916647089741312
2673.84161583995	2673.84161583995	0.9916646440989925
2673.84161583995	2833.09610183932	0.9916645753583702
2673.84161583995	3001.83581357559	0.9916645025218616
2673.84161583995	3180.62569279412	0.991664425345294
2673.84161583995	3370.06432927193	0.9916643435699458
2673.84161583995	3570.78596490046	0.9916642569216538
2673.84161583995	3783.46261713193	0.991664165109888
2673.84161583995	4008.80632889846	0.9916640678267822
2673.84161583995	4247.5715525369	0.9916639647460912
2673.84161583995	4500.5576757005	0.9916638555220969
2673.84161583995	4768.61169771447	0.9916637397884417
2673.84161583995	5052.63106533568	0.9916636171568737
2673.84161583995	5353.56667741072	0.9916634872159771
2673.84161583995	5672.42606849198	0.9916633495297399
2673.84161583995	6010.27678207038	0.9916632036361149
2673.84161583995	6368.24994471859	0.9916630490454245
2673.84161583995	6747.54405311069	0.9916628852387485
2673.84161583995	7149.42898659758	0.9916627116661417
2673.84161583995	7575.25025877191	0.991662527744748
2673.84161583995	8026.43352225717	0.9916623328568801
2673.84161583995	8504.48934180268	0.9916621263478975
2673.84161583995	9011.01825166502	0.9916619075239739
2673.84161583995	9547.71611420806	0.9916616756497639
2673.84161583995	10116.3797976621	0.9916614299458887
2673.84161583995	10718.9131920513	0.9916611695863008
2673.84161583995	11357.3335834311	0.9916608936954642
2673.84161583995	12033.7784077759	0.9916606013453657
2673.84161583995	12750.5124071301	0.9916602915523668
2673.84161583995	13509.9352119803	0.9916599632738202
2673.84161583995	14314.5893752348	0.9916596154045236
2673.84161583995	15167.1688847092	0.9916592467729423
2673.84161583995	16070.5281826164	0.9916588561371805
2673.84161583995	17027.691722259	0.9916584421807321
2673.84161583995	18041.8640939207	0.9916580035079484
2673.84161583995	19116.440753857	0.9916575386392328
2673.84161583995	20255.0193923067	0.9916570460059543
2673.84161583995	21461.4119785841	0.9916565239450241
2673.84161583995	22739.6575235793	0.9916559706931438
2673.84161583995	24094.0356023953	0.9916553843806947
2673.84161583995	25529.0806823952	0.9916547630252478
2673.84161583995	27049.5973046314	0.9916541045246563
2673.84161583995	28660.6761694825	0.9916534066497484
2673.84161583995	30367.7111803546	0.991652667036518
2673.84161583995	32176.4175025074	0.9916518831778477
2673.84161583995	34092.8506974681	0.9916510524146847
2673.84161583995	36123.4269970943	0.9916501719267322
2673.84161583995	38274.9447851631	0.9916492387223872
2673.84161583995	40554.6073584083	0.9916482496282587
2673.84161583995	42970.0470432084	0.9916472012777751
2673.84161583995	45529.3507486695	0.9916460900992727
2673.84161583995	48241.0870416537	0.9916449123031383
2673.84161583995	51114.3348344017	0.9916436638682502
2673.84161583995	54158.7137807948	0.9916423405274316
2673.84161583995	57384.4164830239	0.991640937752019
2673.84161583995	60802.2426164943	0.9916394507354054
2673.84161583995	64423.6350872137	0.9916378743754484
2673.84161583995	68260.7183427239	0.9916362032557506
2673.84161583995	72326.3389648353	0.9916344316256875
2673.84161583995	76634.1086800746	0.9916325533790515
2673.84161583995	81198.4499318401	0.9916305620313074
2673.84161583995	86034.6441668451	0.9916284506952384
2673.84161583995	91158.8829975082	0.9916262120549728
2673.84161583995	96588.3224115871	0.9916238383381932
2673.84161583995	102341.140210545	0.9916213212864233
2673.84161583995	108436.596868961	0.9916186521232347
2673.84161583995	114895.100018731	0.9916158215202012
2673.84161583995	121738.272773966	0.9916128195604781
2673.84161583995	128989.026125331	0.9916096356997132
2673.84161583995	136671.6356462	0.9916062587241945
2673.84161583995	144811.822767453	0.9916026767059579
2673.84161583995	153436.840893001	0.9915988769545679
2673.84161583995	162575.566644379	0.9915948459653758
2673.84161583995	172258.596539878	0.9915905693638822
2673.84161583995	182518.349431904	0.9915860318459911
2673.84161583995	193389.175045523	0.991581217113661
2673.84161583995	204907.468981585	0.9915761078056637
2673.84161583995	217111.79456945	0.9915706854230255
2673.84161583995	230043.011977292	0.9915649302486157
2673.84161583995	243744.415012222	0.991558821260418
2673.84161583995	258261.876068267	0.9915523360379529
2673.84161583995	273643.999707467	0.9915454506611364
2673.84161583995	289942.285388288	0.9915381396010327
2673.84161583995	307211.299886176	0.9915303756015723
2673.84161583995	325508.859983506	0.9915221295515334
2673.84161583995	344896.226040576	0.9915133703459387
2673.84161583995	365438.307095726	0.9915040647355825
2673.84161583995	387203.878181256	0.9914941771639246
2673.84161583995	410265.810582719	0.9914836695898208
2673.84161583995	434701.315812503	0.9914725012949077
2673.84161583995	460592.204114511	0.9914606286740832
2673.84161583995	488025.158365443	0.9914480050073093
2673.84161583995	517092.024289676	0.9914345802110452
2673.84161583995	547890.117959394	0.9914203005670337
2673.84161583995	580522.551609491	0.9914051084264285
2673.84161583995	615098.57885805	0.9913889418862862
2673.84161583995	651733.960488242	0.9913717344360392
2673.84161583995	690551.352016233	0.9913534145703261
2673.84161583995	731680.714342721	0.9913339053650004
2673.84161583995	775259.748862946	0.9913131240119959
2673.84161583995	821434.358491942	0.9912909813089407
2673.84161583995	870359.136148517	0.9912673810982481
2673.84161583995	922197.882333434	0.9912422196502941
2673.84161583995	977124.15353465	0.9912153849843471
2673.84161583995	1035321.84329566	0.9911867561201446
2673.84161583995	1096985.79789238	0.9911562022523633
2673.84161583995	1162322.46867985	0.9911235818388247
2673.84161583995	1231550.60329283	0.9910887415926499
2673.84161583995	1304901.9780144	0.9910515153667534
2673.84161583995	1382622.17376466	0.9910117229180241
2673.84161583995	1464971.39830729	0.9909691685366528
2673.84161583995	1552225.35742705	0.9909236395241372
2673.84161583995	1644676.17799466	0.9908749045014609
2673.84161583995	1742633.38600965	0.9908227115263216
2673.84161583995	1846424.94289555	0.990766785995569
2673.84161583995	1956398.34351706	0.9907068283056736
2673.84161583995	2072921.77959537	0.9906425112405313
2673.84161583995	2196385.37241655	0.9905734770516824
2673.84161583995	2327202.47896041	0.9904993341912101
2673.84161583995	2465811.0758226	0.9904196536525297
2673.84161583995	2612675.22556333	0.9903339648678402
2673.84161583995	2768286.63039207	0.9902417511046193
2673.84161583995	2933166.27839005	0.9901424442956243
2673.84161583995	3107866.18778201	0.9900354192284275
2673.84161583995	3292971.25509715	0.9899199870110246
2673.84161583995	3489101.21340677	0.9897953877195099
2673.84161583995	3696912.70719503	0.9896607821222435
2673.84161583995	3917101.49080926	0.9895152423623789
2673.84161583995	4150404.75785047	0.989357741467044
2673.84161583995	4397603.60930272	0.989187141537026
2673.84161583995	4659525.66866469	0.98900218045575
2673.84161583995	4937047.852839	0.988801456940903
2673.84161583995	5231099.30805626	0.9885834137468648
2673.84161583995	5542664.52066311	0.9883463188114303
2673.84161583995	5872786.61318949	0.9880882441279059
2673.84161583995	6222570.83673023	0.9878070421134073
2673.84161583995	6593188.27133354	0.9875003192391737
2673.84161583995	6985879.74678525	0.9871654066895582
2673.84161583995	7401959.99691565	0.9867993278264693
2673.84161583995	7842822.06133768	0.9863987622579629
2673.84161583995	8309941.94935339	0.9859600063467855
2673.84161583995	8804883.58164346	0.9854789300519751
2673.84161583995	9329304.0262847	0.9849509300773466
2673.84161583995	9884959.04662559	0.9843708794111942
2673.84161583995	10473708.9795945	0.9837330734862566
2673.84161583995	11097524.9641207	0.9830311733727964
2673.84161583995	11758495.5405216	0.9822581466458732
2673.84161583995	12458833.6429501	0.9814062068417985
2673.84161583995	13200884.0083142	0.980466752741641
2673.84161583995	13987131.0264724	0.979430309086533
2673.84161583995	14820207.0579886	0.9782864707370114
2673.84161583995	15702901.2472938	0.9770238527220743
2673.84161583995	16638168.8607613	0.975630049069032
2673.84161583995	17629141.1809595	0.9740916037330604
2673.84161583995	18679135.9902078	0.9723939973302833
2673.84161583995	19791668.6785356	0.97052165367546
2673.84161583995	20970464.0132323	0.9684579702965878
2673.84161583995	22219468.6093952	0.9661853770957657
2673.84161583995	23542864.1432242	0.9636854271023023
2673.84161583995	24945081.3523032	0.9609389227825398
2673.84161583995	26430814.869741	0.9579260805975398
2673.84161583995	28005038.9418363	0.9546267354252516
2673.84161583995	29673024.0818887	0.9510205850858701
2673.84161583995	31440354.715915	0.9470874735674156
2673.84161583995	33312947.8793467	0.9428077096894188
2673.84161583995	35297073.0273065	0.9381624159537371
2673.84161583995	37399373.0247879	0.9331339003137541
2673.84161583995	39626886.3870148	0.9277060416665316
2673.84161583995	41987070.8444391	0.9218646781695574
2673.84161583995	44487828.3112759	0.915597986129504
2673.84161583995	47137531.3411672	0.9088968363286858
2673.84161583995	49945051.1585514	0.9017551143404116
2673.84161583995	52919787.3595844	0.8941699917178232
2673.84161583995	56071699.3820546	0.8861421359455841
2673.84161583995	59411339.8496503	0.8776758487380831
2673.84161583995	62949889.9022189	0.8687791245896888
2673.84161583995	66699196.6303011	0.8594636243569052
2673.84161583995	70671812.7392749	0.8497445619467153
2673.84161583995	74881038.5759002	0.8396405057294157
2673.84161583995	79340966.6579749	0.8291730998897412
2673.84161583995	84066528.8561832	0.8183667143544603
2673.84161583995	89073546.3861044	0.8072480349528199
2673.84161583995	94378782.7777537	0.7958456078790902
2673.84161583995	100000000	0.784189354126557
2833.09610183932	1000	0.991664794680347
2833.09610183932	1059.56017927762	0.9916647689764856
2833.09610183932	1122.66777351081	0.9916647417414566
2833.09610183932	1189.53406737032	0.9916647128840498
2833.09610183932	1260.38292967973	0.9916646823075851
2833.09610183932	1335.4515629299	0.9916646499096526
2833.09610183932	1414.99129743458	0.9916646155817105
2833.09610183932	1499.26843278605	0.9916645792087663
2833.09610183932	1588.56512942805	0.9916645406689724
2833.09610183932	1683.18035333096	0.9916644998332125
2833.09610183932	1783.43087693191	0.9916644565646725
2833.09610183932	1889.65233969121	0.9916644107183782
2833.09610183932	2002.20037181558	0.9916643621407145
2833.09610183932	2121.45178491063	0.991664310668918
2833.09610183932	2247.80583354873	0.9916642561305019
2833.09610183932	2381.68555197616	0.9916641983427029
2833.09610183932	2523.53917043477	0.991664137111862
2833.09610183932	2673.84161583995	0.9916640722327561
2833.09610183932	2833.09610183932	0.9916640034879318
2833.09610183932	3001.83581357559	0.9916639306469652
2833.09610183932	3180.62569279412	0.9916638534656799
2833.09610183932	3370.06432927193	0.9916637716853318
2833.09610183932	3570.78596490046	0.9916636850317395
2833.09610183932	3783.46261713193	0.9916635932143611
2833.09610183932	4008.80632889846	0.9916634959253061
2833.09610183932	4247.5715525369	0.9916633928383172
2833.09610183932	4500.5576757005	0.9916632836076471
2833.09610183932	4768.61169771447	0.9916631678669099
2833.09610183932	5052.63106533568	0.9916630452278548
2833.09610183932	5353.56667741072	0.9916629152790064
2833.09610183932	5672.42606849198	0.9916627775843537
2833.09610183932	6010.27678207038	0.9916626316818087
2833.09610183932	6368.24994471859	0.9916624770816721
2833.09610183932	6747.54405311069	0.9916623132649897
2833.09610183932	7149.42898659758	0.9916621396817666
2833.09610183932	7575.25025877191	0.991661955749128
2833.09610183932	8026.43352225717	0.9916617608493484
2833.09610183932	8504.48934180268	0.9916615543277388
2833.09610183932	9011.01825166502	0.9916613354904364
2833.09610183932	9547.71611420806	0.9916611036020546
2833.09610183932	10116.3797976621	0.9916608578831629
2833.09610183932	10718.9131920513	0.9916605975076587
2833.09610183932	11357.3335834311	0.9916603215999679
2833.09610183932	12033.7784077759	0.9916600292320096
2833.09610183932	12750.5124071301	0.9916597194200725
2833.09610183932	13509.9352119803	0.9916593911214603
2833.09610183932	14314.5893752348	0.9916590432309084
2833.09610183932	15167.1688847092	0.9916586745768122
2833.09610183932	16070.5281826164	0.991658283917183
2833.09610183932	17027.691722259	0.9916578699354436
2833.09610183932	18041.8640939207	0.9916574312358581
2833.09610183932	19116.440753857	0.9916569663387432
2833.09610183932	20255.0193923067	0.9916564736753791
2833.09610183932	21461.4119785841	0.9916559515825625
2833.09610183932	22739.6575235793	0.991655398296885
2833.09610183932	24094.0356023953	0.9916548119486355
2833.09610183932	25529.0806823952	0.9916541905552392
2833.09610183932	27049.5973046314	0.9916535320144462
2833.09610183932	28660.6761694825	0.9916528340969358
2833.09610183932	30367.7111803546	0.9916520944385494
2833.09610183932	32176.4175025074	0.9916513105320285
2833.09610183932	34092.8506974681	0.9916504797181728
2833.09610183932	36123.4269970943	0.9916495991764709
2833.09610183932	38274.9447851631	0.9916486659151915
2833.09610183932	40554.6073584083	0.9916476767607124
2833.09610183932	42970.0470432084	0.9916466283462797
2833.09610183932	45529.3507486695	0.9916455171000009
2833.09610183932	48241.0870416537	0.991644339232034
2833.09610183932	51114.3348344017	0.9916430907210245
2833.09610183932	54158.7137807948	0.9916417672995251
2833.09610183932	57384.4164830239	0.9916403644386155
2833.09610183932	60802.2426164943	0.9916388773313763
2833.09610183932	64423.6350872137	0.991637300875377
2833.09610183932	68260.7183427239	0.9916356296538869
2833.09610183932	72326.3389648353	0.991633857915928
2833.09610183932	76634.1086800746	0.9916319795549351
2833.09610183932	81198.4499318401	0.9916299880859804
2833.09610183932	86034.6441668451	0.991627876621422
2833.09610183932	91158.8829975082	0.9916256378449745
2833.09610183932	96588.3224115871	0.9916232639838366
2833.09610183932	102341.140210545	0.9916207467790359
2833.09610183932	108436.596868961	0.9916180774536335
2833.09610183932	114895.100018731	0.9916152466786445
2833.09610183932	121738.272773966	0.9916122445366167
2833.09610183932	128989.026125331	0.9916090604825688
2833.09610183932	136671.6356462	0.9916056833021596
2833.09610183932	144811.822767453	0.9916021010666846
2833.09610183932	153436.840893001	0.9915983010849682
2833.09610183932	162575.566644379	0.9915942698515525
2833.09610183932	172258.596539878	0.9915899929911062
2833.09610183932	182518.349431904	0.991585455198625
2833.09610183932	193389.175045523	0.9915806401751149
2833.09610183932	204907.468981585	0.9915755305583266
2833.09610183932	217111.79456945	0.9915701078482104
2833.09610183932	230043.011977292	0.991564352326476
2833.09610183932	243744.415012222	0.9915582429698997
2833.09610183932	258261.876068267	0.9915517573566807
2833.09610183932	273643.999707467	0.9915448715653896
2833.09610183932	289942.285388288	0.9915375600655897
2833.09610183932	307211.299886176	0.9915297955996603
2833.09610183932	325508.859983506	0.991521549054723
2833.09610183932	344896.226040576	0.9915127893240049
2833.09610183932	365438.307095726	0.99150348315645
2833.09610183932	387203.878181256	0.9914935949934867
2833.09610183932	410265.810582719	0.9914830867918396
2833.09610183932	434701.315812503	0.9914719178308716
2833.09610183932	460592.204114511	0.9914600445030559
2833.09610183932	488025.158365443	0.9914474200857597
2833.09610183932	517092.024289676	0.9914339944926917
2833.09610183932	547890.117959394	0.9914197140026767
2833.09610183932	580522.551609491	0.9914045209636946
2833.09610183932	615098.57885805	0.9913883534695042
2833.09610183932	651733.960488242	0.9913711450059454
2833.09610183932	690551.352016233	0.9913528240638687
2833.09610183932	731680.714342721	0.9913333137150485
2833.09610183932	775259.748862946	0.9913125311471034
2833.09610183932	821434.358491942	0.9912903871530276
2833.09610183932	870359.136148517	0.9912667855702864
2833.09610183932	922197.882333434	0.9912416226639884
2833.09610183932	977124.15353465	0.9912147864477502
2833.09610183932	1035321.84329566	0.9911861559352971
2833.09610183932	1096985.79789238	0.9911556003148398
2833.09610183932	1162322.46867985	0.9911229780373272
2833.09610183932	1231550.60329283	0.9910881358085262
2833.09610183932	1304901.9780144	0.9910509074734678
2833.09610183932	1382622.17376466	0.9910111127806347
2833.09610183932	1464971.39830729	0.9909685560111993
2833.09610183932	1552225.35742705	0.9909230244570525
2833.09610183932	1644676.17799466	0.9908742867288763
2833.09610183932	1742633.38600965	0.9908220908733651
2833.09610183932	1846424.94289555	0.9907661622756014
2833.09610183932	1956398.34351706	0.9907062013194585
2833.09610183932	2072921.77959537	0.9906418807754052
2833.09610183932	2196385.37241655	0.990572842880589
2833.09610183932	2327202.47896041	0.9904986960717473
2833.09610183932	2465811.0758226	0.9904190113258934
2833.09610183932	2612675.22556333	0.9903333180577224
2833.09610183932	2768286.63039207	0.9902410995160376
2833.09610183932	2933166.27839005	0.990141787613685
2833.09610183932	3107866.18778201	0.9900347571170367
2833.09610183932	3292971.25509715	0.9899193191115171
2833.09610183932	3489101.21340677	0.989794713649233
2833.09610183932	3696912.70719503	0.9896601014730791
2833.09610183932	3917101.49080926	0.9895145546992214
2833.09610183932	4150404.75785047	0.9893570463262157
2833.09610183932	4397603.60930272	0.9891864384246942
2833.09610183932	4659525.66866469	0.9890014688463262
2833.09610183932	4937047.852839	0.9888007362754264
2833.09610183932	5231099.30805626	0.9885826834314217
2833.09610183932	5542664.52066311	0.9883455782156815
2833.09610183932	5872786.61318949	0.9880874925836933
2833.09610183932	6222570.83673023	0.9878062789134369
2833.09610183932	6593188.27133354	0.9874995436360433
2833.09610183932	6985879.74678525	0.9871646178949457
2833.09610183932	7401959.99691565	0.9867985250106991
2833.09610183932	7842822.06133768	0.986397944550028
2833.09610183932	8309941.94935339	0.9859591728348872
2833.09610183932	8804883.58164346	0.9854780797846654
2833.09610183932	9329304.0262847	0.9849500620655295
2833.09610183932	9884959.04662559	0.9843699926309195
2833.09610183932	10473708.9795945	0.9837321668826429
2833.09610183932	11097524.9641207	0.9830302458650534
2833.09610183932	11758495.5405216	0.9822571971336446
2833.09610183932	12458833.6429501	0.9814052342130752
2833.09610183932	13200884.0083142	0.9804657558820448
2833.09610183932	13987131.0264724	0.97942928689044
2833.09610183932	14820207.0579886	0.9782854221202629
2833.09610183932	15702901.2472938	0.9770227766366028
2833.09610183932	16638168.8607613	0.9756289445189218
2833.09610183932	17629141.1809595	0.9740904697924336
2833.09610183932	18679135.9902078	0.9723928331624959
2833.09610183932	19791668.6785356	0.9705204585533391
2833.09610183932	20970464.0132323	0.9684567436236312
2833.09610183932	22219468.6093952	0.966184118427367
2833.09610183932	23542864.1432242	0.963684136167062
2833.09610183932	24945081.3523032	0.9609375995024421
2833.09610183932	26430814.869741	0.9579247251069074
2833.09610183932	28005038.9418363	0.9546253480873046
2833.09610183932	29673024.0818887	0.951019166506481
2833.09610183932	31440354.715915	0.9470860246053769
2833.09610183932	33312947.8793467	0.9428062314624843
2833.09610183932	35297073.0273065	0.9381609098400073
2833.09610183932	37399373.0247879	0.9331323679482829
2833.09610183932	39626886.3870148	0.9277044849324096
2833.09610183932	41987070.8444391	0.9218630991841841
2833.09610183932	44487828.3112759	0.9155963872252323
2833.09610183932	47137531.3411672	0.9088952200292865
2833.09610183932	49945051.1585514	0.9017534833332266
2833.09610183932	52919787.3595844	0.8941683488219797
2833.09610183932	56071699.3820546	0.8861404840782027
2833.09610183932	59411339.8496503	0.8776741908782724
2833.09610183932	62949889.9022189	0.8687774637414896
2833.09610183932	66699196.6303011	0.8594619635134484
2833.09610183932	70671812.7392749	0.8497429040547434
2833.09610183932	74881038.5759002	0.8396388536557711
2833.09610183932	79340966.6579749	0.8291714563918563
2833.09610183932	84066528.8561832	0.8183650820530114
2833.09610183932	89073546.3861044	0.8072464163098428
2833.09610183932	94378782.7777537	0.7958440051800766
2833.09610183932	100000000	0.7841877694664409
3001.83581357559	1000	0.991664188769659
3001.83581357559	1059.56017927762	0.9916641630641364
3001.83581357559	1122.66777351081	0.991664135827345
3001.83581357559	1189.53406737032	0.9916641069680642
3001.83581357559	1260.38292967973	0.9916640763896175
3001.83581357559	1335.4515629299	0.9916640439895789
3001.83581357559	1414.99129743458	0.9916640096594168
3001.83581357559	1499.26843278605	0.9916639732841172
3001.83581357559	1588.56512942805	0.9916639347418326
3001.83581357559	1683.18035333096	0.9916638939034232
3001.83581357559	1783.43087693191	0.9916638506320768
3001.83581357559	1889.65233969121	0.9916638047828155
3001.83581357559	2002.20037181558	0.9916637562020086
3001.83581357559	2121.45178491063	0.991663704726874
3001.83581357559	2247.80583354873	0.9916636501849247
3001.83581357559	2381.68555197616	0.9916635923933803
3001.83581357559	2523.53917043477	0.9916635311585702
3001.83581357559	2673.84161583995	0.9916634662752603
3001.83581357559	2833.09610183932	0.9916633975259886
3001.83581357559	3001.83581357559	0.9916633246803032
3001.83581357559	3180.62569279412	0.9916632474940152
3001.83581357559	3370.06432927193	0.9916631657083712
3001.83581357559	3570.78596490046	0.9916630790491703
3001.83581357559	3783.46261713193	0.9916629872258373
3001.83581357559	4008.80632889846	0.9916628899304838
3001.83581357559	4247.5715525369	0.9916627868368135
3001.83581357559	4500.5576757005	0.9916626775990677
3001.83581357559	4768.61169771447	0.9916625618508335
3001.83581357559	5052.63106533568	0.9916624392038308
3001.83581357559	5353.56667741072	0.9916623092465714
3001.83581357559	5672.42606849198	0.9916621715429982
3001.83581357559	6010.27678207038	0.9916620256310005
3001.83581357559	6368.24994471859	0.9916618710208512
3001.83581357559	6747.54405311069	0.9916617071935558
3001.83581357559	7149.42898659758	0.9916615335990866
3001.83581357559	7575.25025877191	0.9916613496545355
3001.83581357559	8026.43352225717	0.9916611547421387
3001.83581357559	8504.48934180268	0.9916609482071533
3001.83581357559	9011.01825166502	0.9916607293556816
3001.83581357559	9547.71611420806	0.9916604974522802
3001.83581357559	10116.3797976621	0.9916602517174804
3001.83581357559	10718.9131920513	0.9916599913251216
3001.83581357559	11357.3335834311	0.9916597153995559
3001.83581357559	12033.7784077759	0.9916594230126631
3001.83581357559	12750.5124071301	0.9916591131806718
3001.83581357559	13509.9352119803	0.9916587848608104
3001.83581357559	14314.5893752348	0.9916584369477331
3001.83581357559	15167.1688847092	0.9916580682697702
3001.83581357559	16070.5281826164	0.991657677584847
3001.83581357559	17027.691722259	0.9916572635763105
3001.83581357559	18041.8640939207	0.9916568248483357
3001.83581357559	19116.440753857	0.9916563599211332
3001.83581357559	20255.0193923067	0.9916558672258775
3001.83581357559	21461.4119785841	0.9916553450992791
3001.83581357559	22739.6575235793	0.9916547917778009
3001.83581357559	24094.0356023953	0.9916542053916018
3001.83581357559	25529.0806823952	0.9916535839580133
3001.83581357559	27049.5973046314	0.9916529253746071
3001.83581357559	28660.6761694825	0.991652227411949
3001.83581357559	30367.7111803546	0.9916514877057239
3001.83581357559	32176.4175025074	0.9916507037485065
3001.83581357559	34092.8506974681	0.9916498728809253
3001.83581357559	36123.4269970943	0.9916489922822846
3001.83581357559	38274.9447851631	0.9916480589606705
3001.83581357559	40554.6073584083	0.9916470697422471
3001.83581357559	42970.0470432084	0.9916460212600481
3001.83581357559	45529.3507486695	0.9916449099419591
3001.83581357559	48241.0870416537	0.9916437319978918
3001.83581357559	51114.3348344017	0.991642483406215
3001.83581357559	54158.7137807948	0.9916411598992345
3001.83581357559	57384.4164830239	0.9916397569477287
3001.83581357559	60802.2426164943	0.9916382697444678
3001.83581357559	64423.6350872137	0.991636693186699
3001.83581357559	68260.7183427239	0.9916350218573485
3001.83581357559	72326.3389648353	0.9916332500050685
3001.83581357559	76634.1086800746	0.9916313715229094
3001.83581357559	81198.4499318401	0.9916293799255111
3001.83581357559	86034.6441668451	0.9916272683248263
3001.83581357559	91158.8829975082	0.9916250294040656
3001.83581357559	96588.3224115871	0.9916226553899704
3001.83581357559	102341.140210545	0.9916201380230304
3001.83581357559	108436.596868961	0.9916174685257418
3001.83581357559	114895.100018731	0.9916146375685424
3001.83581357559	121738.272773966	0.9916116352333484
3001.83581357559	128989.026125331	0.9916084509745329
3001.83581357559	136671.6356462	0.9916050735770078
3001.83581357559	144811.822767453	0.9916014911113509
3001.83581357559	153436.840893001	0.991597690885581
3001.83581357559	162575.566644379	0.9915936593933948
3001.83581357559	172258.596539878	0.9915893822585651
3001.83581357559	182518.349431904	0.9915848441751351
3001.83581357559	193389.175045523	0.9915800288430902
3001.83581357559	204907.468981585	0.991574918899111
3001.83581357559	217111.79456945	0.9915694958419989
3001.83581357559	230043.011977292	0.9915637399522527
3001.83581357559	243744.415012222	0.9915576302053364
3001.83581357559	258261.876068267	0.9915511441781023
3001.83581357559	273643.999707467	0.9915442579476339
3001.83581357559	289942.285388288	0.9915369459819419
3001.83581357559	307211.299886176	0.9915291810217436
3001.83581357559	325508.859983506	0.9915209339524199
3001.83581357559	344896.226040576	0.9915121736653031
3001.83581357559	365438.307095726	0.9915028669073459
3001.83581357559	387203.878181256	0.9914929781178495
3001.83581357559	410265.810582719	0.9914824692512693
3001.83581357559	434701.315812503	0.9914712995845605
3001.83581357559	460592.204114511	0.9914594255076269
3001.83581357559	488025.158365443	0.9914468002951019
3001.83581357559	517092.024289676	0.9914333738577543
3001.83581357559	547890.117959394	0.991419092471312
3001.83581357559	580522.551609491	0.9914038984804481
3001.83581357559	615098.57885805	0.9913877299753505
3001.83581357559	651733.960488242	0.9913705204381092
3001.83581357559	690551.352016233	0.9913521983555282
3001.83581357559	731680.714342721	0.991332686795091
3001.83581357559	775259.748862946	0.9913119029398193
3001.83581357559	821434.358491942	0.9912897575778007
3001.83581357559	870359.136148517	0.9912661545412681
3001.83581357559	922197.882333434	0.9912409900897409
3001.83581357559	977124.15353465	0.9912141522308503
3001.83581357559	1035321.84329566	0.9911855199719314
3001.83581357559	1096985.79789238	0.9911549624943821
3001.83581357559	1162322.46867985	0.9911223382418547
3001.83581357559	1231550.60329283	0.9910874939122983
3001.83581357559	1304901.9780144	0.9910502633424215
3001.83581357559	1382622.17376466	0.9910104662717718
3001.83581357559	1464971.39830729	0.9909679069720109
3001.83581357559	1552225.35742705	0.9909223727248075
3001.83581357559	1644676.17799466	0.9908736321299485
3001.83581357559	1742633.38600965	0.9908214332224642
3001.83581357559	1846424.94289555	0.9907655013749622
3001.83581357559	1956398.34351706	0.9907055369579933
3001.83581357559	2072921.77959537	0.9906412127277591
3001.83581357559	2196385.37241655	0.9905721709062003
3001.83581357559	2327202.47896041	0.9904980199137698
3001.83581357559	2465811.0758226	0.9904183307101032
3001.83581357559	2612675.22556333	0.9903326326913505
3001.83581357559	2768286.63039207	0.9902404090865295
3001.83581357559	2933166.27839005	0.9901410917873967
3001.83581357559	3107866.18778201	0.9900340555378525
3001.83581357559	3292971.25509715	0.9899186113994055
3001.83581357559	3489101.21340677	0.9897939993987598
3001.83581357559	3696912.70719503	0.9896593802518111
3001.83581357559	3917101.49080926	0.9895138260461325
3001.83581357559	4150404.75785047	0.9893563097500154
3001.83581357559	4397603.60930272	0.9891856934021477
3001.83581357559	4659525.66866469	0.9890007148205285
3001.83581357559	4937047.852839	0.9887999726541257
3001.83581357559	5231099.30805626	0.9885819095853552
3001.83581357559	5542664.52066311	0.9883447934769768
3001.83581357559	5872786.61318949	0.9880866962443632
3001.83581357559	6222570.83673023	0.9878054702241033
3001.83581357559	6593188.27133354	0.9874987218047873
3001.83581357559	6985879.74678525	0.9871637820864839
3001.83581357559	7401959.99691565	0.9867976743459774
3001.83581357559	7842822.06133768	0.9863970781061758
3001.83581357559	8309941.94935339	0.9859582896457837
3001.83581357559	8804883.58164346	0.9854771788422513
3001.83581357559	9329304.0262847	0.9849491423217909
3001.83581357559	9884959.04662559	0.9843690530009636
3001.83581357559	10473708.9795945	0.9837312062487603
3001.83581357559	11097524.9641207	0.9830292630821212
3001.83581357559	11758495.5405216	0.9822561910358266
3001.83581357559	12458833.6429501	0.9814042036221193
3001.83581357559	13200884.0083142	0.9804646996172598
3001.83581357559	13987131.0264724	0.9794282037803873
3001.83581357559	14820207.0579886	0.9782843110162971
3001.83581357559	15702901.2472938	0.9770216364282059
3001.83581357559	16638168.8607613	0.9756277741509565
3001.83581357559	17629141.1809595	0.9740892682839273
3001.83581357559	18679135.9902078	0.9723915996269773
3001.83581357559	19791668.6785356	0.9705191922204414
3001.83581357559	20970464.0132323	0.9684554438612967
3001.83581357559	22219468.6093952	0.9661827847646343
3001.83581357559	23542864.1432242	0.9636827683163519
3001.83581357559	24945081.3523032	0.9609361973812063
3001.83581357559	26430814.869741	0.9579232888574849
3001.83581357559	28005038.9418363	0.9546238780945742
3001.83581357559	29673024.0818887	0.9510176634124883
3001.83581357559	31440354.715915	0.947084489320048
3001.83581357559	33312947.8793467	0.9428046651701103
3001.83581357559	35297073.0273065	0.9381593140008921
3001.83581357559	37399373.0247879	0.9331307442948213
3001.83581357559	39626886.3870148	0.9277028354599183
3001.83581357559	41987070.8444391	0.9218614261360699
3001.83581357559	44487828.3112759	0.9155946930728504
3001.83581357559	47137531.3411672	0.908893507446714
3001.83581357559	49945051.1585514	0.9017517551677898
3001.83581357559	52919787.3595844	0.8941666080608512
3001.83581357559	56071699.3820546	0.8861387338120041
3001.83581357559	59411339.8496503	0.8776724342633907
3001.83581357559	62949889.9022189	0.8687757039612697
3001.83581357559	66699196.6303011	0.8594602037391611
3001.83581357559	70671812.7392749	0.8497411474083437
3001.83581357559	74881038.5759002	0.8396371031751829
3001.83581357559	79340966.6579749	0.8291697149983666
3001.83581357559	84066528.8561832	0.8183633525235194
3001.83581357559	89073546.3861044	0.8072447012530579
3001.83581357559	94378782.7777537	0.795842307017047
3001.83581357559	100000000	0.7841860904175073
3180.62569279412	1000	0.9916635467362397
3180.62569279412	1059.56017927762	0.9916635210289533
3180.62569279412	1122.66777351081	0.9916634937902915
3180.62569279412	1189.53406737032	0.9916634649290269
3180.62569279412	1260.38292967973	0.9916634343484847
3180.62569279412	1335.4515629299	0.9916634019462245
3180.62569279412	1414.99129743458	0.9916633676137037
3180.62569279412	1499.26843278605	0.9916633312359107
3180.62569279412	1588.56512942805	0.9916632926909776
3180.62569279412	1683.18035333096	0.9916632518497714
3180.62569279412	1783.43087693191	0.9916632085754481
3180.62569279412	1889.65233969121	0.9916631627230397
3180.62569279412	2002.20037181558	0.9916631141388974
3180.62569279412	2121.45178491063	0.9916630626602309
3180.62569279412	2247.80583354873	0.9916630081145376
3180.62569279412	2381.68555197616	0.9916629503190248
3180.62569279412	2523.53917043477	0.9916628890800097
3180.62569279412	2673.84161583995	0.9916628241922482
3180.62569279412	2833.09610183932	0.9916627554382598
3180.62569279412	3001.83581357559	0.9916626825875691
3180.62569279412	3180.62569279412	0.9916626053959853
3180.62569279412	3370.06432927193	0.9916625236047313
3180.62569279412	3570.78596490046	0.9916624369395769
3180.62569279412	3783.46261713193	0.9916623451099469
3180.62569279412	4008.80632889846	0.9916622478079126
3180.62569279412	4247.5715525369	0.9916621447071692
3180.62569279412	4500.5576757005	0.9916620354619218
3180.62569279412	4768.61169771447	0.9916619197057477
3180.62569279412	5052.63106533568	0.9916617970503272
3180.62569279412	5353.56667741072	0.9916616670841428
3180.62569279412	5672.42606849198	0.9916615293711198
3180.62569279412	6010.27678207038	0.9916613834491115
3180.62569279412	6368.24994471859	0.9916612288283546
3180.62569279412	6747.54405311069	0.9916610649898132
3180.62569279412	7149.42898659758	0.991660891383432
3180.62569279412	7575.25025877191	0.9916607074262622
3180.62569279412	8026.43352225717	0.9916605125004874
3180.62569279412	8504.48934180268	0.9916603059513357
3180.62569279412	9011.01825166502	0.9916600870848449
3180.62569279412	9547.71611420806	0.9916598551655318
3180.62569279412	10116.3797976621	0.9916596094138683
3180.62569279412	10718.9131920513	0.991659349003646
3180.62569279412	11357.3335834311	0.9916590730591529
3180.62569279412	12033.7784077759	0.9916587806522018
3180.62569279412	12750.5124071301	0.991658470798955
3180.62569279412	13509.9352119803	0.9916581424565659
3180.62569279412	14314.5893752348	0.9916577945196294
3180.62569279412	15167.1688847092	0.9916574258163776
3180.62569279412	16070.5281826164	0.9916570351046583
3180.62569279412	17027.691722259	0.9916566210677289
3180.62569279412	18041.8640939207	0.9916561823096632
3180.62569279412	19116.440753857	0.9916557173505837
3180.62569279412	20255.0193923067	0.9916552246215422
3180.62569279412	21461.4119785841	0.9916547024591387
3180.62569279412	22739.6575235793	0.9916541490997286
3180.62569279412	24094.0356023953	0.9916535626733357
3180.62569279412	25529.0806823952	0.9916529411971379
3180.62569279412	27049.5973046314	0.9916522825686039
3180.62569279412	28660.6761694825	0.991651584558103
3180.62569279412	30367.7111803546	0.9916508448011878
3180.62569279412	32176.4175025074	0.9916500607902483
3180.62569279412	34092.8506974681	0.9916492298657346
3180.62569279412	36123.4269970943	0.9916483492067668
3180.62569279412	38274.9447851631	0.9916474158212216
3180.62569279412	40554.6073584083	0.9916464265350501
3180.62569279412	42970.0470432084	0.9916453779810492
3180.62569279412	45529.3507486695	0.991644266586868
3180.62569279412	48241.0870416537	0.9916430885621497
3180.62569279412	51114.3348344017	0.9916418398850141
3180.62569279412	54158.7137807948	0.9916405162874514
3180.62569279412	57384.4164830239	0.9916391132399507
3180.62569279412	60802.2426164943	0.991637625934953
3180.62569279412	64423.6350872137	0.991636049269354
3180.62569279412	68260.7183427239	0.9916343778257136
3180.62569279412	72326.3389648353	0.991632605852305
3180.62569279412	76634.1086800746	0.9916307272417496
3180.62569279412	81198.4499318401	0.9916287355082658
3180.62569279412	86034.6441668451	0.9916266237633329
3180.62569279412	91158.8829975082	0.9916243846896798
3180.62569279412	96588.3224115871	0.9916220105135084
3180.62569279412	102341.140210545	0.9916194929747654
3180.62569279412	108436.596868961	0.9916168232953518
3180.62569279412	114895.100018731	0.9916139921450836
3180.62569279412	121738.272773966	0.9916109896052162
3180.62569279412	128989.026125331	0.9916078051294097
3180.62569279412	136671.6356462	0.9916044275018437
3180.62569279412	144811.822767453	0.9916008447922866
3180.62569279412	153436.840893001	0.9915970443079247
3180.62569279412	162575.566644379	0.9915930125415495
3180.62569279412	172258.596539878	0.9915887351159893
3180.62569279412	182518.349431904	0.9915841967242784
3180.62569279412	193389.175045523	0.991579381065316
3180.62569279412	204907.468981585	0.991574270774653
3180.62569279412	217111.79456945	0.991568847349873
3180.62569279412	230043.011977292	0.9915630910701793
3180.62569279412	243744.415012222	0.9915569809096771
3180.62569279412	258261.876068267	0.991550494443748
3180.62569279412	273643.999707467	0.9915436077479333
3180.62569279412	289942.285388288	0.9915362952885909
3180.62569279412	307211.299886176	0.9915285298046859
3180.62569279412	325508.859983506	0.9915202821797209
3180.62569279412	344896.226040576	0.9915115213030543
3180.62569279412	365438.307095726	0.9915022139195158
3180.62569279412	387203.878181256	0.9914923244661471
3180.62569279412	410265.810582719	0.9914818148950215
3180.62569279412	434701.315812503	0.9914706444805255
3180.62569279412	460592.204114511	0.9914587696098371
3180.62569279412	488025.158365443	0.9914461435546911
3180.62569279412	517092.024289676	0.9914327162227794
3180.62569279412	547890.117959394	0.9914184338864988
3180.62569279412	580522.551609491	0.99140323888702
3180.62569279412	615098.57885805	0.991387069310798
3180.62569279412	651733.960488242	0.9913698586358981
3180.62569279412	690551.352016233	0.9913515353448694
3180.62569279412	731680.714342721	0.9913320225006221
3180.62569279412	775259.748862946	0.9913112372813205
3180.62569279412	821434.358491942	0.9912890904698559
3180.62569279412	870359.136148517	0.9912654858929171
3180.62569279412	922197.882333434	0.9912403198040926
3180.62569279412	977124.15353465	0.9912134802046797
3180.62569279412	1035321.84329566	0.9911848460952438
3180.62569279412	1096985.79789238	0.9911542866499541
3180.62569279412	1162322.46867985	0.9911216603047381
3180.62569279412	1231550.60329283	0.991086813749268
3180.62569279412	1304901.9780144	0.9910495808114204
3180.62569279412	1382622.17376466	0.9910097812212968
3180.62569279412	1464971.39830729	0.9909672192404515
3180.62569279412	1552225.35742705	0.9909216821397425
3180.62569279412	1644676.17799466	0.9908729385074099
3180.62569279412	1742633.38600965	0.9908207363661217
3180.62569279412	1846424.94289555	0.9907648010752704
3180.62569279412	1956398.34351706	0.9907048329912876
3180.62569279412	2072921.77959537	0.9906405048552752
3180.62569279412	2196385.37241655	0.990571458873026
3180.62569279412	2327202.47896041	0.9904973034477638
3180.62569279412	2465811.0758226	0.9904176095207096
3180.62569279412	2612675.22556333	0.9903319064683668
3180.62569279412	2768286.63039207	0.9902396774987813
3180.62569279412	2933166.27839005	0.9901403544813631
3180.62569279412	3107866.18778201	0.9900333121362054
3180.62569279412	3292971.25509715	0.9899178614994858
3180.62569279412	3489101.21340677	0.9897932425709697
3180.62569279412	3696912.70719503	0.9896586160379773
3180.62569279412	3917101.49080926	0.9895130539577572
3180.62569279412	4150404.75785047	0.9893555292665576
3180.62569279412	4397603.60930272	0.9891849039691997
3180.62569279412	4659525.66866469	0.9889999158480297
3180.62569279412	4937047.852839	0.9887991635145489
3180.62569279412	5231099.30805626	0.9885810896119567
3180.62569279412	5542664.52066311	0.9883439619621085
3180.62569279412	5872786.61318949	0.9880858524378887
3180.62569279412	6222570.83673023	0.9878046133320103
3180.62569279412	6593188.27133354	0.9874978509879966
3180.62569279412	6985879.74678525	0.9871628964599939
3180.62569279412	7401959.99691565	0.9867967729783662
3180.62569279412	7842822.06133768	0.9863961600196273
3180.62569279412	8309941.94935339	0.9859573538166692
3180.62569279412	8804883.58164346	0.9854762242024653
3180.62569279412	9329304.0262847	0.9849481677609347
3180.62569279412	9884959.04662559	0.9843680573695707
3180.62569279412	10473708.9795945	0.9837301883625811
3180.62569279412	11097524.9641207	0.9830282217278182
3180.62569279412	11758495.5405216	0.9822551249782069
3180.62569279412	12458833.6429501	0.9814031116127846
3180.62569279412	13200884.0083142	0.9804635804052292
3180.62569279412	13987131.0264724	0.9794270561245003
3180.62569279412	14820207.0579886	0.9782831336995117
3180.62569279412	15702901.2472938	0.9770204282739553
3180.62569279412	16638168.8607613	0.9756265340412668
3180.62569279412	17629141.1809595	0.9740879951794768
3180.62569279412	18679135.9902078	0.9723902925886008
3180.62569279412	19791668.6785356	0.9705178504318716
3180.62569279412	20970464.0132323	0.968454066652947
3180.62569279412	22219468.6093952	0.9661813716374885
3180.62569279412	23542864.1432242	0.9636813189658406
3180.62569279412	24945081.3523032	0.9609347117198203
3180.62569279412	26430814.869741	0.9579217670361603
3180.62569279412	28005038.9418363	0.9546223205211184
3180.62569279412	29673024.0818887	0.9510160707672197
3180.62569279412	31440354.715915	0.9470828625671275
3180.62569279412	33312947.8793467	0.9428030055644692
3180.62569279412	35297073.0273065	0.9381576230897997
3180.62569279412	37399373.0247879	0.9331290239138798
3180.62569279412	39626886.3870148	0.9277010877232433
3180.62569279412	41987070.8444391	0.9218596534207208
3180.62569279412	44487828.3112759	0.9155928979974112
3180.62569279412	47137531.3411672	0.9088916928444795
3180.62569279412	49945051.1585514	0.9017499240556044
3180.62569279412	52919787.3595844	0.8941647636036869
3180.62569279412	56071699.3820546	0.8861368792847432
3180.62569279412	59411339.8496503	0.8776705730103692
3180.62569279412	62949889.9022189	0.8687738393553653
3180.62569279412	66699196.6303011	0.859458339140347
3180.62569279412	70671812.7392749	0.8497392861247864
3180.62569279412	74881038.5759002	0.8396352484252784
3180.62569279412	79340966.6579749	0.8291678698775853
3180.62569279412	84066528.8561832	0.8183615199741743
3180.62569279412	89073546.3861044	0.807242884039085
3180.62569279412	94378782.7777537	0.7958405077038512
3180.62569279412	100000000	0.7841843113572252
3370.06432927193	1000	0.9916628664243742
3370.06432927193	1059.56017927762	0.9916628407152133
3370.06432927193	1122.66777351081	0.9916628134745716
3370.06432927193	1189.53406737032	0.9916627846112088
3370.06432927193	1260.38292967973	0.9916627540284468
3370.06432927193	1335.4515629299	0.9916627216238253
3370.06432927193	1414.99129743458	0.9916626872888085
3370.06432927193	1499.26843278605	0.9916626509083708
3370.06432927193	1588.56512942805	0.9916626123606291
3370.06432927193	1683.18035333096	0.9916625715164491
3370.06432927193	1783.43087693191	0.9916625282389865
3370.06432927193	1889.65233969121	0.9916624823832408
3370.06432927193	2002.20037181558	0.9916624337955671
3370.06432927193	2121.45178491063	0.9916623823131555
3370.06432927193	2247.80583354873	0.9916623277634915
3370.06432927193	2381.68555197616	0.9916622699637873
3370.06432927193	2523.53917043477	0.9916622087203186
3370.06432927193	2673.84161583995	0.9916621438278329
3370.06432927193	2833.09610183932	0.9916620750688395
3370.06432927193	3001.83581357559	0.9916620022128527
3370.06432927193	3180.62569279412	0.9916619250156584
3370.06432927193	3370.06432927193	0.9916618432184495
3370.06432927193	3570.78596490046	0.9916617565469971
3370.06432927193	3783.46261713193	0.9916616647106878
3370.06432927193	4008.80632889846	0.9916615674015803
3370.06432927193	4247.5715525369	0.9916614642933401
3370.06432927193	4500.5576757005	0.9916613550401507
3370.06432927193	4768.61169771447	0.9916612392755579
3370.06432927193	5052.63106533568	0.9916611166112159
3370.06432927193	5353.56667741072	0.991660986635586
3370.06432927193	5672.42606849198	0.9916608489125543
3370.06432927193	6010.27678207038	0.9916607029799314
3370.06432927193	6368.24994471859	0.9916605483479304
3370.06432927193	6747.54405311069	0.9916603844974783
3370.06432927193	7149.42898659758	0.9916602108784771
3370.06432927193	7575.25025877191	0.9916600269079308
3370.06432927193	8026.43352225717	0.9916598319679791
3370.06432927193	8504.48934180268	0.9916596254038128
3370.06432927193	9011.01825166502	0.9916594065214072
3370.06432927193	9547.71611420806	0.9916591745852419
3370.06432927193	10116.3797976621	0.9916589288157104
3370.06432927193	10718.9131920513	0.991658668386557
3370.06432927193	11357.3335834311	0.99165839242201
3370.06432927193	12033.7784077759	0.9916580999938075
3370.06432927193	12750.5124071301	0.991657790118038
3370.06432927193	13509.9352119803	0.9916574617517862
3370.06432927193	14314.5893752348	0.9916571137895661
3370.06432927193	15167.1688847092	0.9916567450595126
3370.06432927193	16070.5281826164	0.9916563543193992
3370.06432927193	17027.691722259	0.99165594025239
3370.06432927193	18041.8640939207	0.9916555014624374
3370.06432927193	19116.440753857	0.9916550364695688
3370.06432927193	20255.0193923067	0.9916545437047389
3370.06432927193	21461.4119785841	0.9916540215044072
3370.06432927193	22739.6575235793	0.9916534681048009
3370.06432927193	24094.0356023953	0.9916528816358099
3370.06432927193	25529.0806823952	0.9916522601144754
3370.06432927193	27049.5973046314	0.991651601438101
3370.06432927193	28660.6761694825	0.9916509033769199
3370.06432927193	30367.7111803546	0.9916501635662857
3370.06432927193	32176.4175025074	0.9916493794984296
3370.06432927193	34092.8506974681	0.9916485485136001
3370.06432927193	36123.4269970943	0.9916476677907123
3370.06432927193	38274.9447851631	0.9916467343374232
3370.06432927193	40554.6073584083	0.9916457449794587
3370.06432927193	42970.0470432084	0.9916446963493845
3370.06432927193	45529.3507486695	0.9916435848745682
3370.06432927193	48241.0870416537	0.9916424067644078
3370.06432927193	51114.3348344017	0.9916411579967105
3370.06432927193	54158.7137807948	0.991639834303184
3370.06432927193	57384.4164830239	0.9916384311539624
3370.06432927193	60802.2426164943	0.991636943741161
3370.06432927193	64423.6350872137	0.9916353669613078
3370.06432927193	68260.7183427239	0.9916336953965685
3370.06432927193	72326.3389648353	0.9916319232947999
3370.06432927193	76634.1086800746	0.9916300445482075
3370.06432927193	81198.4499318401	0.9916280526705251
3370.06432927193	86034.6441668451	0.9916259407727489
3370.06432927193	91158.8829975082	0.9916237015370848
3370.06432927193	96588.3224115871	0.9916213271891832
3370.06432927193	102341.140210545	0.9916188094684004
3370.06432927193	108436.596868961	0.9916161395960125
3370.06432927193	114895.100018731	0.9916133082411742
3370.06432927193	121738.272773966	0.9916103054844372
3370.06432927193	128989.026125331	0.9916071207787223
3370.06432927193	136671.6356462	0.9916037429074029
3370.06432927193	144811.822767453	0.9916001599394164
3370.06432927193	153436.840893001	0.991596359181049
3370.06432927193	162575.566644379	0.9915923271241559
3370.06432927193	172258.596539878	0.9915880493905354
3370.06432927193	182518.349431904	0.9915835106721703
3370.06432927193	193389.175045523	0.9915786946668177
3370.06432927193	204907.468981585	0.9915735840088088
3370.06432927193	217111.79456945	0.9915681601944496
3370.06432927193	230043.011977292	0.9915624035015791
3370.06432927193	243744.415012222	0.9915562929028404
3370.06432927193	258261.876068267	0.9915498059720844
3370.06432927193	273643.999707467	0.9915429187831896
3370.06432927193	289942.285388288	0.9915356058007834
3370.06432927193	307211.299886176	0.9915278397619657
3370.06432927193	325508.859983506	0.9915195915482601
3370.06432927193	344896.226040576	0.9915108300469114
3370.06432927193	365438.307095726	0.9915015220005172
3370.06432927193	387203.878181256	0.9914916318437337
3370.06432927193	410265.810582719	0.9914811215260714
3370.06432927193	434701.315812503	0.9914699503192269
3370.06432927193	460592.204114511	0.9914580746074949
3370.06432927193	488025.158365443	0.9914454476595275
3370.06432927193	517092.024289676	0.9914320193797349
3370.06432927193	547890.117959394	0.9914177360370281
3370.06432927193	580522.551609491	0.9914025399688507
3370.06432927193	615098.57885805	0.991386369257671
3370.06432927193	651733.960488242	0.9913691573773281
3370.06432927193	690551.352016233	0.9913508328058458
3370.06432927193	731680.714342721	0.9913313186012962
3370.06432927193	775259.748862946	0.9913105319366995
3370.06432927193	821434.358491942	0.9912883835894307
3370.06432927193	870359.136148517	0.9912647773803023
3370.06432927193	922197.882333434	0.9912396095566248
3370.06432927193	977124.15353465	0.9912127681129835
3370.06432927193	1035321.84329566	0.9911841320427835
3370.06432927193	1096985.79789238	0.9911535705125153
3370.06432927193	1162322.46867985	0.9911209419499183
3370.06432927193	1231550.60329283	0.9910860930359172
3370.06432927193	1304901.9780144	0.9910488575890135
3370.06432927193	1382622.17376466	0.991009055329301
3370.06432927193	1464971.39830729	0.9909664905076305
3370.06432927193	1552225.35742705	0.9909209503834138
3370.06432927193	1644676.17799466	0.9908722035326332
3370.06432927193	1742633.38600965	0.9908199979648756
3370.06432927193	1846424.94289555	0.9907640590255311
3370.06432927193	1956398.34351706	0.9907040870560628
3370.06432927193	2072921.77959537	0.9906397547815732
3370.06432927193	2196385.37241655	0.9905707043907557
3370.06432927193	2327202.47896041	0.9904965442685714
3370.06432927193	2465811.0758226	0.9904168453367304
3370.06432927193	2612675.22556333	0.9903311369509141
3370.06432927193	2768286.63039207	0.9902389022969617
3370.06432927193	2933166.27839005	0.990139573220595
3370.06432927193	3107866.18778201	0.9900325244166873
3370.06432927193	3292971.25509715	0.9899170668945682
3370.06432927193	3489101.21340677	0.9897924406254772
3370.06432927193	3696912.70719503	0.9896578062664305
3370.06432927193	3917101.49080926	0.9895122358425842
3370.06432927193	4150404.75785047	0.9893547022562051
3370.06432927193	4397603.60930272	0.9891840674762429
3370.06432927193	4659525.66866469	0.9889990692472638
3370.06432927193	4937047.852839	0.9887983061410804
3370.06432927193	5231099.30805626	0.9885802207593368
3370.06432927193	5542664.52066311	0.9883430808805278
3370.06432927193	5872786.61318949	0.9880849583325573
3370.06432927193	6222570.83673023	0.9878037053616255
3370.06432927193	6593188.27133354	0.9874969282635276
3370.06432927193	6985879.74678525	0.9871619580437253
3370.06432927193	7401959.99691565	0.98679581788343
3370.06432927193	7842822.06133768	0.9863951872099654
3370.06432927193	8309941.94935339	0.9859563622077182
3370.06432927193	8804883.58164346	0.9854752126625232
3370.06432927193	9329304.0262847	0.9849471351135196
3370.06432927193	9884959.04662559	0.9843670023967344
3370.06432927193	10473708.9795945	0.9837291098095825
3370.06432927193	11097524.9641207	0.9830271183091385
3370.06432927193	11758495.5405216	0.982253995385059
3370.06432927193	12458833.6429501	0.9814019545225031
3370.06432927193	13200884.0083142	0.9804623944923578
3370.06432927193	13987131.0264724	0.9794258400739938
3370.06432927193	14820207.0579886	0.978281886221925
3370.06432927193	15702901.2472938	0.9770191481226574
3370.06432927193	16638168.8607613	0.975625220031816
3370.06432927193	17629141.1809595	0.9740866462106695
3370.06432927193	18679135.9902078	0.972388907665357
3370.06432927193	19791668.6785356	0.970516428689461
3370.06432927193	20970464.0132323	0.968452607381914
3370.06432927193	22219468.6093952	0.9661798743091806
3370.06432927193	23542864.1432242	0.9636797832575441
3370.06432927193	24945081.3523032	0.9609331375389766
3370.06432927193	26430814.869741	0.9579201545426261
3370.06432927193	28005038.9418363	0.9546206701472053
3370.06432927193	29673024.0818887	0.9510143832336934
3370.06432927193	31440354.715915	0.9470811388956548
3370.06432927193	33312947.8793467	0.9428012470847997
3370.06432927193	35297073.0273065	0.9381558314412771
3370.06432927193	37399373.0247879	0.9331272010414667
3370.06432927193	39626886.3870148	0.9276992358671224
3370.06432927193	41987070.8444391	0.9218577750994037
3370.06432927193	44487828.3112759	0.9155909959853812
3370.06432927193	47137531.3411672	0.9088897701439063
3370.06432927193	49945051.1585514	0.901747983863021
3370.06432927193	52919787.3595844	0.8941628092724865
3370.06432927193	56071699.3820546	0.8861349142848923
3370.06432927193	59411339.8496503	0.8776686008853691
3370.06432927193	62949889.9022189	0.8687718636785858
3370.06432927193	66699196.6303011	0.8594563634721913
3370.06432927193	70671812.7392749	0.8497373139701447
3370.06432927193	74881038.5759002	0.8396332831945783
3370.06432927193	79340966.6579749	0.8291659148504025
3370.06432927193	84066528.8561832	0.8183595782679053
3370.06432927193	89073546.3861044	0.8072409585822784
3370.06432927193	94378782.7777537	0.7958386012147994
3370.06432927193	100000000	0.7841824263280989
3570.78596490046	1000	0.9916621455494274
3570.78596490046	1059.56017927762	0.9916621198382876
3570.78596490046	1122.66777351081	0.9916620925955449
3570.78596490046	1189.53406737032	0.99166206372996
3570.78596490046	1260.38292967973	0.9916620331448315
3570.78596490046	1335.4515629299	0.9916620007377211
3570.78596490046	1414.99129743458	0.9916619664000537
3570.78596490046	1499.26843278605	0.9916619300168167
3570.78596490046	1588.56512942805	0.9916618914661033
3570.78596490046	1683.18035333096	0.9916618506187785
3570.78596490046	1783.43087693191	0.9916618073379817
3570.78596490046	1889.65233969121	0.9916617614786993
3570.78596490046	2002.20037181558	0.9916617128872813
3570.78596490046	2121.45178491063	0.9916616614009011
3570.78596490046	2247.80583354873	0.9916616068470397
3570.78596490046	2381.68555197616	0.9916615490428765
3570.78596490046	2523.53917043477	0.9916614877946835
3570.78596490046	2673.84161583995	0.9916614228972062
3570.78596490046	2833.09610183932	0.9916613541329098
3570.78596490046	3001.83581357559	0.9916612812713183
3570.78596490046	3180.62569279412	0.9916612040681719
3570.78596490046	3370.06432927193	0.9916611222646595
3570.78596490046	3570.78596490046	0.9916610355865273
3570.78596490046	3783.46261713193	0.9916609437431447
3570.78596490046	4008.80632889846	0.9916608464265337
3570.78596490046	4247.5715525369	0.9916607433103573
3570.78596490046	4500.5576757005	0.9916606340487478
3570.78596490046	4768.61169771447	0.9916605182752378
3570.78596490046	5052.63106533568	0.9916603956014399
3570.78596490046	5353.56667741072	0.9916602656157988
3570.78596490046	5672.42606849198	0.9916601278821581
3570.78596490046	6010.27678207038	0.9916599819382913
3570.78596490046	6368.24994471859	0.9916598272943815
3570.78596490046	6747.54405311069	0.9916596634313063
3570.78596490046	7149.42898659758	0.9916594897989301
3570.78596490046	7575.25025877191	0.9916593058142131
3570.78596490046	8026.43352225717	0.9916591108592453
3570.78596490046	8504.48934180268	0.991658904279162
3570.78596490046	9011.01825166502	0.9916586853799036
3570.78596490046	9547.71611420806	0.9916584534258708
3570.78596490046	10116.3797976621	0.9916582076374165
3570.78596490046	10718.9131920513	0.9916579471882044
3570.78596490046	11357.3335834311	0.9916576712023984
3570.78596490046	12033.7784077759	0.9916573787516748
3570.78596490046	12750.5124071301	0.9916570688520457
3570.78596490046	13509.9352119803	0.9916567404605102
3570.78596490046	14314.5893752348	0.99165639247149
3570.78596490046	15167.1688847092	0.991656023713046
3570.78596490046	16070.5281826164	0.9916556329428572
3570.78596490046	17027.691722259	0.9916552188439589
3570.78596490046	18041.8640939207	0.9916547800202333
3570.78596490046	19116.440753857	0.9916543149915698
3570.78596490046	20255.0193923067	0.9916538221888113
3570.78596490046	21461.4119785841	0.9916532999482801
3570.78596490046	22739.6575235793	0.9916527465060868
3570.78596490046	24094.0356023953	0.9916521599919601
3570.78596490046	25529.0806823952	0.9916515384228043
3570.78596490046	27049.5973046314	0.9916508796957407
3570.78596490046	28660.6761694825	0.9916501815808517
3570.78596490046	30367.7111803546	0.9916494417133098
3570.78596490046	32176.4175025074	0.9916486575851369
3570.78596490046	34092.8506974681	0.991647826536391
3570.78596490046	36123.4269970943	0.991646945745776
3570.78596490046	38274.9447851631	0.9916460122207044
3570.78596490046	40554.6073584083	0.9916450227866731
3570.78596490046	42970.0470432084	0.9916439740759875
3570.78596490046	45529.3507486695	0.9916428625157391
3570.78596490046	48241.0870416537	0.9916416843150444
3570.78596490046	51114.3348344017	0.9916404354513926
3570.78596490046	54158.7137807948	0.991639111656169
3570.78596490046	57384.4164830239	0.9916377083991761
3570.78596490046	60802.2426164943	0.9916362208721429
3570.78596490046	64423.6350872137	0.9916346439712286
3570.78596490046	68260.7183427239	0.9916329722781682
3570.78596490046	72326.3389648353	0.9916312000404084
3570.78596490046	76634.1086800746	0.9916293211496644
3570.78596490046	81198.4499318401	0.9916273291191938
3570.78596490046	86034.6441668451	0.991625217059475
3570.78596490046	91158.8829975082	0.9916229776521454
3570.78596490046	96588.3224115871	0.9916206031222766
3570.78596490046	102341.140210545	0.9916180852086107
3570.78596490046	108436.596868961	0.9916154151317478
3570.78596490046	114895.100018731	0.9916125835601505
3570.78596490046	121738.272773966	0.9916095805736177
3570.78596490046	128989.026125331	0.9916063956242908
3570.78596490046	136671.6356462	0.9916030174946934
3570.78596490046	144811.822767453	0.9915994342528744
3570.78596490046	153436.840893001	0.9915956332041799
3570.78596490046	162575.566644379	0.9915916008394497
3570.78596490046	172258.596539878	0.9915873227794324
3570.78596490046	182518.349431904	0.9915827837149415
3570.78596490046	193389.175045523	0.991577967342551
3570.78596490046	204907.468981585	0.9915728562953138
3570.78596490046	217111.79456945	0.9915674320681599
3570.78596490046	230043.011977292	0.9915616749374955
3570.78596490046	243744.415012222	0.9915555638744132
3570.78596490046	258261.876068267	0.9915490764511244
3570.78596490046	273643.999707467	0.9915421887397781
3570.78596490046	289942.285388288	0.9915348752031418
3570.78596490046	307211.299886176	0.9915271085763414
3570.78596490046	325508.859983506	0.9915188597388072
3570.78596490046	344896.226040576	0.9915100975755636
3570.78596490046	365438.307095726	0.9915007888268135
3570.78596490046	387203.878181256	0.9914908979246911
3570.78596490046	410265.810582719	0.9914803868160189
3570.78596490046	434701.315812503	0.9914692147696181
3570.78596490046	460592.204114511	0.9914573381667229
3570.78596490046	488025.158365443	0.9914447102727322
3570.78596490046	517092.024289676	0.9914312809885837
3570.78596490046	547890.117959394	0.9914169965794838
3570.78596490046	580522.551609491	0.9914017993789243
3570.78596490046	615098.57885805	0.9913856274651649
3570.78596490046	651733.960488242	0.9913684143075588
3570.78596490046	690551.352016233	0.9913500883793289
3570.78596490046	731680.714342721	0.9913305727334203
3570.78596490046	775259.748862946	0.9913097845374025
3570.78596490046	821434.358491942	0.991287634562824
3570.78596490046	870359.136148517	0.9912640266242585
3570.78596490046	922197.882333434	0.991238856962359
3570.78596490046	977124.15353465	0.9912120135646069
3570.78596490046	1035321.84329566	0.9911833754168075
3570.78596490046	1096985.79789238	0.9911528116773364
3570.78596490046	1162322.46867985	0.991120180765243
3570.78596490046	1231550.60329283	0.991085329352185
3570.78596490046	1304901.9780144	0.9910480912467317
3570.78596490046	1382622.17376466	0.9910082861583807
3570.78596490046	1464971.39830729	0.9909657183266279
3570.78596490046	1552225.35742705	0.9909201749987523
3570.78596490046	1644676.17799466	0.9908714247377776
3570.78596490046	1742633.38600965	0.9908192155393993
3570.78596490046	1846424.94289555	0.9907632727341882
3570.78596490046	1956398.34351706	0.9907032966477426
3570.78596490046	2072921.77959537	0.9906389599882036
3570.78596490046	2196385.37241655	0.9905699049261707
3570.78596490046	2327202.47896041	0.990495739827232
3570.78596490046	2465811.0758226	0.9904160355924322
3570.78596490046	2612675.22556333	0.9903303215553956
3570.78596490046	2768286.63039207	0.9902380808784278
3570.78596490046	2933166.27839005	0.9901387453821512
3570.78596490046	3107866.18778201	0.9900316897347171
3570.78596490046	3292971.25509715	0.989916224917016
3570.78596490046	3489101.21340677	0.9897915908700456
3570.78596490046	3696912.70719503	0.9896569482187321
3570.78596490046	3917101.49080926	0.9895113689542103
3570.78596490046	4150404.75785047	0.9893538259427646
3570.78596490046	4397603.60930272	0.9891831811153291
3570.78596490046	4659525.66866469	0.988998172176422
3570.78596490046	4937047.852839	0.9887973976558166
3570.78596490046	5231099.30805626	0.9885793001111328
3570.78596490046	5542664.52066311	0.9883421472749554
3570.78596490046	5872786.61318949	0.9880840109274592
3570.78596490046	6222570.83673023	0.9878027432656191
3570.78596490046	6593188.27133354	0.9874959505346256
3570.78596490046	6985879.74678525	0.9871609636883937
3570.78596490046	7401959.99691565	0.986794805856025
3570.78596490046	7842822.06133768	0.9863941564127584
3570.78596490046	8309941.94935339	0.985955311491568
3570.78596490046	8804883.58164346	0.9854741408283499
3570.78596490046	9329304.0262847	0.9849460409147722
3570.78596490046	9884959.04662559	0.9843658845429841
3570.78596490046	10473708.9795945	0.9837279669713922
3570.78596490046	11097524.9641207	0.9830259491244441
3570.78596490046	11758495.5405216	0.9822527984671902
3570.78596490046	12458833.6429501	0.9814007284700353
3570.78596490046	13200884.0083142	0.980461137900972
3570.78596490046	13987131.0264724	0.9794245515503726
3570.78596490046	14820207.0579886	0.9782805643998637
3570.78596490046	15702901.2472938	0.9770177916813921
3570.78596490046	16638168.8607613	0.9756238277163622
3570.78596490046	17629141.1809595	0.974085216854328
3570.78596490046	18679135.9902078	0.9723874402138978
3570.78596490046	19791668.6785356	0.9705149222266325
3570.78596490046	20970464.0132323	0.9684510611561253
3570.78596490046	22219468.6093952	0.9661782877603773
3570.78596490046	23542864.1432242	0.9636781560438404
3570.78596490046	24945081.3523032	0.9609314695623625
3570.78596490046	26430814.869741	0.9579184459726257
3570.78596490046	28005038.9418363	0.9546189214417418
3570.78596490046	29673024.0818887	0.9510125951566475
3570.78596490046	31440354.715915	0.947079312529663
3570.78596490046	33312947.8793467	0.9427993838386349
3570.78596490046	35297073.0273065	0.9381539330521108
3570.78596490046	37399373.0247879	0.9331252695701081
3570.78596490046	39626886.3870148	0.927697273687071
3570.78596490046	41987070.8444391	0.9218557848793981
3570.78596490046	44487828.3112759	0.9155889806650306
3570.78596490046	47137531.3411672	0.9088877329042712
3570.78596490046	49945051.1585514	0.9017459280907433
3570.78596490046	52919787.3595844	0.894160738520932
3570.78596490046	56071699.3820546	0.886132832230439
3570.78596490046	59411339.8496503	0.877666511282538
3570.78596490046	62949889.9022189	0.8687697703138257
3570.78596490046	66699196.6303011	0.8594542701177739
3570.78596490046	70671812.7392749	0.8497352243395977
3570.78596490046	74881038.5759002	0.8396312009013369
3570.78596490046	79340966.6579749	0.8291638433692978
3570.78596490046	84066528.8561832	0.8183575209020271
3570.78596490046	89073546.3861044	0.8072389184345129
3570.78596490046	94378782.7777537	0.7958365811653578
3570.78596490046	100000000	0.7841804290174555
3783.46261713193	1000	0.9916613816900987
3783.46261713193	1059.56017927762	0.9916613559768577
3783.46261713193	1122.66777351081	0.9916613287318938
3783.46261713193	1189.53406737032	0.9916612998639516
3783.46261713193	1260.38292967973	0.991661269276334
3783.46261713193	1335.4515629299	0.9916612368665734
3783.46261713193	1414.99129743458	0.9916612025261073
3783.46261713193	1499.26843278605	0.9916611661398896
3783.46261713193	1588.56512942805	0.9916611275860319
3783.46261713193	1683.18035333096	0.9916610867353781
3783.46261713193	1783.43087693191	0.9916610434510441
3783.46261713193	1889.65233969121	0.9916609975880176
3783.46261713193	2002.20037181558	0.9916609489926302
3783.46261713193	2121.45178491063	0.9916608975020486
3783.46261713193	2247.80583354873	0.9916608429437335
3783.46261713193	2381.68555197616	0.9916607851348462
3783.46261713193	2523.53917043477	0.9916607238816612
3783.46261713193	2673.84161583995	0.9916606589788819
3783.46261713193	2833.09610183932	0.9916605902089738
3783.46261713193	3001.83581357559	0.9916605173414267
3783.46261713193	3180.62569279412	0.9916604401319766
3783.46261713193	3370.06432927193	0.9916603583217943
3783.46261713193	3570.78596490046	0.9916602716365858
3783.46261713193	3783.46261713193	0.9916601797857049
3783.46261713193	4008.80632889846	0.9916600824611542
3783.46261713193	4247.5715525369	0.9916599793365504
3783.46261713193	4500.5576757005	0.9916598700660284
3783.46261713193	4768.61169771447	0.9916597542830654
3783.46261713193	5052.63106533568	0.9916596315992631
3783.46261713193	5353.56667741072	0.9916595016030093
3783.46261713193	5672.42606849198	0.9916593638581164
3783.46261713193	6010.27678207038	0.9916592179023438
3783.46261713193	6368.24994471859	0.9916590632458082
3783.46261713193	6747.54405311069	0.9916588993693638
3783.46261713193	7149.42898659758	0.9916587257228174
3783.46261713193	7575.25025877191	0.9916585417230808
3783.46261713193	8026.43352225717	0.9916583467522048
3783.46261713193	8504.48934180268	0.991658140155265
3783.46261713193	9011.01825166502	0.9916579212381438
3783.46261713193	9547.71611420806	0.9916576892651766
3783.46261713193	10116.3797976621	0.9916574434566683
3783.46261713193	10718.9131920513	0.991657182986207
3783.46261713193	11357.3335834311	0.9916569069778829
3783.46261713193	12033.7784077759	0.9916566145032935
3783.46261713193	12750.5124071301	0.9916563045783775
3783.46261713193	13509.9352119803	0.991655976160045
3783.46261713193	14314.5893752348	0.9916556281426382
3783.46261713193	15167.1688847092	0.9916552593541139
3783.46261713193	16070.5281826164	0.9916548685520501
3783.46261713193	17027.691722259	0.9916544544193747
3783.46261713193	18041.8640939207	0.9916540155598516
3783.46261713193	19116.440753857	0.9916535504932634
3783.46261713193	20255.0193923067	0.9916530576503051
3783.46261713193	21461.4119785841	0.9916525353671894
3783.46261713193	22739.6575235793	0.9916519818798636
3783.46261713193	24094.0356023953	0.9916513953179164
3783.46261713193	25529.0806823952	0.9916507736980794
3783.46261713193	27049.5973046314	0.9916501149173286
3783.46261713193	28660.6761694825	0.9916494167455232
3783.46261713193	30367.7111803546	0.9916486768176804
3783.46261713193	32176.4175025074	0.9916478926255984
3783.46261713193	34092.8506974681	0.9916470615091304
3783.46261713193	36123.4269970943	0.9916461806467469
3783.46261713193	38274.9447851631	0.9916452470456262
3783.46261713193	40554.6073584083	0.9916442575309962
3783.46261713193	42970.0470432084	0.9916432087348889
3783.46261713193	45529.3507486695	0.991642097084124
3783.46261713193	48241.0870416537	0.9916409187874898
3783.46261713193	51114.3348344017	0.9916396698221658
3783.46261713193	54158.7137807948	0.9916383459191882
3783.46261713193	57384.4164830239	0.9916369425479938
3783.46261713193	60802.2426164943	0.9916354548999359
3783.46261713193	64423.6350872137	0.9916338778707372
3783.46261713193	68260.7183427239	0.9916322060417233
3783.46261713193	72326.3389648353	0.9916304336598595
3783.46261713193	76634.1086800746	0.9916285546163727
3783.46261713193	81198.4499318401	0.9916265624240165
3783.46261713193	86034.6441668451	0.9916244501926876
3783.46261713193	91158.8829975082	0.9916222106034717
3783.46261713193	96588.3224115871	0.9916198358807906
3783.46261713193	102341.140210545	0.9916173177627384
3783.46261713193	108436.596868961	0.9916146474692228
3783.46261713193	114895.100018731	0.9916118156679434
3783.46261713193	121738.272773966	0.9916088124379379
3783.46261713193	128989.026125331	0.9916056272304715
3783.46261713193	136671.6356462	0.9916022488272126
3783.46261713193	144811.822767453	0.9915986652952465
3783.46261713193	153436.840893001	0.9915948639389258
3783.46261713193	162575.566644379	0.9915908312480156
3783.46261713193	172258.596539878	0.9915865528421299
3783.46261713193	182518.349431904	0.9915820134109006
3783.46261713193	193389.175045523	0.9915771966496042
3783.46261713193	204907.468981585	0.9915720851899409
3783.46261713193	217111.79456945	0.9915666605253994
3783.46261713193	230043.011977292	0.9915609029308436
3783.46261713193	243744.415012222	0.9915547913757522
3783.46261713193	258261.876068267	0.9915483034305826
3783.46261713193	273643.999707467	0.9915414151656486
3783.46261713193	289942.285388288	0.9915341010417587
3783.46261713193	307211.299886176	0.9915263337919451
3783.46261713193	325508.859983506	0.9915180842934139
3783.46261713193	344896.226040576	0.991509321428835
3783.46261713193	365438.307095726	0.9915000119358738
3783.46261713193	387203.878181256	0.9914901202440061
3783.46261713193	410265.810582719	0.9914796082971853
3783.46261713193	434701.315812503	0.991468435361201
3783.46261713193	460592.204114511	0.9914565578140518
3783.46261713193	488025.158365443	0.9914439289176673
3783.46261713193	517092.024289676	0.991430498569305
3783.46261713193	547890.117959394	0.991416213030275
3783.46261713193	580522.551609491	0.9914010146298531
3783.46261713193	615098.57885805	0.9913848414418721
3783.46261713193	651733.960488242	0.9913676269308913
3783.46261713193	690551.352016233	0.9913492995650571
3783.46261713193	731680.714342721	0.9913297823919198
3783.46261713193	775259.748862946	0.9913089925732375
3783.46261713193	821434.358491942	0.9912868408743817
3783.46261713193	870359.136148517	0.9912632311033279
3783.46261713193	922197.882333434	0.9912380594936775
3783.46261713193	977124.15353465	0.9912112140253828
3783.46261713193	1035321.84329566	0.9911825736761934
3783.46261713193	1096985.79789238	0.9911520075958782
3783.46261713193	1162322.46867985	0.9911193741943072
3783.46261713193	1231550.60329283	0.9910845201332839
3783.46261713193	1304901.9780144	0.9910472792108843
3783.46261713193	1382622.17376466	0.9910074711253554
3783.46261713193	1464971.39830729	0.9909649001041693
3783.46261713193	1552225.35742705	0.9909193533817636
3783.46261713193	1644676.17799466	0.9908705995074018
3783.46261713193	1742633.38600965	0.9908183864620933
3783.46261713193	1846424.94289555	0.9907624395606874
3783.46261713193	1956398.34351706	0.9907024591119677
3783.46261713193	2072921.77959537	0.9906381178061372
3783.46261713193	2196385.37241655	0.9905690577945699
3783.46261713193	2327202.47896041	0.9904948874223697
3783.46261713193	2465811.0758226	0.9904151775686797
3783.46261713193	2612675.22556333	0.9903294575437422
3783.46261713193	2768286.63039207	0.9902372104849183
3783.46261713193	2933166.27839005	0.9901378681862615
3783.46261713193	3107866.18778201	0.9900308052876023
3783.46261713193	3292971.25509715	0.9899153327396829
3783.46261713193	3489101.21340677	0.9897906904514774
3783.46261713193	3696912.70719503	0.9896560390139046
3783.46261713193	3917101.49080926	0.9895104503820575
3783.46261713193	4150404.75785047	0.9893528973840707
3783.46261713193	4397603.60930272	0.989182241910614
3783.46261713193	4659525.66866469	0.9889972216238074
3783.46261713193	4937047.852839	0.988796435008849
3783.46261713193	5231099.30805626	0.988578324576708
3783.46261713193	5542664.52066311	0.9883411580113176
3783.46261713193	5872786.61318949	0.9880830070423422
3783.46261713193	6222570.83673023	0.9878017238145262
3783.46261713193	6593188.27133354	0.9874949145194852
3783.46261713193	6985879.74678525	0.9871599100565228
3783.46261713193	7401959.99691565	0.9867937334995224
3783.46261713193	7842822.06133768	0.9863930641685238
3783.46261713193	8309941.94935339	0.9859541981420364
3783.46261713193	8804883.58164346	0.9854730051030711
3783.46261713193	9329304.0262847	0.9849448814929803
3783.46261713193	9884959.04662559	0.9843647000574297
3783.46261713193	10473708.9795945	0.9837267560135041
3783.46261713193	11097524.9641207	0.9830247102510677
3783.46261713193	11758495.5405216	0.9822515302091083
3783.46261713193	12458833.6429501	0.9813994293424235
3783.46261713193	13200884.0083142	0.980459806415924
3783.46261713193	13987131.0264724	0.9794231862316342
3783.46261713193	14820207.0579886	0.9782791637999522
3783.46261713193	15702901.2472938	0.9770163544008991
3783.46261713193	16638168.8607613	0.975622352425687
3783.46261713193	17629141.1809595	0.9740837023173414
3783.46261713193	18679135.9902078	0.9723858853136512
3783.46261713193	19791668.6785356	0.9705133259923995
3783.46261713193	20970464.0132323	0.968449422791606
3783.46261713193	22219468.6093952	0.9661766066722351
3783.46261713193	23542864.1432242	0.9636764318699882
3783.46261713193	24945081.3523032	0.9609297021989236
3783.46261713193	26430814.869741	0.9579166355993017
3783.46261713193	28005038.9418363	0.95461706854389
3783.46261713193	29673024.0818887	0.9510107005436792
3783.46261713193	31440354.715915	0.947077377348544
3783.46261713193	33312947.8793467	0.9427974095823572
3783.46261713193	35297073.0273065	0.9381519215612573
3783.46261713193	37399373.0247879	0.9331232230282486
3783.46261713193	39626886.3870148	0.9276951946091309
3783.46261713193	41987070.8444391	0.9218536760928784
3783.46261713193	44487828.3112759	0.9155868452848259
3783.46261713193	47137531.3411672	0.908885574300627
3783.46261713193	49945051.1585514	0.9017437498523476
3783.46261713193	52919787.3595844	0.8941585444124794
3783.46261713193	56071699.3820546	0.8861306261473982
3783.46261713193	59411339.8496503	0.8776642972030613
3783.46261713193	62949889.9022189	0.8687675522497037
3783.46261713193	66699196.6303011	0.8594520520657022
3783.46261713193	70671812.7392749	0.8497330102346066
3783.46261713193	74881038.5759002	0.8396289945716932
3783.46261713193	79340966.6579749	0.829161648497019
3783.46261713193	84066528.8561832	0.8183553409867238
3783.46261713193	89073546.3861044	0.8072367567638742
3783.46261713193	94378782.7777537	0.7958344407908773
3783.46261713193	100000000	0.7841783127369196
4008.80632889846	1000	0.9916605722802379
4008.80632889846	1059.56017927762	0.9916605465647736
4008.80632889846	1122.66777351081	0.9916605193174504
4008.80632889846	1189.53406737032	0.9916604904470112
4008.80632889846	1260.38292967973	0.9916604598567438
4008.80632889846	1335.4515629299	0.9916604274441781
4008.80632889846	1414.99129743458	0.9916603931007381
4008.80632889846	1499.26843278605	0.9916603567113871
4008.80632889846	1588.56512942805	0.9916603181541938
4008.80632889846	1683.18035333096	0.991660277299995
4008.80632889846	1783.43087693191	0.9916602340119189
4008.80632889846	1889.65233969121	0.9916601881449253
4008.80632889846	2002.20037181558	0.991660139545344
4008.80632889846	2121.45178491063	0.9916600880503031
4008.80632889846	2247.80583354873	0.9916600334872642
4008.80632889846	2381.68555197616	0.9916599756733874
4008.80632889846	2523.53917043477	0.9916599144148985
4008.80632889846	2673.84161583995	0.9916598495065051
4008.80632889846	2833.09610183932	0.9916597807306505
4008.80632889846	3001.83581357559	0.9916597078567984
4008.80632889846	3180.62569279412	0.991659630640679
4008.80632889846	3370.06432927193	0.9916595488234156
4008.80632889846	3570.78596490046	0.9916594621307049
4008.80632889846	3783.46261713193	0.9916593702718796
4008.80632889846	4008.80632889846	0.9916592729389113
4008.80632889846	4247.5715525369	0.991659169805393
4008.80632889846	4500.5576757005	0.9916590605254194
4008.80632889846	4768.61169771447	0.9916589447324429
4008.80632889846	5052.63106533568	0.9916588220380245
4008.80632889846	5353.56667741072	0.9916586920305306
4008.80632889846	5672.42606849198	0.9916585542737271
4008.80632889846	6010.27678207038	0.9916584083053349
4008.80632889846	6368.24994471859	0.9916582536354225
4008.80632889846	6747.54405311069	0.991658089744802
4008.80632889846	7149.42898659758	0.9916579160832404
4008.80632889846	7575.25025877191	0.9916577320675971
4008.80632889846	8026.43352225717	0.991657537079866
4008.80632889846	8504.48934180268	0.9916573304650554
4008.80632889846	9011.01825166502	0.9916571115290088
4008.80632889846	9547.71611420806	0.9916568795359834
4008.80632889846	10116.3797976621	0.9916566337062179
4008.80632889846	10718.9131920513	0.9916563732132397
4008.80632889846	11357.3335834311	0.9916560971810556
4008.80632889846	12033.7784077759	0.9916558046811818
4008.80632889846	12750.5124071301	0.9916554947294776
4008.80632889846	13509.9352119803	0.9916551662827571
4008.80632889846	14314.5893752348	0.991654818235265
4008.80632889846	15167.1688847092	0.991654449414873
4008.80632889846	16070.5281826164	0.9916540585790252
4008.80632889846	17027.691722259	0.9916536444105595
4008.80632889846	18041.8640939207	0.9916532055131122
4008.80632889846	19116.440753857	0.991652740406333
4008.80632889846	20255.0193923067	0.991652247520797
4008.80632889846	21461.4119785841	0.9916517251925535
4008.80632889846	22739.6575235793	0.9916511716574099
4008.80632889846	24094.0356023953	0.9916505850447837
4008.80632889846	25529.0806823952	0.991649963371249
4008.80632889846	27049.5973046314	0.9916493045335957
4008.80632889846	28660.6761694825	0.9916486063014989
4008.80632889846	30367.7111803546	0.9916478663097544
4008.80632889846	32176.4175025074	0.991647082049958
4008.80632889846	34092.8506974681	0.9916462508617292
4008.80632889846	36123.4269970943	0.9916453699232999
4008.80632889846	38274.9447851631	0.99164443624159
4008.80632889846	40554.6073584083	0.9916434466415549
4008.80632889846	42970.0470432084	0.99164239775495
4008.80632889846	45529.3507486695	0.9916412860082666
4008.80632889846	48241.0870416537	0.9916401076099821
4008.80632889846	51114.3348344017	0.9916388585369321
4008.80632889846	54158.7137807948	0.9916375345197839
4008.80632889846	57384.4164830239	0.991636131027581
4008.80632889846	60802.2426164943	0.9916346432512738
4008.80632889846	64423.6350872137	0.9916330660861553
4008.80632889846	68260.7183427239	0.9916313941130789
4008.80632889846	72326.3389648353	0.9916296215785179
4008.80632889846	76634.1086800746	0.9916277423731982
4008.80632889846	81198.4499318401	0.9916257500092994
4008.80632889846	86034.6441668451	0.9916236375961477
4008.80632889846	91158.8829975082	0.9916213978141952
4008.80632889846	96588.3224115871	0.9916190228872209
4008.80632889846	102341.140210545	0.991616504552608
4008.80632889846	108436.596868961	0.9916138340295223
4008.80632889846	114895.100018731	0.9916110019848845
4008.80632889846	121738.272773966	0.9916079984968782
4008.80632889846	128989.026125331	0.9916048130159071
4008.80632889846	136671.6356462	0.9916014343226692
4008.80632889846	144811.822767453	0.9915978504832752
4008.80632889846	153436.840893001	0.9915940488009839
4008.80632889846	162575.566644379	0.9915900157644638
4008.80632889846	172258.596539878	0.9915857369921136
4008.80632889846	182518.349431904	0.9915811971722821
4008.80632889846	193389.175045523	0.991576379998908
4008.80632889846	204907.468981585	0.9915712681022405
4008.80632889846	217111.79456945	0.9915658429742527
4008.80632889846	230043.011977292	0.9915600848881677
4008.80632889846	243744.415012222	0.9915539728117404
4008.80632889846	258261.876068267	0.9915474843135965
4008.80632889846	273643.999707467	0.9915405954620906
4008.80632889846	289942.285388288	0.991533280715952
4008.80632889846	307211.299886176	0.9915255128059907
4008.80632889846	325508.859983506	0.9915172626070823
4008.80632889846	344896.226040576	0.9915084989993589
4008.80632889846	365438.307095726	0.991499188717853
4008.80632889846	387203.878181256	0.9914892961891767
4008.80632889846	410265.810582719	0.9914787833542694
4008.80632889846	434701.315812503	0.9914676094756939
4008.80632889846	460592.204114511	0.9914557309280057
4008.80632889846	488025.158365443	0.9914431009695013
4008.80632889846	517092.024289676	0.9914296694935251
4008.80632889846	547890.117959394	0.9914153827572271
4008.80632889846	580522.551609491	0.9914001830854626
4008.80632889846	615098.57885805	0.9913840085473042
4008.80632889846	651733.960488242	0.9913667926023062
4008.80632889846	690551.352016233	0.9913484637132179
4008.80632889846	731680.714342721	0.9913289449218491
4008.80632889846	775259.748862946	0.9913081533838122
4008.80632889846	821434.358491942	0.9912859998579358
4008.80632889846	870359.136148517	0.9912623881452057
4008.80632889846	922197.882333434	0.9912372144717436
4008.80632889846	977124.15353465	0.9912103668095315
4008.80632889846	1035321.84329566	0.9911817241277842
4008.80632889846	1096985.79789238	0.9911511555671529
4008.80632889846	1162322.46867985	0.9911185195277643
4008.80632889846	1231550.60329283	0.9910836626609999
4008.80632889846	1304901.9780144	0.9910464187538096
4008.80632889846	1382622.17376466	0.9910066074925129
4008.80632889846	1464971.39830729	0.9909640330918623
4008.80632889846	1552225.35742705	0.9909184827726671
4008.80632889846	1644676.17799466	0.9908697250696278
4008.80632889846	1742633.38600965	0.9908175079481799
4008.80632889846	1846424.94289555	0.9907615567065132
4008.80632889846	1956398.34351706	0.9907015716356184
4008.80632889846	2072921.77959537	0.9906372254066582
4008.80632889846	2196385.37241655	0.9905681601506758
4008.80632889846	2327202.47896041	0.9904939841910374
4008.80632889846	2465811.0758226	0.9904142683836856
4008.80632889846	2612675.22556333	0.9903285420140953
4008.80632889846	2768286.63039207	0.9902362881932089
4008.80632889846	2933166.27839005	0.9901369386869063
4008.80632889846	3107866.18778201	0.9900298681050119
4008.80632889846	3292971.25509715	0.9899143873663491
4008.80632889846	3489101.21340677	0.989789736345943
4008.80632889846	3696912.70719503	0.9896550755986782
4008.80632889846	3917101.49080926	0.989509477041466
4008.80632889846	4150404.75785047	0.9893519134620211
4008.80632889846	4397603.60930272	0.9891812467083615
4008.80632889846	4659525.66866469	0.9889962143976492
4008.80632889846	4937047.852839	0.9887954149678837
4008.80632889846	5231099.30805626	0.9885772908806062
4008.80632889846	5542664.52066311	0.988340109768202
4008.80632889846	5872786.61318949	0.9880819433067891
4008.80632889846	6222570.83673023	0.9878006435858289
4008.80632889846	6593188.27133354	0.9874938167401338
4008.80632889846	6985879.74678525	0.9871587936111456
4008.80632889846	7401959.99691565	0.9867925972142501
4008.80632889846	7842822.06133768	0.9863919068110151
4008.80632889846	8309941.94935339	0.9859530184222427
4008.80632889846	8804883.58164346	0.985471801674884
4008.80632889846	9329304.0262847	0.9849436529570286
4008.80632889846	9884959.04662559	0.9843634449650531
4008.80632889846	10473708.9795945	0.9837254728722825
4008.80632889846	11097524.9641207	0.9830233975319503
4008.80632889846	11758495.5405216	0.9822501863554369
4008.80632889846	12458833.6429501	0.9813980527809992
4008.80632889846	13200884.0083142	0.9804583955702513
4008.80632889846	13987131.0264724	0.9794217395376662
4008.80632889846	14820207.0579886	0.9782776797240212
4008.80632889846	15702901.2472938	0.97701483146037
4008.80632889846	16638168.8607613	0.9756207892118036
4008.80632889846	17629141.1809595	0.9740820975204756
4008.80632889846	18679135.9902078	0.972384237750362
4008.80632889846	19791668.6785356	0.9705116346343119
4008.80632889846	20970464.0132323	0.9684476867950558
4008.80632889846	22219468.6093952	0.9661748254086417
4008.80632889846	23542864.1432242	0.9636746049556868
4008.80632889846	24945081.3523032	0.9609278295240562
4008.80632889846	26430814.869741	0.9579147173542836
4008.80632889846	28005038.9418363	0.9546151052431086
4008.80632889846	29673024.0818887	0.951008693044735
4008.80632889846	31440354.715915	0.9470753268669594
4008.80632889846	33312947.8793467	0.9427953176999194
4008.80632889846	35297073.0273065	0.9381497902282644
4008.80632889846	37399373.0247879	0.9331210545583263
4008.80632889846	39626886.3870148	0.9276929916670177
4008.80632889846	41987070.8444391	0.9218514416745243
4008.80632889846	44487828.3112759	0.9155845826906506
4008.80632889846	47137531.3411672	0.9088832871015944
4008.80632889846	49945051.1585514	0.901741441850758
4008.80632889846	52919787.3595844	0.8941562195973674
4008.80632889846	56071699.3820546	0.8861282886460367
4008.80632889846	59411339.8496503	0.8776619512304652
4008.80632889846	62949889.9022189	0.8687652020566349
4008.80632889846	66699196.6303011	0.8594497018870726
4008.80632889846	70671812.7392749	0.849730664239346
4008.80632889846	74881038.5759002	0.8396266568163255
4008.80632889846	79340966.6579749	0.8291593228826137
4008.80632889846	84066528.8561832	0.8183530312212973
4008.80632889846	89073546.3861044	0.8072344663307609
4008.80632889846	94378782.7777537	0.7958321729233306
4008.80632889846	100000000	0.7841760703993566
4247.5715525369	1000	0.9916597146001045
4247.5715525369	1059.56017927762	0.9916596888822782
4247.5715525369	1122.66777351081	0.9916596616324665
4247.5715525369	1189.53406737032	0.9916596327593793
4247.5715525369	1260.38292967973	0.9916596021663064
4247.5715525369	1335.4515629299	0.9916595697507731
4247.5715525369	1414.99129743458	0.991659535404185
4247.5715525369	1499.26843278605	0.9916594990114969
4247.5715525369	1588.56512942805	0.9916594604507682
4247.5715525369	1683.18035333096	0.9916594195928254
4247.5715525369	1783.43087693191	0.9916593763007835
4247.5715525369	1889.65233969121	0.991659330429586
4247.5715525369	2002.20037181558	0.9916592818255429
4247.5715525369	2121.45178491063	0.991659230325791
4247.5715525369	2247.80583354873	0.9916591757577501
4247.5715525369	2381.68555197616	0.9916591179385728
4247.5715525369	2523.53917043477	0.9916590566744696
4247.5715525369	2673.84161583995	0.9916589917601322
4247.5715525369	2833.09610183932	0.9916589229779744
4247.5715525369	3001.83581357559	0.9916588500974485
4247.5715525369	3180.62569279412	0.9916587728742465
4247.5715525369	3370.06432927193	0.9916586910494819
4247.5715525369	3570.78596490046	0.9916586043488327
4247.5715525369	3783.46261713193	0.9916585124815919
4247.5715525369	4008.80632889846	0.991658415139705
4247.5715525369	4247.5715525369	0.9916583119967353
4247.5715525369	4500.5576757005	0.9916582027067453
4247.5715525369	4768.61169771447	0.9916580869031606
4247.5715525369	5052.63106533568	0.9916579641974972
4247.5715525369	5353.56667741072	0.9916578341780914
4247.5715525369	5672.42606849198	0.9916576964086726
4247.5715525369	6010.27678207038	0.991657550426899
4247.5715525369	6368.24994471859	0.9916573957428199
4247.5715525369	6747.54405311069	0.9916572318371814
4247.5715525369	7149.42898659758	0.9916570581597104
4247.5715525369	7575.25025877191	0.9916568741272059
4247.5715525369	8026.43352225717	0.9916566791216114
4247.5715525369	8504.48934180268	0.9916564724878746
4247.5715525369	9011.01825166502	0.9916562535317704
4247.5715525369	9547.71611420806	0.9916560215174963
4247.5715525369	10116.3797976621	0.9916557756652132
4247.5715525369	10718.9131920513	0.9916555151483663
4247.5715525369	11357.3335834311	0.991655239090905
4247.5715525369	12033.7784077759	0.9916549465642408
4247.5715525369	12750.5124071301	0.9916546365841419
4247.5715525369	13509.9352119803	0.9916543081073463
4247.5715525369	14314.5893752348	0.9916539600279796
4247.5715525369	15167.1688847092	0.9916535911738059
4247.5715525369	16070.5281826164	0.9916532003021726
4247.5715525369	17027.691722259	0.9916527860957821
4247.5715525369	18041.8640939207	0.9916523471581499
4247.5715525369	19116.440753857	0.9916518820087918
4247.5715525369	20255.0193923067	0.9916513890781261
4247.5715525369	21461.4119785841	0.9916508667020656
4247.5715525369	22739.6575235793	0.9916503131162563
4247.5715525369	24094.0356023953	0.991649726449943
4247.5715525369	25529.0806823952	0.9916491047195127
4247.5715525369	27049.5973046314	0.991648445821556
4247.5715525369	28660.6761694825	0.9916477475255697
4247.5715525369	30367.7111803546	0.9916470074661167
4247.5715525369	32176.4175025074	0.9916462231345768
4247.5715525369	34092.8506974681	0.9916453918703078
4247.5715525369	36123.4269970943	0.99164451085131
4247.5715525369	38274.9447851631	0.9916435770842073
4247.5715525369	40554.6073584083	0.9916425873936855
4247.5715525369	42970.0470432084	0.9916415384111743
4247.5715525369	45529.3507486695	0.9916404265628577
4247.5715525369	48241.0870416537	0.9916392480568654
4247.5715525369	51114.3348344017	0.9916379988696687
4247.5715525369	54158.7137807948	0.991636674731542
4247.5715525369	57384.4164830239	0.9916352711111187
4247.5715525369	60802.2426164943	0.9916337831989351
4247.5715525369	64423.6350872137	0.9916322058897846
4247.5715525369	68260.7183427239	0.9916305337640597
4247.5715525369	72326.3389648353	0.9916287610677176
4247.5715525369	76634.1086800746	0.9916268816909105
4247.5715525369	81198.4499318401	0.9916248891452492
4247.5715525369	86034.6441668451	0.9916227765394414
4247.5715525369	91158.8829975082	0.9916205365532705
4247.5715525369	96588.3224115871	0.9916181614098262
4247.5715525369	102341.140210545	0.9916156428457452
4247.5715525369	108436.596868961	0.9916129720794071
4247.5715525369	114895.100018731	0.9916101397769067
4247.5715525369	121738.272773966	0.9916071360155302
4247.5715525369	128989.026125331	0.9916039502447511
4247.5715525369	136671.6356462	0.9916005712442565
4247.5715525369	144811.822767453	0.9915969870791073
4247.5715525369	153436.840893001	0.9915931850514361
4247.5715525369	162575.566644379	0.9915891516486952
4247.5715525369	172258.596539878	0.9915848724880383
4247.5715525369	182518.349431904	0.9915803322564555
4247.5715525369	193389.175045523	0.9915755146464421
4247.5715525369	204907.468981585	0.9915704022867357
4247.5715525369	217111.79456945	0.9915649766676782
4247.5715525369	230043.011977292	0.9915592180607694
4247.5715525369	243744.415012222	0.9915531054319442
4247.5715525369	258261.876068267	0.9915466163478698
4247.5715525369	273643.999707467	0.9915397268748398
4247.5715525369	289942.285388288	0.9915324114693663
4247.5715525369	307211.299886176	0.9915246428599249
4247.5715525369	325508.859983506	0.9915163919188927
4247.5715525369	344896.226040576	0.9915076275237595
4247.5715525369	365438.307095726	0.9914983164067127
4247.5715525369	387203.878181256	0.9914884229913592
4247.5715525369	410265.810582719	0.9914779092154473
4247.5715525369	434701.315812503	0.9914667343381106
4247.5715525369	460592.204114511	0.9914548547302737
4247.5715525369	488025.158365443	0.991442223646348
4247.5715525369	517092.024289676	0.9914287909755687
4247.5715525369	547890.117959394	0.9914145029706543
4247.5715525369	580522.551609491	0.9913993019517778
4247.5715525369	615098.57885805	0.9913831259830113
4247.5715525369	651733.960488242	0.9913659085185426
4247.5715525369	690551.352016233	0.9913475780154314
4247.5715525369	731680.714342721	0.9913280575093898
4247.5715525369	775259.748862946	0.9913072641495471
4247.5715525369	821434.358491942	0.9912851086877779
4247.5715525369	870359.136148517	0.9912614949176685
4247.5715525369	922197.882333434	0.9912363190574294
4247.5715525369	977124.15353465	0.9912094690705631
4247.5715525369	1035321.84329566	0.9911808239172649
4247.5715525369	1096985.79789238	0.9911502527285246
4247.5715525369	1162322.46867985	0.991117613894139
4247.5715525369	1231550.60329283	0.9910827540544576
4247.5715525369	1304901.9780144	0.991045506984618
4247.5715525369	1382622.17376466	0.9910056923583325
4247.5715525369	1464971.39830729	0.9909631143768519
4247.5715525369	1552225.35742705	0.9909175602465541
4247.5715525369	1644676.17799466	0.9908687984867086
4247.5715525369	1742633.38600965	0.9908165770462534
4247.5715525369	1846424.94289555	0.9907606212057231
4247.5715525369	1956398.34351706	0.9907006312372534
4247.5715525369	2072921.77959537	0.9906362797918347
4247.5715525369	2196385.37241655	0.9905672089789628
4247.5715525369	2327202.47896041	0.9904930270989837
4247.5715525369	2465811.0758226	0.9904133049832521
4247.5715525369	2612675.22556333	0.9903275718910003
4247.5715525369	2768286.63039207	0.9902353109051755
4247.5715525369	2933166.27839005	0.9901359537618152
4247.5715525369	3107866.18778201	0.9900288750389462
4247.5715525369	3292971.25509715	0.9899133856215647
4247.5715525369	3489101.21340677	0.9897887253487254
4247.5715525369	3696912.70719503	0.9896540547371478
4247.5715525369	3917101.49080926	0.9895084456632779
4247.5715525369	4150404.75785047	0.9893508708720173
4247.5715525369	4397603.60930272	0.9891801921661662
4247.5715525369	4659525.66866469	0.9889951471152825
4247.5715525369	4937047.852839	0.9887943341073383
4247.5715525369	5231099.30805626	0.9885761955515118
4247.5715525369	5542664.52066311	0.9883389990255632
4247.5715525369	5872786.61318949	0.9880808161488926
4247.5715525369	6222570.83673023	0.9877994989523681
4247.5715525369	6593188.27133354	0.9874926535106452
4247.5715525369	6985879.74678525	0.9871576106038306
4247.5715525369	7401959.99691565	0.986791393185347
4247.5715525369	7842822.06133768	0.9863906804548289
4247.5715525369	8309941.94935339	0.9859517683719013
4247.5715525369	8804883.58164346	0.9854705265041604
4247.5715525369	9329304.0262847	0.9849423511832288
4247.5715525369	9884959.04662559	0.9843621150533
4247.5715525369	10473708.9795945	0.9837241132413013
4247.5715525369	11097524.9641207	0.9830220065616936
4247.5715525369	11758495.5405216	0.9822487623965929
4247.5715525369	12458833.6429501	0.9813965941667043
4247.5715525369	13200884.0083142	0.980456900630253
4247.5715525369	13987131.0264724	0.9794202066147666
4247.5715525369	14820207.0579886	0.9782761071933374
4247.5715525369	15702901.2472938	0.9770132177510401
4247.5715525369	16638168.8607613	0.9756191328312753
4247.5715525369	17629141.1809595	0.9740803970811849
4247.5715525369	18679135.9902078	0.9723824919985453
4247.5715525369	19791668.6785356	0.9705098424803408
4247.5715525369	20970464.0132323	0.9684458473451909
4247.5715525369	22219468.6093952	0.9661729379969286
4247.5715525369	23542864.1432242	0.9636726691757902
4247.5715525369	24945081.3523032	0.960925845259594
4247.5715525369	26430814.869741	0.9579126848071563
4247.5715525369	28005038.9418363	0.9546130249583122
4247.5715525369	29673024.0818887	0.9510065659311361
4247.5715525369	31440354.715915	0.9470731542124783
4247.5715525369	33312947.8793467	0.9427931011805943
4247.5715525369	35297073.0273065	0.9381475319106043
4247.5715525369	37399373.0247879	0.9331187568938631
4247.5715525369	39626886.3870148	0.9276906574791682
4247.5715525369	41987070.8444391	0.9218490741377053
4247.5715525369	44487828.3112759	0.915582185301748
4247.5715525369	47137531.3411672	0.9088808636443689
4247.5715525369	49945051.1585514	0.9017389963539536
4247.5715525369	52919787.3595844	0.8941537562873573
4247.5715525369	56071699.3820546	0.8861258118961262
4247.5715525369	59411339.8496503	0.8776594655066461
4247.5715525369	62949889.9022189	0.8687627118625479
4247.5715525369	66699196.6303011	0.859447211709721
4247.5715525369	70671812.7392749	0.8497281784962077
4247.5715525369	74881038.5759002	0.8396241798053041
4247.5715525369	79340966.6579749	0.8291568587370203
4247.5715525369	84066528.8561832	0.8183505838700535
4247.5715525369	89073546.3861044	0.807232039464519
4247.5715525369	94378782.7777537	0.7958297699679592
4247.5715525369	100000000	0.7841736944954475
4500.5576757005	1000	0.9916588057671373
4500.5576757005	1059.56017927762	0.9916587800468148
4500.5576757005	1122.66777351081	0.9916587527943495
4500.5576757005	1189.53406737032	0.9916587239184594
4500.5576757005	1260.38292967973	0.9916586933224169
4500.5576757005	1335.4515629299	0.9916586609037408
4500.5576757005	1414.99129743458	0.9916586265538188
4500.5576757005	1499.26843278605	0.9916585901575892
4500.5576757005	1588.56512942805	0.9916585515931206
4500.5576757005	1683.18035333096	0.9916585107312155
4500.5576757005	1783.43087693191	0.9916584674349708
4500.5576757005	1889.65233969121	0.9916584215593182
4500.5576757005	2002.20037181558	0.9916583729505571
4500.5576757005	2121.45178491063	0.9916583214457996
4500.5576757005	2247.80583354873	0.9916582668724632
4500.5576757005	2381.68555197616	0.9916582090476705
4500.5576757005	2523.53917043477	0.9916581477776201
4500.5576757005	2673.84161583995	0.9916580828569762
4500.5576757005	2833.09610183932	0.9916580140681412
4500.5576757005	3001.83581357559	0.9916579411805388
4500.5576757005	3180.62569279412	0.9916578639498375
4500.5576757005	3370.06432927193	0.9916577821171343
4500.5576757005	3570.78596490046	0.9916576954080635
4500.5576757005	3783.46261713193	0.991657603531904
4500.5576757005	4008.80632889846	0.9916575061805659
4500.5576757005	4247.5715525369	0.9916574030275874
4500.5576757005	4500.5576757005	0.9916572937269806
4500.5576757005	4768.61169771447	0.991657177912157
4500.5576757005	5052.63106533568	0.9916570551945848
4500.5576757005	5353.56667741072	0.991656925162555
4500.5576757005	5672.42606849198	0.9916567873797557
4500.5576757005	6010.27678207038	0.9916566413838175
4500.5576757005	6368.24994471859	0.9916564866847158
4500.5576757005	6747.54405311069	0.9916563227631728
4500.5576757005	7149.42898659758	0.9916561490688386
4500.5576757005	7575.25025877191	0.9916559650184711
4500.5576757005	8026.43352225717	0.9916557699939428
4500.5576757005	8504.48934180268	0.9916555633401588
4500.5576757005	9011.01825166502	0.9916553443627992
4500.5576757005	9547.71611420806	0.9916551123260058
4500.5576757005	10116.3797976621	0.9916548664498581
4500.5576757005	10718.9131920513	0.9916546059077401
4500.5576757005	11357.3335834311	0.9916543298234826
4500.5576757005	12033.7784077759	0.9916540372684297
4500.5576757005	12750.5124071301	0.9916537272582565
4500.5576757005	13509.9352119803	0.9916533987495881
4500.5576757005	14314.5893752348	0.9916530506364464
4500.5576757005	15167.1688847092	0.9916526817464784
4500.5576757005	16070.5281826164	0.9916522908369246
4500.5576757005	17027.691722259	0.9916518765903543
4500.5576757005	18041.8640939207	0.9916514376101361
4500.5576757005	19116.440753857	0.9916509724156574
4500.5576757005	20255.0193923067	0.9916504794371792
4500.5576757005	21461.4119785841	0.9916499570104597
4500.5576757005	22739.6575235793	0.9916494033709548
4500.5576757005	24094.0356023953	0.9916488166477502
4500.5576757005	25529.0806823952	0.99164819485703
4500.5576757005	27049.5973046314	0.9916475358952
4500.5576757005	28660.6761694825	0.991646837531509
4500.5576757005	30367.7111803546	0.9916460974003125
4500.5576757005	32176.4175025074	0.9916453129927472
4500.5576757005	34092.8506974681	0.9916444816479116
4500.5576757005	36123.4269970943	0.9916436005435378
4500.5576757005	38274.9447851631	0.9916426666859599
4500.5576757005	40554.6073584083	0.9916416768995509
4500.5576757005	42970.0470432084	0.9916406278154252
4500.5576757005	45529.3507486695	0.9916395158594231
4500.5576757005	48241.0870416537	0.9916383372393045
4500.5576757005	51114.3348344017	0.9916370879311487
4500.5576757005	54158.7137807948	0.9916357636648335
4500.5576757005	57384.4164830239	0.9916343599085647
4500.5576757005	60802.2426164943	0.9916328718523832
4500.5576757005	64423.6350872137	0.9916312943906342
4500.5576757005	68260.7183427239	0.9916296221031681
4500.5576757005	72326.3389648353	0.9916278492353863
4500.5576757005	76634.1086800746	0.9916259696768837
4500.5576757005	81198.4499318401	0.9916239769386305
4500.5576757005	86034.6441668451	0.9916218641286711
4500.5576757005	91158.8829975082	0.9916196239261144
4500.5576757005	96588.3224115871	0.9916172485532948
4500.5576757005	102341.140210545	0.9916147297460749
4500.5576757005	108436.596868961	0.9916120587219983
4500.5576757005	114895.100018731	0.9916092261462623
4500.5576757005	121738.272773966	0.9916062220952278
4500.5576757005	128989.026125331	0.9916030360173632
4500.5576757005	136671.6356462	0.9915996566913095
4500.5576757005	144811.822767453	0.9915960721809868
4500.5576757005	153436.840893001	0.9915922697873453
4500.5576757005	162575.566644379	0.9915882359965752
4500.5576757005	172258.596539878	0.9915839564244713
4500.5576757005	182518.349431904	0.9915794157565961
4500.5576757005	193389.175045523	0.991574597683926
4500.5576757005	204907.468981585	0.9915694848335851
4500.5576757005	217111.79456945	0.9915640586941898
4500.5576757005	230043.011977292	0.991558299535426
4500.5576757005	243744.415012222	0.9915521863212794
4500.5576757005	258261.876068267	0.9915456966163616
4500.5576757005	273643.999707467	0.9915388064847651
4500.5576757005	289942.285388288	0.9915314903806667
4500.5576757005	307211.299886176	0.99152372103007
4500.5576757005	325508.859983506	0.9915154693026956
4500.5576757005	344896.226040576	0.9915067040732127
4500.5576757005	365438.307095726	0.9914973920708375
4500.5576757005	387203.878181256	0.9914874977159738
4500.5576757005	410265.810582719	0.9914769829429716
4500.5576757005	434701.315812503	0.9914658070073594
4500.5576757005	460592.204114511	0.9914539262761893
4500.5576757005	488025.158365443	0.9914412939997947
4500.5576757005	517092.024289676	0.9914278600629964
4500.5576757005	547890.117959394	0.9914135707138727
4500.5576757005	580522.551609491	0.9913983682676072
4500.5576757005	615098.57885805	0.9913821907829752
4500.5576757005	651733.960488242	0.9913649717084925
4500.5576757005	690551.352016233	0.9913466394951713
4500.5576757005	731680.714342721	0.9913271171722926
4500.5576757005	775259.748862946	0.9913063218820769
4500.5576757005	821434.358491942	0.9912841643690626
4500.5576757005	870359.136148517	0.9912605484189806
4500.5576757005	922197.882333434	0.9912353702416457
4500.5576757005	977124.15353465	0.9912085177916092
4500.5576757005	1035321.84329566	0.9911798700194859
4500.5576757005	1096985.79789238	0.9911492960460343
4500.5576757005	1162322.46867985	0.9911166542501028
4500.5576757005	1231550.60329283	0.9910817912603561
4500.5576757005	1304901.9780144	0.9910445408394138
4500.5576757005	1382622.17376466	0.991004722647633
4500.5576757005	1464971.39830729	0.9909621408719543
4500.5576757005	1552225.35742705	0.9909165827034646
4500.5576757005	1644676.17799466	0.9908678166450887
4500.5576757005	1742633.38600965	0.9908155906282722
4500.5576757005	1846424.94289555	0.9907596299148687
4500.5576757005	1956398.34351706	0.9906996347570058
4500.5576757005	2072921.77959537	0.9906352777843165
4500.5576757005	2196385.37241655	0.9905662010834622
4500.5576757005	2327202.47896041	0.9904920129303979
4500.5576757005	2465811.0758226	0.9904122841304301
4500.5576757005	2612675.22556333	0.9903265439149811
4500.5576757005	2768286.63039207	0.9902342753373292
4500.5576757005	2933166.27839005	0.990134910101906
4500.5576757005	3107866.18778201	0.9900278227530318
4500.5576757005	3292971.25509715	0.9899123241398763
4500.5576757005	3489101.21340677	0.9897876540633852
4500.5576757005	3696912.70719503	0.9896529729998306
4500.5576757005	3917101.49080926	0.9895073527827768
4500.5576757005	4150404.75785047	0.9893497661117722
4500.5576757005	4397603.60930272	0.9891790747417072
4500.5576757005	4659525.66866469	0.9889940161916984
4500.5576757005	4937047.852839	0.9887931887967248
4500.5576757005	5231099.30805626	0.9885750349104684
4500.5576757005	5542664.52066311	0.9883378220528239
4500.5576757005	5872786.61318949	0.9880796217830964
4500.5576757005	6222570.83673023	0.9877982860700754
4500.5576757005	6593188.27133354	0.9874914209246671
4500.5576757005	6985879.74678525	0.9871563570620044
4500.5576757005	7401959.99691565	0.9867901173698839
4500.5576757005	7842822.06133768	0.9863893809822646
4500.5576757005	8309941.94935339	0.9859504437940101
4500.5576757005	8804883.58164346	0.9854691753097947
4500.5576757005	9329304.0262847	0.9849409718014488
4500.5576757005	9884959.04662559	0.9843607058578407
4500.5576757005	10473708.9795945	0.9837226725567921
4500.5576757005	11097524.9641207	0.9830205326716386
4500.5576757005	11758495.5405216	0.9822472535535005
4500.5576757005	12458833.6429501	0.9813950486045585
4500.5576757005	13200884.0083142	0.9804553165793602
4500.5576757005	13987131.0264724	0.9794185823193585
4500.5576757005	14820207.0579886	0.9782744409318398
4500.5576757005	15702901.2472938	0.9770115078590945
4500.5576757005	16638168.8607613	0.9756173777275617
4500.5576757005	17629141.1809595	0.9740785952956278
4500.5576757005	18679135.9902078	0.9723806422027645
4500.5576757005	19791668.6785356	0.9705079435199883
4500.5576757005	20970464.0132323	0.9684438982733448
4500.5576757005	22219468.6093952	0.9661709381081268
4500.5576757005	23542864.1432242	0.9636706180395683
4500.5576757005	24945081.3523032	0.9609237427527766
4500.5576757005	26430814.869741	0.9579105311437492
4500.5576757005	28005038.9418363	0.9546108207159318
4500.5576757005	29673024.0818887	0.9510043120728039
4500.5576757005	31440354.715915	0.9470708521028826
4500.5576757005	33312947.8793467	0.9427907525957029
4500.5576757005	35297073.0273065	0.9381451390400537
4500.5576757005	37399373.0247879	0.9331163223351483
4500.5576757005	39626886.3870148	0.9276881842239678
4500.5576757005	41987070.8444391	0.9218465655494341
4500.5576757005	44487828.3112759	0.9155796450856064
4500.5576757005	47137531.3411672	0.9088782958095641
4500.5576757005	49945051.1585514	0.9017364051689232
4500.5576757005	52919787.3595844	0.8941511462304707
4500.5576757005	56071699.3820546	0.8861231876008628
4500.5576757005	59411339.8496503	0.8776568317047349
4500.5576757005	62949889.9022189	0.8687600733262583
4500.5576757005	66699196.6303011	0.8594445731931507
4500.5576757005	70671812.7392749	0.8497255446794822
4500.5576757005	74881038.5759002	0.8396215552424443
4500.5576757005	79340966.6579749	0.8291542478074581
4500.5576757005	84066528.8561832	0.818347990736439
4500.5576757005	89073546.3861044	0.8072294680373471
4500.5576757005	94378782.7777537	0.7958272238769011
4500.5576757005	100000000	0.7841711770684452
4768.61169771447	1000	0.991657842726169
4768.61169771447	1059.56017927762	0.991657817003204
4768.61169771447	1122.66777351081	0.9916577897479317
4768.61169771447	1189.53406737032	0.9916577608690684
4768.61169771447	1260.38292967973	0.9916577302698841
4768.61169771447	1335.4515629299	0.9916576978478654
4768.61169771447	1414.99129743458	0.9916576634944128
4768.61169771447	1499.26843278605	0.9916576270944413
4768.61169771447	1588.56512942805	0.9916575885260003
4768.61169771447	1683.18035333096	0.9916575476598953
4768.61169771447	1783.43087693191	0.9916575043591936
4768.61169771447	1889.65233969121	0.9916574584788214
4768.61169771447	2002.20037181558	0.9916574098650601
4768.61169771447	2121.45178491063	0.991657358355008
4768.61169771447	2247.80583354873	0.9916573037760607
4768.61169771447	2381.68555197616	0.9916572459453145
4768.61169771447	2523.53917043477	0.9916571846689651
4768.61169771447	2673.84161583995	0.9916571197416376
4768.61169771447	2833.09610183932	0.9916570509457243
4768.61169771447	3001.83581357559	0.9916569780506289
4768.61169771447	3180.62569279412	0.9916569008119829
4768.61169771447	3370.06432927193	0.9916568189708627
4768.61169771447	3570.78596490046	0.9916567322528744
4768.61169771447	3783.46261713193	0.9916566403672616
4768.61169771447	4008.80632889846	0.99165654300591
4768.61169771447	4247.5715525369	0.9916564398423117
4768.61169771447	4500.5576757005	0.9916563305304694
4768.61169771447	4768.61169771447	0.9916562147037331
4768.61169771447	5052.63106533568	0.9916560919735405
4768.61169771447	5353.56667741072	0.9916559619281317
4768.61169771447	5672.42606849198	0.9916558241311656
4768.61169771447	6010.27678207038	0.9916556781202076
4768.61169771447	6368.24994471859	0.9916555234051984
4768.61169771447	6747.54405311069	0.9916553594667933
4768.61169771447	7149.42898659758	0.991655185754599
4768.61169771447	7575.25025877191	0.991655001685307
4768.61169771447	8026.43352225717	0.9916548066407217
4768.61169771447	8504.48934180268	0.9916545999656862
4768.61169771447	9011.01825166502	0.9916543809658009
4768.61169771447	9547.71611420806	0.9916541489051544
4768.61169771447	10116.3797976621	0.9916539030037245
4768.61169771447	10718.9131920513	0.9916536424348095
4768.61169771447	11357.3335834311	0.9916533663221694
4768.61169771447	12033.7784077759	0.9916530737370401
4768.61169771447	12750.5124071301	0.9916527636949873
4768.61169771447	13509.9352119803	0.9916524351525488
4768.61169771447	14314.5893752348	0.9916520870036203
4768.61169771447	15167.1688847092	0.9916517180757326
4768.61169771447	16070.5281826164	0.9916513271259952
4768.61169771447	17027.691722259	0.9916509128368505
4768.61169771447	18041.8640939207	0.991650473811512
4768.61169771447	19116.440753857	0.9916500085692243
4768.61169771447	20255.0193923067	0.9916495155400813
4768.61169771447	21461.4119785841	0.9916489930596788
4768.61169771447	22739.6575235793	0.9916484393632851
4768.61169771447	24094.0356023953	0.9916478525798007
4768.61169771447	25529.0806823952	0.9916472307252047
4768.61169771447	27049.5973046314	0.9916465716956745
4768.61169771447	28660.6761694825	0.9916458732602509
4768.61169771447	30367.7111803546	0.9916451330530364
4768.61169771447	32176.4175025074	0.9916443485649151
4768.61169771447	34092.8506974681	0.9916435171347223
4768.61169771447	36123.4269970943	0.9916426359398678
4768.61169771447	38274.9447851631	0.9916417019864253
4768.61169771447	40554.6073584083	0.9916407120984135
4768.61169771447	42970.0470432084	0.9916396629066225
4768.61169771447	45529.3507486695	0.9916385508365115
4768.61169771447	48241.0870416537	0.991637372095462
4768.61169771447	51114.3348344017	0.991636122659149
4768.61169771447	54158.7137807948	0.9916347982570078
4768.61169771447	57384.4164830239	0.991633394356786
4768.61169771447	60802.2426164943	0.991631906148038
4768.61169771447	64423.6350872137	0.991630328524586
4768.61169771447	68260.7183427239	0.9916286560657414
4768.61169771447	72326.3389648353	0.9916268830163085
4768.61169771447	76634.1086800746	0.9916250032652677
4768.61169771447	81198.4499318401	0.9916230103229496
4768.61169771447	86034.6441668451	0.9916208972966829
4768.61169771447	91158.8829975082	0.9916186568648455
4768.61169771447	96588.3224115871	0.9916162812489903
4768.61169771447	102341.140210545	0.9916137621841316
4768.61169771447	108436.596868961	0.9916110908869515
4768.61169771447	114895.100018731	0.9916082580217036
4768.61169771447	121738.272773966	0.9916052536637456
4768.61169771447	128989.026125331	0.9916020672604897
4768.61169771447	136671.6356462	0.9915986875894788
4768.61169771447	144811.822767453	0.9915951027134127
4768.61169771447	153436.840893001	0.991591299931993
4768.61169771447	162575.566644379	0.9915872657300692
4768.61169771447	172258.596539878	0.9915829857219928
4768.61169771447	182518.349431904	0.991578444591821
4768.61169771447	193389.175045523	0.9915736260289217
4768.61169771447	204907.468981585	0.9915685126587037
4768.61169771447	217111.79456945	0.9915630859679692
4768.61169771447	230043.011977292	0.9915573262244569
4768.61169771447	243744.415012222	0.9915512123901165
4768.61169771447	258261.876068267	0.9915447220273531
4768.61169771447	273643.999707467	0.9915378311979405
4768.61169771447	289942.285388288	0.9915305143535875
4768.61169771447	307211.299886176	0.9915227442176614
4768.61169771447	325508.859983506	0.9915144916570777
4768.61169771447	344896.226040576	0.9915057255435376
4768.61169771447	365438.307095726	0.9914964126030638
4768.61169771447	387203.878181256	0.9914865172527053
4768.61169771447	410265.810582719	0.9914760014231938
4768.61169771447	434701.315812503	0.9914648243662334
4768.61169771447	460592.204114511	0.9914529424447991
4768.61169771447	488025.158365443	0.9914403089048539
4768.61169771447	517092.024289676	0.9914268736265944
4768.61169771447	547890.117959394	0.9914125828531646
4768.61169771447	580522.551609491	0.9913973788944584
4768.61169771447	615098.57885805	0.991381199803623
4768.61169771447	651733.960488242	0.9913639790231785
4768.61169771447	690551.352016233	0.9913456449977353
4768.61169771447	731680.714342721	0.9913261207497429
4768.61169771447	775259.748862946	0.991305323414125
4768.61169771447	821434.358491942	0.9912831637276296
4768.61169771447	870359.136148517	0.9912595454676615
4768.61169771447	922197.882333434	0.9912343648351585
4768.61169771447	977124.15353465	0.9912075097751725
4768.61169771447	1035321.84329566	0.9911788592281657
4768.61169771447	1096985.79789238	0.9911482823040609
4768.61169771447	1162322.46867985	0.9911156373701079
4768.61169771447	1231550.60329283	0.9910807710425826
4768.61169771447	1304901.9780144	0.9910435170708611
4768.61169771447	1382622.17376466	0.9910036951011141
4768.61169771447	1464971.39830729	0.9909611093051509
4768.61169771447	1552225.35742705	0.9909155468578428
4768.61169771447	1644676.17799466	0.9908667762448072
4768.61169771447	1742633.38600965	0.9908145453789463
4768.61169771447	1846424.94289555	0.9907585795023077
4768.61169771447	1956398.34351706	0.9906985788458416
4768.61169771447	2072921.77959537	0.9906342160165459
4768.61169771447	2196385.37241655	0.9905651330768814
4768.61169771447	2327202.47896041	0.9904909382769655
4768.61169771447	2465811.0758226	0.9904112023944972
4768.61169771447	2612675.22556333	0.9903254546314337
4768.61169771447	2768286.63039207	0.9902331780096355
4768.61169771447	2933166.27839005	0.9901338042000107
4768.61169771447	3107866.18778201	0.9900267077112102
4768.61169771447	3292971.25509715	0.9899111993544116
4768.61169771447	3489101.21340677	0.989786518890194
4768.61169771447	3696912.70719503	0.9896518267519708
4768.61169771447	3917101.49080926	0.9895061947278765
4768.61169771447	4150404.75785047	0.9893485954693951
4768.61169771447	4397603.60930272	0.9891778906806827
4768.61169771447	4659525.66866469	0.9889928178273785
4768.61169771447	4937047.852839	0.9887919751883231
4768.61169771447	5231099.30805626	0.988573805058416
4768.61169771447	5542664.52066311	0.9883365748962231
4768.61169771447	5872786.61318949	0.9880783561973993
4768.61169771447	6222570.83673023	0.9877970008649193
4768.61169771447	6593188.27133354	0.987490114842199
4768.61169771447	6985879.74678525	0.9871550287755165
4768.61169771447	7401959.99691565	0.9867887654830949
4768.61169771447	7842822.06133768	0.9863880040293758
4768.61169771447	8309941.94935339	0.9859490402405694
4768.61169771447	8804883.58164346	0.985467743554708
4768.61169771447	9329304.0262847	0.9849395101802307
4768.61169771447	9884959.04662559	0.984359212647451
4768.61169771447	10473708.9795945	0.983721145982134
4768.61169771447	11097524.9641207	0.9830189709140524
4768.61169771447	11758495.5405216	0.9822456547615213
4768.61169771447	12458833.6429501	0.9813934109070407
4768.61169771447	13200884.0083142	0.9804536381013169
4768.61169771447	13987131.0264724	0.9794168612005176
4768.61169771447	14820207.0579886	0.9782726753482046
4768.61169771447	15702901.2472938	0.9770096960473252
4768.61169771447	16638168.8607613	0.9756155180122337
4768.61169771447	17629141.1809595	0.9740766861192356
4768.61169771447	18679135.9902078	0.9723786821579588
4768.61169771447	19791668.6785356	0.9705059313837868
4768.61169771447	20970464.0132323	0.9684418330425889
4768.61169771447	22219468.6093952	0.9661688190354287
4768.61169771447	23542864.1432242	0.9636684446689268
4768.61169771447	24945081.3523032	0.9609215149538133
4768.61169771447	26430814.869741	0.9579082491433423
4768.61169771447	28005038.9418363	0.954608485126186
4768.61169771447	29673024.0818887	0.9510019239141781
4768.61169771447	31440354.715915	0.9470684128214388
4768.61169771447	33312947.8793467	0.9427882640733233
4768.61169771447	35297073.0273065	0.9381426035966831
4768.61169771447	37399373.0247879	0.9331137427231906
4768.61169771447	39626886.3870148	0.927685563613202
4768.61169771447	41987070.8444391	0.9218439075037956
4768.61169771447	44487828.3112759	0.9155769535308045
4768.61169771447	47137531.3411672	0.9088755749934427
4768.61169771447	49945051.1585514	0.9017336596144077
4768.61169771447	52919787.3595844	0.894148380682279
4768.61169771447	56071699.3820546	0.8861204069685104
4768.61169771447	59411339.8496503	0.8776540410020192
4768.61169771447	62949889.9022189	0.8687572776092198
4768.61169771447	66699196.6303011	0.8594417774988706
4768.61169771447	70671812.7392749	0.8497227539671662
4768.61169771447	74881038.5759002	0.8396187743369276
4768.61169771447	79340966.6579749	0.8291514813488756
4768.61169771447	84066528.8561832	0.8183452431355032
4768.61169771447	89073546.3861044	0.8072267434373898
4768.61169771447	94378782.7777537	0.7958245261233641
4768.61169771447	100000000	0.7841685096874769
5052.63106533568	1000	0.9916568222390254
5052.63106533568	1059.56017927762	0.9916567965132532
5052.63106533568	1122.66777351081	0.9916567692550188
5052.63106533568	1189.53406737032	0.9916567403730119
5052.63106533568	1260.38292967973	0.9916567097704836
5052.63106533568	1335.4515629299	0.9916566773449366
5052.63106533568	1414.99129743458	0.9916566429877343
5052.63106533568	1499.26843278605	0.9916566065837968
5052.63106533568	1588.56512942805	0.9916565680111583
5052.63106533568	1683.18035333096	0.9916565271405908
5052.63106533568	1783.43087693191	0.9916564838351699
5052.63106533568	1889.65233969121	0.991656437949799
5052.63106533568	2002.20037181558	0.9916563893307372
5052.63106533568	2121.45178491063	0.9916563378150745
5052.63106533568	2247.80583354873	0.991656283230174
5052.63106533568	2381.68555197616	0.9916562253931226
5052.63106533568	2523.53917043477	0.9916561641100953
5052.63106533568	2673.84161583995	0.9916560991756954
5052.63106533568	2833.09610183932	0.9916560303722881
5052.63106533568	3001.83581357559	0.9916559574692417
5052.63106533568	3180.62569279412	0.9916558802221794
5052.63106533568	3370.06432927193	0.9916557983721356
5052.63106533568	3570.78596490046	0.9916557116447005
5052.63106533568	3783.46261713193	0.9916556197490719
5052.63106533568	4008.80632889846	0.9916555223771095
5052.63106533568	4247.5715525369	0.9916554192022733
5052.63106533568	4500.5576757005	0.9916553098785191
5052.63106533568	4768.61169771447	0.9916551940391521
5052.63106533568	5052.63106533568	0.9916550712955914
5052.63106533568	5353.56667741072	0.9916549412360142
5052.63106533568	5672.42606849198	0.9916548034240293
5052.63106533568	6010.27678207038	0.9916546573971549
5052.63106533568	6368.24994471859	0.9916545026652901
5052.63106533568	6747.54405311069	0.991654338709017
5052.63106533568	7149.42898659758	0.9916541649778937
5052.63106533568	7575.25025877191	0.9916539808885468
5052.63106533568	8026.43352225717	0.9916537858227121
5052.63106533568	8504.48934180268	0.9916535791251574
5052.63106533568	9011.01825166502	0.9916533601014164
5052.63106533568	9547.71611420806	0.9916531280154832
5052.63106533568	10116.3797976621	0.9916528820872682
5052.63106533568	10718.9131920513	0.9916526214899726
5052.63106533568	11357.3335834311	0.9916523453472433
5052.63106533568	12033.7784077759	0.9916520527302464
5052.63106533568	12750.5124071301	0.9916517426544196
5052.63106533568	13509.9352119803	0.991651414076192
5052.63106533568	14314.5893752348	0.9916510658893466
5052.63106533568	15167.1688847092	0.9916506969212764
5052.63106533568	16070.5281826164	0.9916503059289686
5052.63106533568	17027.691722259	0.9916498915947012
5052.63106533568	18041.8640939207	0.9916494525215616
5052.63106533568	19116.440753857	0.9916489872286106
5052.63106533568	20255.0193923067	0.9916484941457906
5052.63106533568	21461.4119785841	0.9916479716084974
5052.63106533568	22739.6575235793	0.9916474178518249
5052.63106533568	24094.0356023953	0.9916468310044764
5052.63106533568	25529.0806823952	0.9916462090821833
5052.63106533568	27049.5973046314	0.9916455499809254
5052.63106533568	28660.6761694825	0.9916448514694957
5052.63106533568	30367.7111803546	0.9916441111817332
5052.63106533568	32176.4175025074	0.9916433266082519
5052.63106533568	34092.8506974681	0.991642495087606
5052.63106533568	36123.4269970943	0.9916416137969013
5052.63106533568	38274.9447851631	0.991640679741863
5052.63106533568	40554.6073584083	0.9916396897462085
5052.63106533568	42970.0470432084	0.9916386404403211
5052.63106533568	45529.3507486695	0.9916375282493036
5052.63106533568	48241.0870416537	0.9916363493801209
5052.63106533568	51114.3348344017	0.9916350998080115
5052.63106533568	54158.7137807948	0.9916337752619518
5052.63106533568	57384.4164830239	0.9916323712091952
5052.63106533568	60802.2426164943	0.991630882838786
5052.63106533568	64423.6350872137	0.9916293050439982
5052.63106533568	68260.7183427239	0.9916276324035544
5052.63106533568	72326.3389648353	0.9916258591616494
5052.63106533568	76634.1086800746	0.9916239792066056
5052.63106533568	81198.4499318401	0.991621986048051
5052.63106533568	86034.6441668451	0.9916198727925832
5052.63106533568	91158.8829975082	0.9916176321177974
5052.63106533568	96588.3224115871	0.9916152562444144
5052.63106533568	102341.140210545	0.9916127369065713
5052.63106533568	108436.596868961	0.9916100653200084
5052.63106533568	114895.100018731	0.9916072321479908
5052.63106533568	121738.272773966	0.9916042274648221
5052.63106533568	128989.026125331	0.9916010407167934
5052.63106533568	136671.6356462	0.9915976606802527
5052.63106533568	144811.822767453	0.9915940754166507
5052.63106533568	153436.840893001	0.9915902722243508
5052.63106533568	162575.566644379	0.9915862375867571
5052.63106533568	172258.596539878	0.9915819571167259
5052.63106533568	182518.349431904	0.9915774154967166
5052.63106533568	193389.175045523	0.9915725964143673
5052.63106533568	204907.468981585	0.9915674824932956
5052.63106533568	217111.79456945	0.9915620552183517
5052.63106533568	230043.011977292	0.9915562948552558
5052.63106533568	243744.415012222	0.9915501803637461
5052.63106533568	258261.876068267	0.9915436893039377
5052.63106533568	273643.999707467	0.9915367977351214
5052.63106533568	289942.285388288	0.9915294801064006
5052.63106533568	307211.299886176	0.9915217091383361
5052.63106533568	325508.859983506	0.9915134556948909
5052.63106533568	344896.226040576	0.9915046886446076
5052.63106533568	365438.307095726	0.9914953747101292
5052.63106533568	387203.878181256	0.9914854783049427
5052.63106533568	410265.810582719	0.9914749613559584
5052.63106533568	434701.315812503	0.9914637831108297
5052.63106533568	460592.204114511	0.9914518999281848
5052.63106533568	488025.158365443	0.991439265049399
5052.63106533568	517092.024289676	0.9914258283497414
5052.63106533568	547890.117959394	0.9914115360671115
5052.63106533568	580522.551609491	0.9913963305058284
5052.63106533568	615098.57885805	0.9913801497130627
5052.63106533568	651733.960488242	0.9913629271249964
5052.63106533568	690551.352016233	0.9913445911794463
5052.63106533568	731680.714342721	0.9913250648916127
5052.63106533568	775259.748862946	0.9913042653886965
5052.63106533568	821434.358491942	0.9912821033991934
5052.63106533568	870359.136148517	0.9912584826916979
5052.63106533568	922197.882333434	0.9912332994577119
5052.63106533568	977124.15353465	0.9912064416322365
5052.63106533568	1035321.84329566	0.9911777881449922
5052.63106533568	1096985.79789238	0.9911472080943987
5052.63106533568	1162322.46867985	0.9911145598354253
5052.63106533568	1231550.60329283	0.9910796899712204
5052.63106533568	1304901.9780144	0.9910424322371194
5052.63106533568	1382622.17376466	0.9910026062642864
5052.63106533568	1464971.39830729	0.9909600162084728
5052.63106533568	1552225.35742705	0.9909144492273897
5052.63106533568	1644676.17799466	0.9908656737882793
5052.63106533568	1742633.38600965	0.9908134377844305
5052.63106533568	1846424.94289555	0.9907574664368994
5052.63106533568	1956398.34351706	0.9906974599541889
5052.63106533568	2072921.77959537	0.9906330909193118
5052.63106533568	2196385.37241655	0.9905640013690988
5052.63106533568	2327202.47896041	0.9904897995262791
5052.63106533568	2465811.0758226	0.9904100561393002
5052.63106533568	2612675.22556333	0.9903243003789219
5052.63106533568	2768286.63039207	0.9902320152336903
5052.63106533568	2933166.27839005	0.9901326323390088
5052.63106533568	3107866.18778201	0.9900255261657189
5052.63106533568	3292971.25509715	0.9899100074847622
5052.63106533568	3489101.21340677	0.9897853160139306
5052.63106533568	3696912.70719503	0.9896506121412442
5052.63106533568	3917101.49080926	0.989504967606684
5052.63106533568	4150404.75785047	0.9893473550108347
5052.63106533568	4397603.60930272	0.9891766360040708
5052.63106533568	4659525.66866469	0.9889915479953802
5052.63106533568	4937047.852839	0.9887906892041368
5052.63106533568	5231099.30805626	0.9885725018629404
5052.63106533568	5542664.52066311	0.9883352533653976
5052.63106533568	5872786.61318949	0.9880770151396858
5052.63106533568	6222570.83673023	0.9877956390191255
5052.63106533568	6593188.27133354	0.9874887308755412
5052.63106533568	6985879.74678525	0.9871536212822977
5052.63106533568	7401959.99691565	0.9867873329839275
5052.63106533568	7842822.06133768	0.9863865449711696
5052.63106533568	8309941.94935339	0.9859475529975379
5052.63106533568	8804883.58164346	0.9854662264304378
5052.63106533568	9329304.0262847	0.9849379614111804
5052.63106533568	9884959.04662559	0.9843576304080163
5052.63106533568	10473708.9795945	0.9837195283915481
5052.63106533568	11097524.9641207	0.9830173160454299
5052.63106533568	11758495.5405216	0.9822439606531989
5052.63106533568	12458833.6429501	0.9813916755765474
5052.63106533568	13200884.0083142	0.9804518595620751
5052.63106533568	13987131.0264724	0.9794150374815815
5052.63106533568	14820207.0579886	0.9782708045170648
5052.63106533568	15702901.2472938	0.9770077762357369
5052.63106533568	16638168.8607613	0.9756135474451315
5052.63106533568	17629141.1809595	0.974074663146489
5052.63106533568	18679135.9902078	0.9723766052885142
5052.63106533568	19791668.6785356	0.9705037993219661
5052.63106533568	20970464.0132323	0.9684396447256108
5052.63106533568	22219468.6093952	0.9661665736715448
5052.63106533568	23542864.1432242	0.96366614177515
5052.63106533568	24945081.3523032	0.9609191543921677
5052.63106533568	26430814.869741	0.9579058311542782
5052.63106533568	28005038.9418363	0.9546060103583295
5052.63106533568	29673024.0818887	0.9509993934489135
5052.63106533568	31440354.715915	0.9470658281911187
5052.63106533568	33312947.8793467	0.942785627271909
5052.63106533568	35297073.0273065	0.9381399170824282
5052.63106533568	37399373.0247879	0.9331110094124041
5052.63106533568	39626886.3870148	0.927682786864498
5052.63106533568	41987070.8444391	0.9218410910933721
5052.63106533568	44487828.3112759	0.9155741016182145
5052.63106533568	47137531.3411672	0.9088726920795146
5052.63106533568	49945051.1585514	0.9017307504912339
5052.63106533568	52919787.3595844	0.894145450377374
5052.63106533568	56071699.3820546	0.886117460683632
5052.63106533568	59411339.8496503	0.8776510840494762
5052.63106533568	62949889.9022189	0.868754315345922
5052.63106533568	66699196.6303011	0.8594388152622984
5052.63106533568	70671812.7392749	0.8497197970112964
5052.63106533568	74881038.5759002	0.8396158277741025
5052.63106533568	79340966.6579749	0.8291485500954242
5052.63106533568	84066528.8561832	0.8183423318646647
5052.63106533568	89073546.3861044	0.8072238565389217
5052.63106533568	94378782.7777537	0.7958216676721951
5052.63106533568	100000000	0.7841656834194186
5353.56667741072	1000	0.99165574087349
5353.56667741072	1059.56017927762	0.9916557151447478
5353.56667741072	1122.66777351081	0.9916556878833569
5353.56667741072	1189.53406737032	0.991655658998016
5353.56667741072	1260.38292967973	0.9916556283919621
5353.56667741072	1335.4515629299	0.9916555959626631
5353.56667741072	1414.99129743458	0.9916555616014965
5353.56667741072	1499.26843278605	0.9916555251933545
5353.56667741072	1588.56512942805	0.9916554866162591
5353.56667741072	1683.18035333096	0.9916554457409736
5353.56667741072	1783.43087693191	0.991655402430555
5353.56667741072	1889.65233969121	0.9916553565398878
5353.56667741072	2002.20037181558	0.991655307915213
5353.56667741072	2121.45178491063	0.9916552563935944
5353.56667741072	2247.80583354873	0.9916552018023932
5353.56667741072	2381.68555197616	0.991655143958662
5353.56667741072	2523.53917043477	0.9916550826685626
5353.56667741072	2673.84161583995	0.9916550177266642
5353.56667741072	2833.09610183932	0.9916549489153083
5353.56667741072	3001.83581357559	0.9916548760038436
5353.56667741072	3180.62569279412	0.9916547987478621
5353.56667741072	3370.06432927193	0.9916547168883706
5353.56667741072	3570.78596490046	0.9916546301509136
5353.56667741072	3783.46261713193	0.9916545382446788
5353.56667741072	4008.80632889846	0.9916544408614726
5353.56667741072	4247.5715525369	0.9916543376747234
5353.56667741072	4500.5576757005	0.9916542283383446
5353.56667741072	4768.61169771447	0.9916541124856085
5353.56667741072	5052.63106533568	0.9916539897278689
5353.56667741072	5353.56667741072	0.9916538596532795
5353.56667741072	5672.42606849198	0.9916537218253799
5353.56667741072	6010.27678207038	0.9916535757816555
5353.56667741072	6368.24994471859	0.9916534210319233
5353.56667741072	6747.54405311069	0.9916532570567241
5353.56667741072	7149.42898659758	0.9916530833055429
5353.56667741072	7575.25025877191	0.9916528991949448
5353.56667741072	8026.43352225717	0.9916527041065907
5353.56667741072	8504.48934180268	0.9916524973851731
5353.56667741072	9011.01825166502	0.9916522783361553
5353.56667741072	9547.71611420806	0.9916520462234268
5353.56667741072	10116.3797976621	0.99165180026683
5353.56667741072	10718.9131920513	0.9916515396394535
5353.56667741072	11357.3335834311	0.9916512634648555
5353.56667741072	12033.7784077759	0.9916509708140842
5353.56667741072	12750.5124071301	0.9916506607024775
5353.56667741072	13509.9352119803	0.9916503320863229
5353.56667741072	14314.5893752348	0.9916499838593004
5353.56667741072	15167.1688847092	0.9916496148486587
5353.56667741072	16070.5281826164	0.9916492238112381
5353.56667741072	17027.691722259	0.9916488094291588
5353.56667741072	18041.8640939207	0.9916483703053626
5353.56667741072	19116.440753857	0.9916479049587351
5353.56667741072	20255.0193923067	0.9916474118190359
5353.56667741072	21461.4119785841	0.9916468892214653
5353.56667741072	22739.6575235793	0.9916463354009312
5353.56667741072	24094.0356023953	0.9916457484858887
5353.56667741072	25529.0806823952	0.991645126491873
5353.56667741072	27049.5973046314	0.9916444673146185
5353.56667741072	28660.6761694825	0.9916437687226473
5353.56667741072	30367.7111803546	0.9916430283495378
5353.56667741072	32176.4175025074	0.9916422436856192
5353.56667741072	34092.8506974681	0.9916414120691219
5353.56667741072	36123.4269970943	0.9916405306768483
5353.56667741072	38274.9447851631	0.9916395965141717
5353.56667741072	40554.6073584083	0.9916386064044398
5353.56667741072	42970.0470432084	0.9916375569776711
5353.56667741072	45529.3507486695	0.9916364446585418
5353.56667741072	48241.0870416537	0.9916352656535803
5353.56667741072	51114.3348344017	0.9916340159375807
5353.56667741072	54158.7137807948	0.9916326912390188
5353.56667741072	57384.4164830239	0.9916312870246412
5353.56667741072	60802.2426164943	0.9916297984829419
5353.56667741072	64423.6350872137	0.9916282205066026
5353.56667741072	68260.7183427239	0.9916265476737387
5353.56667741072	72326.3389648353	0.9916247742278926
5353.56667741072	76634.1086800746	0.9916228940566802
5353.56667741072	81198.4499318401	0.9916209006690044
5353.56667741072	86034.6441668451	0.9916187871706811
5353.56667741072	91158.8829975082	0.9916165462384668
5353.56667741072	96588.3224115871	0.9916141700922084
5353.56667741072	102341.140210545	0.9916116504651117
5353.56667741072	108436.596868961	0.9916089785719219
5353.56667741072	114895.100018731	0.9916061450748428
5353.56667741072	121738.272773966	0.9916031400470882
5353.56667741072	128989.026125331	0.9915999529337339
5353.56667741072	136671.6356462	0.9915965725098819
5353.56667741072	144811.822767453	0.9915929868356543
5353.56667741072	153436.840893001	0.9915891832079706
5353.56667741072	162575.566644379	0.9915851481087503
5353.56667741072	172258.596539878	0.9915808671492351
5353.56667741072	182518.349431904	0.9915763250101801
5353.56667741072	193389.175045523	0.9915715053774296
5353.56667741072	204907.468981585	0.9915663908726661
5353.56667741072	217111.79456945	0.9915609629787068
5353.56667741072	230043.011977292	0.9915552019590891
5353.56667741072	243744.415012222	0.9915490867712511
5353.56667741072	258261.876068267	0.9915425949728524
5353.56667741072	273643.999707467	0.9915357026205662
5353.56667741072	289942.285388288	0.9915283841607228
5353.56667741072	307211.299886176	0.9915206123109319
5353.56667741072	325508.859983506	0.9915123579320093
5353.56667741072	344896.226040576	0.9915035898891403
5353.56667741072	365438.307095726	0.9914942749014222
5353.56667741072	387203.878181256	0.9914843773785453
5353.56667741072	410265.810582719	0.991473859243382
5353.56667741072	434701.315812503	0.9914626797392588
5353.56667741072	460592.204114511	0.9914507952202488
5353.56667741072	488025.158365443	0.9914381589228229
5353.56667741072	517092.024289676	0.9914247207170558
5353.56667741072	547890.117959394	0.9914104268352856
5353.56667741072	580522.551609491	0.9913952195759155
5353.56667741072	615098.57885805	0.9913790369798031
5353.56667741072	651733.960488242	0.991361812476376
5353.56667741072	690551.352016233	0.9913434744962973
5353.56667741072	731680.714342721	0.9913239460470508
5353.56667741072	775259.748862946	0.9913031442476818
5353.56667741072	821434.358491942	0.9912809798179267
5353.56667741072	870359.136148517	0.9912573565170305
5353.56667741072	922197.882333434	0.9912321705265333
5353.56667741072	977124.15353465	0.9912053097707691
5353.56667741072	1035321.84329566	0.9911766531680583
5353.56667741072	1096985.79789238	0.9911460698046602
5353.56667741072	1162322.46867985	0.991113418022523
5353.56667741072	1231550.60329283	0.9910785444108804
5353.56667741072	1304901.9780144	0.9910412826901948
5353.56667741072	1382622.17376466	0.9910014524757242
5353.56667741072	1464971.39830729	0.9909588579062082
5353.56667741072	1552225.35742705	0.9909132861211734
5353.56667741072	1644676.17799466	0.9908645055684119
5353.56667741072	1742633.38600965	0.9908122641204046
5353.56667741072	1846424.94289555	0.9907562869759661
5353.56667741072	1956398.34351706	0.9906962743198405
5353.56667741072	2072921.77959537	0.9906318987096091
5353.56667741072	2196385.37241655	0.9905628021549483
5353.56667741072	2327202.47896041	0.9904885928495673
5353.56667741072	2465811.0758226	0.9904088415109323
5353.56667741072	2612675.22556333	0.9903230772767173
5353.56667741072	2768286.63039207	0.9902307831001965
5353.56667741072	2933166.27839005	0.9901313905791492
5353.56667741072	3107866.18778201	0.9900242741443637
5353.56667741072	3292971.25509715	0.9899087445241266
5353.56667741072	3489101.21340677	0.989784041390917
5353.56667741072	3696912.70719503	0.9896493250846349
5353.56667741072	3917101.49080926	0.9895036672942866
5353.56667741072	4150404.75785047	0.9893460405664786
5353.56667741072	4397603.60930272	0.9891753064946163
5353.56667741072	4659525.66866469	0.988990202427698
5353.56667741072	4937047.852839	0.9887893265220455
5353.56667741072	5231099.30805626	0.9885711209442758
5353.56667741072	5542664.52066311	0.9883338530191601
5353.56667741072	5872786.61318949	0.9880755941033948
5353.56667741072	6222570.83673023	0.9877941959564719
5353.56667741072	6593188.27133354	0.987487264374407
5353.56667741072	6985879.74678525	0.9871521298532904
5353.56667741072	7401959.99691565	0.9867858150595779
5353.56667741072	7842822.06133768	0.9863849989059525
5353.56667741072	8309941.94935339	0.9859459770688696
5353.56667741072	8804883.58164346	0.9854646188409253
5353.56667741072	9329304.0262847	0.9849363202922993
5353.56667741072	9884959.04662559	0.9843559538255175
5353.56667741072	10473708.9795945	0.9837178143527351
5353.56667741072	11097524.9641207	0.9830155625087256
5353.56667741072	11758495.5405216	0.9822421655402214
5353.56667741072	12458833.6429501	0.9813898367868329
5353.56667741072	13200884.0083142	0.9804499749908551
5353.56667741072	13987131.0264724	0.9794131050406867
5353.56667741072	14820207.0579886	0.9782688221589679
5353.56667741072	15702901.2472938	0.9770057419810841
5353.56667741072	16638168.8607613	0.9756114594132754
5353.56667741072	17629141.1809595	0.974072519589154
5353.56667741072	18679135.9902078	0.972374404626027
5353.56667741072	19791668.6785356	0.9705015401816486
5353.56667741072	20970464.0132323	0.9684373259815211
5353.56667741072	22219468.6093952	0.9661641944849794
5353.56667741072	23542864.1432242	0.9636637016344813
5353.56667741072	24945081.3523032	0.9609166531512598
5353.56667741072	26430814.869741	0.9579032690681318
5353.56667741072	28005038.9418363	0.9546033881143948
5353.56667741072	29673024.0818887	0.9509967121931401
5353.56667741072	31440354.715915	0.9470630895470015
5353.56667741072	33312947.8793467	0.9427828333523697
5353.56667741072	35297073.0273065	0.9381370704922518
5353.56667741072	37399373.0247879	0.9331081132415723
5353.56667741072	39626886.3870148	0.927679844671753
5353.56667741072	41987070.8444391	0.9218381068796772
5353.56667741072	44487828.3112759	0.9155710797910495
5353.56667741072	47137531.3411672	0.9088696374076297
5353.56667741072	49945051.1585514	0.9017276680522441
5353.56667741072	52919787.3595844	0.8941423454980476
5353.56667741072	56071699.3820546	0.8861143388755144
5353.56667741072	59411339.8496503	0.8776479509409576
5353.56667741072	62949889.9022189	0.8687511766132711
5353.56667741072	66699196.6303011	0.8594356765602545
5353.56667741072	70671812.7392749	0.849716663907069
5353.56667741072	74881038.5759002	0.8396127056842393
5353.56667741072	79340966.6579749	0.8291454442290295
5353.56667741072	84066528.8561832	0.8183392471730785
5353.56667741072	89073546.3861044	0.8072207976734656
5353.56667741072	94378782.7777537	0.7958186389499644
5353.56667741072	100000000	0.7841626887988064
5672.42606849198	1000	0.9916545949916122
5672.42606849198	1059.56017927762	0.9916545692597225
5672.42606849198	1122.66777351081	0.9916545419949969
5672.42606849198	1189.53406737032	0.9916545131061267
5672.42606849198	1260.38292967973	0.9916544824963179
5672.42606849198	1335.4515629299	0.9916544500630541
5672.42606849198	1414.99129743458	0.9916544156976815
5672.42606849198	1499.26843278605	0.9916543792850839
5672.42606849198	1588.56512942805	0.9916543407032701
5672.42606849198	1683.18035333096	0.9916542998229846
5672.42606849198	1783.43087693191	0.9916542565072605
5672.42606849198	1889.65233969121	0.9916542106109786
5672.42606849198	2002.20037181558	0.9916541619803559
5672.42606849198	2121.45178491063	0.9916541104524348
5672.42606849198	2247.80583354873	0.9916540558545578
5672.42606849198	2381.68555197616	0.9916539980037515
5672.42606849198	2523.53917043477	0.9916539367061462
5672.42606849198	2673.84161583995	0.991653871756307
5672.42606849198	2833.09610183932	0.9916538029365347
5672.42606849198	3001.83581357559	0.9916537300161535
5672.42606849198	3180.62569279412	0.9916536527507146
5672.42606849198	3370.06432927193	0.9916535708812099
5672.42606849198	3570.78596490046	0.9916534841331436
5672.42606849198	3783.46261713193	0.9916533922156681
5672.42606849198	4008.80632889846	0.9916532948205421
5672.42606849198	4247.5715525369	0.9916531916211686
5672.42606849198	4500.5576757005	0.9916530822714178
5672.42606849198	4768.61169771447	0.9916529664045085
5672.42606849198	5052.63106533568	0.9916528436317545
5672.42606849198	5353.56667741072	0.9916527135412495
5672.42606849198	5672.42606849198	0.9916525756964898
5672.42606849198	6010.27678207038	0.9916524296348996
5672.42606849198	6368.24994471859	0.9916522748662397
5672.42606849198	6747.54405311069	0.9916521108709863
5672.42606849198	7149.42898659758	0.9916519370985625
5672.42606849198	7575.25025877191	0.9916517529654381
5672.42606849198	8026.43352225717	0.9916515578532318
5672.42606849198	8504.48934180268	0.9916513511065262
5672.42606849198	9011.01825166502	0.9916511320307193
5672.42606849198	9547.71611420806	0.9916508998896086
5672.42606849198	10116.3797976621	0.991650653902928
5672.42606849198	10718.9131920513	0.9916503932436813
5672.42606849198	11357.3335834311	0.9916501170353157
5672.42606849198	12033.7784077759	0.9916498243487608
5672.42606849198	12750.5124071301	0.9916495141992357
5672.42606849198	13509.9352119803	0.9916491855429026
5672.42606849198	14314.5893752348	0.991648837273303
5672.42606849198	15167.1688847092	0.9916484682175483
5672.42606849198	16070.5281826164	0.9916480771323252
5672.42606849198	17027.691722259	0.9916476626995923
5672.42606849198	18041.8640939207	0.9916472235221215
5672.42606849198	19116.440753857	0.9916467581186102
5672.42606849198	20255.0193923067	0.9916462649186417
5672.42606849198	21461.4119785841	0.9916457422572101
5672.42606849198	22739.6575235793	0.9916451883689928
5672.42606849198	24094.0356023953	0.9916446013822331
5672.42606849198	25529.0806823952	0.9916439793122247
5672.42606849198	27049.5973046314	0.9916433200544369
5672.42606849198	28660.6761694825	0.9916426213771274
5672.42606849198	30367.7111803546	0.9916418809135862
5672.42606849198	32176.4175025074	0.9916410961538231
5672.42606849198	34092.8506974681	0.9916402644357737
5672.42606849198	36123.4269970943	0.9916393829358756
5672.42606849198	38274.9447851631	0.9916384486591431
5672.42606849198	40554.6073584083	0.9916374584285402
5672.42606849198	42970.0470432084	0.9916364088736875
5672.42606849198	45529.3507486695	0.9916352964188042
5672.42606849198	48241.0870416537	0.9916341172699843
5672.42606849198	51114.3348344017	0.9916328674015067
5672.42606849198	54158.7137807948	0.991631542541358
5672.42606849198	57384.4164830239	0.9916301381557232
5672.42606849198	60802.2426164943	0.9916286494325179
5672.42606849198	64423.6350872137	0.9916270712638179
5672.42606849198	68260.7183427239	0.9916253982270622
5672.42606849198	72326.3389648353	0.991623624565111
5672.42606849198	76634.1086800746	0.9916217441648512
5672.42606849198	81198.4499318401	0.9916197505343971
5672.42606849198	86034.6441668451	0.9916176367787382
5672.42606849198	91158.8829975082	0.9916153955737573
5672.42606849198	96588.3224115871	0.991613019138362
5672.42606849198	102341.140210545	0.9916104992047657
5672.42606849198	108436.596868961	0.9916078269866714
5672.42606849198	114895.100018731	0.9916049931451695
5672.42606849198	121738.272773966	0.9916019877522714
5672.42606849198	128989.026125331	0.9915988002518298
5672.42606849198	136671.6356462	0.9915954194175802
5672.42606849198	144811.822767453	0.9915918333082472
5672.42606849198	153436.840893001	0.9915880292192261
5672.42606849198	162575.566644379	0.991583993630867
5672.42606849198	172258.596539878	0.9915797121527001
5672.42606849198	182518.349431904	0.9915751694636665
5672.42606849198	193389.175045523	0.9915703492477127
5672.42606849198	204907.468981585	0.9915652341244645
5672.42606849198	217111.79456945	0.9915598055745968
5672.42606849198	230043.011977292	0.9915540438593238
5672.42606849198	243744.415012222	0.9915479279336573
5672.42606849198	258261.876068267	0.9915414353526469
5672.42606849198	273643.999707467	0.991534542170201
5672.42606849198	289942.285388288	0.9915272228296936
5672.42606849198	307211.299886176	0.9915194500456291
5672.42606849198	325508.859983506	0.9915111946754664
5672.42606849198	344896.226040576	0.9915024255808608
5672.42606849198	365438.307095726	0.9914931094771395
5672.42606849198	387203.878181256	0.9914832107699453
5672.42606849198	410265.810582719	0.9914726913778953
5672.42606849198	434701.315812503	0.9914615105397618
5672.42606849198	460592.204114511	0.9914496246047313
5672.42606849198	488025.158365443	0.9914369868041213
5672.42606849198	517092.024289676	0.9914235470024773
5672.42606849198	547890.117959394	0.991409251426263
5672.42606849198	580522.551609491	0.9913940423675937
5672.42606849198	615098.57885805	0.9913778578606531
5672.42606849198	651733.960488242	0.9913606313277284
5672.42606849198	690551.352016233	0.9913422911918482
5672.42606849198	731680.714342721	0.99132276045239
5672.42606849198	775259.748862946	0.9913019562197007
5672.42606849198	821434.358491942	0.9912797892042591
5672.42606849198	870359.136148517	0.9912561631554038
5672.42606849198	922197.882333434	0.9912309742441175
5672.42606849198	977124.15353465	0.9912041103834289
5672.42606849198	1035321.84329566	0.9911754504795892
5672.42606849198	1096985.79789238	0.9911448636059529
5672.42606849198	1162322.46867985	0.9911122080906895
5672.42606849198	1231550.60329283	0.991077330508285
5672.42606849198	1304901.9780144	0.9910400645634411
5672.42606849198	1382622.17376466	0.9910002298545606
5672.42606849198	1464971.39830729	0.9909576305023563
5672.42606849198	1552225.35742705	0.9909120536270878
5672.42606849198	1644676.17799466	0.9908632676559413
5672.42606849198	1742633.38600965	0.9908110204393554
5672.42606849198	1846424.94289555	0.9907550371525802
5672.42606849198	1956398.34351706	0.9906950179551653
5672.42606849198	2072921.77959537	0.9906306353777665
5672.42606849198	2196385.37241655	0.9905615314012691
5672.42606849198	2327202.47896041	0.9904873141886509
5672.42606849198	2465811.0758226	0.990407554424547
5672.42606849198	2612675.22556333	0.9903217812115819
5672.42606849198	2768286.63039207	0.990229477465638
5672.42606849198	2933166.27839005	0.9901300747446592
5672.42606849198	3107866.18778201	0.9900229474369628
5672.42606849198	3292971.25509715	0.9899074062256628
5672.42606849198	3489101.21340677	0.9897826907352272
5672.42606849198	3696912.70719503	0.9896479612545732
5672.42606849198	3917101.49080926	0.9895022894186732
5672.42606849198	4150404.75785047	0.9893446477169654
5672.42606849198	4397603.60930272	0.989173897682506
5672.42606849198	4659525.66866469	0.9889887766006983
5672.42606849198	4937047.852839	0.9887878825610861
5672.42606849198	5231099.30805626	0.9885696576603612
5672.42606849198	5542664.52066311	0.9883323691503639
5672.42606849198	5872786.61318949	0.9880740883120933
5672.42606849198	6222570.83673023	0.9877926668267739
5672.42606849198	6593188.27133354	0.987485710410116
5672.42606849198	6985879.74678525	0.9871505494763574
5672.42606849198	7401959.99691565	0.9867842066091987
5672.42606849198	7842822.06133768	0.9863833606386471
5672.42606849198	8309941.94935339	0.9859443071595061
5672.42606849198	8804883.58164346	0.9854629153851387
5672.42606849198	9329304.0262847	0.9849345813103612
5672.42606849198	9884959.04662559	0.9843541772680258
5672.42606849198	10473708.9795945	0.9837159981084024
5672.42606849198	11097524.9641207	0.9830137044145089
5672.42606849198	11758495.5405216	0.9822402633940353
5672.42606849198	12458833.6429501	0.9813878883632395
5672.42606849198	13200884.0083142	0.9804479780598853
5672.42606849198	13987131.0264724	0.97941105738988
5672.42606849198	14820207.0579886	0.9782667216190544
5672.42606849198	15702901.2472938	0.9770035864549425
5672.42606849198	16638168.8607613	0.9756092469084642
5672.42606849198	17629141.1809595	0.9740702482534203
5672.42606849198	18679135.9902078	0.9723720727857865
5672.42606849198	19791668.6785356	0.9704991463826297
5672.42606849198	20970464.0132323	0.9684348690309478
5672.42606849198	22219468.6093952	0.966161673494311
5672.42606849198	23542864.1432242	0.9636611160618157
5672.42606849198	24945081.3523032	0.9609140028419719
5672.42606849198	26430814.869741	0.9579005542925134
5672.42606849198	28005038.9418363	0.9546006096009878
5672.42606849198	29673024.0818887	0.9509938711561985
5672.42606849198	31440354.715915	0.9470601877070384
5672.42606849198	33312947.8793467	0.9427798729480869
5672.42606849198	35297073.0273065	0.9381340542837243
5672.42606849198	37399373.0247879	0.9331050445028728
5672.42606849198	39626886.3870148	0.9276767271736069
5672.42606849198	41987070.8444391	0.9218349448613555
5672.42606849198	44487828.3112759	0.9155678779224566
5672.42606849198	47137531.3411672	0.908866400741626
5672.42606849198	49945051.1585514	0.9017244019687192
5672.42606849198	52919787.3595844	0.89413905564088
5672.42606849198	56071699.3820546	0.8861110310844968
5672.42606849198	59411339.8496503	0.877644631179802
5672.42606849198	62949889.9022189	0.8687478508959109
5672.42606849198	66699196.6303011	0.8594323508783522
5672.42606849198	70671812.7392749	0.8497133441590173
5672.42606849198	74881038.5759002	0.8396093976091993
5672.42606849198	79340966.6579749	0.8291421533463076
5672.42606849198	84066528.8561832	0.8183359787285442
5672.42606849198	89073546.3861044	0.8072175565954479
5672.42606849198	94378782.7777537	0.7958154298127709
5672.42606849198	100000000	0.7841595157958104
6010.27678207038	1000	0.9916533807372827
6010.27678207038	1059.56017927762	0.9916533550020608
6010.27678207038	1122.66777351081	0.9916533277338062
6010.27678207038	1189.53406737032	0.9916532988411841
6010.27678207038	1260.38292967973	0.9916532682274101
6010.27678207038	1335.4515629299	0.9916532357899461
6010.27678207038	1414.99129743458	0.991653201420117
6010.27678207038	1499.26843278605	0.9916531650027924
6010.27678207038	1588.56512942805	0.9916531264159868
6010.27678207038	1683.18035333096	0.9916530855303969
6010.27678207038	1783.43087693191	0.9916530422090593
6010.27678207038	1889.65233969121	0.9916529963068286
6010.27678207038	2002.20037181558	0.9916529476698996
6010.27678207038	2121.45178491063	0.9916528961353045
6010.27678207038	2247.80583354873	0.9916528415303445
6010.27678207038	2381.68555197616	0.9916527836720401
6010.27678207038	2523.53917043477	0.9916527223664926
6010.27678207038	2673.84161583995	0.9916526574082258
6010.27678207038	2833.09610183932	0.9916525885795358
6010.27678207038	3001.83581357559	0.991652515649702
6010.27678207038	3180.62569279412	0.991652438374254
6010.27678207038	3370.06432927193	0.9916523564941395
6010.27678207038	3570.78596490046	0.9916522697348289
6010.27678207038	3783.46261713193	0.9916521778054325
6010.27678207038	4008.80632889846	0.9916520803976946
6010.27678207038	4247.5715525369	0.9916519771849419
6010.27678207038	4500.5576757005	0.9916518678210201
6010.27678207038	4768.61169771447	0.9916517519390875
6010.27678207038	5052.63106533568	0.9916516291504252
6010.27678207038	5353.56667741072	0.9916514990430646
6010.27678207038	5672.42606849198	0.991651361180441
6010.27678207038	6010.27678207038	0.9916512150999174
6010.27678207038	6368.24994471859	0.9916510603112023
6010.27678207038	6747.54405311069	0.9916508962947
6010.27678207038	7149.42898659758	0.9916507224997484
6010.27678207038	7575.25025877191	0.9916505383427695
6010.27678207038	8026.43352225717	0.9916503432052759
6010.27678207038	8504.48934180268	0.9916501364317855
6010.27678207038	9011.01825166502	0.9916499173275898
6010.27678207038	9547.71611420806	0.9916496851564057
6010.27678207038	10116.3797976621	0.9916494391378523
6010.27678207038	10718.9131920513	0.9916491784448339
6010.27678207038	11357.3335834311	0.9916489022006839
6010.27678207038	12033.7784077759	0.9916486094762105
6010.27678207038	12750.5124071301	0.9916482992865076
6010.27678207038	13509.9352119803	0.9916479705876097
6010.27678207038	14314.5893752348	0.9916476222728947
6010.27678207038	15167.1688847092	0.9916472531693342
6010.27678207038	16070.5281826164	0.991646862033452
6010.27678207038	17027.691722259	0.9916464475470504
6010.27678207038	18041.8640939207	0.9916460083126994
6010.27678207038	19116.440753857	0.9916455428489319
6010.27678207038	20255.0193923067	0.9916450495850956
6010.27678207038	21461.4119785841	0.9916445268559875
6010.27678207038	22739.6575235793	0.9916439728960605
6010.27678207038	24094.0356023953	0.9916433858333156
6010.27678207038	25529.0806823952	0.9916427636827772
6010.27678207038	27049.5973046314	0.9916421043396504
6010.27678207038	28660.6761694825	0.9916414055719167
6010.27678207038	30367.7111803546	0.9916406650125493
6010.27678207038	32176.4175025074	0.9916398801512444
6010.27678207038	34092.8506974681	0.9916390483255777
6010.27678207038	36123.4269970943	0.991638166711643
6010.27678207038	38274.9447851631	0.9916372323140583
6010.27678207038	40554.6073584083	0.9916362419553865
6010.27678207038	42970.0470432084	0.991635192264797
6010.27678207038	45529.3507486695	0.9916340796660724
6010.27678207038	48241.0870416537	0.9916329003648146
6010.27678207038	51114.3348344017	0.9916316503347886
6010.27678207038	54158.7137807948	0.9916303253034189
6010.27678207038	57384.4164830239	0.9916289207363181
6010.27678207038	60802.2426164943	0.9916274318207885
6010.27678207038	64423.6350872137	0.9916258534482516
6010.27678207038	68260.7183427239	0.9916241801954557
6010.27678207038	72326.3389648353	0.9916224063045324
6010.27678207038	76634.1086800746	0.991620525661563
6010.27678207038	81198.4499318401	0.9916185317738575
6010.27678207038	86034.6441668451	0.9916164177455307
6010.27678207038	91158.8829975082	0.9916141762515199
6010.27678207038	96588.3224115871	0.9916117995097523
6010.27678207038	102341.140210545	0.99160927925139
6010.27678207038	108436.596868961	0.9916066066890279
6010.27678207038	114895.100018731	0.9916037724825683
6010.27678207038	121738.272773966	0.9916007667027803
6010.27678207038	128989.026125331	0.9915975787921588
6010.27678207038	136671.6356462	0.9915941975230571
6010.27678207038	144811.822767453	0.9915906109526721
6010.27678207038	153436.840893001	0.9915868063748413
6010.27678207038	162575.566644379	0.9915827702681766
6010.27678207038	172258.596539878	0.9915784882404327
6010.27678207038	182518.349431904	0.9915739449686488
6010.27678207038	193389.175045523	0.9915691241347254
6010.27678207038	204907.468981585	0.991564008356135
6010.27678207038	217111.79456945	0.9915585791112582
6010.27678207038	230043.011977292	0.9915528166588758
6010.27678207038	243744.415012222	0.9915466999514073
6010.27678207038	258261.876068267	0.9915402065411332
6010.27678207038	273643.999707467	0.99153331247904
6010.27678207038	289942.285388288	0.9915259922053914
6010.27678207038	307211.299886176	0.9915182184313592
6010.27678207038	325508.859983506	0.9915099620108813
6010.27678207038	344896.226040576	0.991501191801856
6010.27678207038	365438.307095726	0.9914918745156007
6010.27678207038	387203.878181256	0.9914819745535141
6010.27678207038	410265.810582719	0.9914714538296647
6010.27678207038	434701.315812503	0.9914602715779929
6010.27678207038	460592.204114511	0.9914483841425518
6010.27678207038	488025.158365443	0.991435744749165
6010.27678207038	517092.024289676	0.9914223032565255
6010.27678207038	547890.117959394	0.9914080058848724
6010.27678207038	580522.551609491	0.9913927949196784
6010.27678207038	615098.57885805	0.9913766083880223
6010.27678207038	651733.960488242	0.9913593797046313
6010.27678207038	690551.352016233	0.991341037284468
6010.27678207038	731680.714342721	0.9913215041182946
6010.27678207038	775259.748862946	0.9913006973072606
6010.27678207038	821434.358491942	0.9912785275520242
6010.27678207038	870359.136148517	0.991254898591444
6010.27678207038	922197.882333434	0.9912297065852885
6010.27678207038	977124.15353465	0.9912028394346267
6010.27678207038	1035321.84329566	0.9911741760329178
6010.27678207038	1096985.79789238	0.9911435854398456
6010.27678207038	1162322.46867985	0.9911109259689739
6010.27678207038	1231550.60329283	0.9910760441791618
6010.27678207038	1304901.9780144	0.9910387737584084
6010.27678207038	1382622.17376466	0.9909989342872724
6010.27678207038	1464971.39830729	0.9909563298673606
6010.27678207038	1552225.35742705	0.9909107475985216
6010.27678207038	1644676.17799466	0.990861955886082
6010.27678207038	1742633.38600965	0.9908097025571506
6010.27678207038	1846424.94289555	0.9907537127620012
6010.27678207038	1956398.34351706	0.9906936866334913
6010.27678207038	2072921.77959537	0.9906292966737399
6010.27678207038	2196385.37241655	0.990560184833152
6010.27678207038	2327202.47896041	0.9904859592421145
6010.27678207038	2465811.0758226	0.9904061905504784
6010.27678207038	2612675.22556333	0.9903204078237466
6010.27678207038	2768286.63039207	0.9902280939381838
6010.27678207038	2933166.27839005	0.9901286804094973
6010.27678207038	3107866.18778201	0.990021541581036
6010.27678207038	3292971.25509715	0.9899059880880521
6010.27678207038	3489101.21340677	0.9897812595041262
6010.27678207038	3696912.70719503	0.9896465160641584
6010.27678207038	3917101.49080926	0.9895008293458881
6010.27678207038	4150404.75785047	0.9893431717781712
6010.27678207038	4397603.60930272	0.9891724048301183
6010.27678207038	4659525.66866469	0.9889872657197545
6010.27678207038	4937047.852839	0.988786352465877
6010.27678207038	5231099.30805626	0.9885681070910977
6010.27678207038	5542664.52066311	0.9883307967699883
6010.27678207038	5872786.61318949	0.98807249270329
6010.27678207038	6222570.83673023	0.9877910464893905
6010.27678207038	6593188.27133354	0.9874840637588692
6010.27678207038	6985879.74678525	0.9871488748392282
6010.27678207038	7401959.99691565	0.986782502226555
6010.27678207038	7842822.06133768	0.986381624663188
6010.27678207038	8309941.94935339	0.9859425376574786
6010.27678207038	8804883.58164346	0.9854611103388138
6010.27678207038	9329304.0262847	0.9849327386221723
6010.27678207038	9884959.04662559	0.984352294766617
6010.27678207038	10473708.9795945	0.983714073556843
6010.27678207038	11097524.9641207	0.9830117355210248
6010.27678207038	11758495.5405216	0.9822382478255176
6010.27678207038	12458833.6429501	0.9813858237618565
6010.27678207038	13200884.0083142	0.9804458620629628
6010.27678207038	13987131.0264724	0.9794088876533934
6010.27678207038	14820207.0579886	0.9782644958446611
6010.27678207038	15702901.2472938	0.9770013024208369
6010.27678207038	16638168.8607613	0.9756069025036762
6010.27678207038	17629141.1809595	0.9740678415155851
6010.27678207038	18679135.9902078	0.9723696019418494
6010.27678207038	19791668.6785356	0.970496609891922
6010.27678207038	20970464.0132323	0.9684322656297969
6010.27678207038	22219468.6093952	0.9661590022414985
6010.27678207038	23542864.1432242	0.9636583763833738
6010.27678207038	24945081.3523032	0.9609111945742365
6010.27678207038	26430814.869741	0.9578976777220579
6010.27678207038	28005038.9418363	0.9545976654999206
6010.27678207038	29673024.0818887	0.950990860811238
6010.27678207038	31440354.715915	0.9470571129412246
6010.27678207038	33312947.8793467	0.9427767361336706
6010.27678207038	35297073.0273065	0.9381308583451742
6010.27678207038	37399373.0247879	0.9331017929093369
6010.27678207038	39626886.3870148	0.9276734239204248
6010.27678207038	41987070.8444391	0.9218315944403757
6010.27678207038	44487828.3112759	0.9155644852816192
6010.27678207038	47137531.3411672	0.9088629712347706
6010.27678207038	49945051.1585514	0.9017209412960647
6010.27678207038	52919787.3595844	0.8941355697824992
6010.27678207038	56071699.3820546	0.8861075262277672
6010.27678207038	59411339.8496503	0.8776411136433389
6010.27678207038	62949889.9022189	0.8687443270520205
6010.27678207038	66699196.6303011	0.8594288270753375
6010.27678207038	70671812.7392749	0.8497098266464875
6010.27678207038	74881038.5759002	0.839605892467796
6010.27678207038	79340966.6579749	0.8291386664237175
6010.27678207038	84066528.8561832	0.8183325155833747
6010.27678207038	89073546.3861044	0.8072141224491065
6010.27678207038	94378782.7777537	0.7958120295117931
6010.27678207038	100000000	0.7841561537837966
6368.24994471859	1000	0.9916520940230706
6368.24994471859	1059.56017927762	0.9916520682843099
6368.24994471859	1122.66777351081	0.9916520410123137
6368.24994471859	1189.53406737032	0.991652012115721
6368.24994471859	1260.38292967973	0.991651981497746
6368.24994471859	1335.4515629299	0.9916519490558234
6368.24994471859	1414.99129743458	0.9916519146812803
6368.24994471859	1499.26843278605	0.9916518782589548
6368.24994471859	1588.56512942805	0.9916518396668423
6368.24994471859	1683.18035333096	0.9916517987756409
6368.24994471859	1783.43087693191	0.9916517554483578
6368.24994471859	1889.65233969121	0.9916517095398197
6368.24994471859	2002.20037181558	0.9916516608962069
6368.24994471859	2121.45178491063	0.9916516093545386
6368.24994471859	2247.80583354873	0.9916515547420759
6368.24994471859	2381.68555197616	0.9916514968758304
6368.24994471859	2523.53917043477	0.9916514355618608
6368.24994471859	2673.84161583995	0.9916513705946763
6368.24994471859	2833.09610183932	0.9916513017565338
6368.24994471859	3001.83581357559	0.9916512288166848
6368.24994471859	3180.62569279412	0.9916511515306248
6368.24994471859	3370.06432927193	0.991651069639266
6368.24994471859	3570.78596490046	0.991650982868043
6368.24994471859	3783.46261713193	0.9916508909260241
6368.24994471859	4008.80632889846	0.9916507935049081
6368.24994471859	4247.5715525369	0.9916506902779829
6368.24994471859	4500.5576757005	0.9916505808990381
6368.24994471859	4768.61169771447	0.9916504650012046
6368.24994471859	5052.63106533568	0.9916503421956746
6368.24994471859	5353.56667741072	0.9916502120704506
6368.24994471859	5672.42606849198	0.9916500741889
6368.24994471859	6010.27678207038	0.9916499280883238
6368.24994471859	6368.24994471859	0.9916497732783525
6368.24994471859	6747.54405311069	0.991649609239333
6368.24994471859	7149.42898659758	0.9916494354205169
6368.24994471859	7575.25025877191	0.9916492512382578
6368.24994471859	8026.43352225717	0.99164905607398
6368.24994471859	8504.48934180268	0.9916488492720991
6368.24994471859	9011.01825166502	0.9916486301378269
6368.24994471859	9547.71611420806	0.9916483979347696
6368.24994471859	10116.3797976621	0.9916481518824446
6368.24994471859	10718.9131920513	0.9916478911536447
6368.24994471859	11357.3335834311	0.9916476148715736
6368.24994471859	12033.7784077759	0.991647322106927
6368.24994471859	12750.5124071301	0.9916470118746472
6368.24994471859	13509.9352119803	0.9916466831306381
6368.24994471859	14314.5893752348	0.9916463347681254
6368.24994471859	15167.1688847092	0.9916459656139119
6368.24994471859	16070.5281826164	0.9916455744243591
6368.24994471859	17027.691722259	0.9916451598810871
6368.24994471859	18041.8640939207	0.9916447205864697
6368.24994471859	19116.440753857	0.9916442550588356
6368.24994471859	20255.0193923067	0.9916437617273285
6368.24994471859	21461.4119785841	0.9916432389265195
6368.24994471859	22739.6575235793	0.9916426848906026
6368.24994471859	24094.0356023953	0.9916420977473386
6368.24994471859	25529.0806823952	0.9916414755114741
6368.24994471859	27049.5973046314	0.9916408160779315
6368.24994471859	28660.6761694825	0.9916401172143776
6368.24994471859	30367.7111803546	0.9916393765534744
6368.24994471859	32176.4175025074	0.9916385915845696
6368.24994471859	34092.8506974681	0.9916377596448729
6368.24994471859	36123.4269970943	0.9916368779100979
6368.24994471859	38274.9447851631	0.9916359433844633
6368.24994471859	40554.6073584083	0.9916349528900816
6368.24994471859	42970.0470432084	0.9916339030556753
6368.24994471859	45529.3507486695	0.9916327903045352
6368.24994471859	48241.0870416537	0.9916316108417544
6368.24994471859	51114.3348344017	0.9916303606405358
6368.24994471859	54158.7137807948	0.9916290354277463
6368.24994471859	57384.4164830239	0.9916276306683677
6368.24994471859	60802.2426164943	0.9916261415490514
6368.24994471859	64423.6350872137	0.9916245629605243
6368.24994471859	68260.7183427239	0.991622889478815
6368.24994471859	72326.3389648353	0.9916211153452476
6368.24994471859	76634.1086800746	0.9916192344451191
6368.24994471859	81198.4499318401	0.9916172402848312
6368.24994471859	86034.6441668451	0.9916151259675762
6368.24994471859	91158.8829975082	0.9916128841673091
6368.24994471859	96588.3224115871	0.9916105071009076
6368.24994471859	102341.140210545	0.991607986498421
6368.24994471859	108436.596868961	0.9916053135712685
6368.24994471859	114895.100018731	0.9916024789781002
6368.24994471859	121738.272773966	0.9915994727883475
6368.24994471859	128989.026125331	0.991596284443112
6368.24994471859	136671.6356462	0.9915929027132335
6368.24994471859	144811.822767453	0.9915893156543292
6368.24994471859	153436.840893001	0.9915855105585296
6368.24994471859	162575.566644379	0.9915814739026718
6368.24994471859	172258.596539878	0.9915771912926035
6368.24994471859	182518.349431904	0.9915726474033247
6368.24994471859	193389.175045523	0.9915678259145976
6368.24994471859	204907.468981585	0.9915627094416053
6368.24994471859	217111.79456945	0.9915572794602904
6368.24994471859	230043.011977292	0.9915515162268592
6368.24994471859	243744.415012222	0.9915453986909771
6368.24994471859	258261.876068267	0.9915389044020135
6368.24994471859	273643.999707467	0.9915320094078397
6368.24994471859	289942.285388288	0.9915246881454298
6368.24994471859	307211.299886176	0.9915169133224231
6368.24994471859	325508.859983506	0.9915086557890291
6368.24994471859	344896.226040576	0.991499884399161
6368.24994471859	365438.307095726	0.9914905658598872
6368.24994471859	387203.878181256	0.9914806645681087
6368.24994471859	410265.810582719	0.9914701424330752
6368.24994471859	434701.315812503	0.9914589586836187
6368.24994471859	460592.204114511	0.9914470696583374
6368.24994471859	488025.158365443	0.9914344285772377
6368.24994471859	517092.024289676	0.9914209852928163
6368.24994471859	547890.117959394	0.9914066860187097
6368.24994471859	580522.551609491	0.9913914730333441
6368.24994471859	615098.57885805	0.9913752843562883
6368.24994471859	651733.960488242	0.9913580533942671
6368.24994471859	690551.352016233	0.9913397085536695
6368.24994471859	731680.714342721	0.9913201728161483
6368.24994471859	775259.748862946	0.9912993632730968
6368.24994471859	821434.358491942	0.9912771906147673
6368.24994471859	870359.136148517	0.9912535585689153
6368.24994471859	922197.882333434	0.9912283632834377
6368.24994471859	977124.15353465	0.9912014926467182
6368.24994471859	1035321.84329566	0.9911728255386639
6368.24994471859	1096985.79789238	0.9911422310044823
6368.24994471859	1162322.46867985	0.9911095673422483
6368.24994471859	1231550.60329283	0.9910746810942779
6368.24994471859	1304901.9780144	0.9910374059308695
6368.24994471859	1382622.17376466	0.9909975614136547
6368.24994471859	1464971.39830729	0.9909549516240174
6368.24994471859	1552225.35742705	0.9909093636401559
6368.24994471859	1644676.17799466	0.9908605658442784
6368.24994471859	1742633.38600965	0.9908083060387385
6368.24994471859	1846424.94289555	0.9907523093473539
6368.24994471859	1956398.34351706	0.9906922758747013
6368.24994471859	2072921.77959537	0.9906278780926695
6368.24994471859	2196385.37241655	0.9905587579193496
6368.24994471859	2327202.47896041	0.9904845234506169
6368.24994471859	2465811.0758226	0.9904047452994698
6368.24994471859	2612675.22556333	0.990318952492051
6368.24994471859	2768286.63039207	0.9902266278626684
6368.24994471859	2933166.27839005	0.9901272028822867
6368.24994471859	3107866.18778201	0.9900200518465929
6368.24994471859	3292971.25509715	0.9899044853401253
6368.24994471859	3489101.21340677	0.9897797428825568
6368.24994471859	3696912.70719503	0.989644984651563
6368.24994471859	3917101.49080926	0.9894992821642301
6368.24994471859	4150404.75785047	0.9893416077852254
6368.24994471859	4397603.60930272	0.9891708229159045
6368.24994471859	4659525.66866469	0.9889856647029245
6368.24994471859	4937047.852839	0.988784731090103
6368.24994471859	5231099.30805626	0.9885664640215719
6368.24994471859	5542664.52066311	0.988329130590042
6368.24994471859	5872786.61318949	0.9880708019112399
6368.24994471859	6222570.83673023	0.987789329495728
6368.24994471859	6593188.27133354	0.9874823188839583
6368.24994471859	6985879.74678525	0.9871471003114953
6368.24994471859	7401959.99691565	0.9867806961816028
6368.24994471859	7842822.06133768	0.9863797851437808
6368.24994471859	8309941.94935339	0.9859406626147513
6368.24994471859	8804883.58164346	0.9854591976349446
6368.24994471859	9329304.0262847	0.9849307860347539
6368.24994471859	9884959.04662559	0.9843502999950735
6368.24994471859	10473708.9795945	0.9837120342311282
6368.24994471859	11097524.9641207	0.9830096492129905
6368.24994471859	11758495.5405216	0.9822361120632555
6368.24994471859	12458833.6429501	0.9813836360472338
6368.24994471859	13200884.0083142	0.9804436198927601
6368.24994471859	13987131.0264724	0.9794065885441594
6368.24994471859	14820207.0579886	0.9782621373613563
6368.24994471859	15702901.2472938	0.9769988822094996
6368.24994471859	16638168.8607613	0.9756044183278416
6368.24994471859	17629141.1809595	0.9740652912962335
6368.24994471859	18679135.9902078	0.9723669838005448
6368.24994471859	19791668.6785356	0.9704939221964363
6368.24994471859	20970464.0132323	0.9684295070414981
6368.24994471859	22219468.6093952	0.9661561717632545
6368.24994471859	23542864.1432242	0.9636554734072568
6368.24994471859	24945081.3523032	0.9609082189270624
6368.24994471859	26430814.869741	0.9578946297076887
6368.24994471859	28005038.9418363	0.9545945459365694
6368.24994471859	29673024.0818887	0.9509876710624765
6368.24994471859	31440354.715915	0.9470538549388897
6368.24994471859	33312947.8793467	0.9427734123913319
6368.24994471859	35297073.0273065	0.9381274719615553
6368.24994471859	37399373.0247879	0.9330983475603317
6368.24994471859	39626886.3870148	0.9276699238393208
6368.24994471859	41987070.8444391	0.921828044386655
6368.24994471859	44487828.3112759	0.9155608904979666
6368.24994471859	47137531.3411672	0.9088593373936174
6368.24994471859	49945051.1585514	0.901717274437199
6368.24994471859	52919787.3595844	0.8941318762419787
6368.24994471859	56071699.3820546	0.8861038125615142
6368.24994471859	59411339.8496503	0.8776373865462022
6368.24994471859	62949889.9022189	0.8687405932755751
6368.24994471859	66699196.6303011	0.8594250933458053
6368.24994471859	70671812.7392749	0.8497060995856008
6368.24994471859	74881038.5759002	0.8396021785182345
6368.24994471859	79340966.6579749	0.8291349717812663
6368.24994471859	84066528.8561832	0.8183288461374562
6368.24994471859	89073546.3861044	0.8072104837318541
6368.24994471859	94378782.7777537	0.7958084266583961
6368.24994471859	100000000	0.7841525915020028
6747.54405311069	1000	0.9916507305162395
6747.54405311069	1059.56017927762	0.9916507047737343
6747.54405311069	1122.66777351081	0.9916506774977635
6747.54405311069	1189.53406737032	0.9916506485969677
6747.54405311069	1260.38292967973	0.9916506179745388
6747.54405311069	1335.4515629299	0.9916505855278938
6747.54405311069	1414.99129743458	0.9916505511483428
6747.54405311069	1499.26843278605	0.9916505147207285
6747.54405311069	1588.56512942805	0.9916504761229975
6747.54405311069	1683.18035333096	0.991650435225844
6747.54405311069	1783.43087693191	0.9916503918922605
6747.54405311069	1889.65233969121	0.9916503459770472
6747.54405311069	2002.20037181558	0.9916502973263596
6747.54405311069	2121.45178491063	0.9916502457771762
6747.54405311069	2247.80583354873	0.9916501911567784
6747.54405311069	2381.68555197616	0.9916501332821087
6747.54405311069	2523.53917043477	0.9916500719592202
6747.54405311069	2673.84161583995	0.9916500069825906
6747.54405311069	2833.09610183932	0.9916499381344237
6747.54405311069	3001.83581357559	0.991649865183967
6747.54405311069	3180.62569279412	0.9916497878866568
6747.54405311069	3370.06432927193	0.99164970598338
6747.54405311069	3570.78596490046	0.991649619199538
6747.54405311069	3783.46261713193	0.9916495272441452
6747.54405311069	4008.80632889846	0.9916494298088497
6747.54405311069	4247.5715525369	0.991649326566916
6747.54405311069	4500.5576757005	0.9916492171720533
6747.54405311069	4768.61169771447	0.9916491012573592
6747.54405311069	5052.63106533568	0.9916489784339665
6747.54405311069	5353.56667741072	0.9916488482898141
6747.54405311069	5672.42606849198	0.9916487103882059
6747.54405311069	6010.27678207038	0.9916485642663752
6747.54405311069	6368.24994471859	0.991648409433888
6747.54405311069	6747.54405311069	0.9916482453709987
6747.54405311069	7149.42898659758	0.9916480715269078
6747.54405311069	7575.25025877191	0.9916478873178598
6747.54405311069	8026.43352225717	0.9916476921251925
6747.54405311069	8504.48934180268	0.9916474852932337
6747.54405311069	9011.01825166502	0.9916472661270918
6747.54405311069	9547.71611420806	0.9916470338902589
6747.54405311069	10116.3797976621	0.9916467878021601
6747.54405311069	10718.9131920513	0.9916465270354371
6747.54405311069	11357.3335834311	0.9916462507131907
6747.54405311069	12033.7784077759	0.9916459579059645
6747.54405311069	12750.5124071301	0.9916456476285848
6747.54405311069	13509.9352119803	0.9916453188367726
6747.54405311069	14314.5893752348	0.9916449704236098
6747.54405311069	15167.1688847092	0.9916446012157252
6747.54405311069	16070.5281826164	0.9916442099692953
6747.54405311069	17027.691722259	0.9916437953657622
6747.54405311069	18041.8640939207	0.9916433560072878
6747.54405311069	19116.440753857	0.9916428904119887
6747.54405311069	20255.0193923067	0.9916423970087747
6747.54405311069	21461.4119785841	0.9916418741319789
6747.54405311069	22739.6575235793	0.9916413200155547
6747.54405311069	24094.0356023953	0.9916407327869577
6747.54405311069	25529.0806823952	0.9916401104606885
6747.54405311069	27049.5973046314	0.991639450931342
6747.54405311069	28660.6761694825	0.9916387519662546
6747.54405311069	30367.7111803546	0.99163801119776
6747.54405311069	32176.4175025074	0.9916372261148411
6747.54405311069	34092.8506974681	0.9916363940543235
6747.54405311069	36123.4269970943	0.9916355121915085
6747.54405311069	38274.9447851631	0.9916345775301807
6747.54405311069	40554.6073584083	0.9916335868920046
6747.54405311069	42970.0470432084	0.9916325369052053
6747.54405311069	45529.3507486695	0.9916314239925673
6747.54405311069	48241.0870416537	0.9916302443586261
6747.54405311069	51114.3348344017	0.9916289939760192
6747.54405311069	54158.7137807948	0.9916276685709878
6747.54405311069	57384.4164830239	0.9916262636078692
6747.54405311069	60802.2426164943	0.991624774272621
6747.54405311069	64423.6350872137	0.9916231954552264
6747.54405311069	68260.7183427239	0.9916215217309546
6747.54405311069	72326.3389648353	0.9916197473402997
6747.54405311069	76634.1086800746	0.9916178661676727
6747.54405311069	81198.4499318401	0.9916158717185503
6747.54405311069	86034.6441668451	0.9916137570951465
6747.54405311069	91158.8829975082	0.9916115149703671
6747.54405311069	96588.3224115871	0.9916091375599846
6747.54405311069	102341.140210545	0.9916066165928625
6747.54405311069	108436.596868961	0.9916039432791663
6747.54405311069	114895.100018731	0.991601108276236
6747.54405311069	121738.272773966	0.9915981016520874
6747.54405311069	128989.026125331	0.9915949128463226
6747.54405311069	136671.6356462	0.9915915306282024
6747.54405311069	144811.822767453	0.9915879430516552
6747.54405311069	153436.840893001	0.9915841374070261
6747.54405311069	162575.566644379	0.9915801001692343
6747.54405311069	172258.596539878	0.9915758169421252
6747.54405311069	182518.349431904	0.9915712723985489
6747.54405311069	193389.175045523	0.99156645021598
6747.54405311069	204907.468981585	0.9915613330071875
6747.54405311069	217111.79456945	0.9915559022455457
6747.54405311069	230043.011977292	0.9915501381845042
6747.54405311069	243744.415012222	0.9915440197708338
6747.54405311069	258261.876068267	0.9915375245508009
6747.54405311069	273643.999707467	0.9915306285689988
6747.54405311069	289942.285388288	0.9915233062588821
6747.54405311069	307211.299886176	0.9915155303243749
6747.54405311069	325508.859983506	0.9915072716117181
6747.54405311069	344896.226040576	0.9914984989706163
6747.54405311069	365438.307095726	0.9914891791036359
6747.54405311069	387203.878181256	0.9914792764029029
6747.54405311069	410265.810582719	0.9914687527725724
6747.54405311069	434701.315812503	0.9914575674360552
6747.54405311069	460592.204114511	0.9914456767261638
6747.54405311069	488025.158365443	0.9914330338567441
6747.54405311069	517092.024289676	0.9914195886737446
6747.54405311069	547890.117959394	0.9914052873837835
6747.54405311069	580522.551609491	0.9913900722578387
6747.54405311069	615098.57885805	0.9913738813075054
6747.54405311069	651733.960488242	0.9913566479310237
6747.54405311069	690551.352016233	0.9913383005257318
6747.54405311069	731680.714342721	0.9913187620635835
6747.54405311069	775259.748862946	0.9912979496256754
6747.54405311069	821434.358491942	0.9912757738912233
6747.54405311069	870359.136148517	0.9912521385762029
6747.54405311069	922197.882333434	0.991226939815948
6747.54405311069	977124.15353465	0.9912000654853875
6747.54405311069	1035321.84329566	0.9911713944500882
6747.54405311069	1096985.79789238	0.9911407957398952
6747.54405311069	1162322.46867985	0.9911081276364909
6747.54405311069	1231550.60329283	0.9910732366646464
6747.54405311069	1304901.9780144	0.9910359564759162
6747.54405311069	1382622.17376466	0.990996106611879
6747.54405311069	1464971.39830729	0.9909534911324868
6747.54405311069	1552225.35742705	0.9909078970930078
6747.54405311069	1644676.17799466	0.9908590928511264
6747.54405311069	1742633.38600965	0.9908068261829912
6747.54405311069	1846424.94289555	0.9907508221843875
6747.54405311069	1956398.34351706	0.9906907809299174
6747.54405311069	2072921.77959537	0.9906263748594425
6747.54405311069	2196385.37241655	0.9905572458568132
6747.54405311069	2327202.47896041	0.9904830019813406
6747.54405311069	2465811.0758226	0.990403213806967
6747.54405311069	2612675.22556333	0.9903174103181553
6747.54405311069	2768286.63039207	0.9902250743047342
6747.54405311069	2933166.27839005	0.9901256371902744
6747.54405311069	3107866.18778201	0.9900184732199567
6747.54405311069	3292971.25509715	0.9899028929245886
6747.54405311069	3489101.21340677	0.9897781357667288
6747.54405311069	3696912.70719503	0.9896433618634175
6747.54405311069	3917101.49080926	0.9894976426674705
6747.54405311069	4150404.75785047	0.9893399504755628
6747.54405311069	4397603.60930272	0.9891691466172569
6747.54405311069	4659525.66866469	0.98898396816358
6747.54405311069	4937047.852839	0.9887830129789408
6747.54405311069	5231099.30805626	0.9885647229242867
6747.54405311069	5542664.52066311	0.9883273650056161
6747.54405311069	5872786.61318949	0.9880690102485731
6747.54405311069	6222570.83673023	0.9877875100706884
6747.54405311069	6593188.27133354	0.9874804699168833
6747.54405311069	6985879.74678525	0.98714521992539
6747.54405311069	7401959.99691565	0.9867787824010562
6747.54405311069	7842822.06133768	0.98637783589506
6747.54405311069	8309941.94935339	0.9859386757270429
6747.54405311069	8804883.58164346	0.9854571708431885
6747.54405311069	9329304.0262847	0.9849287169842973
6747.54405311069	9884959.04662559	0.9843481862484039
6747.54405311069	10473708.9795945	0.9837098732771864
6747.54405311069	11097524.9641207	0.9830074384791657
6747.54405311069	11758495.5405216	0.9822338489305372
6747.54405311069	12458833.6429501	0.981381317868907
6747.54405311069	13200884.0083142	0.9804412440166943
6747.54405311069	13987131.0264724	0.9794041523391712
6747.54405311069	14820207.0579886	0.9782596382476076
6747.54405311069	15702901.2472938	0.9769963176930593
6747.54405311069	16638168.8607613	0.9756017860392682
6747.54405311069	17629141.1809595	0.9740625890329084
6747.54405311069	18679135.9902078	0.9723642095724521
6747.54405311069	19791668.6785356	0.9704910742743373
6747.54405311069	20970464.0132323	0.9684265840072553
6747.54405311069	22219468.6093952	0.9661531725607232
6747.54405311069	23542864.1432242	0.9636523973924852
6747.54405311069	24945081.3523032	0.9609050659167663
6747.54405311069	26430814.869741	0.9578914000240232
6747.54405311069	28005038.9418363	0.9545912404467716
6747.54405311069	29673024.0818887	0.9509842912115274
6747.54405311069	31440354.715915	0.9470504027736363
6747.54405311069	33312947.8793467	0.942769890575429
6747.54405311069	35297073.0273065	0.9381238837783763
6747.54405311069	37399373.0247879	0.9330946969047085
6747.54405311069	39626886.3870148	0.9276662151967606
6747.54405311069	41987070.8444391	0.921824282800044
6747.54405311069	44487828.3112759	0.9155570815222163
6747.54405311069	47137531.3411672	0.9088554870391274
6747.54405311069	49945051.1585514	0.9017133891032636
6747.54405311069	52919787.3595844	0.8941279626420783
6747.54405311069	56071699.3820546	0.8860998776417787
6747.54405311069	59411339.8496503	0.8776334374001237
6747.54405311069	62949889.9022189	0.8687366370566341
6747.54405311069	66699196.6303011	0.8594211371804983
6747.54405311069	70671812.7392749	0.849702150490031
6747.54405311069	74881038.5759002	0.8395982433185178
6747.54405311069	79340966.6579749	0.8291310570422216
6747.54405311069	84066528.8561832	0.8183249580988643
6747.54405311069	89073546.3861044	0.807206628255352
6747.54405311069	94378782.7777537	0.7958046091844482
6747.54405311069	100000000	0.7841488170188471
7149.42898659758	1000	0.9916492856238829
7149.42898659758	1059.56017927762	0.9916492598774076
7149.42898659758	1122.66777351081	0.9916492325972367
7149.42898659758	1189.53406737032	0.9916492036919863
7149.42898659758	1260.38292967973	0.991649173064836
7149.42898659758	1335.4515629299	0.9916491406131898
7149.42898659758	1414.99129743458	0.9916491062283457
7149.42898659758	1499.26843278605	0.9916490697951087
7149.42898659758	1588.56512942805	0.9916490311914239
7149.42898659758	1683.18035333096	0.9916489902879703
7149.42898659758	1783.43087693191	0.9916489469477003
7149.42898659758	1889.65233969121	0.9916489010254088
7149.42898659758	2002.20037181558	0.9916488523672234
7149.42898659758	2121.45178491063	0.9916488008100995
7149.42898659758	2247.80583354873	0.9916487461812805
7149.42898659758	2381.68555197616	0.9916486882976893
7149.42898659758	2523.53917043477	0.991648626965346
7149.42898659758	2673.84161583995	0.9916485619787001
7149.42898659758	2833.09610183932	0.9916484931199223
7149.42898659758	3001.83581357559	0.991648420158217
7149.42898659758	3180.62569279412	0.9916483428489987
7149.42898659758	3370.06432927193	0.991648260933094
7149.42898659758	3570.78596490046	0.991648174135879
7149.42898659758	3783.46261713193	0.9916480821663103
7149.42898659758	4008.80632889846	0.9916479847159995
7149.42898659758	4247.5715525369	0.9916478814581391
7149.42898659758	4500.5576757005	0.9916477720464273
7149.42898659758	4768.61169771447	0.9916476561138647
7149.42898659758	5052.63106533568	0.9916475332715432
7149.42898659758	5353.56667741072	0.9916474031073276
7149.42898659758	5672.42606849198	0.991647265184471
7149.42898659758	6010.27678207038	0.9916471190401187
7149.42898659758	6368.24994471859	0.9916469641837715
7149.42898659758	6747.54405311069	0.9916468000956005
7149.42898659758	7149.42898659758	0.99164662622472
7149.42898659758	7575.25025877191	0.9916464419872794
7149.42898659758	8026.43352225717	0.9916462467645374
7149.42898659758	8504.48934180268	0.9916460399007112
7149.42898659758	9011.01825166502	0.9916458207007961
7149.42898659758	9547.71611420806	0.9916455884281805
7149.42898659758	10116.3797976621	0.9916453423021607
7149.42898659758	10718.9131920513	0.991645081495261
7149.42898659758	11357.3335834311	0.9916448051304452
7149.42898659758	12033.7784077759	0.9916445122781115
7149.42898659758	12750.5124071301	0.9916442019529285
7149.42898659758	13509.9352119803	0.991643873110461
7149.42898659758	14314.5893752348	0.9916435246436337
7149.42898659758	15167.1688847092	0.9916431553788797
7149.42898659758	16070.5281826164	0.9916427640721881
7149.42898659758	17027.691722259	0.9916423494047902
7149.42898659758	18041.8640939207	0.9916419099786595
7149.42898659758	19116.440753857	0.9916414443116509
7149.42898659758	20255.0193923067	0.9916409508324642
7149.42898659758	21461.4119785841	0.9916404278751603
7149.42898659758	22739.6575235793	0.9916398736734159
7149.42898659758	24094.0356023953	0.9916392863544161
7149.42898659758	25529.0806823952	0.9916386639323475
7149.42898659758	27049.5973046314	0.9916380043014715
7149.42898659758	28660.6761694825	0.9916373052288052
7149.42898659758	30367.7111803546	0.9916365643463059
7149.42898659758	32176.4175025074	0.9916357791425806
7149.42898659758	34092.8506974681	0.9916349469540338
7149.42898659758	36123.4269970943	0.9916340649555453
7149.42898659758	38274.9447851631	0.9916331301504392
7149.42898659758	40554.6073584083	0.9916321393598938
7149.42898659758	42970.0470432084	0.9916310892116191
7149.42898659758	45529.3507486695	0.991629976127857
7149.42898659758	48241.0870416537	0.9916287963125566
7149.42898659758	51114.3348344017	0.9916275457377457
7149.42898659758	54158.7137807948	0.9916262201290138
7149.42898659758	57384.4164830239	0.9916248149500049
7149.42898659758	60802.2426164943	0.9916233253859505
7149.42898659758	64423.6350872137	0.9916217463260499
7149.42898659758	68260.7183427239	0.9916200723447509
7149.42898659758	72326.3389648353	0.9916182976816804
7149.42898659758	76634.1086800746	0.9916164162203056
7149.42898659758	81198.4499318401	0.9916144214651371
7149.42898659758	86034.6441668451	0.9916123065173346
7149.42898659758	91158.8829975082	0.9916100640486957
7149.42898659758	96588.3224115871	0.9916076862738182
7149.42898659758	102341.140210545	0.9916051649203241
7149.42898659758	108436.596868961	0.9916024911970593
7149.42898659758	114895.100018731	0.9915996557599309
7149.42898659758	121738.272773966	0.9915966486754886
7149.42898659758	128989.026125331	0.9915934593817508
7149.42898659758	136671.6356462	0.9915900766462811
7149.42898659758	144811.822767453	0.9915864885212251
7149.42898659758	153436.840893001	0.9915826822950385
7149.42898659758	162575.566644379	0.9915786444406332
7149.42898659758	172258.596539878	0.9915743605597074
7149.42898659758	182518.349431904	0.9915698153228157
7149.42898659758	193389.175045523	0.9915649924050496
7149.42898659758	204907.468981585	0.9915598744166028
7149.42898659758	217111.79456945	0.9915544428280963
7149.42898659758	230043.011977292	0.9915486778901214
7149.42898659758	243744.415012222	0.9915425585463351
7149.42898659758	258261.876068267	0.9915360623397348
7149.42898659758	273643.999707467	0.9915291653114258
7149.42898659758	289942.285388288	0.9915218418911443
7149.42898659758	307211.299886176	0.9915140647788807
7149.42898659758	325508.859983506	0.9915058048166671
7149.42898659758	344896.226040576	0.9914970308497398
7149.42898659758	365438.307095726	0.9914877095759153
7149.42898659758	387203.878181256	0.9914778053822374
7149.42898659758	410265.810582719	0.9914672801674703
7149.42898659758	434701.315812503	0.9914560931492843
7149.42898659758	460592.204114511	0.9914442006543663
7149.42898659758	488025.158365443	0.9914315558900337
7149.42898659758	517092.024289676	0.9914181086952759
7149.42898659758	547890.117959394	0.9914038052692973
7149.42898659758	580522.551609491	0.9913885878751735
7149.42898659758	615098.57885805	0.9913723945160662
7149.42898659758	651733.960488242	0.9913551585812052
7149.42898659758	690551.352016233	0.9913368084583338
7149.42898659758	731680.714342721	0.991317267109162
7149.42898659758	775259.748862946	0.9912964516038395
7149.42898659758	821434.358491942	0.9912742726099063
7149.42898659758	870359.136148517	0.9912506338308595
7149.42898659758	922197.882333434	0.9912254313886997
7149.42898659758	977124.15353465	0.9911985531441344
7149.42898659758	1035321.84329566	0.991169877947501
7149.42898659758	1096985.79789238	0.991139274812396
7149.42898659758	1162322.46867985	0.991106602003107
7149.42898659758	1231550.60329283	0.9910717060258296
7149.42898659758	1304901.9780144	0.9910344205122552
7149.42898659758	1382622.17376466	0.9909945649827213
7149.42898659758	1464971.39830729	0.9909519434744474
7149.42898659758	1552225.35742705	0.9909063430184317
7149.42898659758	1644676.17799466	0.990857531946371
7149.42898659758	1742633.38600965	0.990805258006635
7149.42898659758	1846424.94289555	0.9907492462653139
7149.42898659758	1956398.34351706	0.9906891967652482
7149.42898659758	2072921.77959537	0.9906247819123657
7149.42898659758	2196385.37241655	0.9905556435542453
7149.42898659758	2327202.47896041	0.9904813897114451
7149.42898659758	2465811.0758226	0.9904015909165321
7149.42898659758	2612675.22556333	0.9903157761097958
7149.42898659758	2768286.63039207	0.9902234280339556
7149.42898659758	2933166.27839005	0.990123978062348
7149.42898659758	3107866.18778201	0.9900168003866525
7149.42898659758	3292971.25509715	0.9899012054807489
7149.42898659758	3489101.21340677	0.9897764327466655
7149.42898659758	3696912.70719503	0.9896416422372096
7149.42898659758	3917101.49080926	0.9894959053371014
7149.42898659758	4150404.75785047	0.989338194270981
7149.42898659758	4397603.60930272	0.9891673702923351
7149.42898659758	4659525.66866469	0.9889821703920775
7149.42898659758	4937047.852839	0.9887811923504509
7149.42898659758	5231099.30805626	0.9885628779403045
7149.42898659758	5542664.52066311	0.9883254940757259
7149.42898659758	5872786.61318949	0.988067111686952
7149.42898659758	6222570.83673023	0.9877855820929418
7149.42898659758	6593188.27133354	0.9874785106374112
7149.42898659758	6985879.74678525	0.9871432273554333
7149.42898659758	7401959.99691565	0.986776754447659
7149.42898659758	7842822.06133768	0.9863757703610223
7149.42898659758	8309941.94935339	0.985936570312345
7149.42898659758	8804883.58164346	0.9854550231479858
7149.42898659758	9329304.0262847	0.9849265245137793
7149.42898659758	9884959.04662559	0.9843459464200599
7149.42898659758	10473708.9795945	0.9837075834305152
7149.42898659758	11097524.9641207	0.9830050958884762
7149.42898659758	11758495.5405216	0.9822314508210618
7149.42898659758	12458833.6429501	0.9813788614364418
7149.42898659758	13200884.0083142	0.9804387264513715
7149.42898659758	13987131.0264724	0.9794015708533117
7149.42898659758	14820207.0579886	0.9782569901079782
7149.42898659758	15702901.2472938	0.9769936002574314
7149.42898659758	16638168.8607613	0.9755989967973361
7149.42898659758	17629141.1809595	0.9740597256512106
7149.42898659758	18679135.9902078	0.9723612699426067
7149.42898659758	19791668.6785356	0.9704880565644991
7149.42898659758	20970464.0132323	0.9684234867151099
7149.42898659758	22219468.6093952	0.9661499945674149
7149.42898659758	23542864.1432242	0.9636491380160205
7149.42898659758	24945081.3523032	0.9609017249632598
7149.42898659758	26430814.869741	0.9578879778350793
7149.42898659758	28005038.9418363	0.9545877379414615
7149.42898659758	29673024.0818887	0.9509807099210245
7149.42898659758	31440354.715915	0.947046744867109
7149.42898659758	33312947.8793467	0.942766158875104
7149.42898659758	35297073.0273065	0.9381200817633341
7149.42898659758	37399373.0247879	0.9330908287019338
7149.42898659758	39626886.3870148	0.9276622855589765
7149.42898659758	41987070.8444391	0.9218202970704248
7149.42898659758	44487828.3112759	0.9155530455865223
7149.42898659758	47137531.3411672	0.9088514072657515
7149.42898659758	49945051.1585514	0.9017092722725234
7149.42898659758	52919787.3595844	0.8941238158670423
7149.42898659758	56071699.3820546	0.8860957082822376
7149.42898659758	59411339.8496503	0.8776292529719096
7149.42898659758	62949889.9022189	0.8687324451391
7149.42898659758	66699196.6303011	0.8594169453245896
7149.42898659758	70671812.7392749	0.8496979661291884
7149.42898659758	74881038.5759002	0.83959407368556
7149.42898659758	79340966.6579749	0.8291269090924879
7149.42898659758	84066528.8561832	0.8183208384434641
7149.42898659758	89073546.3861044	0.8072025431048961
7149.42898659758	94378782.7777537	0.7958005643032678
7149.42898659758	100000000	0.7841448176919702
7575.25025877191	1000	0.9916477544772254
7575.25025877191	1059.56017927762	0.9916477287265483
7575.25025877191	1122.66777351081	0.9916477014419145
7575.25025877191	1189.53406737032	0.9916476725319464
7575.25025877191	1260.38292967973	0.9916476418997913
7575.25025877191	1335.4515629299	0.9916476094428486
7575.25025877191	1414.99129743458	0.9916475750523858
7575.25025877191	1499.26843278605	0.9916475386131982
7575.25025877191	1588.56512942805	0.991647500003215
7575.25025877191	1683.18035333096	0.9916474590930798
7575.25025877191	1783.43087693191	0.9916474157457272
7575.25025877191	1889.65233969121	0.9916473698159355
7575.25025877191	2002.20037181558	0.9916473211498094
7575.25025877191	2121.45178491063	0.9916472695842675
7575.25025877191	2247.80583354873	0.9916472149465239
7575.25025877191	2381.68555197616	0.9916471570534814
7575.25025877191	2523.53917043477	0.991647095711125
7575.25025877191	2673.84161583995	0.991647030713857
7575.25025877191	2833.09610183932	0.9916469618438419
7575.25025877191	3001.83581357559	0.9916468888702178
7575.25025877191	3180.62569279412	0.9916468115483742
7575.25025877191	3370.06432927193	0.9916467296190956
7575.25025877191	3570.78596490046	0.9916466428076979
7575.25025877191	3783.46261713193	0.9916465508231165
7575.25025877191	4008.80632889846	0.9916464533568891
7575.25025877191	4247.5715525369	0.9916463500821768
7575.25025877191	4500.5576757005	0.9916462406525958
7575.25025877191	4768.61169771447	0.9916461247010989
7575.25025877191	5052.63106533568	0.9916460018387162
7575.25025877191	5353.56667741072	0.991645871653253
7575.25025877191	5672.42606849198	0.9916457337078725
7575.25025877191	6010.27678207038	0.9916455875396611
7575.25025877191	6368.24994471859	0.9916454326580267
7575.25025877191	6747.54405311069	0.991645268543073
7575.25025877191	7149.42898659758	0.9916450946437976
7575.25025877191	7575.25025877191	0.9916449103762773
7575.25025877191	8026.43352225717	0.9916447151216666
7575.25025877191	8504.48934180268	0.991644508224062
7575.25025877191	9011.01825166502	0.9916442889883662
7575.25025877191	9547.71611420806	0.9916440566778343
7575.25025877191	10116.3797976621	0.9916438105116351
7575.25025877191	10718.9131920513	0.9916435496621584
7575.25025877191	11357.3335834311	0.9916432732522338
7575.25025877191	12033.7784077759	0.9916429803521057
7575.25025877191	12750.5124071301	0.9916426699762737
7575.25025877191	13509.9352119803	0.991642341080139
7575.25025877191	14314.5893752348	0.9916419925564371
7575.25025877191	15167.1688847092	0.9916416232314207
7575.25025877191	16070.5281826164	0.9916412318608803
7575.25025877191	17027.691722259	0.9916408171258194
7575.25025877191	18041.8640939207	0.9916403776279878
7575.25025877191	19116.440753857	0.9916399118850101
7575.25025877191	20255.0193923067	0.9916394183253101
7575.25025877191	21461.4119785841	0.9916388952826919
7575.25025877191	22739.6575235793	0.9916383409905476
7575.25025877191	24094.0356023953	0.9916377535757546
7575.25025877191	25529.0806823952	0.9916371310521719
7575.25025877191	27049.5973046314	0.9916364713137166
7575.25025877191	28660.6761694825	0.9916357721270613
7575.25025877191	30367.7111803546	0.9916350311237622
7575.25025877191	32176.4175025074	0.9916342457920125
7575.25025877191	34092.8506974681	0.9916334134678133
7575.25025877191	36123.4269970943	0.9916325313255682
7575.25025877191	38274.9447851631	0.9916315963681092
7575.25025877191	40554.6073584083	0.991630605416109
7575.25025877191	42970.0470432084	0.9916295550967325
7575.25025877191	45529.3507486695	0.9916284418316368
7575.25025877191	48241.0870416537	0.991627261824165
7575.25025877191	51114.3348344017	0.9916260110456931
7575.25025877191	54158.7137807948	0.991624685221121
7575.25025877191	57384.4164830239	0.9916232798133474
7575.25025877191	60802.2426164943	0.9916217900068469
7575.25025877191	64423.6350872137	0.9916202106899935
7575.25025877191	68260.7183427239	0.9916185364363455
7575.25025877191	72326.3389648353	0.9916167614846128
7575.25025877191	76634.1086800746	0.9916148797172806
7575.25025877191	81198.4499318401	0.9916128846378173
7575.25025877191	86034.6441668451	0.9916107693462727
7575.25025877191	91158.8829975082	0.9916085265132794
7575.25025877191	96588.3224115871	0.9916061483521768
7575.25025877191	102341.140210545	0.9916036265892818
7575.25025877191	108436.596868961	0.9916009524320085
7575.25025877191	114895.100018731	0.9915981165348124
7575.25025877191	121738.272773966	0.9915951089626437
7575.25025877191	128989.026125331	0.9915919191518283
7575.25025877191	136671.6356462	0.9915885358681618
7575.25025877191	144811.822767453	0.9915849471619127
7575.25025877191	153436.840893001	0.9915811403194983
7575.25025877191	162575.566644379	0.991577101811709
7575.25025877191	172258.596539878	0.9915728172379794
7575.25025877191	182518.349431904	0.9915682712664582
7575.25025877191	193389.175045523	0.9915634475696654
7575.25025877191	204907.468981585	0.9915583287550732
7575.25025877191	217111.79456945	0.9915528962904269
7575.25025877191	230043.011977292	0.991547130423235
7575.25025877191	243744.415012222	0.9915410100938804
7575.25025877191	258261.876068267	0.9915345128419008
7575.25025877191	273643.999707467	0.9915276147046876
7575.25025877191	289942.285388288	0.9915202901080653
7575.25025877191	307211.299886176	0.9915125117478293
7575.25025877191	325508.859983506	0.9915042504615734
7575.25025877191	344896.226040576	0.9914954750897839
7575.25025877191	365438.307095726	0.9914861523252418
7575.25025877191	387203.878181256	0.9914762465496153
7575.25025877191	410265.810582719	0.9914657196559719
7575.25025877191	434701.315812503	0.9914545308558669
7575.25025877191	460592.204114511	0.9914426364695119
7575.25025877191	488025.158365443	0.9914299896973041
7575.25025877191	517092.024289676	0.9914165403708655
7575.25025877191	547890.117959394	0.9914022346815373
7575.25025877191	580522.551609491	0.9913870148840205
7575.25025877191	615098.57885805	0.9913708189725432
7575.25025877191	651733.960488242	0.9913535803267999
7575.25025877191	690551.352016233	0.9913352273243501
7575.25025877191	731680.714342721	0.9913156829160576
7575.25025877191	775259.748862946	0.9912948641604791
7575.25025877191	821434.358491942	0.9912726817127643
7575.25025877191	870359.136148517	0.9912490392632041
7575.25025877191	922197.882333434	0.9912238329196713
7575.25025877191	977124.15353465	0.9911969505277888
7575.25025877191	1035321.84329566	0.9911682709217764
7575.25025877191	1096985.79789238	0.9911376630979947
7575.25025877191	1162322.46867985	0.9911049853023225
7575.25025877191	1231550.60329283	0.9910700840212652
7575.25025877191	1304901.9780144	0.9910327928654621
7575.25025877191	1382622.17376466	0.9909929313327328
7575.25025877191	1464971.39830729	0.9909503034362492
7575.25025877191	1552225.35742705	0.9909046961812491
7575.25025877191	1644676.17799466	0.9908558778719134
7575.25025877191	1742633.38600965	0.9908035962271821
7575.25025877191	1846424.94289555	0.9907475762816667
7575.25025877191	1956398.34351706	0.9906875180445768
7575.25025877191	2072921.77959537	0.9906230938858713
7575.25025877191	2196385.37241655	0.9905539456146927
7575.25025877191	2327202.47896041	0.9904796812105505
7575.25025877191	2465811.0758226	0.9903998711621597
7575.25025877191	2612675.22556333	0.9903140443630174
7575.25025877191	2768286.63039207	0.9902216835059302
7575.25025877191	2933166.27839005	0.9901222199109933
7575.25025877191	3107866.18778201	0.9900150277132146
7575.25025877191	3292971.25509715	0.9898994173261423
7575.25025877191	3489101.21340677	0.9897746280876938
7575.25025877191	3696912.70719503	0.9896398199826099
7575.25025877191	3917101.49080926	0.9894940643234574
7575.25025877191	4150404.75785047	0.9893363332585565
7575.25025877191	4397603.60930272	0.989165487960784
7575.25025877191	4659525.66866469	0.9889802653361792
7575.25025877191	4937047.852839	0.9887792630758153
7575.25025877191	5231099.30805626	0.9885609228591984
7575.25025877191	5542664.52066311	0.9883235115030479
7575.25025877191	5872786.61318949	0.9880650998365029
7575.25025877191	6222570.83673023	0.9877835390740906
7575.25025877191	6593188.27133354	0.987476434452303
7575.25025877191	6985879.74678525	0.9871411158969342
7575.25025877191	7401959.99691565	0.9867746054982062
7575.25025877191	7842822.06133768	0.9863735815926583
7575.25025877191	8309941.94935339	0.9859343392881773
7575.25025877191	8804883.58164346	0.9854527473253051
7575.25025877191	9329304.0262847	0.9849242012493625
7575.25025877191	9884959.04662559	0.984343572977699
7575.25025877191	10473708.9795945	0.983705156991432
7575.25025877191	11097524.9641207	0.9830026135648314
7575.25025877191	11758495.5405216	0.982228909672971
7575.25025877191	12458833.6429501	0.9813762584929423
7575.25025877191	13200884.0083142	0.9804360587354901
7575.25025877191	13987131.0264724	0.979398835411563
7575.25025877191	14820207.0579886	0.9782541840446102
7575.25025877191	15702901.2472938	0.9769907207731405
7575.25025877191	16638168.8607613	0.9755960412326014
7575.25025877191	17629141.1809595	0.9740566915338388
7575.25025877191	18679135.9902078	0.9723581550390626
7575.25025877191	19791668.6785356	0.9704848589340959
7575.25025877191	20970464.0132323	0.9684202047663416
7575.25025877191	22219468.6093952	0.9661466271151837
7575.25025877191	23542864.1432242	0.9636456843380253
7575.25025877191	24945081.3523032	0.9608981848542998
7575.25025877191	26430814.869741	0.957884351657412
7575.25025877191	28005038.9418363	0.9545840266691363
7575.25025877191	29673024.0818887	0.9509769151767623
7575.25025877191	31440354.715915	0.9470428689493358
7575.25025877191	33312947.8793467	0.9427622047743647
7575.25025877191	35297073.0273065	0.9381160531660585
7575.25025877191	37399373.0247879	0.9330867299809917
7575.25025877191	39626886.3870148	0.9276581217501999
7575.25025877191	41987070.8444391	0.9218160738352879
7575.25025877191	44487828.3112759	0.9155487691613815
7575.25025877191	47137531.3411672	0.9088470843980319
7575.25025877191	49945051.1585514	0.9017049101464394
7575.25025877191	52919787.3595844	0.8941194220192074
7575.25025877191	56071699.3820546	0.8860912905106219
7575.25025877191	59411339.8496503	0.8776248192397496
7575.25025877191	62949889.9022189	0.8687280034769969
7575.25025877191	66699196.6303011	0.8594125037329364
7575.25025877191	70671812.7392749	0.8496935324839912
7575.25025877191	74881038.5759002	0.8395896556498746
7575.25025877191	79340966.6579749	0.8291225140358427
7575.25025877191	84066528.8561832	0.8183164733706609
7575.25025877191	89073546.3861044	0.8071982145958162
7575.25025877191	94378782.7777537	0.7957962784658336
7575.25025877191	100000000	0.7841405801252724
8026.43352225717	1000	0.9916461319148547
8026.43352225717	1059.56017927762	0.991646106159718
8026.43352225717	1122.66777351081	0.9916460788703683
8026.43352225717	1189.53406737032	0.9916460499553944
8026.43352225717	1260.38292967973	0.991646019317938
8026.43352225717	1335.4515629299	0.9916459868553836
8026.43352225717	1414.99129743458	0.9916459524589716
8026.43352225717	1499.26843278605	0.9916459160134757
8026.43352225717	1588.56512942805	0.9916458773968126
8026.43352225717	1683.18035333096	0.9916458364795965
8026.43352225717	1783.43087693191	0.9916457931247511
8026.43352225717	1889.65233969121	0.99164574718701
8026.43352225717	2002.20037181558	0.9916456985124554
8026.43352225717	2121.45178491063	0.9916456469379956
8026.43352225717	2247.80583354873	0.9916455922907965
8026.43352225717	2381.68555197616	0.9916455343877377
8026.43352225717	2523.53917043477	0.9916454730347641
8026.43352225717	2673.84161583995	0.9916454080262562
8026.43352225717	2833.09610183932	0.9916453391443247
8026.43352225717	3001.83581357559	0.9916452661580759
8026.43352225717	3180.62569279412	0.9916451888228546
8026.43352225717	3370.06432927193	0.991645106879401
8026.43352225717	3570.78596490046	0.9916450200529812
8026.43352225717	3783.46261713193	0.9916449280524839
8026.43352225717	4008.80632889846	0.9916448305693992
8026.43352225717	4247.5715525369	0.9916447272768171
8026.43352225717	4500.5576757005	0.99164461782831
8026.43352225717	4768.61169771447	0.9916445018567501
8026.43352225717	5052.63106533568	0.9916443789731183
8026.43352225717	5353.56667741072	0.9916442487651309
8026.43352225717	5672.42606849198	0.991644110795889
8026.43352225717	6010.27678207038	0.9916439646023881
8026.43352225717	6368.24994471859	0.9916438096939676
8026.43352225717	6747.54405311069	0.9916436455506232
8026.43352225717	7149.42898659758	0.9916434716212679
8026.43352225717	7575.25025877191	0.9916432873218798
8026.43352225717	8026.43352225717	0.9916430920334892
8026.43352225717	8504.48934180268	0.9916428851001045
8026.43352225717	9011.01825166502	0.9916426658264886
8026.43352225717	9547.71611420806	0.9916424334757774
8026.43352225717	10116.3797976621	0.9916421872670081
8026.43352225717	10718.9131920513	0.9916419263724231
8026.43352225717	11357.3335834311	0.9916416499146974
8026.43352225717	12033.7784077759	0.9916413569639161
8026.43352225717	12750.5124071301	0.9916410465344127
8026.43352225717	13509.9352119803	0.9916407175814183
8026.43352225717	14314.5893752348	0.9916403689974527
8026.43352225717	15167.1688847092	0.9916399996085811
8026.43352225717	16070.5281826164	0.9916396081703711
8026.43352225717	17027.691722259	0.9916391933636226
8026.43352225717	18041.8640939207	0.9916387537898116
8026.43352225717	19116.440753857	0.9916382879663337
8026.43352225717	20255.0193923067	0.9916377943213268
8026.43352225717	21461.4119785841	0.991637271188307
8026.43352225717	22739.6575235793	0.9916367168003661
8026.43352225717	24094.0356023953	0.9916361292840662
8026.43352225717	25529.0806823952	0.9916355066529221
8026.43352225717	27049.5973046314	0.9916348468004827
8026.43352225717	28660.6761694825	0.9916341474930267
8026.43352225717	30367.7111803546	0.9916334063617359
8026.43352225717	32176.4175025074	0.9916326208943433
8026.43352225717	34092.8506974681	0.9916317884263892
8026.43352225717	36123.4269970943	0.991630906131813
8026.43352225717	38274.9447851631	0.9916299710129228
8026.43352225717	40554.6073584083	0.9916289798898413
8026.43352225717	42970.0470432084	0.9916279293891641
8026.43352225717	45529.3507486695	0.9916268159319322
8026.43352225717	48241.0870416537	0.9916256357208293
8026.43352225717	51114.3348344017	0.9916243847265517
8026.43352225717	54158.7137807948	0.9916230586732584
8026.43352225717	57384.4164830239	0.9916216530231001
8026.43352225717	60802.2426164943	0.9916201629596932
8026.43352225717	64423.6350872137	0.9916185833705594
8026.43352225717	68260.7183427239	0.9916169088283237
8026.43352225717	72326.3389648353	0.9916151335707224
8026.43352225717	76634.1086800746	0.9916132514791918
8026.43352225717	81198.4499318401	0.9916112560561001
8026.43352225717	86034.6441668451	0.9916091404003288
8026.43352225717	91158.8829975082	0.9916068971812493
8026.43352225717	96588.3224115871	0.9916045186109005
8026.43352225717	102341.140210545	0.991601996414184
8026.43352225717	108436.596868961	0.9915993217970483
8026.43352225717	114895.100018731	0.9915964854123376
8026.43352225717	121738.272773966	0.9915934773233538
8026.43352225717	128989.026125331	0.9915902869646442
8026.43352225717	136671.6356462	0.9915869031001138
8026.43352225717	144811.822767453	0.9915833137780038
8026.43352225717	153436.840893001	0.9915795062826278
8026.43352225717	162575.566644379	0.9915754670825082
8026.43352225717	172258.596539878	0.9915711817746667
8026.43352225717	182518.349431904	0.991566635024718
8026.43352225717	193389.175045523	0.9915618105024429
8026.43352225717	204907.468981585	0.9915566908124612
8026.43352225717	217111.79456945	0.9915512574194412
8026.43352225717	230043.011977292	0.9915454905676231
8026.43352225717	243744.415012222	0.991539369193953
8026.43352225717	258261.876068267	0.9915328708342632
8026.43352225717	273643.999707467	0.9915259715220466
8026.43352225717	289942.285388288	0.9915186456789535
8026.43352225717	307211.299886176	0.991510865996345
8026.43352225717	325508.859983506	0.9915026033071089
8026.43352225717	344896.226040576	0.9914938264467001
8026.43352225717	365438.307095726	0.9914845021025696
8026.43352225717	387203.878181256	0.9914745946506982
8026.43352225717	410265.810582719	0.9914640659780775
8026.43352225717	434701.315812503	0.9914528752898221
8026.43352225717	460592.204114511	0.9914409788992644
8026.43352225717	488025.158365443	0.9914283299994776
8026.43352225717	517092.024289676	0.9914148784142753
8026.43352225717	547890.117959394	0.9914005703266777
8026.43352225717	580522.551609491	0.9913853479824912
8026.43352225717	615098.57885805	0.9913691493664898
8026.43352225717	651733.960488242	0.9913519078482468
8026.43352225717	690551.352016233	0.9913335517945631
8026.43352225717	731680.714342721	0.9913140041447885
8026.43352225717	775259.748862946	0.9912931819451849
8026.43352225717	821434.358491942	0.9912709958378101
8026.43352225717	870359.136148517	0.9912473494989262
8026.43352225717	922197.882333434	0.9912221390214564
8026.43352225717	977124.15353465	0.9911952522350314
8026.43352225717	1035321.84329566	0.991166567956796
8026.43352225717	1096985.79789238	0.9911359551648529
8026.43352225717	1162322.46867985	0.991103272085562
8026.43352225717	1231550.60329283	0.9910683651845676
8026.43352225717	1304901.9780144	0.9910310680502135
8026.43352225717	1382622.17376466	0.9909912001564635
8026.43352225717	1464971.39830729	0.9909485654909853
8026.43352225717	1552225.35742705	0.9909029510317429
8026.43352225717	1644676.17799466	0.9908541250537604
8026.43352225717	1742633.38600965	0.9908018352447866
8026.43352225717	1846424.94289555	0.9907458066060901
8026.43352225717	1956398.34351706	0.9906857391112344
8026.43352225717	2072921.77959537	0.9906213050920625
8026.43352225717	2196385.37241655	0.990552146317016
8026.43352225717	2327202.47896041	0.9904778707220874
8026.43352225717	2465811.0758226	0.9903980487495498
8026.43352225717	2612675.22556333	0.9903122092433077
8026.43352225717	2768286.63039207	0.9902198348432611
8026.43352225717	2933166.27839005	0.9901203568131371
8026.43352225717	3107866.18778201	0.9900131492278832
8026.43352225717	3292971.25509715	0.9898975224371122
8026.43352225717	3489101.21340677	0.9897727157108291
8026.43352225717	3696912.70719503	0.9896378889616372
8026.43352225717	3917101.49080926	0.9894921134256768
8026.43352225717	4150404.75785047	0.9893343611703884
8026.43352225717	4397603.60930272	0.9891634932832591
8026.43352225717	4659525.66866469	0.988978246580396
8026.43352225717	4937047.852839	0.9887772186583892
8026.43352225717	5231099.30805626	0.9885588510978627
8026.43352225717	5542664.52066311	0.9883214106123654
8026.43352225717	5872786.61318949	0.9880629679239357
8026.43352225717	6222570.83673023	0.9877813741364458
8026.43352225717	6593188.27133354	0.9874742343727968
8026.43352225717	6985879.74678525	0.9871388784430019
8026.43352225717	7401959.99691565	0.98677232832029
8026.43352225717	7842822.06133768	0.9863712622242599
8026.43352225717	8309941.94935339	0.9859319751473536
8026.43352225717	8804883.58164346	0.985450335718067
8026.43352225717	9329304.0262847	0.9849217393751789
8026.43352225717	9884959.04662559	0.9843410579375625
8026.43352225717	10473708.9795945	0.9837025857988594
8026.43352225717	11097524.9641207	0.9829999831601842
8026.43352225717	11758495.5405216	0.9822262169415236
8026.43352225717	12458833.6429501	0.9813735002869831
8026.43352225717	13200884.0083142	0.9804332319010084
8026.43352225717	13987131.0264724	0.9793959368194783
8026.43352225717	14820207.0579886	0.9782512106269843
8026.43352225717	15702901.2472938	0.9769876695642674
8026.43352225717	16638168.8607613	0.975592909414908
8026.43352225717	17629141.1809595	0.9740534764882293
8026.43352225717	18679135.9902078	0.9723548543992863
8026.43352225717	19791668.6785356	0.9704814706442826
8026.43352225717	20970464.0132323	0.9684167271405776
8026.43352225717	22219468.6093952	0.9661430588980985
8026.43352225717	23542864.1432242	0.9636420247646594
8026.43352225717	24945081.3523032	0.9608944337075863
8026.43352225717	26430814.869741	0.9578805093214862
8026.43352225717	28005038.9418363	0.9545800941764092
8026.43352225717	29673024.0818887	0.9509728942467236
8026.43352225717	31440354.715915	0.9470387620176425
8026.43352225717	33312947.8793467	0.9427580150098823
8026.43352225717	35297073.0273065	0.9381117844749217
8026.43352225717	37399373.0247879	0.9330823869965706
8026.43352225717	39626886.3870148	0.927653709808323
8026.43352225717	41987070.8444391	0.9218115989347482
8026.43352225717	44487828.3112759	0.9155442379097651
8026.43352225717	47137531.3411672	0.9088425039447404
8026.43352225717	49945051.1585514	0.9017002881033177
8026.43352225717	52919787.3595844	0.8941147663718156
8026.43352225717	56071699.3820546	0.8860866095210378
8026.43352225717	59411339.8496503	0.8776201213453766
8026.43352225717	62949889.9022189	0.8687232971863111
8026.43352225717	66699196.6303011	0.859407797522796
8026.43352225717	70671812.7392749	0.8496888346990272
8026.43352225717	74881038.5759002	0.839584974409538
8026.43352225717	79340966.6579749	0.8291178571480238
8026.43352225717	84066528.8561832	0.8183118482571036
8026.43352225717	89073546.3861044	0.8071936282284018
8026.43352225717	94378782.7777537	0.795791737315246
8026.43352225717	100000000	0.7841360901244563
8504.48934180268	1000	0.9916444124649831
8504.48934180268	1059.56017927762	0.991644386705133
8504.48934180268	1122.66777351081	0.9916443594107833
8504.48934180268	1189.53406737032	0.9916443304905077
8504.48934180268	1260.38292967973	0.9916442998474368
8504.48934180268	1335.4515629299	0.9916442673789243
8504.48934180268	1414.99129743458	0.9916442329762036
8504.48934180268	1499.26843278605	0.9916441965240352
8504.48934180268	1588.56512942805	0.9916441579002888
8504.48934180268	1683.18035333096	0.9916441169755766
8504.48934180268	1783.43087693191	0.9916440736127803
8504.48934180268	1889.65233969121	0.9916440276666171
8504.48934180268	2002.20037181558	0.9916439789831477
8504.48934180268	2121.45178491063	0.9916439273992277
8504.48934180268	2247.80583354873	0.9916438727420077
8504.48934180268	2381.68555197616	0.9916438148283384
8504.48934180268	2523.53917043477	0.9916437534641229
8504.48934180268	2673.84161583995	0.9916436884436931
8504.48934180268	2833.09610183932	0.9916436195491355
8504.48934180268	3001.83581357559	0.991643546549512
8504.48934180268	3180.62569279412	0.9916434692001211
8504.48934180268	3370.06432927193	0.9916433872416398
8504.48934180268	3570.78596490046	0.9916433003993104
8504.48934180268	3783.46261713193	0.9916432083819497
8504.48934180268	4008.80632889846	0.991643110880992
8504.48934180268	4247.5715525369	0.9916430075694831
8504.48934180268	4500.5576757005	0.9916428981009117
8504.48934180268	4768.61169771447	0.9916427821080989
8504.48934180268	5052.63106533568	0.9916426592019448
8504.48934180268	5353.56667741072	0.9916425289700914
8504.48934180268	5672.42606849198	0.9916423909755655
8504.48934180268	6010.27678207038	0.9916422447552771
8504.48934180268	6368.24994471859	0.9916420898184649
8504.48934180268	6747.54405311069	0.9916419256450373
8504.48934180268	7149.42898659758	0.9916417516838132
8504.48934180268	7575.25025877191	0.9916415673506503
8504.48934180268	8026.43352225717	0.9916413720264696
8504.48934180268	8504.48934180268	0.9916411650551741
8504.48934180268	9011.01825166502	0.9916409457413728
8504.48934180268	9547.71611420806	0.991640713348093
8504.48934180268	10116.3797976621	0.9916404670942047
8504.48934180268	10718.9131920513	0.9916402061518277
8504.48934180268	11357.3335834311	0.9916399296434514
8504.48934180268	12033.7784077759	0.991639636638999
8504.48934180268	12750.5124071301	0.991639326152633
8504.48934180268	13509.9352119803	0.9916389971393714
8504.48934180268	14314.5893752348	0.9916386484915519
8504.48934180268	15167.1688847092	0.9916382790350242
8504.48934180268	16070.5281826164	0.9916378875251196
8504.48934180268	17027.691722259	0.9916374726423933
8504.48934180268	18041.8640939207	0.9916370329880801
8504.48934180268	19116.440753857	0.991636567079289
8504.48934180268	20255.0193923067	0.9916360733438995
8504.48934180268	21461.4119785841	0.9916355501150889
8504.48934180268	22739.6575235793	0.9916349956256532
8504.48934180268	24094.0356023953	0.9916344080017838
8504.48934180268	25529.0806823952	0.991633785256653
8504.48934180268	27049.5973046314	0.9916331252834376
8504.48934180268	28660.6761694825	0.9916324258479955
8504.48934180268	30367.7111803546	0.9916316845810613
8504.48934180268	32176.4175025074	0.9916308989699342
8504.48934180268	34092.8506974681	0.9916300663496664
8504.48934180268	36123.4269970943	0.9916291838936752
8504.48934180268	38274.9447851631	0.9916282486037276
8504.48934180268	40554.6073584083	0.9916272572993681
8504.48934180268	42970.0470432084	0.9916262066065729
8504.48934180268	45529.3507486695	0.9916250929457446
8504.48934180268	48241.0870416537	0.9916239125188758
8504.48934180268	51114.3348344017	0.9916226612959258
8504.48934180268	54158.7137807948	0.9916213350002884
8504.48934180268	57384.4164830239	0.9916199290932759
8504.48934180268	60802.2426164943	0.9916184387576485
8504.48934180268	64423.6350872137	0.9916168588799967
8504.48934180268	68260.7183427239	0.9916151840319719
8504.48934180268	72326.3389648353	0.9916134084502608
8504.48934180268	76634.1086800746	0.9916115260152046
8504.48934180268	81198.4499318401	0.9916095302279953
8504.48934180268	86034.6441668451	0.9916074141862707
8504.48934180268	91158.8829975082	0.9916051705580929
8504.48934180268	96588.3224115871	0.9916027915540956
8504.48934180268	102341.140210545	0.9916002688977008
8504.48934180268	108436.596868961	0.9915975937932725
8504.48934180268	114895.100018731	0.9915947568919944
8504.48934180268	121738.272773966	0.9915917482553857
8504.48934180268	128989.026125331	0.9915885573161057
8504.48934180268	136671.6356462	0.9915851728360692
8504.48934180268	144811.822767453	0.9915815828613882
8504.48934180268	153436.840893001	0.9915777746741183
8504.48934180268	162575.566644379	0.9915737347403873
8504.48934180268	172258.596539878	0.9915694486546697
8504.48934180268	182518.349431904	0.9915649010798695
8504.48934180268	193389.175045523	0.9915600756829179
8504.48934180268	204907.468981585	0.9915549550653455
8504.48934180268	217111.79456945	0.991549520688592
8504.48934180268	230043.011977292	0.9915437527934543
8504.48934180268	243744.415012222	0.9915376303131943
8504.48934180268	258261.876068267	0.9915311307797562
8504.48934180268	273643.999707467	0.9915242302224759
8504.48934180268	289942.285388288	0.9915169030585937
8504.48934180268	307211.299886176	0.9915091219747809
8504.48934180268	325508.859983506	0.9915008577989142
8504.48934180268	344896.226040576	0.9914920793611446
8504.48934180268	365438.307095726	0.9914827533432439
8504.48934180268	387203.878181256	0.9914728441151766
8504.48934180268	410265.810582719	0.9914623135575168
8504.48934180268	434701.315812503	0.9914511208685514
8504.48934180268	460592.204114511	0.9914392223543048
8504.48934180268	488025.158365443	0.9914265712000979
8504.48934180268	517092.024289676	0.9914131172214649
8504.48934180268	547890.117959394	0.991398806592608
8504.48934180268	580522.551609491	0.9913835815499316
8504.48934180268	615098.57885805	0.9913673800681638
8504.48934180268	651733.960488242	0.9913501355061837
8504.48934180268	690551.352016233	0.9913317762193575
8504.48934180268	731680.714342721	0.9913122251348494
8504.48934180268	775259.748862946	0.9912913992859075
8504.48934180268	821434.358491942	0.9912692093006908
8504.48934180268	870359.136148517	0.9912455588406218
8504.48934180268	922197.882333434	0.9912203439827727
8504.48934180268	977124.15353465	0.9911934525398363
8504.48934180268	1035321.84329566	0.9911647633108446
8504.48934180268	1096985.79789238	0.9911341452545706
8504.48934180268	1162322.46867985	0.9911014565766975
8504.48934180268	1231550.60329283	0.9910665437207656
8504.48934180268	1304901.9780144	0.9910292402514694
8504.48934180268	1382622.17376466	0.9909893656175198
8504.48934180268	1464971.39830729	0.9909467237795508
8504.48934180268	1552225.35742705	0.9909011016866376
8504.48934180268	1644676.17799466	0.9908522675828987
8504.48934180268	1742633.38600965	0.9907999691230427
8504.48934180268	1846424.94289555	0.9907439312730043
8504.48934180268	1956398.34351706	0.9906838539685765
8504.48934180268	2072921.77959537	0.9906194095012314
8504.48934180268	2196385.37241655	0.9905502395962597
8504.48934180268	2327202.47896041	0.9904759521435699
8504.48934180268	2465811.0758226	0.9903961175362075
8504.48934180268	2612675.22556333	0.9903102645655388
8504.48934180268	2768286.63039207	0.990217875815424
8504.48934180268	2933166.27839005	0.990118382489847
8504.48934180268	3107866.18778201	0.9900111586001055
8504.48934180268	3292971.25509715	0.9898955144281109
8504.48934180268	3489101.21340677	0.9897706891718758
8504.48934180268	3696912.70719503	0.9896358426676041
8504.48934180268	3917101.49080926	0.9894900460704319
8504.48934180268	4150404.75785047	0.9893322713621224
8504.48934180268	4397603.60930272	0.9891613795397004
8504.48934180268	4659525.66866469	0.988976107323963
8504.48934180268	4937047.852839	0.9887750522114345
8504.48934180268	5231099.30805626	0.988556655677934
8504.48934180268	5542664.52066311	0.9883191843277283
8504.48934180268	5872786.61318949	0.9880607087693737
8504.48934180268	6222570.83673023	0.9877790799895213
8504.48934180268	6593188.27133354	0.9874719029907115
8504.48934180268	6985879.74678525	0.9871365074602975
8504.48934180268	7401959.99691565	0.98676991524758
8504.48934180268	7842822.06133768	0.9863688044482342
8504.48934180268	8309941.94935339	0.9859294699324282
8504.48934180268	8804883.58164346	0.9854477802099463
8504.48934180268	9329304.0262847	0.9849191306066767
8504.48934180268	9884959.04662559	0.9843383928372079
8504.48934180268	10473708.9795945	0.9836998612024996
8504.48934180268	11097524.9641207	0.9829971958261828
8504.48934180268	11758495.5405216	0.9822233635698827
8504.48934180268	12458833.6429501	0.9813705775428213
8504.48934180268	13200884.0083142	0.9804302364427286
8504.48934180268	13987131.0264724	0.9793928653319818
8504.48934180268	14820207.0579886	0.9782480598599179
8504.48934180268	15702901.2472938	0.9769844363756568
8504.48934180268	16638168.8607613	0.9755895908197181
8504.48934180268	17629141.1809595	0.974050069711801
8504.48934180268	18679135.9902078	0.9723513569348511
8504.48934180268	19791668.6785356	0.9704778803138493
8504.48934180268	20970464.0132323	0.9684130421583003
8504.48934180268	22219468.6093952	0.9661392779341914
8504.48934180268	23542864.1432242	0.9636381470090097
8504.48934180268	24945081.3523032	0.9608904589305836
8504.48934180268	26430814.869741	0.957876437930501
8504.48934180268	28005038.9418363	0.9545759272656231
8504.48934180268	29673024.0818887	0.9509686336384097
8504.48934180268	31440354.715915	0.9470344102927558
8504.48934180268	33312947.8793467	0.9427535755261914
8504.48934180268	35297073.0273065	0.9381072613714395
8504.48934180268	37399373.0247879	0.9330777851827531
8504.48934180268	39626886.3870148	0.9276490349379036
8504.48934180268	41987070.8444391	0.9218068573636882
8504.48934180268	44487828.3112759	0.9155394366393093
8504.48934180268	47137531.3411672	0.9088376505500121
8504.48934180268	49945051.1585514	0.9016953906495145
8504.48934180268	52919787.3595844	0.8941098333195885
8504.48934180268	56071699.3820546	0.8860816496245264
8504.48934180268	59411339.8496503	0.8776151435442302
8504.48934180268	62949889.9022189	0.8687183104957472
8504.48934180268	66699196.6303011	0.8594028109239642
8504.48934180268	70671812.7392749	0.8496838570336448
8504.48934180268	74881038.5759002	0.8395800142798474
8504.48934180268	79340966.6579749	0.8291129228269501
8504.48934180268	84066528.8561832	0.8183069476080795
8504.48934180268	89073546.3861044	0.8071887686377889
8504.48934180268	94378782.7777537	0.7957869256393151
8504.48934180268	100000000	0.7841313326489106
9011.01825166502	1000	0.9916425903266348
9011.01825166502	1059.56017927762	0.9916425645617786
9011.01825166502	1122.66777351081	0.9916425372621221
9011.01825166502	1189.53406737032	0.9916425083362321
9011.01825166502	1260.38292967973	0.991642477687213
9011.01825166502	1335.4515629299	0.991642445212396
9011.01825166502	1414.99129743458	0.9916424108029994
9011.01825166502	1499.26843278605	0.9916423743437431
9011.01825166502	1588.56512942805	0.9916423357124975
9011.01825166502	1683.18035333096	0.9916422947798347
9011.01825166502	1783.43087693191	0.9916422514086203
9011.01825166502	1889.65233969121	0.9916422054535339
9011.01825166502	2002.20037181558	0.9916421567606024
9011.01825166502	2121.45178491063	0.9916421051666708
9011.01825166502	2247.80583354873	0.9916420504988458
9011.01825166502	2381.68555197616	0.991641992573924
9011.01825166502	2523.53917043477	0.9916419311977891
9011.01825166502	2673.84161583995	0.9916418661647373
9011.01825166502	2833.09610183932	0.9916417972567961
9011.01825166502	3001.83581357559	0.9916417242429981
9011.01825166502	3180.62569279412	0.9916416468785814
9011.01825166502	3370.06432927193	0.9916415649041898
9011.01825166502	3570.78596490046	0.991641478044996
9011.01825166502	3783.46261713193	0.9916413860097665
9011.01825166502	4008.80632889846	0.9916412884898806
9011.01825166502	4247.5715525369	0.9916411851583096
9011.01825166502	4500.5576757005	0.9916410756684803
9011.01825166502	4768.61169771447	0.9916409596531497
9011.01825166502	5052.63106533568	0.9916408367231254
9011.01825166502	5353.56667741072	0.9916407064659865
9011.01825166502	5672.42606849198	0.9916405684446677
9011.01825166502	6010.27678207038	0.9916404221959882
9011.01825166502	6368.24994471859	0.9916402672290949
9011.01825166502	6747.54405311069	0.991640103023795
9011.01825166502	7149.42898659758	0.991639929028795
9011.01825166502	7575.25025877191	0.9916397446598437
9011.01825166502	8026.43352225717	0.9916395492977483
9011.01825166502	8504.48934180268	0.9916393422862706
9011.01825166502	9011.01825166502	0.991639122929898
9011.01825166502	9547.71611420806	0.9916388904914984
9011.01825166502	10116.3797976621	0.9916386441898185
9011.01825166502	10718.9131920513	0.9916383831967838
9011.01825166502	11357.3335834311	0.9916381066347382
9011.01825166502	12033.7784077759	0.9916378135734212
9011.01825166502	12750.5124071301	0.9916375030267855
9011.01825166502	13509.9352119803	0.9916371739496727
9011.01825166502	14314.5893752348	0.9916368252341952
9011.01825166502	15167.1688847092	0.9916364557059747
9011.01825166502	16070.5281826164	0.9916360641200961
9011.01825166502	17027.691722259	0.9916356491568655
9011.01825166502	18041.8640939207	0.9916352094172524
9011.01825166502	19116.440753857	0.9916347434180677
9011.01825166502	20255.0193923067	0.9916342495868878
9011.01825166502	21461.4119785841	0.991633726256584
9011.01825166502	22739.6575235793	0.991633171659586
9011.01825166502	24094.0356023953	0.9916325839217548
9011.01825166502	25529.0806823952	0.9916319610558494
9011.01825166502	27049.5973046314	0.9916313009546511
9011.01825166502	28660.6761694825	0.9916306013835822
9011.01825166502	30367.7111803546	0.9916298599729231
9011.01825166502	32176.4175025074	0.991629074209494
9011.01825166502	34092.8506974681	0.9916282414278274
9011.01825166502	36123.4269970943	0.9916273588007901
9011.01825166502	38274.9447851631	0.9916264233295878
9011.01825166502	40554.6073584083	0.9916254318331336
9011.01825166502	42970.0470432084	0.9916243809367749
9011.01825166502	45529.3507486695	0.9916232670602124
9011.01825166502	48241.0870416537	0.991622086404704
9011.01825166502	51114.3348344017	0.9916208349394523
9011.01825166502	54158.7137807948	0.9916195083870044
9011.01825166502	57384.4164830239	0.9916181022078338
9011.01825166502	60802.2426164943	0.9916166115837528
9011.01825166502	64423.6350872137	0.9916150314003783
9011.01825166502	68260.7183427239	0.9916133562283316
9011.01825166502	72326.3389648353	0.9916115803031845
9011.01825166502	76634.1086800746	0.9916096975041215
9011.01825166502	81198.4499318401	0.9916077013310843
9011.01825166502	86034.6441668451	0.9916055848803963
9011.01825166502	91158.8829975082	0.9916033408187245
9011.01825166502	96588.3224115871	0.9916009613552255
9011.01825166502	102341.140210545	0.9915984382117332
9011.01825166502	108436.596868961	0.9915957625909608
9011.01825166502	114895.100018731	0.991592925142318
9011.01825166502	121738.272773966	0.9915899159254274
9011.01825166502	128989.026125331	0.9915867243709661
9011.01825166502	136671.6356462	0.9915833392387223
9011.01825166502	144811.822767453	0.9915797485725619
9011.01825166502	153436.840893001	0.9915759396521441
9011.01825166502	162575.566644379	0.9915718989410601
9011.01825166502	172258.596539878	0.9915676120310807
9011.01825166502	182518.349431904	0.9915630635822562
9011.01825166502	193389.175045523	0.991558237258456
9011.01825166502	204907.468981585	0.9915531156579919
9011.01825166502	217111.79456945	0.9915476802388574
9011.01825166502	230043.011977292	0.9915419112381884
9011.01825166502	243744.415012222	0.9915357875853582
9011.01825166502	258261.876068267	0.9915292868081875
9011.01825166502	273643.999707467	0.9915223849316135
9011.01825166502	289942.285388288	0.991515056368191
9011.01825166502	307211.299886176	0.9915072737996128
9011.01825166502	325508.859983506	0.9914990080484763
9011.01825166502	344896.226040576	0.9914902279392864
9011.01825166502	365438.307095726	0.9914809001478319
9011.01825166502	387203.878181256	0.9914709890376736
9011.01825166502	410265.810582719	0.9914604564825897
9011.01825166502	434701.315812503	0.9914492616736093
9011.01825166502	460592.204114511	0.9914373609090533
9011.01825166502	488025.158365443	0.9914247073660095
9011.01825166502	517092.024289676	0.9914112508512546
9011.01825166502	547890.117959394	0.9913969375296261
9011.01825166502	580522.551609491	0.9913817096275697
9011.01825166502	615098.57885805	0.9913655051091711
9011.01825166502	651733.960488242	0.9913482573219802
9011.01825166502	690551.352016233	0.9913298946092504
9011.01825166502	731680.714342721	0.9913103398852311
9011.01825166502	775259.748862946	0.9912895101693835
9011.01825166502	821434.358491942	0.9912673160751326
9011.01825166502	870359.136148517	0.9912436612481869
9011.01825166502	922197.882333434	0.9912184417488058
9011.01825166502	977124.15353465	0.9911915453717461
9011.01825166502	1035321.84329566	0.9911628508968615
9011.01825166502	1096985.79789238	0.9911322272624233
9011.01825166502	1162322.46867985	0.9910995326522012
9011.01825166502	1231550.60329283	0.9910646134863238
9011.01825166502	1304901.9780144	0.9910273033044426
9011.01825166502	1382622.17376466	0.9909874215284905
9011.01825166502	1464971.39830729	0.9909447720904665
9011.01825166502	1552225.35742705	0.990899141908831
9011.01825166502	1644676.17799466	0.9908502991949614
9011.01825166502	1742633.38600965	0.9907979915685508
9011.01825166502	1846424.94289555	0.9907419439581006
9011.01825166502	1956398.34351706	0.9906818562593827
9011.01825166502	2072921.77959537	0.9906174007210938
9011.01825166502	2196385.37241655	0.9905482190228057
9011.01825166502	2327202.47896041	0.9904739190055892
9011.01825166502	2465811.0758226	0.9903940710103366
9011.01825166502	2612675.22556333	0.9903082037727592
9011.01825166502	2768286.63039207	0.9902157998173275
9011.01825166502	2933166.27839005	0.9901162902847287
9011.01825166502	3107866.18778201	0.990009049118825
9011.01825166502	3292971.25509715	0.989893386529794
9011.01825166502	3489101.21340677	0.9897685416393629
9011.01825166502	3696912.70719503	0.9896336742027905
9011.01825166502	3917101.49080926	0.9894878552893983
9011.01825166502	4150404.75785047	0.9893300567901734
9011.01825166502	4397603.60930272	0.9891591396062888
9011.01825166502	4659525.66866469	0.9889738403575682
9011.01825166502	4937047.852839	0.9887727564345012
9011.01825166502	5231099.30805626	0.988554329201885
9011.01825166502	5542664.52066311	0.9883168251482003
9011.01825166502	5872786.61318949	0.9880583147617682
9011.01825166502	6222570.83673023	0.9877766489050411
9011.01825166502	6593188.27133354	0.9874694324530722
9011.01825166502	6985879.74678525	0.9871339949632545
9011.01825166502	7401959.99691565	0.986767358153554
9011.01825166502	7842822.06133768	0.9863661999884088
9011.01825166502	8309941.94935339	0.9859268152084333
9011.01825166502	8804883.58164346	0.9854450721976318
9011.01825166502	9329304.0262847	0.9849163661623463
9011.01825166502	9884959.04662559	0.9843355687066491
9011.01825166502	10473708.9795945	0.9836969740333343
9011.01825166502	11097524.9641207	0.9829942421839671
9011.01825166502	11758495.5405216	0.9822203399583401
9011.01825166502	12458833.6429501	0.9813674804287691
9011.01825166502	13200884.0083142	0.9804270622858613
9011.01825166502	13987131.0264724	0.9793896106201039
9011.01825166502	14820207.0579886	0.9782447211494967
9011.01825166502	15702901.2472938	0.9769810103379806
9011.01825166502	16638168.8607613	0.9755860742923876
9011.01825166502	17629141.1809595	0.9740464597553347
9011.01825166502	18679135.9902078	0.9723476508936063
9011.01825166502	19791668.6785356	0.9704740758806267
9011.01825166502	20970464.0132323	0.9684091374412873
9011.01825166502	22219468.6093952	0.9661352715248862
9011.01825166502	23542864.1432242	0.9636340380494469
9011.01825166502	24945081.3523032	0.9608862471779314
9011.01825166502	26430814.869741	0.9578721238167498
9011.01825166502	28005038.9418363	0.954571511950553
9011.01825166502	29673024.0818887	0.950964119053151
9011.01825166502	31440354.715915	0.9470297991722401
9011.01825166502	33312947.8793467	0.9427488714284556
9011.01825166502	35297073.0273065	0.938102468682148
9011.01825166502	37399373.0247879	0.9330729091039712
9011.01825166502	39626886.3870148	0.9276440814601129
9011.01825166502	41987070.8444391	0.9218018332215133
9011.01825166502	44487828.3112759	0.9155343492508483
9011.01825166502	47137531.3411672	0.908832507941496
9011.01825166502	49945051.1585514	0.9016902013662861
9011.01825166502	52919787.3595844	0.8941046063263086
9011.01825166502	56071699.3820546	0.886076394196446
9011.01825166502	59411339.8496503	0.8776098691530595
9011.01825166502	62949889.9022189	0.8687130266932581
9011.01825166502	66699196.6303011	0.8593975272259365
9011.01825166502	70671812.7392749	0.8496785828080892
9011.01825166502	74881038.5759002	0.8395747586411184
9011.01825166502	79340966.6579749	0.8291076945402063
9011.01825166502	84066528.8561832	0.8183017550045442
9011.01825166502	89073546.3861044	0.8071836195439307
9011.01825166502	94378782.7777537	0.7957818273190226
9011.01825166502	100000000	0.7841262917618965
9547.71611420806	1000	0.9916406593495452
9547.71611420806	1059.56017927762	0.9916406335793898
9547.71611420806	1122.66777351081	0.9916406062741162
9547.71611420806	1189.53406737032	0.991640577342274
9547.71611420806	1260.38292967973	0.9916405466869478
9547.71611420806	1335.4515629299	0.991640514205448
9547.71611420806	1414.99129743458	0.9916404797889691
9547.71611420806	1499.26843278605	0.9916404433222143
9547.71611420806	1588.56512942805	0.9916404046830234
9547.71611420806	1683.18035333096	0.9916403637419422
9547.71611420806	1783.43087693191	0.9916403203617998
9547.71611420806	1889.65233969121	0.9916402743972589
9547.71611420806	2002.20037181558	0.9916402256943087
9547.71611420806	2121.45178491063	0.9916401740897652
9547.71611420806	2247.80583354873	0.9916401194106853
9547.71611420806	2381.68555197616	0.9916400614738512
9547.71611420806	2523.53917043477	0.9916400000850916
9547.71611420806	2673.84161583995	0.9916399350386507
9547.71611420806	2833.09610183932	0.9916398661165384
9547.71611420806	3001.83581357559	0.9916397930877203
9547.71611420806	3180.62569279412	0.9916397157073877
9547.71611420806	3370.06432927193	0.9916396337161367
9547.71611420806	3570.78596490046	0.991639546839069
9547.71611420806	3783.46261713193	0.9916394547849072
9547.71611420806	4008.80632889846	0.9916393572449601
9547.71611420806	4247.5715525369	0.9916392538921247
9547.71611420806	4500.5576757005	0.9916391443797766
9547.71611420806	4768.61169771447	0.9916390283405748
9547.71611420806	5052.63106533568	0.9916389053852689
9547.71611420806	5353.56667741072	0.99163877510134
9547.71611420806	5672.42606849198	0.9916386370516257
9547.71611420806	6010.27678207038	0.9916384907728605
9547.71611420806	6368.24994471859	0.9916383357740887
9547.71611420806	6747.54405311069	0.9916381715350194
9547.71611420806	7149.42898659758	0.9916379975042307
9547.71611420806	7575.25025877191	0.9916378130973635
9547.71611420806	8026.43352225717	0.9916376176950839
9547.71611420806	8504.48934180268	0.9916374106410282
9547.71611420806	9011.01825166502	0.9916371912395461
9547.71611420806	9547.71611420806	0.9916369587533544
9547.71611420806	10116.3797976621	0.9916367124010133
9547.71611420806	10718.9131920513	0.9916364513543111
9547.71611420806	11357.3335834311	0.9916361747353946
9547.71611420806	12033.7784077759	0.9916358816138114
9547.71611420806	12750.5124071301	0.9916355710033251
9547.71611420806	13509.9352119803	0.9916352418585507
9547.71611420806	14314.5893752348	0.9916348930713746
9547.71611420806	15167.1688847092	0.9916345234671844
9547.71611420806	16070.5281826164	0.9916341318008056
9547.71611420806	17027.691722259	0.9916337167522744
9547.71611420806	18041.8640939207	0.9916332769222718
9547.71611420806	19116.440753857	0.9916328108273083
9547.71611420806	20255.0193923067	0.9916323168946285
9547.71611420806	21461.4119785841	0.9916317934567674
9547.71611420806	22739.6575235793	0.9916312387458057
9547.71611420806	24094.0356023953	0.9916306508871996
9547.71611420806	25529.0806823952	0.9916300278933193
9547.71611420806	27049.5973046314	0.9916293676564966
9547.71611420806	28660.6761694825	0.9916286679417232
9547.71611420806	30367.7111803546	0.991627926378767
9547.71611420806	32176.4175025074	0.9916271404539537
9547.71611420806	34092.8506974681	0.991626307501264
9547.71611420806	36123.4269970943	0.9916254246929875
9547.71611420806	38274.9447851631	0.991624489029713
9547.71611420806	40554.6073584083	0.9916234973297205
9547.71611420806	42970.0470432084	0.991622446217657
9547.71611420806	45529.3507486695	0.991621332112488
9547.71611420806	48241.0870416537	0.9916201512147115
9547.71611420806	51114.3348344017	0.9916188994927062
9547.71611420806	54158.7137807948	0.9916175726681452
9547.71611420806	57384.4164830239	0.9916161662005762
9547.71611420806	60802.2426164943	0.9916146752708419
9547.71611420806	64423.6350872137	0.9916130947635239
9547.71611420806	68260.7183427239	0.991611419248128
9547.71611420806	72326.3389648353	0.9916096429590682
9547.71611420806	76634.1086800746	0.9916077597742858
9547.71611420806	81198.4499318401	0.9916057631924116
9547.71611420806	86034.6441668451	0.991603646308379
9547.71611420806	91158.8829975082	0.9916014017873648
9547.71611420806	96588.3224115871	0.9915990218369511
9547.71611420806	102341.140210545	0.9915964981773293
9547.71611420806	108436.596868961	0.9915938220094248
9547.71611420806	114895.100018731	0.9915909839807594
9547.71611420806	121738.272773966	0.9915879741489959
9547.71611420806	128989.026125331	0.9915847819426705
9547.71611420806	136671.6356462	0.9915813961193256
9547.71611420806	144811.822767453	0.9915778047204461
9547.71611420806	153436.840893001	0.9915739950231626
9547.71611420806	162575.566644379	0.9915699534883742
9547.71611420806	172258.596539878	0.9915656657049854
9547.71611420806	182518.349431904	0.9915611163300186
9547.71611420806	193389.175045523	0.9915562890241082
9547.71611420806	204907.468981585	0.9915511663821421
9547.71611420806	217111.79456945	0.9915457298584581
9547.71611420806	230043.011977292	0.9915399596863429
9547.71611420806	243744.415012222	0.9915338347910264
9547.71611420806	258261.876068267	0.9915273326959618
9547.71611420806	273643.999707467	0.9915204294214193
9547.71611420806	289942.285388288	0.9915130993750021
9547.71611420806	307211.299886176	0.9915053152331383
9547.71611420806	325508.859983506	0.991497047812797
9547.71611420806	344896.226040576	0.9914882659325317
9547.71611420806	365438.307095726	0.9914789362617579
9547.71611420806	387203.878181256	0.9914690231572891
9547.71611420806	410265.810582719	0.991458488485672
9547.71611420806	434701.315812503	0.9914472914302715
9547.71611420806	460592.204114511	0.991435388281238
9547.71611420806	488025.158365443	0.9914227322069262
9547.71611420806	517092.024289676	0.9914092730048155
9547.71611420806	547890.117959394	0.9913949568298629
9547.71611420806	580522.551609491	0.9913797258979291
9547.71611420806	615098.57885805	0.99136351816185
9547.71611420806	651733.960488242	0.9913462669571461
9547.71611420806	690551.352016233	0.9913279006142506
9547.71611420806	731680.714342721	0.9913083420337249
9547.71611420806	775259.748862946	0.9912875082204143
9547.71611420806	821434.358491942	0.9912653097721486
9547.71611420806	870359.136148517	0.9912416503179582
9547.71611420806	922197.882333434	0.9912164259003174
9547.71611420806	977124.15353465	0.9911895242949575
9547.71611420806	1035321.84329566	0.9911608242614223
9547.71611420806	1096985.79789238	0.9911301947162493
9547.71611420806	1162322.46867985	0.9910974938200074
9547.71611420806	1231550.60329283	0.991062567968
9547.71611420806	1304901.9780144	0.991025250673351
9547.71611420806	1382622.17376466	0.9909853613296203
9547.71611420806	1464971.39830729	0.990942703838466
9547.71611420806	1552225.35742705	0.990897065085905
9547.71611420806	1644676.17799466	0.9908482132486279
9547.71611420806	1742633.38600965	0.9907958959092271
9547.71611420806	1846424.94289555	0.9907398379565409
9547.71611420806	1956398.34351706	0.9906797392439338
9547.71611420806	2072921.77959537	0.9906152719747761
9547.71611420806	2196385.37241655	0.990546077780203
9547.71611420806	2327202.47896041	0.9904717644495424
9547.71611420806	2465811.0758226	0.9903919022684318
9547.71611420806	2612675.22556333	0.9903060199135967
9547.71611420806	2768286.63039207	0.990213599846597
9547.71611420806	2933166.27839005	0.9901140731410353
9547.71611420806	3107866.18778201	0.9900068136693562
9547.71611420806	3292971.25509715	0.9898911315656936
9547.71611420806	3489101.21340677	0.9897662658709837
9547.71611420806	3696912.70719503	0.9896313762547087
9547.71611420806	3917101.49080926	0.9894855336952783
9547.71611420806	4150404.75785047	0.9893277099874822
9547.71611420806	4397603.60930272	0.9891567659309396
9547.71611420806	4659525.66866469	0.9889714380385205
9547.71611420806	4937047.852839	0.9887703235883475
9547.71611420806	5231099.30805626	0.988551863827601
9547.71611420806	5542664.52066311	0.9883143251220905
9547.71611420806	5872786.61318949	0.9880557778327551
9547.71611420806	6222570.83673023	0.9877740726904675
9547.71611420806	6593188.27133354	0.9874668144351948
9547.71611420806	6985879.74678525	0.9871313324866431
9547.71611420806	7401959.99691565	0.9867646484236935
9547.71611420806	7842822.06133768	0.9863634400716897
9547.71611420806	8309941.94935339	0.9859240020340203
9547.71611420806	8804883.58164346	0.9854422025614493
9547.71611420806	9329304.0262847	0.9849134367336683
9547.71611420806	9884959.04662559	0.9843325760376567
9547.71611420806	10473708.9795945	0.9836939145722691
9547.71611420806	11097524.9641207	0.9829911122920993
9547.71611420806	11758495.5405216	0.9822171359314957
9547.71611420806	12458833.6429501	0.9813641985236299
9547.71611420806	13200884.0083142	0.9804236987517071
9547.71611420806	13987131.0264724	0.9793861617359121
9547.71611420806	14820207.0579886	0.9782411832670798
9547.71611420806	15702901.2472938	0.9769773799307959
9547.71611420806	16638168.8607613	0.9755823480102122
9547.71611420806	17629141.1809595	0.9740426344840583
9547.71611420806	18679135.9902078	0.9723437238199433
9547.71611420806	19791668.6785356	0.9704700445604342
9547.71611420806	20970464.0132323	0.9684049998706097
9547.71611420806	22219468.6093952	0.9661310262118684
9547.71611420806	23542864.1432242	0.9636296840855326
9547.71611420806	24945081.3523032	0.9608817843062366
9547.71611420806	26430814.869741	0.9578675524954917
9547.71611420806	28005038.9418363	0.9545668334089357
9547.71611420806	29673024.0818887	0.9509593353377366
9547.71611420806	31440354.715915	0.9470249131811868
9547.71611420806	33312947.8793467	0.9427438869319785
9547.71611420806	35297073.0273065	0.9380973903273218
9547.71611420806	37399373.0247879	0.9330677424027906
9547.71611420806	39626886.3870148	0.927638832760053
9547.71611420806	41987070.8444391	0.9217965096582279
9547.71611420806	44487828.3112759	0.9155289586843829
9547.71611420806	47137531.3411672	0.9088270588759625
9547.71611420806	49945051.1585514	0.9016847028558337
9547.71611420806	52919787.3595844	0.8940990678691613
9547.71611420806	56071699.3820546	0.8860708256200975
9547.71611420806	59411339.8496503	0.8776042804931726
9547.71611420806	62949889.9022189	0.868707428070059
9547.71611420806	66699196.6303011	0.8593919287217823
9547.71611420806	70671812.7392749	0.8496729943482132
9547.71611420806	74881038.5759002	0.839569189882635
9547.71611420806	79340966.6579749	0.8291021547698082
9547.71611420806	84066528.8561832	0.8182962530493441
9547.71611420806	89073546.3861044	0.8071781636957617
9547.71611420806	94378782.7777537	0.7957764252742969
9547.71611420806	100000000	0.7841209505765543
10116.3797976621	1000	0.9916386130130103
10116.3797976621	1059.56017927762	0.9916385872372352
10116.3797976621	1122.66777351081	0.9916385599260138
10116.3797976621	1189.53406737032	0.9916385309878616
10116.3797976621	1260.38292967973	0.9916385003258519
10116.3797976621	1335.4515629299	0.9916384678372749
10116.3797976621	1414.99129743458	0.9916384334132913
10116.3797976621	1499.26843278605	0.99163839693859
10116.3797976621	1588.56512942805	0.9916383582909746
10116.3797976621	1683.18035333096	0.9916383173409699
10116.3797976621	1783.43087693191	0.9916382739513743
10116.3797976621	1889.65233969121	0.9916382279768121
10116.3797976621	2002.20037181558	0.9916381792632543
10116.3797976621	2121.45178491063	0.9916381276474541
10116.3797976621	2247.80583354873	0.9916380729564557
10116.3797976621	2381.68555197616	0.9916380150069958
10116.3797976621	2523.53917043477	0.9916379536048542
10116.3797976621	2673.84161583995	0.9916378885442422
10116.3797976621	2833.09610183932	0.9916378196071058
10116.3797976621	3001.83581357559	0.9916377465623651
10116.3797976621	3180.62569279412	0.9916376691651718
10116.3797976621	3370.06432927193	0.9916375871560447
10116.3797976621	3570.78596490046	0.991637500260052
10116.3797976621	3783.46261713193	0.991637408185822
10116.3797976621	4008.80632889846	0.9916373106246156
10116.3797976621	4247.5715525369	0.9916372072492601
10116.3797976621	4500.5576757005	0.9916370977130425
10116.3797976621	4768.61169771447	0.9916369816485537
10116.3797976621	5052.63106533568	0.9916368586664497
10116.3797976621	5353.56667741072	0.9916367283541245
10116.3797976621	5672.42606849198	0.9916365902743293
10116.3797976621	6010.27678207038	0.9916364439636854
10116.3797976621	6368.24994471859	0.9916362889311452
10116.3797976621	6747.54405311069	0.9916361246562779
10116.3797976621	7149.42898659758	0.9916359505875666
10116.3797976621	7575.25025877191	0.9916357661405141
10116.3797976621	8026.43352225717	0.9916355706956578
10116.3797976621	8504.48934180268	0.9916353635964905
10116.3797976621	9011.01825166502	0.9916351441472061
10116.3797976621	9547.71611420806	0.9916349116103611
10116.3797976621	10116.3797976621	0.9916346652043501
10116.3797976621	10718.9131920513	0.9916344041007717
10116.3797976621	11357.3335834311	0.9916341274215925
10116.3797976621	12033.7784077759	0.9916338342361596
10116.3797976621	12750.5124071301	0.9916335235580127
10116.3797976621	13509.9352119803	0.9916331943415387
10116.3797976621	14314.5893752348	0.9916328454783948
10116.3797976621	15167.1688847092	0.9916324757937055
10116.3797976621	16070.5281826164	0.9916320840420239
10116.3797976621	17027.691722259	0.9916316689031
10116.3797976621	18041.8640939207	0.9916312289773136
10116.3797976621	19116.440753857	0.9916307627808525
10116.3797976621	20255.0193923067	0.9916302687406294
10116.3797976621	21461.4119785841	0.9916297451888056
10116.3797976621	22739.6575235793	0.9916291903570755
10116.3797976621	24094.0356023953	0.9916286023704965
10116.3797976621	25529.0806823952	0.991627979241004
10116.3797976621	27049.5973046314	0.991627318860483
10116.3797976621	28660.6761694825	0.9916266189934214
10116.3797976621	30367.7111803546	0.9916258772690963
10116.3797976621	32176.4175025074	0.9916250911732635
10116.3797976621	34092.8506974681	0.9916242580393563
10116.3797976621	36123.4269970943	0.9916233750390279
10116.3797976621	38274.9447851631	0.9916224391722329
10116.3797976621	40554.6073584083	0.991621447256562
10116.3797976621	42970.0470432084	0.9916203959159189
10116.3797976621	45529.3507486695	0.9916192815685175
10116.3797976621	48241.0870416537	0.9916181004140303
10116.3797976621	51114.3348344017	0.9916168484199518
10116.3797976621	54158.7137807948	0.9916155213070565
10116.3797976621	57384.4164830239	0.9916141145338945
10116.3797976621	60802.2426164943	0.9916126232802863
10116.3797976621	64423.6350872137	0.9916110424296866
10116.3797976621	68260.7183427239	0.9916093665504726
10116.3797976621	72326.3389648353	0.9916075898757979
10116.3797976621	76634.1086800746	0.9916057062823016
10116.3797976621	81198.4499318401	0.9916037092672084
10116.3797976621	86034.6441668451	0.9916015919239829
10116.3797976621	91158.8829975082	0.9915993469162299
10116.3797976621	96588.3224115871	0.99159696644988
10116.3797976621	102341.140210545	0.9915944422433435
10116.3797976621	108436.596868961	0.9915917654956683
10116.3797976621	114895.100018731	0.9915889268524133
10116.3797976621	121738.272773966	0.9915859163690915
10116.3797976621	128989.026125331	0.9915827234720233
10116.3797976621	136671.6356462	0.9915793369163736
10116.3797976621	144811.822767453	0.9915757447410801
10116.3797976621	153436.840893001	0.9915719342206101
10116.3797976621	162575.566644379	0.9915678918129818
10116.3797976621	172258.596539878	0.9915636031041032
10116.3797976621	182518.349431904	0.9915590527477566
10116.3797976621	193389.175045523	0.9915542244011738
10116.3797976621	204907.468981585	0.9915491006555982
10116.3797976621	217111.79456945	0.9915436629615135
10116.3797976621	230043.011977292	0.9915378915480748
10116.3797976621	243744.415012222	0.9915317653361879
10116.3797976621	258261.876068267	0.9915252618446289
10116.3797976621	273643.999707467	0.9915183570887578
10116.3797976621	289942.285388288	0.9915110254709122
10116.3797976621	307211.299886176	0.9915032396619374
10116.3797976621	325508.859983506	0.9914949704728575
10116.3797976621	344896.226040576	0.9914861867159094
10116.3797976621	365438.307095726	0.9914768550537548
10116.3797976621	387203.878181256	0.9914669398360411
10116.3797976621	410265.810582719	0.991456402921691
10116.3797976621	434701.315812503	0.9914452034859179
10116.3797976621	460592.204114511	0.9914332978102057
10116.3797976621	488025.158365443	0.9914206390536837
10116.3797976621	517092.024289676	0.9914071770039883
10116.3797976621	547890.117959394	0.9913928578055624
10116.3797976621	580522.551609491	0.9913776236630854
10116.3797976621	615098.57885805	0.9913614125174617
10116.3797976621	651733.960488242	0.9913441576914631
10116.3797976621	690551.352016233	0.9913257875019442
10116.3797976621	731680.714342721	0.9913062248349567
10116.3797976621	775259.748862946	0.9912853866798695
10116.3797976621	821434.358491942	0.9912631836179656
10116.3797976621	870359.136148517	0.9912395192606378
10116.3797976621	922197.882333434	0.9912142896314844
10116.3797976621	977124.15353465	0.991187382486095
10116.3797976621	1035321.84329566	0.991158676562477
10116.3797976621	1096985.79789238	0.9911280407541609
10116.3797976621	1162322.46867985	0.9910953331971156
10116.3797976621	1231550.60329283	0.9910604002603456
10116.3797976621	1304901.9780144	0.9910230754288653
10116.3797976621	1382622.17376466	0.9909831780661712
10116.3797976621	1464971.39830729	0.9909405120417666
10116.3797976621	1552225.35742705	0.9908948642073182
10116.3797976621	1644676.17799466	0.9908460027027244
10116.3797976621	1742633.38600965	0.9907936750712946
10116.3797976621	1846424.94289555	0.9907376061598349
10116.3797976621	1956398.34351706	0.9906774957767732
10116.3797976621	2072921.77959537	0.990613016077454
10116.3797976621	2196385.37241655	0.9905438086416981
10116.3797976621	2327202.47896041	0.9904694812040006
10116.3797976621	2465811.0758226	0.9903896039914549
10116.3797976621	2612675.22556333	0.9903037056182955
10116.3797976621	2768286.63039207	0.9902112684794064
10116.3797976621	2933166.27839005	0.9901117235773501
10116.3797976621	3107866.18778201	0.9900044447088598
10116.3797976621	3292971.25509715	0.9898887419275325
10116.3797976621	3489101.21340677	0.9897638541886887
10116.3797976621	3696912.70719503	0.9896289410709269
10116.3797976621	3917101.49080926	0.9894830734563449
10116.3797976621	4150404.75785047	0.9893252230378063
10116.3797976621	4397603.60930272	0.9891542505073398
10116.3797976621	4659525.66866469	0.9889688922644878
10116.3797976621	4937047.852839	0.9887677454683298
10116.3797976621	5231099.30805626	0.9885492512414374
10116.3797976621	5542664.52066311	0.9883116758196466
10116.3797976621	5872786.61318949	0.9880530894289499
10116.3797976621	6222570.83673023	0.9877713426608054
10116.3797976621	6593188.27133354	0.9874640401120776
10116.3797976621	6985879.74678525	0.9871285110566023
10116.3797976621	7401959.99691565	0.9867617769258974
10116.3797976621	7842822.06133768	0.9863605153979739
10116.3797976621	8309941.94935339	0.9859210209308147
10116.3797976621	8804883.58164346	0.9854391616340696
10116.3797976621	9329304.0262847	0.9849103324532212
10116.3797976621	9884959.04662559	0.9843294047512611
10116.3797976621	10473708.9795945	0.9836906725168905
10116.3797976621	11097524.9641207	0.9829877956126342
10116.3797976621	11758495.5405216	0.9822137407034806
10116.3797976621	12458833.6429501	0.981360720781233
10116.3797976621	13200884.0083142	0.9804201345211745
10116.3797976621	13987131.0264724	0.9793825070751013
10116.3797976621	14820207.0579886	0.9782374343109713
10116.3797976621	15702901.2472938	0.9769735329433525
10116.3797976621	16638168.8607613	0.9755783994421513
10116.3797976621	17629141.1809595	0.9740385810363649
10116.3797976621	18679135.9902078	0.9723395625123361
10116.3797976621	19791668.6785356	0.9704657728038257
10116.3797976621	20970464.0132323	0.9684006155421984
10116.3797976621	22219468.6093952	0.9661265277315267
10116.3797976621	23542864.1432242	0.9636250704911145
10116.3797976621	24945081.3523032	0.9608770553261723
10116.3797976621	26430814.869741	0.957862708615714
10116.3797976621	28005038.9418363	0.9545618759324247
10116.3797976621	29673024.0818887	0.9509542664332526
10116.3797976621	31440354.715915	0.9470197359199077
10116.3797976621	33312947.8793467	0.9427386053089434
10116.3797976621	35297073.0273065	0.9380920092667044
10116.3797976621	37399373.0247879	0.9330622677450403
10116.3797976621	39626886.3870148	0.9276332712307314
10116.3797976621	41987070.8444391	0.9217908688180969
10116.3797976621	44487828.3112759	0.9155232468615118
10116.3797976621	47137531.3411672	0.9088212850808127
10116.3797976621	49945051.1585514	0.9016788766817363
10116.3797976621	52919787.3595844	0.8940931993798737
10116.3797976621	56071699.3820546	0.8860649252280781
10116.3797976621	59411339.8496503	0.8775983588313332
10116.3797976621	62949889.9022189	0.8687014958613707
10116.3797976621	66699196.6303011	0.8593859966482584
10116.3797976621	70671812.7392749	0.8496670729261493
10116.3797976621	74881038.5759002	0.8395632893435447
10116.3797976621	79340966.6579749	0.8290962849532046
10116.3797976621	84066528.8561832	0.8182904233076218
10116.3797976621	89073546.3861044	0.8071723828142143
10116.3797976621	94378782.7777537	0.7957707014070279
10116.3797976621	100000000	0.7841152911995656
10718.9131920513	1000	0.9916364444032075
10718.9131920513	1059.56017927762	0.9916364186214788
10718.9131920513	1122.66777351081	0.9916363913039492
10718.9131920513	1189.53406737032	0.9916363623591172
10718.9131920513	1260.38292967973	0.9916363316900255
10718.9131920513	1335.4515629299	0.9916362991939452
10718.9131920513	1414.99129743458	0.9916362647620139
10718.9131920513	1499.26843278605	0.9916362282788934
10718.9131920513	1588.56512942805	0.9916361896223483
10718.9131920513	1683.18035333096	0.9916361486628883
10718.9131920513	1783.43087693191	0.9916361052632743
10718.9131920513	1889.65233969121	0.9916360592780984
10718.9131920513	2002.20037181558	0.9916360105532847
10718.9131920513	2121.45178491063	0.9916359589255664
10718.9131920513	2247.80583354873	0.9916359042219404
10718.9131920513	2381.68555197616	0.991635846259102
10718.9131920513	2523.53917043477	0.9916357848427775
10718.9131920513	2673.84161583995	0.9916357197671434
10718.9131920513	2833.09610183932	0.9916356508140858
10718.9131920513	3001.83581357559	0.9916355777524829
10718.9131920513	3180.62569279412	0.9916355003374143
10718.9131920513	3370.06432927193	0.9916354183093539
10718.9131920513	3570.78596490046	0.9916353313932934
10718.9131920513	3783.46261713193	0.9916352392978063
10718.9131920513	4008.80632889846	0.9916351417140786
10718.9131920513	4247.5715525369	0.9916350383148517
10718.9131920513	4500.5576757005	0.9916349287533442
10718.9131920513	4768.61169771447	0.991634812662061
10718.9131920513	5052.63106533568	0.9916346896515593
10718.9131920513	5353.56667741072	0.9916345593091498
10718.9131920513	5672.42606849198	0.9916344211974735
10718.9131920513	6010.27678207038	0.9916342748530568
10718.9131920513	6368.24994471859	0.9916341197847185
10718.9131920513	6747.54405311069	0.9916339554719307
10718.9131920513	7149.42898659758	0.9916337813630344
10718.9131920513	7575.25025877191	0.9916335968734009
10718.9131920513	8026.43352225717	0.9916334013834371
10718.9131920513	8504.48934180268	0.9916331942364616
10718.9131920513	9011.01825166502	0.9916329747365235
10718.9131920513	9547.71611420806	0.9916327421459976
10718.9131920513	10116.3797976621	0.991632495683117
10718.9131920513	10718.9131920513	0.9916322345192837
10718.9131920513	11357.3335834311	0.9916319577762434
10718.9131920513	12033.7784077759	0.9916316645231416
10718.9131920513	12750.5124071301	0.9916313537733034
10718.9131920513	13509.9352119803	0.9916310244808642
10718.9131920513	14314.5893752348	0.9916306755372122
10718.9131920513	15167.1688847092	0.9916303057672117
10718.9131920513	16070.5281826164	0.9916299139251512
10718.9131920513	17027.691722259	0.9916294986904447
10718.9131920513	18041.8640939207	0.9916290586631656
10718.9131920513	19116.440753857	0.991628592359154
10718.9131920513	20255.0193923067	0.9916280982049659
10718.9131920513	21461.4119785841	0.9916275745323837
10718.9131920513	22739.6575235793	0.9916270195726831
10718.9131920513	24094.0356023953	0.9916264314505006
10718.9131920513	25529.0806823952	0.9916258081773079
10718.9131920513	27049.5973046314	0.9916251476445133
10718.9131920513	28660.6761694825	0.9916244476160825
10718.9131920513	30367.7111803546	0.9916237057207584
10718.9131920513	32176.4175025074	0.9916229194437234
10718.9131920513	34092.8506974681	0.9916220861177781
10718.9131920513	36123.4269970943	0.9916212029139523
10718.9131920513	38274.9447851631	0.9916202668314988
10718.9131920513	40554.6073584083	0.9916192746872825
10718.9131920513	42970.0470432084	0.9916182231044396
10718.9131920513	45529.3507486695	0.9916171085003539
10718.9131920513	48241.0870416537	0.9916159270738407
10718.9131920513	51114.3348344017	0.9916146747914709
10718.9131920513	54158.7137807948	0.9916133473730323
10718.9131920513	57384.4164830239	0.9916119402760484
10718.9131920513	60802.2426164943	0.9916104486792438
10718.9131920513	64423.6350872137	0.9916088674649122
10718.9131920513	68260.7183427239	0.9916071912001734
10718.9131920513	72326.3389648353	0.9916054141168867
10718.9131920513	76634.1086800746	0.9916035300902954
10718.9131920513	81198.4499318401	0.9916015326161453
10718.9131920513	86034.6441668451	0.9915994147863431
10718.9131920513	91158.8829975082	0.9915971692628304
10718.9131920513	96588.3224115871	0.9915947882497665
10718.9131920513	102341.140210545	0.9915922634636889
10718.9131920513	108436.596868961	0.9915895861016798
10718.9131920513	114895.100018731	0.9915867468071704
10718.9131920513	121738.272773966	0.9915837356334419
10718.9131920513	128989.026125331	0.9915805420044409
10718.9131920513	136671.6356462	0.9915771546728078
10718.9131920513	144811.822767453	0.9915735616747962
10718.9131920513	153436.840893001	0.9915697502820331
10718.9131920513	162575.566644379	0.9915657069495317
10718.9131920513	172258.596539878	0.9915614172599587
10718.9131920513	182518.349431904	0.9915568658637145
10718.9131920513	193389.175045523	0.9915520364143899
10718.9131920513	204907.468981585	0.9915469114993826
10718.9131920513	217111.79456945	0.9915414725650887
10718.9131920513	230043.011977292	0.9915356998363168
10718.9131920513	243744.415012222	0.9915295722293297
10718.9131920513	258261.876068267	0.9915230672580045
10718.9131920513	273643.999707467	0.9915161609324574
10718.9131920513	289942.285388288	0.9915088276494733
10718.9131920513	307211.299886176	0.9915010400739668
10718.9131920513	325508.859983506	0.9914927690106768
10718.9131920513	344896.226040576	0.9914839832651077
10718.9131920513	365438.307095726	0.9914746494928223
10718.9131920513	387203.878181256	0.9914647320358411
10718.9131920513	410265.810582719	0.9914541927450047
10718.9131920513	434701.315812503	0.9914429907869061
10718.9131920513	460592.204114511	0.9914310824338475
10718.9131920513	488025.158365443	0.9914184208351621
10718.9131920513	517092.024289676	0.9914049557680631
10718.9131920513	547890.117959394	0.9913906333658626
10718.9131920513	580522.551609491	0.9913753958213951
10718.9131920513	615098.57885805	0.9913591810629027
10718.9131920513	651733.960488242	0.9913419223996655
10718.9131920513	690551.352016233	0.9913235481341387
10718.9131920513	731680.714342721	0.9913039811370206
10718.9131920513	775259.748862946	0.9912831383812474
10718.9131920513	821434.358491942	0.9912609304306049
10718.9131920513	870359.136148517	0.9912372608777622
10718.9131920513	922197.882333434	0.9912120257263414
10718.9131920513	977124.15353465	0.9911851127105842
10718.9131920513	1035321.84329566	0.9911564005456803
10718.9131920513	1096985.79789238	0.9911257581007689
10718.9131920513	1162322.46867985	0.991093043485766
10718.9131920513	1231550.60329283	0.9910581030418133
10718.9131920513	1304901.9780144	0.9910207702241284
10718.9131920513	1382622.17376466	0.9909808643643516
10718.9131920513	1464971.39830729	0.9909381892979438
10718.9131920513	1552225.35742705	0.9908925318401246
10718.9131920513	1644676.17799466	0.9908436600918651
10718.9131920513	1742633.38600965	0.9907913215548105
10718.9131920513	1846424.94289555	0.9907352410312473
10718.9131920513	1956398.34351706	0.9906751182819872
10718.9131920513	2072921.77959537	0.9906106254114969
10718.9131920513	2196385.37241655	0.9905414039452086
10718.9131920513	2327202.47896041	0.9904670615595453
10718.9131920513	2465811.0758226	0.9903871684195382
10718.9131920513	2612675.22556333	0.9903012530732274
10718.9131920513	2768286.63039207	0.99020879784487
10718.9131920513	2933166.27839005	0.9901092336617255
10718.9131920513	3107866.18778201	0.9900019342403289
10718.9131920513	3292971.25509715	0.9898862095489449
10718.9131920513	3489101.21340677	0.9897612984521658
10718.9131920513	3696912.70719503	0.9896263604323265
10718.9131920513	3917101.49080926	0.9894804662694529
10718.9131920513	4150404.75785047	0.9893225875484422
10718.9131920513	4397603.60930272	0.9891515848473208
10718.9131920513	4659525.66866469	0.9889661944455557
10718.9131920513	4937047.852839	0.988765013376132
10718.9131920513	5231099.30805626	0.9885464826295635
10718.9131920513	5542664.52066311	0.9883088683040161
10718.9131920513	5872786.61318949	0.9880502404824822
10718.9131920513	6222570.83673023	0.987768449608757
10718.9131920513	6593188.27133354	0.9874611001280683
10718.9131920513	6985879.74678525	0.9871255211597145
10718.9131920513	7401959.99691565	0.9867587339791131
10718.9131920513	7842822.06133768	0.9863574161081735
10718.9131920513	8309941.94935339	0.9859178618508706
10718.9131920513	8804883.58164346	0.9854359391673086
10718.9131920513	9329304.0262847	0.9849070428608478
10718.9131920513	9884959.04662559	0.9843260441631374
10718.9131920513	10473708.9795945	0.9836872369461811
10718.9131920513	11097524.9641207	0.9829842809749706
10718.9131920513	11758495.5405216	0.9822101428410805
10718.9131920513	12458833.6429501	0.9813570354924852
10718.9131920513	13200884.0083142	0.980416357596154
10718.9131920513	13987131.0264724	0.979378634337331
10718.9131920513	14820207.0579886	0.9782334616658143
10718.9131920513	15702901.2472938	0.9769694564328101
10718.9131920513	16638168.8607613	0.9755742153061321
10718.9131920513	17629141.1809595	0.9740342857800104
10718.9131920513	18679135.9902078	0.9723351529784672
10718.9131920513	19791668.6785356	0.9704612462498023
10718.9131920513	20970464.0132323	0.9683959697194536
10718.9131920513	22219468.6093952	0.9661217609664143
10718.9131920513	23542864.1432242	0.9636201817648586
10718.9131920513	24945081.3523032	0.9608720443515495
10718.9131920513	26430814.869741	0.9578575759082902
10718.9131920513	28005038.9418363	0.9545566228731376
10718.9131920513	29673024.0818887	0.95094889532063
10718.9131920513	31440354.715915	0.9470142500084053
10718.9131920513	33312947.8793467	0.942733008831924
10718.9131920513	35297073.0273065	0.9380863074418503
10718.9131920513	37399373.0247879	0.9330564667608066
10718.9131920513	39626886.3870148	0.927627378213404
10718.9131920513	41987070.8444391	0.9217848917788357
10718.9131920513	44487828.3112759	0.9155171946242896
10718.9131920513	47137531.3411672	0.9088151671927548
10718.9131920513	49945051.1585514	0.9016727033072297
10718.9131920513	52919787.3595844	0.8940869811818487
10718.9131920513	56071699.3820546	0.8860586732387407
10718.9131920513	59411339.8496503	0.8775920843167547
10718.9131920513	62949889.9022189	0.868695210182358
10718.9131920513	66699196.6303011	0.8593797111230392
10718.9131920513	70671812.7392749	0.8496607986964748
10718.9131920513	74881038.5759002	0.839557037250011
10718.9131920513	79340966.6579749	0.8290900654208891
10718.9131920513	84066528.8561832	0.8182842462453058
10718.9131920513	89073546.3861044	0.8071662575298993
10718.9131920513	94378782.7777537	0.7957646365401188
10718.9131920513	100000000	0.7841092946706821
11357.3335834311	1000	0.9916341461892665
11357.3335834311	1059.56017927762	0.9916341204012318
11357.3335834311	1122.66777351081	0.9916340930770164
11357.3335834311	1189.53406737032	0.9916340641251055
11357.3335834311	1260.38292967973	0.9916340334485126
11357.3335834311	1335.4515629299	0.9916340009444772
11357.3335834311	1414.99129743458	0.9916339665041228
11357.3335834311	1499.26843278605	0.991633930012079
11357.3335834311	1588.56512942805	0.9916338913460769
11357.3335834311	1683.18035333096	0.9916338503765971
11357.3335834311	1783.43087693191	0.9916338069663623
11357.3335834311	1889.65233969121	0.9916337609699418
11357.3335834311	2002.20037181558	0.991633712233208
11357.3335834311	2121.45178491063	0.9916336605928587
11357.3335834311	2247.80583354873	0.9916336058758505
11357.3335834311	2381.68555197616	0.9916335478988292
11357.3335834311	2523.53917043477	0.991633486467483
11357.3335834311	2673.84161583995	0.9916334213759328
11357.3335834311	2833.09610183932	0.9916333524060107
11357.3335834311	3001.83581357559	0.9916332793265301
11357.3335834311	3180.62569279412	0.9916332018925246
11357.3335834311	3370.06432927193	0.9916331198443981
11357.3335834311	3570.78596490046	0.9916330329070749
11357.3335834311	3783.46261713193	0.9916329407890662
11357.3335834311	4008.80632889846	0.9916328431814647
11357.3335834311	4247.5715525369	0.9916327397569449
11357.3335834311	4500.5576757005	0.9916326301686395
11357.3335834311	4768.61169771447	0.9916325140489619
11357.3335834311	5052.63106533568	0.9916323910083782
11357.3335834311	5353.56667741072	0.991632260634087
11357.3335834311	5672.42606849198	0.9916321224886262
11357.3335834311	6010.27678207038	0.9916319761084139
11357.3335834311	6368.24994471859	0.9916318210021529
11357.3335834311	6747.54405311069	0.9916316566491772
11357.3335834311	7149.42898659758	0.9916314824977058
11357.3335834311	7575.25025877191	0.991631297962957
11357.3335834311	8026.43352225717	0.9916311024251812
11357.3335834311	8504.48934180268	0.9916308952275505
11357.3335834311	9011.01825166502	0.9916306756739307
11357.3335834311	9547.71611420806	0.9916304430265374
11357.3335834311	10116.3797976621	0.9916301965033891
11357.3335834311	10718.9131920513	0.9916299352756962
11357.3335834311	11357.3335834311	0.9916296584649947
11357.3335834311	12033.7784077759	0.9916293651401925
11357.3335834311	12750.5124071301	0.9916290543143759
11357.3335834311	13509.9352119803	0.9916287249414373
11357.3335834311	14314.5893752348	0.9916283759124823
11357.3335834311	15167.1688847092	0.9916280060520963
11357.3335834311	16070.5281826164	0.9916276141142493
11357.3335834311	17027.691722259	0.9916271987780515
11357.3335834311	18041.8640939207	0.9916267586432183
11357.3335834311	19116.440753857	0.991626292225256
11357.3335834311	20255.0193923067	0.9916257979503011
11357.3335834311	21461.4119785841	0.9916252741497542
11357.3335834311	22739.6575235793	0.9916247190544507
11357.3335834311	24094.0356023953	0.9916241307885776
11357.3335834311	25529.0806823952	0.9916235073631205
11357.3335834311	27049.5973046314	0.9916228466689672
11357.3335834311	28660.6761694825	0.9916221464695469
11357.3335834311	30367.7111803546	0.9916214043930235
11357.3335834311	32176.4175025074	0.9916206179239698
11357.3335834311	34092.8506974681	0.9916197843945401
11357.3335834311	36123.4269970943	0.9916189009750729
11357.3335834311	38274.9447851631	0.9916179646641025
11357.3335834311	40554.6073584083	0.9916169722777051
11357.3335834311	42970.0470432084	0.9916159204382107
11357.3335834311	45529.3507486695	0.991614805562139
11357.3335834311	48241.0870416537	0.9916136238473722
11357.3335834311	51114.3348344017	0.9916123712595147
11357.3335834311	54158.7137807948	0.9916110435173124
11357.3335834311	57384.4164830239	0.991609636077199
11357.3335834311	60802.2426164943	0.9916081441167238
11357.3335834311	64423.6350872137	0.9916065625169616
11357.3335834311	68260.7183427239	0.9916048858437069
11357.3335834311	72326.3389648353	0.9916031083274405
11357.3335834311	76634.1086800746	0.9916012238419165
11357.3335834311	81198.4499318401	0.9915992258813331
11357.3335834311	86034.6441668451	0.9915971075359266
11357.3335834311	91158.8829975082	0.9915948614658912
11357.3335834311	96588.3224115871	0.991592479873505
11357.3335834311	102341.140210545	0.9915899544733315
11357.3335834311	108436.596868961	0.9915872764603356
11357.3335834311	114895.100018731	0.991584436475731
11357.3335834311	121738.272773966	0.991581424570417
11357.3335834311	128989.026125331	0.9915782301658237
11357.3335834311	136671.6356462	0.9915748420119226
11357.3335834311	144811.822767453	0.9915712481421308
11357.3335834311	153436.840893001	0.9915674358250581
11357.3335834311	162575.566644379	0.9915633915125063
11357.3335834311	172258.596539878	0.9915591007837604
11357.3335834311	182518.349431904	0.991554548285581
11357.3335834311	193389.175045523	0.9915497176677488
11357.3335834311	204907.468981585	0.9915445915135688
11357.3335834311	217111.79456945	0.9915391512650955
11357.3335834311	230043.011977292	0.9915333771425315
11357.3335834311	243744.415012222	0.9915272480572475
11357.3335834311	258261.876068267	0.9915207415178972
11357.3335834311	273643.999707467	0.9915138335290576
11357.3335834311	289942.285388288	0.9915064984816143
11357.3335834311	307211.299886176	0.9914987090342284
11357.3335834311	325508.859983506	0.9914904359849369
11357.3335834311	344896.226040576	0.9914816481321593
11357.3335834311	365438.307095726	0.9914723121238836
11357.3335834311	387203.878181256	0.9914623922940913
11357.3335834311	410265.810582719	0.9914518504850363
11357.3335834311	434701.315812503	0.9914406458541898
11357.3335834311	460592.204114511	0.9914287346641026
11357.3335834311	488025.158365443	0.9914160700537591
11357.3335834311	517092.024289676	0.9914026017892958
11357.3335834311	547890.117959394	0.9913882759922603
11357.3335834311	580522.551609491	0.9913730348429125
11357.3335834311	615098.57885805	0.9913568162560827
11357.3335834311	651733.960488242	0.9913395535267817
11357.3335834311	690551.352016233	0.9913211749421769
11357.3335834311	731680.714342721	0.991301603356688
11357.3335834311	775259.748862946	0.9912807557258746
11357.3335834311	821434.358491942	0.9912585425949545
11357.3335834311	870359.136148517	0.9912348675367747
11357.3335834311	922197.882333434	0.9912096265337879
11357.3335834311	977124.15353465	0.9911827072975995
11357.3335834311	1035321.84329566	0.9911539885192299
11357.3335834311	1096985.79789238	0.9911233390419867
11357.3335834311	1162322.46867985	0.9910906169481715
11357.3335834311	1231550.60329283	0.9910556685493863
11357.3335834311	1304901.9780144	0.9910183272692977
11357.3335834311	1382622.17376466	0.9909784124057992
11357.3335834311	1464971.39830729	0.9909357277582523
11357.3335834311	1552225.35742705	0.9908900601032778
11357.3335834311	1644676.17799466	0.9908411775005904
11357.3335834311	1742633.38600965	0.9907888274077048
11357.3335834311	1846424.94289555	0.9907327345797183
11357.3335834311	1956398.34351706	0.9906725987270056
11357.3335834311	2072921.77959537	0.9906080919001062
11357.3335834311	2196385.37241655	0.9905388555668502
11357.3335834311	2327202.47896041	0.9904644973420939
11357.3335834311	2465811.0758226	0.9903845873251577
11357.3335834311	2612675.22556333	0.9902986539939129
11357.3335834311	2768286.63039207	0.9902061795977996
11357.3335834311	2933166.27839005	0.9901065949842733
11357.3335834311	3107866.18778201	0.9899992737849144
11357.3335834311	3292971.25509715	0.9898835258775631
11357.3335834311	3489101.21340677	0.9897585900307202
11357.3335834311	3696912.70719503	0.9896236256246806
11357.3335834311	3917101.49080926	0.989477703331344
11357.3335834311	4150404.75785047	0.9893197946212272
11357.3335834311	4397603.60930272	0.9891487599515671
11357.3335834311	4659525.66866469	0.9889633354746082
11357.3335834311	4937047.852839	0.9887621180897288
11357.3335834311	5231099.30805626	0.9885435486475741
11357.3335834311	5542664.52066311	0.9883058931004125
11357.3335834311	5872786.61318949	0.9880472213797635
11357.3335834311	6222570.83673023	0.987765383772972
11357.3335834311	6593188.27133354	0.9874579845646109
11357.3335834311	6985879.74678525	0.9871223527102915
11357.3335834311	7401959.99691565	0.9867555093200173
11357.3335834311	7842822.06133768	0.9863541317503551
11357.3335834311	8309941.94935339	0.9859145141421057
11357.3335834311	8804883.58164346	0.9854325242969801
11357.3335834311	9329304.0262847	0.984903556867785
11357.3335834311	9884959.04662559	0.9843224829469925
11357.3335834311	10473708.9795945	0.9836835962830601
11357.3335834311	11097524.9641207	0.9829805565376464
11357.3335834311	11758495.5405216	0.9822063302245883
11357.3335834311	12458833.6429501	0.9813531302454532
11357.3335834311	13200884.0083142	0.9804123552584246
11357.3335834311	13987131.0264724	0.9793745304842855
11357.3335834311	14820207.0579886	0.9782292519595227
11357.3335834311	15702901.2472938	0.9769651366801574
11357.3335834311	16638168.8607613	0.9755697815238028
11357.3335834311	17629141.1809595	0.9740297342656524
11357.3335834311	18679135.9902078	0.9723304803875944
11357.3335834311	19791668.6785356	0.9704564496771112
11357.3335834311	20970464.0132323	0.9683910467831957
11357.3335834311	22219468.6093952	0.9661167098939762
11357.3335834311	23542864.1432242	0.963615001477498
11357.3335834311	24945081.3523032	0.9608667345456302
11357.3335834311	26430814.869741	0.9578521371306457
11357.3335834311	28005038.9418363	0.95455105658761
11357.3335834311	29673024.0818887	0.9509432039631108
11357.3335834311	31440354.715915	0.9470084370276642
11357.3335834311	33312947.8793467	0.9427270787138757
11357.3335834311	35297073.0273065	0.938080265715168
11357.3335834311	37399373.0247879	0.933050319982907
11357.3335834311	39626886.3870148	0.9276211339349562
11357.3335834311	41987070.8444391	0.9217785584882335
11357.3335834311	44487828.3112759	0.9155107816711234
11357.3335834311	47137531.3411672	0.908808684692467
11357.3335834311	49945051.1585514	0.9016661620293759
11357.3335834311	52919787.3595844	0.8940803924242338
11357.3335834311	56071699.3820546	0.8860520486903217
11357.3335834311	59411339.8496503	0.8775854359140969
11357.3335834311	62949889.9022189	0.8686885499624696
11357.3335834311	66699196.6303011	0.8593730510776519
11357.3335834311	70671812.7392749	0.8496541506306079
11357.3335834311	74881038.5759002	0.8395504126492503
11357.3335834311	79340966.6579749	0.829083475330316
11357.3335834311	84066528.8561832	0.8182777011636294
11357.3335834311	89073546.3861044	0.8071597673188721
11357.3335834311	94378782.7777537	0.795758210353208
11357.3335834311	100000000	0.7841029408992887
12033.7784077759	1000	0.9916317105977652
12033.7784077759	1059.56017927762	0.9916316848030436
12033.7784077759	1122.66777351081	0.9916316574717522
12033.7784077759	1189.53406737032	0.9916316285123351
12033.7784077759	1260.38292967973	0.991631597827791
12033.7784077759	1335.4515629299	0.9916315653153341
12033.7784077759	1414.99129743458	0.9916315308660514
12033.7784077759	1499.26843278605	0.9916314943645492
12033.7784077759	1588.56512942805	0.9916314556885262
12033.7784077759	1683.18035333096	0.9916314147084293
12033.7784077759	1783.43087693191	0.9916313712869417
12033.7784077759	1889.65233969121	0.9916313252785974
12033.7784077759	2002.20037181558	0.9916312765292341
12033.7784077759	2121.45178491063	0.9916312248755027
12033.7784077759	2247.80583354873	0.9916311701443169
12033.7784077759	2381.68555197616	0.9916311121522692
12033.7784077759	2523.53917043477	0.9916310507050027
12033.7784077759	2673.84161583995	0.9916309855965817
12033.7784077759	2833.09610183932	0.9916309166087864
12033.7784077759	3001.83581357559	0.9916308435103779
12033.7784077759	3180.62569279412	0.9916307660563028
12033.7784077759	3370.06432927193	0.9916306839869143
12033.7784077759	3570.78596490046	0.9916305970270634
12033.7784077759	3783.46261713193	0.9916305048851746
12033.7784077759	4008.80632889846	0.9916304072522816
12033.7784077759	4247.5715525369	0.9916303038009596
12033.7784077759	4500.5576757005	0.9916301941842587
12033.7784077759	4768.61169771447	0.991630078034486
12033.7784077759	5052.63106533568	0.9916299549620244
12033.7784077759	5353.56667741072	0.9916298245539504
12033.7784077759	5672.42606849198	0.9916296863727019
12033.7784077759	6010.27678207038	0.9916295399545638
12033.7784077759	6368.24994471859	0.9916293848081087
12033.7784077759	6747.54405311069	0.9916292204125478
12033.7784077759	7149.42898659758	0.9916290462159605
12033.7784077759	7575.25025877191	0.9916288616334005
12033.7784077759	8026.43352225717	0.9916286660449684
12033.7784077759	8504.48934180268	0.9916284587936541
12033.7784077759	9011.01825166502	0.991628239183164
12033.7784077759	9547.71611420806	0.9916280064754939
12033.7784077759	10116.3797976621	0.9916277598884913
12033.7784077759	10718.9131920513	0.9916274985931284
12033.7784077759	11357.3335834311	0.9916272217107259
12033.7784077759	12033.7784077759	0.9916269283099532
12033.7784077759	12750.5124071301	0.9916266174036256
12033.7784077759	13509.9352119803	0.9916262879453823
12033.7784077759	14314.5893752348	0.9916259388260419
12033.7784077759	15167.1688847092	0.9916255688698715
12033.7784077759	16070.5281826164	0.9916251768305282
12033.7784077759	17027.691722259	0.9916247613867881
12033.7784077759	18041.8640939207	0.9916243211379934
12033.7784077759	19116.440753857	0.9916238545992626
12033.7784077759	20255.0193923067	0.9916233601963459
12033.7784077759	21461.4119785841	0.9916228362601992
12033.7784077759	22739.6575235793	0.9916222810212131
12033.7784077759	24094.0356023953	0.9916216926030719
12033.7784077759	25529.0806823952	0.9916210690162587
12033.7784077759	27049.5973046314	0.9916204081511201
12033.7784077759	28660.6761694825	0.991619707770518
12033.7784077759	30367.7111803546	0.9916189655019866
12033.7784077759	32176.4175025074	0.9916181788294592
12033.7784077759	34092.8506974681	0.9916173450844118
12033.7784077759	36123.4269970943	0.991616461436442
12033.7784077759	38274.9447851631	0.991615524883311
12033.7784077759	40554.6073584083	0.991614532240293
12033.7784077759	42970.0470432084	0.9916134801288445
12033.7784077759	45529.3507486695	0.9916123649645522
12033.7784077759	48241.0870416537	0.9916111829443448
12033.7784077759	51114.3348344017	0.9916099300327703
12033.7784077759	54158.7137807948	0.9916086019475
12033.7784077759	57384.4164830239	0.9916071941437845
12033.7784077759	60802.2426164943	0.9916057017979546
12033.7784077759	64423.6350872137	0.9916041197897658
12033.7784077759	68260.7183427239	0.9916024426836187
12033.7784077759	72326.3389648353	0.9916006647085434
12033.7784077759	76634.1086800746	0.9915987797367252
12033.7784077759	81198.4499318401	0.9915967812606888
12033.7784077759	86034.6441668451	0.9915946623689329
12033.7784077759	91158.8829975082	0.9915924157197661
12033.7784077759	96588.3224115871	0.9915900335135033
12033.7784077759	102341.140210545	0.9915875074626025
12033.7784077759	108436.596868961	0.9915848287597955
12033.7784077759	114895.100018731	0.9915819880439257
12033.7784077759	121738.272773966	0.9915789753633901
12033.7784077759	128989.026125331	0.9915757801369499
12033.7784077759	136671.6356462	0.9915723911117332
12033.7784077759	144811.822767453	0.9915687963181611
12033.7784077759	153436.840893001	0.9915649830216361
12033.7784077759	162575.566644379	0.9915609376705798
12033.7784077759	172258.596539878	0.991556645840673
12033.7784077759	182518.349431904	0.99155209217484
12033.7784077759	193389.175045523	0.9915472603187946
12033.7784077759	204907.468981585	0.9915421328515268
12033.7784077759	217111.79456945	0.991536691210489
12033.7784077759	230043.011977292	0.9915309156109995
12033.7784077759	243744.415012222	0.9915247849592369
12033.7784077759	258261.876068267	0.9915182767583378
12033.7784077759	273643.999707467	0.991511367006991
12033.7784077759	289942.285388288	0.9915040300898572
12033.7784077759	307211.299886176	0.9914962386589267
12033.7784077759	325508.859983506	0.991487963505187
12033.7784077759	344896.226040576	0.9914791734195111
12033.7784077759	365438.307095726	0.9914698350418902
12033.7784077759	387203.878181256	0.9914599126977536
12033.7784077759	410265.810582719	0.9914493682202866
12033.7784077759	434701.315812503	0.9914381607572688
12033.7784077759	460592.204114511	0.991426246560952
12033.7784077759	488025.158365443	0.9914135787593125
12033.7784077759	517092.024289676	0.9914001071067982
12033.7784077759	547890.117959394	0.9913857777124546
12033.7784077759	580522.551609491	0.9913705327432342
12033.7784077759	615098.57885805	0.9913543100997477
12033.7784077759	651733.960488242	0.9913370430618615
12033.7784077759	690551.352016233	0.991318659900596
12033.7784077759	731680.714342721	0.9912990834530917
12033.7784077759	775259.748862946	0.9912782306564941
12033.7784077759	821434.358491942	0.9912560120363515
12033.7784077759	870359.136148517	0.9912323311445153
12033.7784077759	922197.882333434	0.9912070839409828
12033.7784077759	977124.15353465	0.9911801581134054
12033.7784077759	1035321.84329566	0.9911514323271751
12033.7784077759	1096985.79789238	0.991120775398236
12033.7784077759	1162322.46867985	0.991088045379614
12033.7784077759	1231550.60329283	0.9910530885516416
12033.7784077759	1304901.9780144	0.9910157383045296
12033.7784077759	1382622.17376466	0.9909758139004071
12033.7784077759	1464971.39830729	0.9909331191004014
12033.7784077759	1552225.35742705	0.9908874406402494
12033.7784077759	1644676.17799466	0.9908385465359202
12033.7784077759	1742633.38600965	0.9907861841981822
12033.7784077759	1846424.94289555	0.9907300783321316
12033.7784077759	1956398.34351706	0.9906699285947069
12033.7784077759	2072921.77959537	0.9906054069793095
12033.7784077759	2196385.37241655	0.990536154892727
12033.7784077759	2327202.47896041	0.990461779884596
12033.7784077759	2465811.0758226	0.9903818519845972
12033.7784077759	2612675.22556333	0.990295899596277
12033.7784077759	2768286.63039207	0.9902034048897672
12033.7784077759	2933166.27839005	0.9901037986280147
12033.7784077759	3107866.18778201	0.9899964543525623
12033.7784077759	3292971.25509715	0.9898806818454542
12033.7784077759	3489101.21340677	0.9897557197733611
12033.7784077759	3696912.70719503	0.9896207274084938
12033.7784077759	3917101.49080926	0.9894747753081878
12033.7784077759	4150404.75785047	0.9893168348217506
12033.7784077759	4397603.60930272	0.9891457662784534
12033.7784077759	4659525.66866469	0.988960305695787
12033.7784077759	4937047.852839	0.9887590498315507
12033.7784077759	5231099.30805626	0.9885404393881956
12033.7784077759	5542664.52066311	0.9883027401634319
12033.7784077759	5872786.61318949	0.9880440219283048
12033.7784077759	6222570.83673023	0.9877621348043909
12033.7784077759	6593188.27133354	0.9874546829060943
12033.7784077759	6985879.74678525	0.9871189950156006
12033.7784077759	7401959.99691565	0.986752092067675
12033.7784077759	7842822.06133768	0.9863506512437104
12033.7784077759	8309941.94935339	0.9859109665116891
12033.7784077759	8804883.58164346	0.9854289055055111
12033.7784077759	9329304.0262847	0.984899862718463
12033.7784077759	9884959.04662559	0.9843187090956599
12033.7784077759	10473708.9795945	0.9836797382546472
12033.7784077759	11097524.9641207	0.9829766097476486
12033.7784077759	11758495.5405216	0.9822022900062191
12033.7784077759	12458833.6429501	0.9813489918827342
12033.7784077759	13200884.0083142	0.9804081140261722
12033.7784077759	13987131.0264724	0.9793701816949864
12033.7784077759	14820207.0579886	0.9782247910175513
12033.7784077759	15702901.2472938	0.9769605591434016
12033.7784077759	16638168.8607613	0.9755650831724355
12033.7784077759	17629141.1809595	0.9740249111775898
12033.7784077759	18679135.9902078	0.9723255290199657
12033.7784077759	19791668.6785356	0.970451366952381
12033.7784077759	20970464.0132323	0.9683858301785812
12033.7784077759	22219468.6093952	0.966111357532107
12033.7784077759	23542864.1432242	0.9636095122161132
12033.7784077759	24945081.3523032	0.9608611080637636
12033.7784077759	26430814.869741	0.9578463740084245
12033.7784077759	28005038.9418363	0.9545451583767436
12033.7784077759	29673024.0818887	0.9509371732451768
12033.7784077759	31440354.715915	0.947002277457302
12033.7784077759	33312947.8793467	0.9427207950446189
12033.7784077759	35297073.0273065	0.9380738638053683
12033.7784077759	37399373.0247879	0.933043806780639
12033.7784077759	39626886.3870148	0.9276145174409494
12033.7784077759	41987070.8444391	0.9217718476964419
12033.7784077759	44487828.3112759	0.9155039864877345
12033.7784077759	47137531.3411672	0.908801815835429
12033.7784077759	49945051.1585514	0.9016592309095005
12033.7784077759	52919787.3595844	0.8940734110116942
12033.7784077759	56071699.3820546	0.8860450293699621
12033.7784077759	59411339.8496503	0.8775783913328223
12033.7784077759	62949889.9022189	0.8686814928738642
12033.7784077759	66699196.6303011	0.8593659941870169
12033.7784077759	70671812.7392749	0.8496471064452961
12033.7784077759	74881038.5759002	0.8395433933384207
12033.7784077759	79340966.6579749	0.8290764925964849
12033.7784077759	84066528.8561832	0.8182707661298019
12033.7784077759	89073546.3861044	0.8071528904335027
12033.7784077759	94378782.7777537	0.7957514013141663
12033.7784077759	100000000	0.7840962085975227
12750.5124071301	1000	0.9916291293856413
12750.5124071301	1059.56017927762	0.9916291035838386
12750.5124071301	1122.66777351081	0.9916290762450414
12750.5124071301	1189.53406737032	0.9916290472776745
12750.5124071301	1260.38292967973	0.9916290165847024
12750.5124071301	1335.4515629299	0.9916289840633218
12750.5124071301	1414.99129743458	0.9916289496045801
12750.5124071301	1499.26843278605	0.9916289130930531
12750.5124071301	1588.56512942805	0.9916288744064115
12750.5124071301	1683.18035333096	0.991628833415061
12750.5124071301	1783.43087693191	0.991628789981663
12750.5124071301	1889.65233969121	0.9916287439606846
12750.5124071301	2002.20037181558	0.9916286951979342
12750.5124071301	2121.45178491063	0.9916286435300252
12750.5124071301	2247.80583354873	0.9916285887838147
12750.5124071301	2381.68555197616	0.9916285307758376
12750.5124071301	2523.53917043477	0.9916284693117057
12750.5124071301	2673.84161583995	0.9916284041854099
12750.5124071301	2833.09610183932	0.9916283351786755
12750.5124071301	3001.83581357559	0.9916282620601888
12750.5124071301	3180.62569279412	0.9916281845848505
12750.5124071301	3370.06432927193	0.9916281024929339
12750.5124071301	3570.78596490046	0.9916280155092134
12750.5124071301	3783.46261713193	0.9916279233420281
12750.5124071301	4008.80632889846	0.9916278256823308
12750.5124071301	4247.5715525369	0.9916277222026124
12750.5124071301	4500.5576757005	0.99162761255582
12750.5124071301	4768.61169771447	0.9916274963741695
12750.5124071301	5052.63106533568	0.9916273732679164
12750.5124071301	5353.56667741072	0.9916272428240497
12750.5124071301	5672.42606849198	0.9916271046048636
12750.5124071301	6010.27678207038	0.9916269581465375
12750.5124071301	6368.24994471859	0.991626802957505
12750.5124071301	6747.54405311069	0.9916266385168204
12750.5124071301	7149.42898659758	0.9916264642724139
12750.5124071301	7575.25025877191	0.9916262796391956
12750.5124071301	8026.43352225717	0.9916260839970769
12750.5124071301	8504.48934180268	0.9916258766888841
12750.5124071301	9011.01825166502	0.991625657018122
12750.5124071301	9547.71611420806	0.9916254242465927
12750.5124071301	10116.3797976621	0.9916251775919165
12750.5124071301	10718.9131920513	0.9916249162248489
12750.5124071301	11357.3335834311	0.9916246392664699
12750.5124071301	12033.7784077759	0.9916243457851921
12750.5124071301	12750.5124071301	0.9916240347935594
12750.5124071301	13509.9352119803	0.9916237052449149
12750.5124071301	14314.5893752348	0.9916233560297901
12750.5124071301	15167.1688847092	0.9916229859721271
12750.5124071301	16070.5281826164	0.9916225938252357
12750.5124071301	17027.691722259	0.9916221782675289
12750.5124071301	18041.8640939207	0.9916217378979814
12750.5124071301	19116.440753857	0.9916212712312864
12750.5124071301	20255.0193923067	0.9916207766927703
12750.5124071301	21461.4119785841	0.9916202526129392
12750.5124071301	22739.6575235793	0.9916196972216765
12750.5124071301	24094.0356023953	0.991619108642192
12750.5124071301	25529.0806823952	0.991618484884403
12750.5124071301	27049.5973046314	0.99161782383809
12750.5124071301	28660.6761694825	0.9916171232654852
12750.5124071301	30367.7111803546	0.9916163807934896
12750.5124071301	32176.4175025074	0.991615593905354
12750.5124071301	34092.8506974681	0.9916147599318174
12750.5124071301	36123.4269970943	0.9916138760417176
12750.5124071301	38274.9447851631	0.9916129392319908
12750.5124071301	40554.6073584083	0.9916119463170436
12750.5124071301	42970.0470432084	0.9916108939174051
12750.5124071301	45529.3507486695	0.9916097784477145
12750.5124071301	48241.0870416537	0.9916085961038349
12750.5124071301	51114.3348344017	0.991607342849236
12750.5124071301	54158.7137807948	0.9916060144004261
12750.5124071301	57384.4164830239	0.9916046062114234
12750.5124071301	60802.2426164943	0.9916031134572412
12750.5124071301	64423.6350872137	0.9916015310162647
12750.5124071301	68260.7183427239	0.9915998534514181
12750.5124071301	72326.3389648353	0.9915980749901498
12750.5124071301	76634.1086800746	0.9915961895030214
12750.5124071301	81198.4499318401	0.9915941904807951
12750.5124071301	86034.6441668451	0.9915920710100886
12750.5124071301	91158.8829975082	0.9915898237472434
12750.5124071301	96588.3224115871	0.9915874408904851
12750.5124071301	102341.140210545	0.991584914150035
12750.5124071301	108436.596868961	0.9915822347162698
12750.5124071301	114895.100018731	0.9915793932255165
12750.5124071301	121738.272773966	0.9915763797235126
12750.5124071301	128989.026125331	0.9915731836261951
12750.5124071301	136671.6356462	0.9915697936776845
12750.5124071301	144811.822767453	0.9915661979052178
12750.5124071301	153436.840893001	0.991562383570822
12750.5124071301	162575.566644379	0.9915583371193151
12750.5124071301	172258.596539878	0.9915540441225528
12750.5124071301	182518.349431904	0.9915494892194184
12750.5124071301	193389.175045523	0.9915446560513026
12750.5124071301	204907.468981585	0.991539527192611
12750.5124071301	217111.79456945	0.9915340840759389
12750.5124071301	230043.011977292	0.9915283069114225
12750.5124071301	243744.415012222	0.9915221745997428
12750.5124071301	258261.876068267	0.9915156646381712
12750.5124071301	273643.999707467	0.9915087530191949
12750.5124071301	289942.285388288	0.991501414120832
12750.5124071301	307211.299886176	0.991493620588052
12750.5124071301	325508.859983506	0.9914853432043201
12750.5124071301	344896.226040576	0.9914765507525628
12750.5124071301	365438.307095726	0.9914672098642534
12750.5124071301	387203.878181256	0.9914572848558016
12750.5124071301	410265.810582719	0.9914467375507477
12750.5124071301	434701.315812503	0.9914355270866309
12750.5124071301	460592.204114511	0.9914236097047591
12750.5124071301	488025.158365443	0.9914109385214747
12750.5124071301	517092.024289676	0.991397463278817
12750.5124071301	547890.117959394	0.9913831300725954
12750.5124071301	580522.551609491	0.9913678810556491
12750.5124071301	615098.57885805	0.9913516541135461
12750.5124071301	651733.960488242	0.9913343825101072
12750.5124071301	690551.352016233	0.9913159944991965
12750.5124071301	731680.714342721	0.9912964128996771
12750.5124071301	775259.748862946	0.9912755546291927
12750.5124071301	821434.358491942	0.991253330192437
12750.5124071301	870359.136148517	0.9912296431190111
12750.5124071301	922197.882333434	0.9912043893451336
12750.5124071301	977124.15353465	0.9911774565330526
12750.5124071301	1035321.84329566	0.9911487233210196
12750.5124071301	1096985.79789238	0.9911180584959706
12750.5124071301	1162322.46867985	0.9910853200799268
12750.5124071301	1231550.60329283	0.991050354320076
12750.5124071301	1304901.9780144	0.9910129945711801
12750.5124071301	1382622.17376466	0.9909730600574941
12750.5124071301	1464971.39830729	0.9909303544996066
12750.5124071301	1552225.35742705	0.9908846645899398
12750.5124071301	1644676.17799466	0.990835758298125
12750.5124071301	1742633.38600965	0.9907833829853818
12750.5124071301	1846424.94289555	0.9907272633038464
12750.5124071301	1956398.34351706	0.9906670988538194
12750.5124071301	2072921.77959537	0.9906025615681651
12750.5124071301	2196385.37241655	0.9905332927889992
12750.5124071301	2327202.47896041	0.9904588999968578
12750.5124071301	2465811.0758226	0.9903789531476312
12750.5124071301	2612675.22556333	0.9902929805661012
12750.5124071301	2768286.63039207	0.9902004643383975
12750.5124071301	2933166.27839005	0.9901008351379137
12750.5124071301	3107866.18778201	0.9899934664107978
12750.5124071301	3292971.25509715	0.9898776678375916
12750.5124071301	3489101.21340677	0.9897526779770816
12750.5124071301	3696912.70719503	0.9896176559869517
12750.5124071301	3917101.49080926	0.9894716723031778
12750.5124071301	4150404.75785047	0.9893136981466435
12750.5124071301	4397603.60930272	0.9891425937110443
12750.5124071301	4659525.66866469	0.9889570948710833
12750.5124071301	4937047.852839	0.9887557982345753
12750.5124071301	5231099.30805626	0.9885371443469723
12750.5124071301	5542664.52066311	0.9882993988422333
12750.5124071301	5872786.61318949	0.9880406313214002
12750.5124071301	6222570.83673023	0.9877586917304279
12750.5124071301	6593188.27133354	0.9874511840034507
12750.5124071301	6985879.74678525	0.9871154367388892
12750.5124071301	7401959.99691565	0.9867484706859189
12750.5124071301	7842822.06133768	0.9863469628403431
12750.5124071301	8309941.94935339	0.9859072069870468
12750.5124071301	8804883.58164346	0.9854250705821697
12750.5124071301	9329304.0262847	0.9848959479500643
12750.5124071301	9884959.04662559	0.9843147098797039
12750.5124071301	10473708.9795945	0.983675649849993
12750.5124071301	11097524.9641207	0.9829724272973052
12750.5124071301	11758495.5405216	0.9821980085659374
12750.5124071301	12458833.6429501	0.9813446064563158
12750.5124071301	13200884.0083142	0.9804036196076782
12750.5124071301	13987131.0264724	0.9793655733184267
12750.5124071301	14820207.0579886	0.9782200638143576
12750.5124071301	15702901.2472938	0.9769557084076997
12750.5124071301	16638168.8607613	0.9755601044338946
12750.5124071301	17629141.1809595	0.9740198002814191
12750.5124071301	18679135.9902078	0.9723202822131699
12750.5124071301	19791668.6785356	0.9704459809750412
12750.5124071301	20970464.0132323	0.9683803023585597
12750.5124071301	22219468.6093952	0.9661056858811296
12750.5124071301	23542864.1432242	0.9636036955247937
12750.5124071301	24945081.3523032	0.9608551459928633
12750.5124071301	26430814.869741	0.9578402671733957
12750.5124071301	28005038.9418363	0.9545389084224221
12750.5124071301	29673024.0818887	0.9509307829075639
12750.5124071301	31440354.715915	0.9469957506093608
12750.5124071301	33312947.8793467	0.942714136723393
12750.5124071301	35297073.0273065	0.9380670802185995
12750.5124071301	37399373.0247879	0.933036905290454
12750.5124071301	39626886.3870148	0.9276075065247614
12750.5124071301	41987070.8444391	0.9217647368837925
12750.5124071301	44487828.3112759	0.9154967862749789
12750.5124071301	47137531.3411672	0.9087945375786043
12750.5124071301	49945051.1585514	0.9016518866987131
12750.5124071301	52919787.3595844	0.8940660135298805
12750.5124071301	56071699.3820546	0.8860375917388814
12750.5124071301	59411339.8496503	0.8775709269522762
12750.5124071301	62949889.9022189	0.8686740152562752
12750.5124071301	66699196.6303011	0.8593585167938134
12750.5124071301	70671812.7392749	0.8496396425283187
12750.5124071301	74881038.5759002	0.8395359557905673
12750.5124071301	79340966.6579749	0.8290690938165373
12750.5124071301	84066528.8561832	0.8182634179024016
12750.5124071301	89073546.3861044	0.8071456038290207
12750.5124071301	94378782.7777537	0.7957441866072708
12750.5124071301	100000000	0.7840890752080982
13509.9352119803	1000	0.9916263938113982
13509.9352119803	1059.56017927762	0.9916263680020913
13509.9352119803	1122.66777351081	0.9916263406553408
13509.9352119803	1189.53406737032	0.9916263116795491
13509.9352119803	1260.38292967973	0.9916262809776516
13509.9352119803	1335.4515629299	0.9916262484468105
13509.9352119803	1414.99129743458	0.9916262139780476
13509.9352119803	1499.26843278605	0.9916261774558963
13509.9352119803	1588.56512942805	0.9916261387580055
13509.9352119803	1683.18035333096	0.9916260977547318
13509.9352119803	1783.43087693191	0.9916260543086938
13509.9352119803	1889.65233969121	0.9916260082743341
13509.9352119803	2002.20037181558	0.9916259594974022
13509.9352119803	2121.45178491063	0.9916259078144614
13509.9352119803	2247.80583354873	0.9916258530523282
13509.9352119803	2381.68555197616	0.9916257950274814
13509.9352119803	2523.53917043477	0.9916257335454705
13509.9352119803	2673.84161583995	0.9916256684002392
13509.9352119803	2833.09610183932	0.9916255993734275
13509.9352119803	3001.83581357559	0.9916255262336789
13509.9352119803	3180.62569279412	0.9916254487358045
13509.9352119803	3370.06432927193	0.9916253666200127
13509.9352119803	3570.78596490046	0.9916252796109911
13509.9352119803	3783.46261713193	0.9916251874170071
13509.9352119803	4008.80632889846	0.9916250897289127
13509.9352119803	4247.5715525369	0.9916249862191006
13509.9352119803	4500.5576757005	0.9916248765404205
13509.9352119803	4768.61169771447	0.9916247603249839
13509.9352119803	5052.63106533568	0.9916246371829336
13509.9352119803	5353.56667741072	0.991624506701125
13509.9352119803	5672.42606849198	0.9916243684417552
13509.9352119803	6010.27678207038	0.9916242219408417
13509.9352119803	6368.24994471859	0.9916240667066806
13509.9352119803	6747.54405311069	0.9916239022181859
13509.9352119803	7149.42898659758	0.9916237279231137
13509.9352119803	7575.25025877191	0.9916235432362068
13509.9352119803	8026.43352225717	0.9916233475372013
13509.9352119803	8504.48934180268	0.9916231401687424
13509.9352119803	9011.01825166502	0.9916229204341037
13509.9352119803	9547.71611420806	0.9916226875949058
13509.9352119803	10116.3797976621	0.991622440868521
13509.9352119803	10718.9131920513	0.9916221794254716
13509.9352119803	11357.3335834311	0.9916219023865863
13509.9352119803	12033.7784077759	0.9916216088199933
13509.9352119803	12750.5124071301	0.9916212977379677
13509.9352119803	13509.9352119803	0.9916209680935374
13509.9352119803	14314.5893752348	0.9916206187769091
13509.9352119803	15167.1688847092	0.9916202486116942
13509.9352119803	16070.5281826164	0.9916198563508383
13509.9352119803	17027.691722259	0.9916194406723678
13509.9352119803	18041.8640939207	0.9916190001748542
13509.9352119803	19116.440753857	0.9916185333725608
13509.9352119803	20255.0193923067	0.9916180386903575
13509.9352119803	21461.4119785841	0.9916175144582635
13509.9352119803	22739.6575235793	0.9916169589056604
13509.9352119803	24094.0356023953	0.9916163701551969
13509.9352119803	25529.0806823952	0.9916157462162385
13509.9352119803	27049.5973046314	0.9916150849779315
13509.9352119803	28660.6761694825	0.9916143842018694
13509.9352119803	30367.7111803546	0.9916136415142834
13509.9352119803	32176.4175025074	0.9916128543976733
13509.9352119803	34092.8506974681	0.9916120201820089
13509.9352119803	36123.4269970943	0.9916111360353309
13509.9352119803	38274.9447851631	0.9916101989537003
13509.9352119803	40554.6073584083	0.9916092057505991
13509.9352119803	42970.0470432084	0.9916081530455845
13509.9352119803	45529.3507486695	0.9916070372522632
13509.9352119803	48241.0870416537	0.991605854565404
13509.9352119803	51114.3348344017	0.9916046009473226
13509.9352119803	54158.7137807948	0.9916032721132874
13509.9352119803	57384.4164830239	0.991601863516007
13509.9352119803	60802.2426164943	0.9916003703291149
13509.9352119803	64423.6350872137	0.9915987874295172
13509.9352119803	68260.7183427239	0.9915971093785997
13509.9352119803	72326.3389648353	0.9915953304021551
13509.9352119803	76634.1086800746	0.9915934443689659
13509.9352119803	81198.4499318401	0.99159144476796
13509.9352119803	86034.6441668451	0.99158932468376
13509.9352119803	91158.8829975082	0.9915870767706402
13509.9352119803	96588.3224115871	0.9915846932245731
13509.9352119803	102341.140210545	0.9915821657534353
13509.9352119803	108436.596868961	0.9915794855450943
13509.9352119803	114895.100018731	0.9915766432332336
13509.9352119803	121738.272773966	0.99157362886075
13509.9352119803	128989.026125331	0.9915704318405983
13509.9352119803	136671.6356462	0.9915670409137113
13509.9352119803	144811.822767453	0.9915634441039617
13509.9352119803	153436.840893001	0.9915596286697623
13509.9352119803	162575.566644379	0.9915555810521545
13509.9352119803	172258.596539878	0.9915512868189268
13509.9352119803	182518.349431904	0.9915467306046728
13509.9352119803	193389.175045523	0.9915418960462054
13509.9352119803	204907.468981585	0.9915367657130854
13509.9352119803	217111.79456945	0.9915313210327503
13509.9352119803	230043.011977292	0.9915255422098488
13509.9352119803	243744.415012222	0.9915194081392156
13509.9352119803	258261.876068267	0.9915128963119441
13509.9352119803	273643.999707467	0.9915059827139125
13509.9352119803	289942.285388288	0.9914986417161376
13509.9352119803	307211.299886176	0.9914908459561076
13509.9352119803	325508.859983506	0.99148256620936
13509.9352119803	344896.226040576	0.9914737712503652
13509.9352119803	365438.307095726	0.9914644277015966
13509.9352119803	387203.878181256	0.9914544998698893
13509.9352119803	410265.810582719	0.9914439495685753
13509.9352119803	434701.315812503	0.9914327359243249
13509.9352119803	460592.204114511	0.9914208151668764
13509.9352119803	488025.158365443	0.9914081404002233
13509.9352119803	517092.024289676	0.9913946613532558
13509.9352119803	547890.117959394	0.9913803241077712
13509.9352119803	580522.551609491	0.9913650708016409
13509.9352119803	615098.57885805	0.9913488393045131
13509.9352119803	651733.960488242	0.9913315628631605
13509.9352119803	690551.352016233	0.99131316971333
13509.9352119803	731680.714342721	0.9912935826544985
13509.9352119803	775259.748862946	0.9912727185836183
13509.9352119803	821434.358491942	0.9912504879833063
13509.9352119803	870359.136148517	0.9912267943595707
13509.9352119803	922197.882333434	0.9912015336234509
13509.9352119803	977124.15353465	0.9911745934102724
13509.9352119803	1035321.84329566	0.9911458523295353
13509.9352119803	1096985.79789238	0.9911151791374307
13509.9352119803	1162322.46867985	0.9910824318231232
13509.9352119803	1231550.60329283	0.9910474565986839
13509.9352119803	1304901.9780144	0.9910100867813304
13509.9352119803	1382622.17376466	0.9909701415551505
13509.9352119803	1464971.39830729	0.9909274245978115
13509.9352119803	1552225.35742705	0.9908817225558259
13509.9352119803	1644676.17799466	0.9908328033497271
13509.9352119803	1742633.38600965	0.9907804142882451
13509.9352119803	1846424.94289555	0.99072427996738
13509.9352119803	1956398.34351706	0.990664099927431
13509.9352119803	2072921.77959537	0.9905995460371453
13509.9352119803	2196385.37241655	0.9905302595700766
13509.9352119803	2327202.47896041	0.9904558479335593
13509.9352119803	2465811.0758226	0.9903758810053
13509.9352119803	2612675.22556333	0.9902898870266461
13509.9352119803	2768286.63039207	0.9901973479946962
13509.9352119803	2933166.27839005	0.9900976944879726
13509.9352119803	3107866.18778201	0.9899902998515421
13509.9352119803	3292971.25509715	0.989874473658412
13509.9352119803	3489101.21340677	0.9897494543530725
13509.9352119803	3696912.70719503	0.989614400971867
13509.9352119803	3917101.49080926	0.989468383822169
13509.9352119803	4150404.75785047	0.9893103739888185
13509.9352119803	4397603.60930272	0.9891392315218701
13509.9352119803	4659525.66866469	0.9889536921447386
13509.9352119803	4937047.852839	0.9887523523063556
13509.9352119803	5231099.30805626	0.9885336523858311
13509.9352119803	5542664.52066311	0.9882958578436438
13509.9352119803	5872786.61318949	0.9880370381007292
13509.9352119803	6222570.83673023	0.9877550429169777
13509.9352119803	6593188.27133354	0.9874474760355377
13509.9352119803	6985879.74678525	0.9871116658602143
13509.9352119803	7401959.99691565	0.9867446329434898
13509.9352119803	7842822.06133768	0.9863430540846112
13509.9352119803	8309941.94935339	0.9859032228744968
13509.9352119803	8804883.58164346	0.9854210065809902
13509.9352119803	9329304.0262847	0.9848917993494918
13509.9352119803	9884959.04662559	0.9843104718035836
13509.9352119803	10473708.9795945	0.9836713172753236
13509.9352119803	11097524.9641207	0.9829679950783724
13509.9352119803	11758495.5405216	0.9821934714646866
13509.9352119803	12458833.6429501	0.9813399591796766
13509.9352119803	13200884.0083142	0.9803988568522684
13509.9352119803	13987131.0264724	0.9793606898233022
13509.9352119803	14820207.0579886	0.9782150544218459
13509.9352119803	15702901.2472938	0.9769505681325709
13509.9352119803	16638168.8607613	0.9755548285404843
13509.9352119803	17629141.1809595	0.9740143843684839
13509.9352119803	18679135.9902078	0.9723147223051894
13509.9352119803	19791668.6785356	0.9704402736189697
13509.9352119803	20970464.0132323	0.9683744447241397
13509.9352119803	22219468.6093952	0.9660996758626308
13509.9352119803	23542864.1432242	0.9635975318417979
13509.9352119803	24945081.3523032	0.9608488282869057
13509.9352119803	26430814.869741	0.9578337960974419
13509.9352119803	28005038.9418363	0.9545322857202044
13509.9352119803	29673024.0818887	0.9509240114787139
13509.9352119803	31440354.715915	0.9469888345581084
13509.9352119803	33312947.8793467	0.9427070813873921
13509.9352119803	35297073.0273065	0.9380598921756368
13509.9352119803	37399373.0247879	0.9330295923416069
13509.9352119803	39626886.3870148	0.9276000776524268
13509.9352119803	41987070.8444391	0.9217572021853015
13509.9352119803	44487828.3112759	0.9154891568715836
13509.9352119803	47137531.3411672	0.9087868255025537
13509.9352119803	49945051.1585514	0.901644104759973
13509.9352119803	52919787.3595844	0.8940581751660946
13509.9352119803	56071699.3820546	0.8860297108531302
13509.9352119803	59411339.8496503	0.8775630177417123
13509.9352119803	62949889.9022189	0.8686660920375181
13509.9352119803	66699196.6303011	0.8593505938291773
13509.9352119803	70671812.7392749	0.8496317338580934
13509.9352119803	74881038.5759002	0.8395280750750813
13509.9352119803	79340966.6579749	0.8290612541919055
13509.9352119803	84066528.8561832	0.8182556318546111
13509.9352119803	89073546.3861044	0.8071378830867759
13509.9352119803	94378782.7777537	0.795736542056164
13509.9352119803	100000000	0.7840815168281751
14314.5893752348	1000	0.9916234946045096
14314.5893752348	1059.56017927762	0.9916234687872497
14314.5893752348	1122.66777351081	0.9916234414320718
14314.5893752348	1189.53406737032	0.9916234124473489
14314.5893752348	1260.38292967973	0.9916233817359963
14314.5893752348	1335.4515629299	0.9916233491951232
14314.5893752348	1414.99129743458	0.9916233147157459
14314.5893752348	1499.26843278605	0.9916232781823405
14314.5893752348	1588.56512942805	0.9916232394725291
14314.5893752348	1683.18035333096	0.9916231984566227
14314.5893752348	1783.43087693191	0.9916231549971947
14314.5893752348	1889.65233969121	0.9916231089486459
14314.5893752348	2002.20037181558	0.9916230601566902
14314.5893752348	2121.45178491063	0.9916230084578231
14314.5893752348	2247.80583354873	0.9916229536788141
14314.5893752348	2381.68555197616	0.9916228956360934
14314.5893752348	2523.53917043477	0.9916228341351404
14314.5893752348	2673.84161583995	0.9916227689698277
14314.5893752348	2833.09610183932	0.9916226999217513
14314.5893752348	3001.83581357559	0.991622626759468
14314.5893752348	3180.62569279412	0.9916225492377204
14314.5893752348	3370.06432927193	0.9916224670966286
14314.5893752348	3570.78596490046	0.9916223800607988
14314.5893752348	3783.46261713193	0.9916222878384148
14314.5893752348	4008.80632889846	0.9916221901202201
14314.5893752348	4247.5715525369	0.9916220865785228
14314.5893752348	4500.5576757005	0.9916219768660536
14314.5893752348	4768.61169771447	0.9916218606148114
14314.5893752348	5052.63106533568	0.9916217374348236
14314.5893752348	5353.56667741072	0.9916216069128256
14314.5893752348	5672.42606849198	0.9916214686108624
14314.5893752348	6010.27678207038	0.9916213220648143
14314.5893752348	6368.24994471859	0.9916211667828356
14314.5893752348	6747.54405311069	0.9916210022436724
14314.5893752348	7149.42898659758	0.9916208278949133
14314.5893752348	7575.25025877191	0.9916206431511205
14314.5893752348	8026.43352225717	0.9916204473918451
14314.5893752348	8504.48934180268	0.9916202399595021
14314.5893752348	9011.01825166502	0.9916200201572009
14314.5893752348	9547.71611420806	0.9916197872462883
14314.5893752348	10116.3797976621	0.9916195404439155
14314.5893752348	10718.9131920513	0.9916192789203538
14314.5893752348	11357.3335834311	0.9916190017961455
14314.5893752348	12033.7784077759	0.9916187081391559
14314.5893752348	12750.5124071301	0.9916183969613364
14314.5893752348	13509.9352119803	0.9916180672154012
14314.5893752348	14314.5893752348	0.9916177177912197
14314.5893752348	15167.1688847092	0.991617347512033
14314.5893752348	16070.5281826164	0.9916169551304187
14314.5893752348	17027.691722259	0.9916165393239808
14314.5893752348	18041.8640939207	0.9916160986908632
14314.5893752348	19116.440753857	0.9916156317448875
14314.5893752348	20255.0193923067	0.9916151369104222
14314.5893752348	21461.4119785841	0.9916146125169799
14314.5893752348	22739.6575235793	0.9916140567934116
14314.5893752348	24094.0356023953	0.9916134678617674
14314.5893752348	25529.0806823952	0.9916128437308175
14314.5893752348	27049.5973046314	0.9916121822890587
14314.5893752348	28660.6761694825	0.9916114812974136
14314.5893752348	30367.7111803546	0.9916107383813618
14314.5893752348	32176.4175025074	0.9916099510226414
14314.5893752348	34092.8506974681	0.9916091165504172
14314.5893752348	36123.4269970943	0.9916082321318511
14314.5893752348	38274.9447851631	0.9916072947620884
14314.5893752348	40554.6073584083	0.991606301253632
14314.5893752348	42970.0470432084	0.9916052482250308
14314.5893752348	45529.3507486695	0.9916041320887636
14314.5893752348	48241.0870416537	0.9916029490384675
14314.5893752348	51114.3348344017	0.9916016950352088
14314.5893752348	54158.7137807948	0.9916003657929604
14314.5893752348	57384.4164830239	0.9915989567630434
14314.5893752348	60802.2426164943	0.9915974631176214
14314.5893752348	64423.6350872137	0.9915958797320541
14314.5893752348	68260.7183427239	0.9915942011660577
14314.5893752348	72326.3389648353	0.9915924216436902
14314.5893752348	76634.1086800746	0.991590535031867
14314.5893752348	81198.4499318401	0.991588534817537
14314.5893752348	86034.6441668451	0.9915864140832543
14314.5893752348	91158.8829975082	0.9915841654810508
14314.5893752348	96588.3224115871	0.9915817812045421
14314.5893752348	102341.140210545	0.9915792529591259
14314.5893752348	108436.596868961	0.9915765719300024
14314.5893752348	114895.100018731	0.9915737287480385
14314.5893752348	121738.272773966	0.9915707134531377
14314.5893752348	128989.026125331	0.9915675154550871
14314.5893752348	136671.6356462	0.9915641234914565
14314.5893752348	144811.822767453	0.9915605255825233
14314.5893752348	153436.840893001	0.9915567089829134
14314.5893752348	162575.566644379	0.9915526601296213
14314.5893752348	172258.596539878	0.9915483645861582
14314.5893752348	182518.349431904	0.9915438069825532
14314.5893752348	193389.175045523	0.9915389709507924
14314.5893752348	204907.468981585	0.9915338390552761
14314.5893752348	217111.79456945	0.9915283927179762
14314.5893752348	230043.011977292	0.9915226121377378
14314.5893752348	243744.415012222	0.9915164762032133
14314.5893752348	258261.876068267	0.9915099623989294
14314.5893752348	273643.999707467	0.9915030467037703
14314.5893752348	289942.285388288	0.991495703481325
14314.5893752348	307211.299886176	0.9914879053611587
14314.5893752348	325508.859983506	0.9914796231104213
14314.5893752348	344896.226040576	0.9914708254946049
14314.5893752348	365438.307095726	0.9914614791266596
14314.5893752348	387203.878181256	0.9914515483032543
14314.5893752348	410265.810582719	0.9914409948269131
14314.5893752348	434701.315812503	0.9914297778128128
14314.5893752348	460592.204114511	0.9914178534783944
14314.5893752348	488025.158365443	0.9914051749145985
14314.5893752348	517092.024289676	0.9913916918363608
14314.5893752348	547890.117959394	0.9913773503106371
14314.5893752348	580522.551609491	0.9913620924594543
14314.5893752348	615098.57885805	0.991345856135559
14314.5893752348	651733.960488242	0.991328574567707
14314.5893752348	690551.352016233	0.9913101759723743
14314.5893752348	731680.714342721	0.9912905831285558
14314.5893752348	775259.748862946	0.991269712911259
14314.5893752348	821434.358491942	0.9912474757797166
14314.5893752348	870359.136148517	0.9912237752149414
14314.5893752348	922197.882333434	0.9911985071012732
14314.5893752348	977124.15353465	0.9911715590455242
14314.5893752348	1035321.84329566	0.9911428096267159
14314.5893752348	1096985.79789238	0.9911121275684723
14314.5893752348	1162322.46867985	0.9910793708251503
14314.5893752348	1231550.60329283	0.9910443855716
14314.5893752348	1304901.9780144	0.9910070050852487
14314.5893752348	1382622.17376466	0.9909670485076552
14314.5893752348	1464971.39830729	0.9909243194709824
14314.5893752348	1552225.35742705	0.9908786045730957
14314.5893752348	1644676.17799466	0.9908296716825188
14314.5893752348	1742633.38600965	0.9907772680523526
14314.5893752348	1846424.94289555	0.9907211182191332
14314.5893752348	1956398.34351706	0.990660921659585
14314.5893752348	2072921.77959537	0.9905963501744857
14314.5893752348	2196385.37241655	0.9905270449647798
14314.5893752348	2327202.47896041	0.9904526133602377
14314.5893752348	2465811.0758226	0.9903726251557168
14314.5893752348	2612675.22556333	0.9902866085041538
14314.5893752348	2768286.63039207	0.9901940453083398
14314.5893752348	2933166.27839005	0.990094366046253
14314.5893752348	3107866.18778201	0.9899869439558971
14314.5893752348	3292971.25509715	0.9898710884963199
14314.5893752348	3489101.21340677	0.9897460379909199
14314.5893752348	3696912.70719503	0.9896109513474747
14314.5893752348	3917101.49080926	0.9894648987371232
14314.5893752348	4150404.75785047	0.9893068511005508
14314.5893752348	4397603.60930272	0.9891356683356511
14314.5893752348	4659525.66866469	0.988950086005542
14314.5893752348	4937047.852839	0.9887487003908204
14314.5893752348	5231099.30805626	0.9885299516943808
14314.5893752348	5542664.52066311	0.9882921051929134
14314.5893752348	5872786.61318949	0.9880332301165244
14314.5893752348	6222570.83673023	0.9877511760280203
14314.5893752348	6593188.27133354	0.9874435464682039
14314.5893752348	6985879.74678525	0.98710766963468
14314.5893752348	7401959.99691565	0.9867405658716245
14314.5893752348	7842822.06133768	0.9863389117700441
14314.5893752348	8309941.94935339	0.9858990007153501
14314.5893752348	8804883.58164346	0.9854166997759772
14314.5893752348	9329304.0262847	0.9848874029077135
14314.5893752348	9884959.04662559	0.9843059805590074
14314.5893752348	10473708.9795945	0.9836667259063867
14314.5893752348	11097524.9641207	0.9829632981335028
14314.5893752348	11758495.5405216	0.9821886633945894
14314.5893752348	12458833.6429501	0.9813350343767945
14314.5893752348	13200884.0083142	0.9803938096982077
14314.5893752348	13987131.0264724	0.9793555147446686
14314.5893752348	14820207.0579886	0.9782097459547613
14314.5893752348	15702901.2472938	0.9769451209958511
14314.5893752348	16638168.8607613	0.9755492377175546
14314.5893752348	17629141.1809595	0.9740086451970358
14314.5893752348	18679135.9902078	0.9723088305740634
14314.5893752348	19791668.6785356	0.9704342256705814
14314.5893752348	20970464.0132323	0.9683682375608085
14314.5893752348	22219468.6093952	0.9660933072544128
14314.5893752348	23542864.1432242	0.9635910004330581
14314.5893752348	24945081.3523032	0.9608421336988676
14314.5893752348	26430814.869741	0.9578269390230744
14314.5893752348	28005038.9418363	0.9545252680078832
14314.5893752348	29673024.0818887	0.9509168362016819
14314.5893752348	31440354.715915	0.9469815060657917
14314.5893752348	33312947.8793467	0.9426996053358979
14314.5893752348	35297073.0273065	0.9380522755350934
14314.5893752348	37399373.0247879	0.9330218433779751
14314.5893752348	39626886.3870148	0.9275922058833282
14314.5893752348	41987070.8444391	0.9217492183094501
14314.5893752348	44487828.3112759	0.9154810726725785
14314.5893752348	47137531.3411672	0.908778653729093
14314.5893752348	49945051.1585514	0.9016358589845751
14314.5893752348	52919787.3595844	0.8940498696263808
14314.5893752348	56071699.3820546	0.8860213602795199
14314.5893752348	59411339.8496503	0.8775546371763158
14314.5893752348	62949889.9022189	0.8686576966489187
14314.5893752348	66699196.6303011	0.8593421987284198
14314.5893752348	70671812.7392749	0.8496233539206461
14314.5893752348	74881038.5759002	0.839519724773785
14314.5893752348	79340966.6579749	0.8290529474446774
14314.5893752348	84066528.8561832	0.818247381890093
14314.5893752348	89073546.3861044	0.8071297023310195
14314.5893752348	94378782.7777537	0.795728442042612
14314.5893752348	100000000	0.7840735081301502
15167.1688847092	1000	0.9916204219328665
15167.1688847092	1059.56017927762	0.9916203961071769
15167.1688847092	1122.66777351081	0.9916203687430684
15167.1688847092	1189.53406737032	0.9916203397488876
15167.1688847092	1260.38292967973	0.9916203090275038
15167.1688847092	1335.4515629299	0.9916202764760164
15167.1688847092	1414.99129743458	0.9916202419853841
15167.1688847092	1499.26843278605	0.991620205440057
15167.1688847092	1588.56512942805	0.9916201667176047
15167.1688847092	1683.18035333096	0.9916201256883038
15167.1688847092	1783.43087693191	0.9916200822146926
15167.1688847092	1889.65233969121	0.9916200361511188
15167.1688847092	2002.20037181558	0.9916199873432323
15167.1688847092	2121.45178491063	0.9916199356274914
15167.1688847092	2247.80583354873	0.991619880830608
15167.1688847092	2381.68555197616	0.9916198227689356
15167.1688847092	2523.53917043477	0.9916197612479092
15167.1688847092	2673.84161583995	0.9916196960613369
15167.1688847092	2833.09610183932	0.9916196269907238
15167.1688847092	3001.83581357559	0.9916195538045568
15167.1688847092	3180.62569279412	0.9916194762575093
15167.1688847092	3370.06432927193	0.991619394089611
15167.1688847092	3570.78596490046	0.9916193070253793
15167.1688847092	3783.46261713193	0.9916192147728855
15167.1688847092	4008.80632889846	0.991619117022804
15167.1688847092	4247.5715525369	0.991619013447309
15167.1688847092	4500.5576757005	0.991618903699035
15167.1688847092	4768.61169771447	0.9916187874098586
15167.1688847092	5052.63106533568	0.991618664189669
15167.1688847092	5353.56667741072	0.9916185336250725
15167.1688847092	5672.42606849198	0.9916183952779802
15167.1688847092	6010.27678207038	0.9916182486841137
15167.1688847092	6368.24994471859	0.9916180933514652
15167.1688847092	6747.54405311069	0.9916179287586022
15167.1688847092	7149.42898659758	0.9916177543529551
15167.1688847092	7575.25025877191	0.9916175695488834
15167.1688847092	8026.43352225717	0.9916173737257277
15167.1688847092	8504.48934180268	0.9916171662257114
15167.1688847092	9011.01825166502	0.9916169463516856
15167.1688847092	9547.71611420806	0.991616713364781
15167.1688847092	10116.3797976621	0.991616466481892
15167.1688847092	10718.9131920513	0.991616204873007
15167.1688847092	11357.3335834311	0.9916159276583979
15167.1688847092	12033.7784077759	0.9916156339056102
15167.1688847092	12750.5124071301	0.9916153226262833
15167.1688847092	13509.9352119803	0.9916149927727907
15167.1688847092	14314.5893752348	0.9916146432346369
15167.1688847092	15167.1688847092	0.9916142728346843
15167.1688847092	16070.5281826164	0.9916138803250907
15167.1688847092	17027.691722259	0.9916134643830457
15167.1688847092	18041.8640939207	0.9916130236062398
15167.1688847092	19116.440753857	0.9916125565079941
15167.1688847092	20255.0193923067	0.9916120615121885
15167.1688847092	21461.4119785841	0.9916115369477713
15167.1688847092	22739.6575235793	0.9916109810430245
15167.1688847092	24094.0356023953	0.9916103919194015
15167.1688847092	25529.0806823952	0.9916097675850067
15167.1688847092	27049.5973046314	0.9916091059276579
15167.1688847092	28660.6761694825	0.991608404707556
15167.1688847092	30367.7111803546	0.9916076615494046
15167.1688847092	32176.4175025074	0.9916068739341386
15167.1688847092	34092.8506974681	0.9916060391900369
15167.1688847092	36123.4269970943	0.9916051544833577
15167.1688847092	38274.9447851631	0.991604216808266
15167.1688847092	40554.6073584083	0.9916032229762459
15167.1688847092	42970.0470432084	0.9916021696047334
15167.1688847092	45529.3507486695	0.9916010531050671
15167.1688847092	48241.0870416537	0.9915998696696429
15167.1688847092	51114.3348344017	0.991598615258223
15167.1688847092	54158.7137807948	0.991597285583401
15167.1688847092	57384.4164830239	0.9915958760950337
15167.1688847092	60802.2426164943	0.9915943819637222
15167.1688847092	64423.6350872137	0.991592798063176
15167.1688847092	68260.7183427239	0.9915911189513741
15167.1688847092	72326.3389648353	0.9915893388504978
15167.1688847092	76634.1086800746	0.991587451625514
15167.1688847092	81198.4499318401	0.9915854507612735
15167.1688847092	86034.6441668451	0.9915833293381002
15167.1688847092	91158.8829975082	0.991581080005692
15167.1688847092	96588.3224115871	0.991578694955168
15167.1688847092	102341.140210545	0.9915761658892661
15167.1688847092	108436.596868961	0.9915734839903741
15167.1688847092	114895.100018731	0.991570639886388
15167.1688847092	121738.272773966	0.9915676236140331
15167.1688847092	128989.026125331	0.9915644245797336
15167.1688847092	136671.6356462	0.9915610315174873
15167.1688847092	144811.822767453	0.9915574324437847
15167.1688847092	153436.840893001	0.9915536146092331
15167.1688847092	162575.566644379	0.9915495644465268
15167.1688847092	172258.596539878	0.9915452675146392
15167.1688847092	182518.349431904	0.9915407084387874
15167.1688847092	193389.175045523	0.9915358708458059
15167.1688847092	204907.468981585	0.991530737294662
15167.1688847092	217111.79456945	0.9915252892015403
15167.1688847092	230043.011977292	0.9915195067591052
15167.1688847092	243744.415012222	0.9915133688494753
15167.1688847092	258261.876068267	0.9915068529502021
15167.1688847092	273643.999707467	0.9914999350327841
15167.1688847092	289942.285388288	0.9914925894529206
15167.1688847092	307211.299886176	0.9914847888318105
15167.1688847092	325508.859983506	0.9914765039276695
15167.1688847092	344896.226040576	0.9914677034965058
15167.1688847092	365438.307095726	0.9914583541411612
15167.1688847092	387203.878181256	0.991448420147556
15167.1688847092	410265.810582719	0.9914378633067689
15167.1688847092	434701.315812503	0.991426642721741
15167.1688847092	460592.204114511	0.9914147145969371
15167.1688847092	488025.158365443	0.9914020320094384
15167.1688847092	517092.024289676	0.9913885446594269
15167.1688847092	547890.117959394	0.9913741985980876
15167.1688847092	580522.551609491	0.991358935930681
15167.1688847092	615098.57885805	0.9913426944920392
15167.1688847092	651733.960488242	0.991325407491822
15167.1688847092	690551.352016233	0.9913070031261313
15167.1688847092	731680.714342721	0.9912874041521822
15167.1688847092	775259.748862946	0.9912665274217864
15167.1688847092	821434.358491942	0.991244283369369
15167.1688847092	870359.136148517	0.9912205754494643
15167.1688847092	922197.882333434	0.9911952995181311
15167.1688847092	977124.15353465	0.9911683431519583
15167.1688847092	1035321.84329566	0.9911395848976816
15167.1688847092	1096985.79789238	0.9911088934444067
15167.1688847092	1162322.46867985	0.9910761267096106
15167.1688847092	1231550.60329283	0.9910411308287048
15167.1688847092	1304901.9780144	0.9910037390369629
15167.1688847092	1382622.17376466	0.9909637704308524
15167.1688847092	1464971.39830729	0.990921028594351
15167.1688847092	1552225.35742705	0.9908753000737731
15167.1688847092	1644676.17799466	0.9908263526825268
15167.1688847092	1742633.38600965	0.9907739336147746
15167.1688847092	1846424.94289555	0.9907177673440427
15167.1688847092	1956398.34351706	0.9906575532796856
15167.1688847092	2072921.77959537	0.990592963150482
15167.1688847092	2196385.37241655	0.9905236380804445
15167.1688847092	2327202.47896041	0.9904491853171331
15167.1688847092	2465811.0758226	0.9903691745676508
15167.1688847092	2612675.22556333	0.9902831338912507
15167.1688847092	2768286.63039207	0.9901905450907976
15167.1688847092	2933166.27839005	0.9900908385377573
15167.1688847092	3107866.18778201	0.9899833873566779
15167.1688847092	3292971.25509715	0.9898675008858837
15167.1688847092	3489101.21340677	0.9897424173204586
15167.1688847092	3696912.70719503	0.9896072954319837
15167.1688847092	3917101.49080926	0.9894612052472566
15167.1688847092	4150404.75785047	0.9893031175542437
15167.1688847092	4397603.60930272	0.9891318920896001
15167.1688847092	4659525.66866469	0.9889462642466489
15167.1688847092	4937047.852839	0.988744830127637
15167.1688847092	5231099.30805626	0.9885260297487579
15167.1688847092	5542664.52066311	0.9882881281920044
15167.1688847092	5872786.61318949	0.9880291944853209
15167.1688847092	6222570.83673023	0.9877470779827148
15167.1688847092	6593188.27133354	0.9874393820106463
15167.1688847092	6985879.74678525	0.9871034345482775
15167.1688847092	7401959.99691565	0.98673625571908
15167.1688847092	7842822.06133768	0.9863345218934877
15167.1688847092	8309941.94935339	0.9858945262392617
15167.1688847092	8804883.58164346	0.9854121356135215
15167.1688847092	9329304.0262847	0.9848827437713127
15167.1688847092	9884959.04662559	0.9843012209755022
15167.1688847092	10473708.9795945	0.9836618602378974
15167.1688847092	11097524.9641207	0.9829583206045605
15167.1688847092	11758495.5405216	0.9821835681261302
15167.1688847092	12458833.6429501	0.981329815428161
15167.1688847092	13200884.0083142	0.9803884611173501
15167.1688847092	13987131.0264724	0.9793500306272628
15167.1688847092	14820207.0579886	0.9782041205125611
15167.1688847092	15702901.2472938	0.9769393486343387
15167.1688847092	16638168.8607613	0.9755433131224716
15167.1688847092	17629141.1809595	0.9740025634296706
15167.1688847092	18679135.9902078	0.9723025871736938
15167.1688847092	19791668.6785356	0.9704278167630693
15167.1688847092	20970464.0132323	0.9683616599712446
15167.1688847092	22219468.6093952	0.9660865586212821
15167.1688847092	23542864.1432242	0.963584079321275
15167.1688847092	24945081.3523032	0.9608350397083041
15167.1688847092	26430814.869741	0.9578196728889999
15167.1688847092	28005038.9418363	0.9545178316899013
15167.1688847092	29673024.0818887	0.9509092329569578
15167.1688847092	31440354.715915	0.946973740503598
15167.1688847092	33312947.8793467	0.9426916834500062
15167.1688847092	35297073.0273065	0.9380442047112083
15167.1688847092	37399373.0247879	0.9330136323747851
15167.1688847092	39626886.3870148	0.927583864785493
15167.1688847092	41987070.8444391	0.9217407584530243
15167.1688847092	44487828.3112759	0.915472506543
15167.1688847092	47137531.3411672	0.9087699948339093
15167.1688847092	49945051.1585514	0.9016271217043859
15167.1688847092	52919787.3595844	0.8940410690462491
15167.1688847092	56071699.3820546	0.886012512006646
15167.1688847092	59411339.8496503	0.877545757147867
15167.1688847092	62949889.9022189	0.8686488009361015
15167.1688847092	66699196.6303011	0.8593333033411754
15167.1688847092	70671812.7392749	0.8496144746196187
15167.1688847092	74881038.5759002	0.8395108768928289
15167.1688847092	79340966.6579749	0.829044145729529
15167.1688847092	84066528.8561832	0.8182386403561123
15167.1688847092	89073546.3861044	0.807121034143321
15167.1688847092	94378782.7777537	0.7957198594207097
15167.1688847092	100000000	0.7840650222761537
16070.5281826164	1000	0.9916171653681853
16070.5281826164	1059.56017927762	0.991617139533567
16070.5281826164	1122.66777351081	0.9916171121599997
16070.5281826164	1189.53406737032	0.9916170831557926
16070.5281826164	1260.38292967973	0.9916170524237883
16070.5281826164	1335.4515629299	0.991617019861045
16070.5281826164	1414.99129743458	0.9916169853584822
16070.5281826164	1499.26843278605	0.9916169488005162
16070.5281826164	1588.56512942805	0.9916169100646821
16070.5281826164	1683.18035333096	0.9916168690211912
16070.5281826164	1783.43087693191	0.9916168255325537
16070.5281826164	1889.65233969121	0.991616779453051
16070.5281826164	2002.20037181558	0.9916167306282847
16070.5281826164	2121.45178491063	0.9916166788946593
16070.5281826164	2247.80583354873	0.9916166240788341
16070.5281826164	2381.68555197616	0.9916165659970876
16070.5281826164	2523.53917043477	0.9916165044547842
16070.5281826164	2673.84161583995	0.991616439245669
16070.5281826164	2833.09610183932	0.9916163701511699
16070.5281826164	3001.83581357559	0.9916162969397108
16070.5281826164	3180.62569279412	0.9916162193658499
16070.5281826164	3370.06432927193	0.9916161371695343
16070.5281826164	3570.78596490046	0.9916160500752073
16070.5281826164	3783.46261713193	0.9916159577908223
16070.5281826164	4008.80632889846	0.9916158600069422
16070.5281826164	4247.5715525369	0.9916157563956463
16070.5281826164	4500.5576757005	0.9916156466094199
16070.5281826164	4768.61169771447	0.9916155302800393
16070.5281826164	5052.63106533568	0.9916154070172539
16070.5281826164	5353.56667741072	0.9916152764075203
16070.5281826164	5672.42606849198	0.9916151380125965
16070.5281826164	6010.27678207038	0.9916149913680555
16070.5281826164	6368.24994471859	0.9916148359817084
16070.5281826164	6747.54405311069	0.9916146713319564
16070.5281826164	7149.42898659758	0.9916144968660195
16070.5281826164	7575.25025877191	0.991614311998067
16070.5281826164	8026.43352225717	0.9916141161072278
16070.5281826164	8504.48934180268	0.9916139085354875
16070.5281826164	9011.01825166502	0.9916136885854665
16070.5281826164	9547.71611420806	0.9916134555180385
16070.5281826164	10116.3797976621	0.9916132085498244
16070.5281826164	10718.9131920513	0.9916129468505277
16070.5281826164	11357.3335834311	0.9916126695401187
16070.5281826164	12033.7784077759	0.9916123756858152
16070.5281826164	12750.5124071301	0.9916120642989223
16070.5281826164	13509.9352119803	0.9916117343314472
16070.5281826164	14314.5893752348	0.9916113846725205
16070.5281826164	15167.1688847092	0.9916110141445922
16070.5281826164	16070.5281826164	0.9916106214993899
16070.5281826164	17027.691722259	0.9916102054136466
16070.5281826164	18041.8640939207	0.991609764484578
16070.5281826164	19116.440753857	0.9916092972249823
16070.5281826164	20255.0193923067	0.9916088020581957
16070.5281826164	21461.4119785841	0.9916082773126021
16070.5281826164	22739.6575235793	0.9916077212158709
16070.5281826164	24094.0356023953	0.9916071318888021
16070.5281826164	25529.0806823952	0.991606507338817
16070.5281826164	27049.5973046314	0.991605845453021
16070.5281826164	28660.6761694825	0.9916051439908274
16070.5281826164	30367.7111803546	0.9916044005761303
16070.5281826164	32176.4175025074	0.9916036126890009
16070.5281826164	34092.8506974681	0.9916027776568013
16070.5281826164	36123.4269970943	0.9916018926448092
16070.5281826164	38274.9447851631	0.9916009546461713
16070.5281826164	40554.6073584083	0.9915999604712751
16070.5281826164	42970.0470432084	0.9915989067363936
16070.5281826164	45529.3507486695	0.991597789851636
16070.5281826164	48241.0870416537	0.991596606008098
16070.5281826164	51114.3348344017	0.9915953511641645
16070.5281826164	54158.7137807948	0.9915940210309518
16070.5281826164	57384.4164830239	0.9915926110567641
16070.5281826164	60802.2426164943	0.9915911164105725
16070.5281826164	64423.6350872137	0.9915895319643178
16070.5281826164	68260.7183427239	0.9915878522741354
16070.5281826164	72326.3389648353	0.9915860715602276
16070.5281826164	76634.1086800746	0.9915841836854826
16070.5281826164	81198.4499318401	0.9915821821325395
16070.5281826164	86034.6441668451	0.9915800599793754
16070.5281826164	91158.8829975082	0.9915778098731899
16070.5281826164	96588.3224115871	0.9915754240024507
16070.5281826164	102341.140210545	0.9915728940671014
16070.5281826164	108436.596868961	0.991570211246536
16070.5281826164	114895.100018731	0.9915673661654922
16070.5281826164	121738.272773966	0.991564348857361
16070.5281826164	128989.026125331	0.991561148724974
16070.5281826164	136671.6356462	0.9915577544985463
16070.5281826164	144811.822767453	0.9915541541905714
16070.5281826164	153436.840893001	0.9915503350473606
16070.5281826164	162575.566644379	0.9915462834971006
16070.5281826164	172258.596539878	0.991541985093943
16070.5281826164	182518.349431904	0.9915374244579782
16070.5281826164	193389.175045523	0.991532585210616
16070.5281826164	204907.468981585	0.9915274499050529
16070.5281826164	217111.79456945	0.9915219999513091
16070.5281826164	230043.011977292	0.9915162155355526
16070.5281826164	243744.415012222	0.9915100755329596
16070.5281826164	258261.876068267	0.991503557413682
16070.5281826164	273643.999707467	0.9914966371413982
16070.5281826164	289942.285388288	0.9914892890634328
16070.5281826164	307211.299886176	0.9914814857921382
16070.5281826164	325508.859983506	0.9914731980762553
16070.5281826164	344896.226040576	0.9914643946617333
16070.5281826164	365438.307095726	0.9914550421407388
16070.5281826164	387203.878181256	0.991445104787761
16070.5281826164	410265.810582719	0.9914345443817444
16070.5281826164	434701.315812503	0.9914233200127137
16070.5281826164	460592.204114511	0.991411387871359
16070.5281826164	488025.158365443	0.9913987010200638
16070.5281826164	517092.024289676	0.991385209143361
16070.5281826164	547890.117959394	0.9913708582757745
16070.5281826164	580522.551609491	0.991355590504765
16070.5281826164	615098.57885805	0.9913393436461955
16070.5281826164	651733.960488242	0.9913220508894681
16070.5281826164	690551.352016233	0.9913036404091157
16070.5281826164	731680.714342721	0.9912840349392887
16070.5281826164	775259.748862946	0.9912631513071862
16070.5281826164	821434.358491942	0.9912408999209696
16070.5281826164	870359.136148517	0.9912171842071102
16070.5281826164	922197.882333434	0.991191899991694
16070.5281826164	977124.15353465	0.9911649348192904
16070.5281826164	1035321.84329566	0.9911361672024084
16070.5281826164	1096985.79789238	0.9911054657936134
16070.5281826164	1162322.46867985	0.991072688471272
16070.5281826164	1231550.60329283	0.9910376813290257
16070.5281826164	1304901.9780144	0.9910002775574676
16070.5281826164	1382622.17376466	0.9909602962053088
16070.5281826164	1464971.39830729	0.9909175408054458
16070.5281826164	1552225.35742705	0.990871797849578
16070.5281826164	1644676.17799466	0.9908228350927143
16070.5281826164	1742633.38600965	0.9907703996665731
16070.5281826164	1846424.94289555	0.9907142159779148
16070.5281826164	1956398.34351706	0.9906539833647087
16070.5281826164	2072921.77959537	0.9905893734794573
16070.5281826164	2196385.37241655	0.9905200273646413
16070.5281826164	2327202.47896041	0.9904455521807286
16070.5281826164	2465811.0758226	0.9903655175418352
16070.5281826164	2612675.22556333	0.9902794514079645
16070.5281826164	2768286.63039207	0.9901868354760988
16070.5281826164	2933166.27839005	0.9900871000048517
16070.5281826164	3107866.18778201	0.989979617998561
16070.5281826164	3292971.25509715	0.9898636986676603
16070.5281826164	3489101.21340677	0.9897385800712755
16070.5281826164	3696912.70719503	0.9896034208366935
16070.5281826164	3917101.49080926	0.9894572908377657
16070.5281826164	4150404.75785047	0.9892991607006755
16070.5281826164	4397603.60930272	0.9891278899912574
16070.5281826164	4659525.66866469	0.9889422139229423
16070.5281826164	4937047.852839	0.988740728409022
16070.5281826164	5231099.30805626	0.9885218732678976
16070.5281826164	5542664.52066311	0.9882839133753013
16070.5281826164	5872786.61318949	0.9880249175450101
16070.5281826164	6222570.83673023	0.9877427349098319
16070.5281826164	6593188.27133354	0.9874349685691488
16070.5281826164	6985879.74678525	0.9870989462707029
16070.5281826164	7401959.99691565	0.9867316879042181
16070.5281826164	7842822.06133768	0.9863298696064409
16070.5281826164	8309941.94935339	0.9858897843145605
16070.5281826164	8804883.58164346	0.9854072986619209
16070.5281826164	9329304.0262847	0.9848778061908529
16070.5281826164	9884959.04662559	0.9842961769677369
16070.5281826164	10473708.9795945	0.9836567038299227
16070.5281826164	11097524.9641207	0.9829530456776787
16070.5281826164	11758495.5405216	0.982178168452083
16070.5281826164	12458833.6429501	0.9813242847134357
16070.5281826164	13200884.0083142	0.9803827930564345
16070.5281826164	13987131.0264724	0.9793442189653335
16070.5281826164	14820207.0579886	0.9781981591178456
16070.5281826164	15702901.2472938	0.9769332315803414
16070.5281826164	16638168.8607613	0.9755370347798408
16070.5281826164	17629141.1809595	0.9739961185668972
16070.5281826164	18679135.9902078	0.9722959710658123
16070.5281826164	19791668.6785356	0.9704210253066724
16070.5281826164	20970464.0132323	0.9683546898037184
16070.5281826164	22219468.6093952	0.9660794072419272
16070.5281826164	23542864.1432242	0.9635767452109388
16070.5281826164	24945081.3523032	0.9608275224443097
16070.5281826164	26430814.869741	0.9578119732517626
16070.5281826164	28005038.9418363	0.9545099517568411
16070.5281826164	29673024.0818887	0.9509011761802876
16070.5281826164	31440354.715915	0.9469655117680826
16070.5281826164	33312947.8793467	0.9426832891071093
16070.5281826164	35297073.0273065	0.9380356525871643
16070.5281826164	37399373.0247879	0.9330049317502691
16070.5281826164	39626886.3870148	0.9275750263463416
16070.5281826164	41987070.8444391	0.9217317942102948
16070.5281826164	44487828.3112759	0.915463429725624
16070.5281826164	47137531.3411672	0.9087608197538931
16070.5281826164	49945051.1585514	0.9016178635982096
16070.5281826164	52919787.3595844	0.8940317438967988
16070.5281826164	56071699.3820546	0.8860031363499828
16070.5281826164	59411339.8496503	0.8775363478695518
16070.5281826164	62949889.9022189	0.8686393750634424
16070.5281826164	66699196.6303011	0.8593238778368709
16070.5281826164	70671812.7392749	0.8496050661817598
16070.5281826164	74881038.5759002	0.8395015017674905
16070.5281826164	79340966.6579749	0.829034819539386
16070.5281826164	84066528.8561832	0.8182293779501286
16070.5281826164	89073546.3861044	0.807111849469806
16070.5281826164	94378782.7777537	0.795710765425219
16070.5281826164	100000000	0.7840560308271479
17027.691722259	1000	0.991613713849201
17027.691722259	1059.56017927762	0.9916136880051186
17027.691722259	1122.66777351081	0.9916136606215233
17027.691722259	1189.53406737032	0.9916136316066865
17027.691722259	1260.38292967973	0.9916136008634262
17027.691722259	1335.4515629299	0.9916135682887587
17027.691722259	1414.99129743458	0.9916135337735564
17027.691722259	1499.26843278605	0.9916134972022015
17027.691722259	1588.56512942805	0.9916134584521732
17027.691722259	1683.18035333096	0.9916134173936489
17027.691722259	1783.43087693191	0.9916133738890821
17027.691722259	1889.65233969121	0.9916133277926955
17027.691722259	2002.20037181558	0.9916132789500506
17027.691722259	2121.45178491063	0.9916132271974833
17027.691722259	2247.80583354873	0.9916131723615723
17027.691722259	2381.68555197616	0.9916131142585559
17027.691722259	2523.53917043477	0.9916130526937168
17027.691722259	2673.84161583995	0.9916129874607124
17027.691722259	2833.09610183932	0.9916129183409148
17027.691722259	3001.83581357559	0.9916128451026331
17027.691722259	3180.62569279412	0.9916127675003594
17027.691722259	3370.06432927193	0.9916126852739425
17027.691722259	3570.78596490046	0.9916125981477107
17027.691722259	3783.46261713193	0.9916125058295293
17027.691722259	4008.80632889846	0.9916124080098361
17027.691722259	4247.5715525369	0.9916123043605909
17027.691722259	4500.5576757005	0.9916121945341673
17027.691722259	4768.61169771447	0.9916120781621792
17027.691722259	5052.63106533568	0.9916119548542511
17027.691722259	5353.56667741072	0.9916118241966921
17027.691722259	5672.42606849198	0.9916116857510873
17027.691722259	6010.27678207038	0.9916115390528402
17027.691722259	6368.24994471859	0.9916113836095943
17027.691722259	6747.54405311069	0.9916112188995468
17027.691722259	7149.42898659758	0.9916110443697265
17027.691722259	7575.25025877191	0.9916108594340821
17027.691722259	8026.43352225717	0.9916106634715168
17027.691722259	8504.48934180268	0.9916104558237748
17027.691722259	9011.01825166502	0.9916102357932287
17027.691722259	9547.71611420806	0.9916100026404686
17027.691722259	10116.3797976621	0.99160975558183
17027.691722259	10718.9131920513	0.9916094937867292
17027.691722259	11357.3335834311	0.9916092163747984
17027.691722259	12033.7784077759	0.9916089224129234
17027.691722259	12750.5124071301	0.991608610912048
17027.691722259	13509.9352119803	0.9916082808237938
17027.691722259	14314.5893752348	0.9916079310368818
17027.691722259	15167.1688847092	0.9916075603733405
17027.691722259	16070.5281826164	0.991607167584428
17027.691722259	17027.691722259	0.9916067513464162
17027.691722259	18041.8640939207	0.9916063102559848
17027.691722259	19116.440753857	0.9916058428254112
17027.691722259	20255.0193923067	0.9916053474774413
17027.691722259	21461.4119785841	0.9916048225398598
17027.691722259	22739.6575235793	0.9916042662396749
17027.691722259	24094.0356023953	0.9916036766970272
17027.691722259	25529.0806823952	0.9916030519185883
17027.691722259	27049.5973046314	0.9916023897907037
17027.691722259	28660.6761694825	0.9916016880719676
17027.691722259	30367.7111803546	0.9916009443854151
17027.691722259	32176.4175025074	0.9916001562101925
17027.691722259	34092.8506974681	0.9915993208726993
17027.691722259	36123.4269970943	0.9915984355371706
17027.691722259	38274.9447851631	0.9915974971956816
17027.691722259	40554.6073584083	0.9915965026574407
17027.691722259	42970.0470432084	0.9915954485374984
17027.691722259	45529.3507486695	0.9915943312446669
17027.691722259	48241.0870416537	0.9915931469686462
17027.691722259	51114.3348344017	0.9915918916663843
17027.691722259	54158.7137807948	0.9915905610474174
17027.691722259	57384.4164830239	0.9915891505584276
17027.691722259	60802.2426164943	0.9915876553666185
17027.691722259	64423.6350872137	0.9915860703420893
17027.691722259	68260.7183427239	0.9915843900389968
17027.691722259	72326.3389648353	0.9915826086754768
17027.691722259	76634.1086800746	0.9915807201121912
17027.691722259	81198.4499318401	0.9915787178294435
17027.691722259	86034.6441668451	0.991576594902712
17027.691722259	91158.8829975082	0.9915743439765571
17027.691722259	96588.3224115871	0.9915719572366533
17027.691722259	102341.140210545	0.9915694263799587
17027.691722259	108436.596868961	0.9915667425827128
17027.691722259	114895.100018731	0.9915638964663114
17027.691722259	121738.272773966	0.9915608780605677
17027.691722259	128989.026125331	0.9915576767645538
17027.691722259	136671.6356462	0.9915542813044702
17027.691722259	144811.822767453	0.9915506796885466
17027.691722259	153436.840893001	0.991546859158579
17027.691722259	162575.566644379	0.9915428061379471
17027.691722259	172258.596539878	0.9915385061757039
17027.691722259	182518.349431904	0.9915339438865157
17027.691722259	193389.175045523	0.9915291028860398
17027.691722259	204907.468981585	0.9915239657213376
17027.691722259	217111.79456945	0.9915185137959416
17027.691722259	230043.011977292	0.9915127272890889
17027.691722259	243744.415012222	0.9915065850686045
17027.691722259	258261.876068267	0.9915000645968429
17027.691722259	273643.999707467	0.9914931418291403
17027.691722259	289942.285388288	0.9914857911039956
17027.691722259	307211.299886176	0.9914779850243379
17027.691722259	325508.859983506	0.9914696943289046
17027.691722259	344896.226040576	0.9914608877529895
17027.691722259	365438.307095726	0.9914515318774071
17027.691722259	387203.878181256	0.9914415909645686
17027.691722259	410265.810582719	0.9914310267805747
17027.691722259	434701.315812503	0.9914197984017145
17027.691722259	460592.204114511	0.9914078620041034
17027.691722259	488025.158365443	0.9913951706345532
17027.691722259	517092.024289676	0.9913816739610376
17027.691722259	547890.117959394	0.9913673180003943
17027.691722259	580522.551609491	0.9913520448212206
17027.691722259	615098.57885805	0.9913357922192853
17027.691722259	651733.960488242	0.9913184933625514
17027.691722259	690551.352016233	0.9913000764026446
17027.691722259	731680.714342721	0.9912804640493287
17027.691722259	775259.748862946	0.9912595731036897
17027.691722259	821434.358491942	0.9912373139460586
17027.691722259	870359.136148517	0.991213589973186
17027.691722259	922197.882333434	0.9911882969793909
17027.691722259	977124.15353465	0.991161322475312
17027.691722259	1035321.84329566	0.9911325449372136
17027.691722259	1096985.79789238	0.9911018329788978
17027.691722259	1162322.46867985	0.9910690444373286
17027.691722259	1231550.60329283	0.9910340253618667
17027.691722259	1304901.9780144	0.9909966088957758
17027.691722259	1382622.17376466	0.9909566140371499
17027.691722259	1464971.39830729	0.9909138442647737
17027.691722259	1552225.35742705	0.9908680860124709
17027.691722259	1644676.17799466	0.9908191069733789
17027.691722259	1742633.38600965	0.990766654213045
17027.691722259	1846424.94289555	0.9907104520674769
17027.691722259	1956398.34351706	0.9906501997990343
17027.691722259	2072921.77959537	0.9905855689793653
17027.691722259	2196385.37241655	0.9905162005645823
17027.691722259	2327202.47896041	0.9904417016228959
17027.691722259	2465811.0758226	0.9903616416698681
17027.691722259	2612675.22556333	0.9902755485603502
17027.691722259	2768286.63039207	0.990182903879154
17027.691722259	2933166.27839005	0.990083137765308
17027.691722259	3107866.18778201	0.9899756230957966
17027.691722259	3292971.25509715	0.9898596689455463
17027.691722259	3489101.21340677	0.9897345132296439
17027.691722259	3696912.70719503	0.9895993144224917
17027.691722259	3917101.49080926	0.9894531422359194
17027.691722259	4150404.75785047	0.989294967124686
17027.691722259	4397603.60930272	0.9891236484736641
17027.691722259	4659525.66866469	0.9889379213056785
17027.691722259	4937047.852839	0.9887363813338684
17027.691722259	5231099.30805626	0.9885174681670779
17027.691722259	5542664.52066311	0.9882794464625084
17027.691722259	5872786.61318949	0.9880203848070743
17027.691722259	6222570.83673023	0.9877381320992371
17027.691722259	6593188.27133354	0.9874302911978303
17027.691722259	6985879.74678525	0.9870941896054648
17027.691722259	7401959.99691565	0.9867268469642186
17027.691722259	7842822.06133768	0.9863249391632991
17027.691722259	8309941.94935339	0.9858847588956695
17027.691722259	8804883.58164346	0.9854021725576413
17027.691722259	9329304.0262847	0.9848725734662428
17027.691722259	9884959.04662559	0.9842908314797434
17027.691722259	10473708.9795945	0.9836512392507101
17027.691722259	11097524.9641207	0.9829474555250783
17027.691722259	11758495.5405216	0.982172446127863
17027.691722259	12458833.6429501	0.9813184235503373
17027.691722259	13200884.0083142	0.9803767863746149
17027.691722259	13987131.0264724	0.9793380601387085
17027.691722259	14820207.0579886	0.9781918416508166
17027.691722259	15702901.2472938	0.9769267491948918
17027.691722259	16638168.8607613	0.9755303815128015
17027.691722259	17629141.1809595	0.9739892888767495
17027.691722259	18679135.9902078	0.9722889599477503
17027.691722259	19791668.6785356	0.9704138284145328
17027.691722259	20970464.0132323	0.9683473035762777
17027.691722259	22219468.6093952	0.9660718290310786
17027.691722259	23542864.1432242	0.9635689734086523
17027.691722259	24945081.3523032	0.9608195566042991
17027.691722259	26430814.869741	0.9578038142022908
17027.691722259	28005038.9418363	0.9545016017003403
17027.691722259	29673024.0818887	0.9508926387758276
17027.691722259	31440354.715915	0.946956792192307
17027.691722259	33312947.8793467	0.9426743940906822
17027.691722259	35297073.0273065	0.9380265904230987
17027.691722259	37399373.0247879	0.932995712272596
17027.691722259	39626886.3870148	0.9275656608773353
17027.691722259	41987070.8444391	0.9217222954767554
17027.691722259	44487828.3112759	0.9154538117441685
17027.691722259	47137531.3411672	0.9087510976885135
17027.691722259	49945051.1585514	0.9016080535924839
17027.691722259	52919787.3595844	0.8940218628849554
17027.691722259	56071699.3820546	0.8859932018521093
17027.691722259	59411339.8496503	0.8775263777758295
17027.691722259	62949889.9022189	0.8686293874144364
17027.691722259	66699196.6303011	0.8593138906043146
17027.691722259	70671812.7392749	0.8495950970570251
17027.691722259	74881038.5759002	0.8394915679626693
17027.691722259	79340966.6579749	0.8290249376067721
17027.691722259	84066528.8561832	0.8182195636215385
17027.691722259	89073546.3861044	0.8071021175229114
17027.691722259	94378782.7777537	0.7957011295755965
17027.691722259	100000000	0.7840465036486348
18041.8640939207	1000	0.9916100556424858
18041.8640939207	1059.56017927762	0.9916100297883746
18041.8640939207	1122.66777351081	0.9916100023941529
18041.8640939207	1189.53406737032	0.9916099733680644
18041.8640939207	1260.38292967973	0.9916099426128699
18041.8640939207	1335.4515629299	0.9916099100255656
18041.8640939207	1414.99129743458	0.9916098754969693
18041.8640939207	1499.26843278605	0.9916098389114194
18041.8640939207	1588.56512942805	0.9916098001463579
18041.8640939207	1683.18035333096	0.9916097590719056
18041.8640939207	1783.43087693191	0.9916097155504542
18041.8640939207	1889.65233969121	0.9916096694361917
18041.8640939207	2002.20037181558	0.991609620574591
18041.8640939207	2121.45178491063	0.9916095688019391
18041.8640939207	2247.80583354873	0.9916095139447577
18041.8640939207	2381.68555197616	0.9916094558191935
18041.8640939207	2523.53917043477	0.9916093942304663
18041.8640939207	2673.84161583995	0.9916093289721596
18041.8640939207	2833.09610183932	0.9916092598255419
18041.8640939207	3001.83581357559	0.9916091865588423
18041.8640939207	3180.62569279412	0.9916091089264619
18041.8640939207	3370.06432927193	0.9916090266681431
18041.8640939207	3570.78596490046	0.9916089395081094
18041.8640939207	3783.46261713193	0.9916088471541122
18041.8640939207	4008.80632889846	0.9916087492964668
18041.8640939207	4247.5715525369	0.9916086456070097
18041.8640939207	4500.5576757005	0.9916085357379733
18041.8640939207	4768.61169771447	0.9916084193208469
18041.8640939207	5052.63106533568	0.9916082959650835
18041.8640939207	5353.56667741072	0.9916081652568336
18041.8640939207	5672.42606849198	0.9916080267575229
18041.8640939207	6010.27678207038	0.9916078800023722
18041.8640939207	6368.24994471859	0.9916077244988246
18041.8640939207	6747.54405311069	0.991607559724888
18041.8640939207	7149.42898659758	0.9916073851273669
18041.8640939207	7575.25025877191	0.9916072001199949
18041.8640939207	8026.43352225717	0.9916070040814164
18041.8640939207	8504.48934180268	0.9916067963531389
18041.8640939207	9011.01825166502	0.991606576237245
18041.8640939207	9547.71611420806	0.9916063429940626
18041.8640939207	10116.3797976621	0.9916060958396132
18041.8640939207	10718.9131920513	0.9916058339429864
18041.8640939207	11357.3335834311	0.9916055564234698
18041.8640939207	12033.7784077759	0.9916052623476015
18041.8640939207	12750.5124071301	0.9916049507259334
18041.8640939207	13509.9352119803	0.991604620509692
18041.8640939207	14314.5893752348	0.9916042705871556
18041.8640939207	15167.1688847092	0.9916038997798925
18041.8640939207	16070.5281826164	0.9916035068387113
18041.8640939207	17027.691722259	0.9916030904393297
18041.8640939207	18041.8640939207	0.9916026491779153
18041.8640939207	19116.440753857	0.9916021815661465
18041.8640939207	20255.0193923067	0.9916016860261854
18041.8640939207	21461.4119785841	0.9916011608851493
18041.8640939207	22739.6575235793	0.9916006043693744
18041.8640939207	24094.0356023953	0.9916000145982673
18041.8640939207	25529.0806823952	0.9915993895777397
18041.8640939207	27049.5973046314	0.9915987271933123
18041.8640939207	28660.6761694825	0.9915980252027208
18041.8640939207	30367.7111803546	0.9915972812280819
18041.8640939207	32176.4175025074	0.9915964927475759
18041.8640939207	34092.8506974681	0.9915956570865662
18041.8640939207	36123.4269970943	0.9915947714081914
18041.8640939207	38274.9447851631	0.9915938327033706
18041.8640939207	40554.6073584083	0.9915928377800993
18041.8640939207	42970.0470432084	0.9915917832521199
18041.8640939207	45529.3507486695	0.9915906655268544
18041.8640939207	48241.0870416537	0.9915894807925503
18041.8640939207	51114.3348344017	0.9915882250045891
18041.8640939207	54158.7137807948	0.9915868938708783
18041.8640939207	57384.4164830239	0.9915854828363484
18041.8640939207	60802.2426164943	0.9915839870663486
18041.8640939207	64423.6350872137	0.9915824014290209
18041.8640939207	68260.7183427239	0.9915807204764397
18041.8640939207	72326.3389648353	0.9915789384245268
18041.8640939207	76634.1086800746	0.9915770491315988
18041.8640939207	81198.4499318401	0.9915750460754786
18041.8640939207	86034.6441668451	0.9915729223290061
18041.8640939207	91158.8829975082	0.9915706705339403
18041.8640939207	96588.3224115871	0.9915682828729915
18041.8640939207	102341.140210545	0.9915657510399485
18041.8640939207	108436.596868961	0.9915630662077326
18041.8640939207	114895.100018731	0.9915602189941568
18041.8640939207	121738.272773966	0.9915571994252922
18041.8640939207	128989.026125331	0.9915539968961891
18041.8640939207	136671.6356462	0.9915506001288134
18041.8640939207	144811.822767453	0.9915469971268626
18041.8640939207	153436.840893001	0.9915431751273711
18041.8640939207	162575.566644379	0.991539120548593
18041.8640939207	172258.596539878	0.9915348189341975
18041.8640939207	182518.349431904	0.9915302548931072
18041.8640939207	193389.175045523	0.9915254120348683
18041.8640939207	204907.468981585	0.9915202729000567
18041.8640939207	217111.79456945	0.9915148188853145
18041.8640939207	230043.011977292	0.9915090301625522
18041.8640939207	243744.415012222	0.9915028855918009
18041.8640939207	258261.876068267	0.9914963626271301
18041.8640939207	273643.999707467	0.9914894372150634
18041.8640939207	289942.285388288	0.991482083684731
18041.8640939207	307211.299886176	0.9914742746290885
18041.8640939207	325508.859983506	0.9914659807762658
18041.8640939207	344896.226040576	0.9914571708502598
18041.8640939207	365438.307095726	0.9914478114198708
18041.8640939207	387203.878181256	0.9914378667347049
18041.8640939207	410265.810582719	0.991427298547226
18041.8640939207	434701.315812503	0.9914160659192152
18041.8640939207	460592.204114511	0.9914041250113101
18041.8640939207	488025.158365443	0.9913914288538549
18041.8640939207	517092.024289676	0.9913779270972273
18041.8640939207	547890.117959394	0.9913635657395462
18041.8640939207	580522.551609491	0.9913482868294462
18041.8640939207	615098.57885805	0.9913320281413787
18041.8640939207	651733.960488242	0.9913147228205842
18041.8640939207	690551.352016233	0.9912962989944426
18041.8640939207	731680.714342721	0.9912766793468173
18041.8640939207	775259.748862946	0.9912557806511988
18041.8640939207	821434.358491942	0.9912335132583854
18041.8640939207	870359.136148517	0.9912097805336347
18041.8640939207	922197.882333434	0.9911844782376159
18041.8640939207	977124.15353465	0.9911574938450173
18041.8640939207	1035321.84329566	0.9911287057936745
18041.8640939207	1096985.79789238	0.9910979826563497
18041.8640939207	1162322.46867985	0.9910651822261064
18041.8640939207	1231550.60329283	0.991030150505405
18041.8640939207	1304901.9780144	0.9909927205873389
18041.8640939207	1382622.17376466	0.9909527114163904
18041.8640939207	1464971.39830729	0.9909099264139855
18041.8640939207	1552225.35742705	0.9908641519526493
18041.8640939207	1644676.17799466	0.9908151556599436
18041.8640939207	1742633.38600965	0.9907626845313047
18041.8640939207	1846424.94289555	0.9907064628277845
18041.8640939207	1956398.34351706	0.990646189731608
18041.8640939207	2072921.77959537	0.9905815367287818
18041.8640939207	2196385.37241655	0.990512144683887
18041.8640939207	2327202.47896041	0.9904376205673608
18041.8640939207	2465811.0758226	0.9903575337904013
18041.8640939207	2612675.22556333	0.9902714120964099
18041.8640939207	2768286.63039207	0.9901787369513514
18041.8640939207	2933166.27839005	0.9900789383675647
18041.8640939207	3107866.18778201	0.989971389087109
18041.8640939207	3292971.25509715	0.9898553980413227
18041.8640939207	3489101.21340677	0.9897302029926948
18041.8640939207	3696912.70719503	0.9895949622536534
18041.8640939207	3917101.49080926	0.9894487453643591
18041.8640939207	4150404.75785047	0.9892905225979708
18041.8640939207	4397603.60930272	0.9891191531476354
18041.8640939207	4659525.66866469	0.9889333718342525
18041.8640939207	4937047.852839	0.9887317741589029
18041.8640939207	5231099.30805626	0.9885127995084312
18041.8640939207	5542664.52066311	0.9882747123085416
18041.8640939207	5872786.61318949	0.9880155809057825
18041.8640939207	6222570.83673023	0.9877332539503885
18041.8640939207	6593188.27133354	0.9874253340463766
18041.8640939207	6985879.74678525	0.98708914843665
18041.8640939207	7401959.99691565	0.9867217165009826
18041.8640939207	7842822.06133768	0.9863197138663534
18041.8640939207	8309941.94935339	0.9858794329670463
18041.8640939207	8804883.58164346	0.9853967399482836
18041.8640939207	9329304.0262847	0.9848670278884791
18041.8640939207	9884959.04662559	0.9842851664254708
18041.8640939207	10473708.9795945	0.9836454480161578
18041.8640939207	11097524.9641207	0.9829415312430011
18041.8640939207	11758495.5405216	0.9821663818082188
18041.8640939207	12458833.6429501	0.9813122121300244
18041.8640939207	13200884.0083142	0.980370420777255
18041.8640939207	13987131.0264724	0.9793315333450118
18041.8640939207	14820207.0579886	0.9781851467798013
18041.8640939207	15702901.2472938	0.9769198795962617
18041.8640939207	16638168.8607613	0.9755233308699408
18041.8640939207	17629141.1809595	0.9739820513198358
18041.8640939207	18679135.9902078	0.9722815301757316
18041.8640939207	19791668.6785356	0.9704062018241584
18041.8640939207	20970464.0132323	0.968339476396033
18041.8640939207	22219468.6093952	0.9660637984570188
18041.8640939207	23542864.1432242	0.9635607377386456
18041.8640939207	24945081.3523032	0.9608111153672014
18041.8640939207	26430814.869741	0.9577951682772462
18041.8640939207	28005038.9418363	0.9544927534225084
18041.8640939207	29673024.0818887	0.9508835920234887
18041.8640939207	31440354.715915	0.946947552451614
18041.8640939207	33312947.8793467	0.9426649684940659
18041.8640939207	35297073.0273065	0.938016987758345
18041.8640939207	37399373.0247879	0.932985942959946
18041.8640939207	39626886.3870148	0.9275557369137599
18041.8640939207	41987070.8444391	0.9217122303470643
18041.8640939207	44487828.3112759	0.915443620299714
18041.8640939207	47137531.3411672	0.9087407959961941
18041.8640939207	49945051.1585514	0.9015976587566525
18041.8640939207	52919787.3595844	0.8940113928478803
18041.8640939207	56071699.3820546	0.8859826751761771
18041.8640939207	59411339.8496503	0.8775158134160186
18041.8640939207	62949889.9022189	0.8686188044841423
18041.8640939207	66699196.6303011	0.8593033081446254
18041.8640939207	70671812.7392749	0.8495845338114933
18041.8640939207	74881038.5759002	0.8394810421675639
18041.8640939207	79340966.6579749	0.8290144667979373
18041.8640939207	84066528.8561832	0.8182091644668923
18041.8640939207	89073546.3861044	0.8070918056785108
18041.8640939207	94378782.7777537	0.7956909195723546
18041.8640939207	100000000	0.7840364088081746
19116.440753857	1000	0.9916061783007851
19116.440753857	1059.56017927762	0.9916061524360491
19116.440753857	1122.66777351081	0.991606125030572
19116.440753857	1189.53406737032	0.9916060959925501
19116.440753857	1260.38292967973	0.9916060652247187
19116.440753857	1335.4515629299	0.9916060326240108
19116.440753857	1414.99129743458	0.9916059980812232
19116.440753857	1499.26843278605	0.9916059614806424
19116.440753857	1588.56512942805	0.9916059226996483
19116.440753857	1683.18035333096	0.9916058816083122
19116.440753857	1783.43087693191	0.9916058380689738
19116.440753857	1889.65233969121	0.9916057919357544
19116.440753857	2002.20037181558	0.991605743054077
19116.440753857	2121.45178491063	0.9916056912601449
19116.440753857	2247.80583354873	0.9916056363804101
19116.440753857	2381.68555197616	0.9916055782309597
19116.440753857	2523.53917043477	0.9916055166169171
19116.440753857	2673.84161583995	0.9916054513317841
19116.440753857	2833.09610183932	0.9916053821567496
19116.440753857	3001.83581357559	0.9916053088599419
19116.440753857	3180.62569279412	0.9916052311956612
19116.440753857	3370.06432927193	0.9916051489035327
19116.440753857	3570.78596490046	0.9916050617076755
19116.440753857	3783.46261713193	0.9916049693157225
19116.440753857	4008.80632889846	0.9916048714178685
19116.440753857	4247.5715525369	0.991604767685792
19116.440753857	4500.5576757005	0.9916046577716076
19116.440753857	4768.61169771447	0.9916045413066358
19116.440753857	5052.63106533568	0.9916044179001794
19116.440753857	5353.56667741072	0.9916042871382217
19116.440753857	5672.42606849198	0.9916041485819976
19116.440753857	6010.27678207038	0.9916040017665443
19116.440753857	6368.24994471859	0.9916038461990985
19116.440753857	6747.54405311069	0.991603681357454
19116.440753857	7149.42898659758	0.9916035066881965
19116.440753857	7575.25025877191	0.9916033216048019
19116.440753857	8026.43352225717	0.9916031254856815
19116.440753857	8504.48934180268	0.9916029176720563
19116.440753857	9011.01825166502	0.9916026974657317
19116.440753857	9547.71611420806	0.9916024641267193
19116.440753857	10116.3797976621	0.9916022168707354
19116.440753857	10718.9131920513	0.9916019548665154
19116.440753857	11357.3335834311	0.9916016772330062
19116.440753857	12033.7784077759	0.9916013830363378
19116.440753857	12750.5124071301	0.9916010712866686
19116.440753857	13509.9352119803	0.9916007409347927
19116.440753857	14314.5893752348	0.9916003908685296
19116.440753857	15167.1688847092	0.9916000199089868
19116.440753857	16070.5281826164	0.9915996268064275
19116.440753857	17027.691722259	0.9915992102360519
19116.440753857	18041.8640939207	0.9915987687934305
19116.440753857	19116.440753857	0.9915983009896644
19116.440753857	20255.0193923067	0.9915978052462379
19116.440753857	21461.4119785841	0.9915972798896113
19116.440753857	22739.6575235793	0.9915967231453777
19116.440753857	24094.0356023953	0.9915961331321729
19116.440753857	25529.0806823952	0.9915955078550934
19116.440753857	27049.5973046314	0.9915948451988145
19116.440753857	28660.6761694825	0.9915941429201295
19116.440753857	30367.7111803546	0.9915933986402125
19116.440753857	32176.4175025074	0.991592609836188
19116.440753857	34092.8506974681	0.9915917738323441
19116.440753857	36123.4269970943	0.9915908877906673
19116.440753857	38274.9447851631	0.9915899487008303
19116.440753857	40554.6073584083	0.9915889533695311
19116.440753857	42970.0470432084	0.9915878984091461
19116.440753857	45529.3507486695	0.9915867802256286
19116.440753857	48241.0870416537	0.9915855950056731
19116.440753857	51114.3348344017	0.9915843387030271
19116.440753857	54158.7137807948	0.9915830070238444
19116.440753857	57384.4164830239	0.9915815954112001
19116.440753857	60802.2426164943	0.9915800990284941
19116.440753857	64423.6350872137	0.991578512741786
19116.440753857	68260.7183427239	0.9915768311009354
19116.440753857	72326.3389648353	0.9915750483195317
19116.440753857	76634.1086800746	0.9915731582534063
19116.440753857	81198.4499318401	0.9915711543777422
19116.440753857	86034.6441668451	0.9915690297625919
19116.440753857	91158.8829975082	0.9915667770467412
19116.440753857	96588.3224115871	0.9915643884097481
19116.440753857	102341.140210545	0.99156185554208
19116.440753857	108436.596868961	0.9915591696130932
19116.440753857	114895.100018731	0.9915563212368537
19116.440753857	121738.272773966	0.9915533004354204
19116.440753857	128989.026125331	0.9915500965996203
19116.440753857	136671.6356462	0.9915466984468964
19116.440753857	144811.822767453	0.9915430939761862
19116.440753857	153436.840893001	0.991539270419429
19116.440753857	162575.566644379	0.9915352141894931
19116.440753857	172258.596539878	0.9915309108243228
19116.440753857	182518.349431904	0.9915263449267396
19116.440753857	193389.175045523	0.9915215000998381
19116.440753857	204907.468981585	0.9915163588773037
19116.440753857	217111.79456945	0.9915109026484857
19116.440753857	230043.011977292	0.9915051115775269
19116.440753857	243744.415012222	0.9914989645162062
19116.440753857	258261.876068267	0.9914924389097981
19116.440753857	273643.999707467	0.9914855106955119
19116.440753857	289942.285388288	0.9914781541925372
19116.440753857	307211.299886176	0.991470341983257
19116.440753857	325508.859983506	0.9914620447845663
19116.440753857	344896.226040576	0.9914532313084928
19116.440753857	365438.307095726	0.9914438681110852
19116.440753857	387203.878181256	0.991433919428411
19116.440753857	410265.810582719	0.9914233469984706
19116.440753857	434701.315812503	0.9914121098676715
19116.440753857	460592.204114511	0.991400164180251
19116.440753857	488025.158365443	0.9913874629490889
19116.440753857	517092.024289676	0.991373955805937
19116.440753857	547890.117959394	0.9913595887290763
19116.440753857	580522.551609491	0.9913443037459648
19116.440753857	615098.57885805	0.9913280386085023
19116.440753857	651733.960488242	0.9913107264378236
19116.440753857	690551.352016233	0.9912922953356283
19116.440753857	731680.714342721	0.9912726679583322
19116.440753857	775259.748862946	0.9912517610501668
19116.440753857	821434.358491942	0.9912294849306743
19116.440753857	870359.136148517	0.9912057429317129
19116.440753857	922197.882333434	0.9911804307783059
19116.440753857	977124.15353465	0.99115343590704
19116.440753857	1035321.84329566	0.9911246367150438
19116.440753857	1096985.79789238	0.9910939017315685
19116.440753857	1162322.46867985	0.9910610887031935
19116.440753857	1231550.60329283	0.9910260435826515
19116.440753857	1304901.9780144	0.9909885994099021
19116.440753857	1382622.17376466	0.9909485750726048
19116.440753857	1464971.39830729	0.9909057739314268
19116.440753857	1552225.35742705	0.9908599822939085
19116.440753857	1644676.17799466	0.9908109677181459
19116.440753857	1742633.38600965	0.9907584771252945
19116.440753857	1846424.94289555	0.9907022346969813
19116.440753857	1956398.34351706	0.9906419395305208
19116.440753857	2072921.77959537	0.9905772630211779
19116.440753857	2196385.37241655	0.9905078459365588
19116.440753857	2327202.47896041	0.9904332951435159
19116.440753857	2465811.0758226	0.9903531799426301
19116.440753857	2612675.22556333	0.99026702795925
19116.440753857	2768286.63039207	0.9901743205334189
19116.440753857	2933166.27839005	0.9900744875432405
19116.440753857	3107866.18778201	0.9899669015878204
19116.440753857	3292971.25509715	0.9898508714463676
19116.440753857	3489101.21340677	0.9897256347197058
19116.440753857	3696912.70719503	0.9895903495486359
19116.440753857	3917101.49080926	0.9894440852914729
19116.440753857	4150404.75785047	0.9892858120289594
19116.440753857	4397603.60930272	0.9891143887511207
19116.440753857	4659525.66866469	0.9889285500649402
19116.440753857	4937047.852839	0.9887268912468218
19116.440753857	5231099.30805626	0.9885078514484615
19116.440753857	5542664.52066311	0.9882696948502909
19116.440753857	5872786.61318949	0.9880104895442477
19116.440753857	6222570.83673023	0.9877280839175836
19116.440753857	6593188.27133354	0.9874200803043728
19116.440753857	6985879.74678525	0.9870838056724535
19116.440753857	7401959.99691565	0.9867162791236931
19116.440753857	7842822.06133768	0.9863141760073548
19116.440753857	8309941.94935339	0.9858737884836772
19116.440753857	8804883.58164346	0.9853909824319318
19116.440753857	9329304.0262847	0.9848611506778389
19116.440753857	9884959.04662559	0.9842791626257565
19116.440753857	10473708.9795945	0.9836393105253648
19116.440753857	11097524.9641207	0.9829352527860631
19116.440753857	11758495.5405216	0.9821599549800089
19116.440753857	12458833.6429501	0.9813056294481538
19116.440753857	13200884.0083142	0.9803636747454048
19116.440753857	13987131.0264724	0.9793246165274399
19116.440753857	14820207.0579886	0.9781780518874549
19116.440753857	15702901.2472938	0.9769125995845268
19116.440753857	16638168.8607613	0.9755158590478961
19116.440753857	17629141.1809595	0.9739743814700261
19116.440753857	18679135.9902078	0.972273656683359
19116.440753857	19791668.6785356	0.9703981198138851
19116.440753857	20970464.0132323	0.9683311818737629
19116.440753857	22219468.6093952	0.9660552884538377
19116.440753857	23542864.1432242	0.9635520104530477
19116.440753857	24945081.3523032	0.9608021703018027
19116.440753857	26430814.869741	0.9577860063653957
19116.440753857	28005038.9418363	0.9544833771400771
19116.440753857	29673024.0818887	0.9508740054812191
19116.440753857	31440354.715915	0.9469377614637342
19116.440753857	33312947.8793467	0.9426549806188652
19116.440753857	35297073.0273065	0.9380068123078522
19116.440753857	37399373.0247879	0.9329755909756495
19116.440753857	39626886.3870148	0.9275452211075628
19116.440753857	41987070.8444391	0.9217015650068949
19116.440753857	44487828.3112759	0.9154328211614572
19116.440753857	47137531.3411672	0.9087298800831402
19116.440753857	49945051.1585514	0.9015866441914611
19116.440753857	52919787.3595844	0.8940002986403497
19116.440753857	56071699.3820546	0.8859715209934805
19116.440753857	59411339.8496503	0.8775046193405824
19116.440753857	62949889.9022189	0.8686075907668636
19116.440753857	66699196.6303011	0.8592920949586218
19116.440753857	70671812.7392749	0.8495733410156402
19116.440753857	74881038.5759002	0.8394698890821197
19116.440753857	79340966.6579749	0.8290033720020056
19116.440753857	84066528.8561832	0.8181981456190072
19116.440753857	89073546.3861044	0.8070808793657911
19116.440753857	94378782.7777537	0.7956801011896423
19116.440753857	100000000	0.7840257124684963
20255.0193923067	1000	0.9916020686186803
20255.0193923067	1059.56017927762	0.9916020427426836
20255.0193923067	1122.66777351081	0.9916020153252645
20255.0193923067	1189.53406737032	0.991601986274599
20255.0193923067	1260.38292967973	0.9916019554933719
20255.0193923067	1335.4515629299	0.9916019228784736
20255.0193923067	1414.99129743458	0.991601888320652
20255.0193923067	1499.26843278605	0.9916018517041272
20255.0193923067	1588.56512942805	0.9916018129062463
20255.0193923067	1683.18035333096	0.9916017717970244
20255.0193923067	1783.43087693191	0.9916017282387312
20255.0193923067	1889.65233969121	0.9916016820854223
20255.0193923067	2002.20037181558	0.991601633182455
20255.0193923067	2121.45178491063	0.9916015813659825
20255.0193923067	2247.80583354873	0.9916015264623528
20255.0193923067	2381.68555197616	0.9916014682875863
20255.0193923067	2523.53917043477	0.9916014066467213
20255.0193923067	2673.84161583995	0.9916013413331696
20255.0193923067	2833.09610183932	0.9916012721280161
20255.0193923067	3001.83581357559	0.9916011987992973
20255.0193923067	3180.62569279412	0.9916011211012027
20255.0193923067	3370.06432927193	0.9916010387732541
20255.0193923067	3570.78596490046	0.9916009515394388
20255.0193923067	3783.46261713193	0.9916008591072631
20255.0193923067	4008.80632889846	0.9916007611667905
20255.0193923067	4247.5715525369	0.99160065738956
20255.0193923067	4500.5576757005	0.9916005474275283
20255.0193923067	4768.61169771447	0.9916004309118603
20255.0193923067	5052.63106533568	0.991600307451688
20255.0193923067	5353.56667741072	0.9916001766328054
20255.0193923067	5672.42606849198	0.991600038016274
20255.0193923067	6010.27678207038	0.9915998911369109
20255.0193923067	6368.24994471859	0.9915997355017557
20255.0193923067	6747.54405311069	0.9915995705883622
20255.0193923067	7149.42898659758	0.9915993958430785
20255.0193923067	7575.25025877191	0.9915992106791289
20255.0193923067	8026.43352225717	0.9915990144746539
20255.0193923067	8504.48934180268	0.991598806570584
20255.0193923067	9011.01825166502	0.991598586268432
20255.0193923067	9547.71611420806	0.9915983528278725
20255.0193923067	10116.3797976621	0.9915981054642932
20255.0193923067	10718.9131920513	0.9915978433460552
20255.0193923067	11357.3335834311	0.9915975655917357
20255.0193923067	12033.7784077759	0.9915972712670554
20255.0193923067	12750.5124071301	0.9915969593817363
20255.0193923067	13509.9352119803	0.9915966288861199
20255.0193923067	14314.5893752348	0.991596278667568
20255.0193923067	15167.1688847092	0.991595907546636
20255.0193923067	16070.5281826164	0.9915955142730669
20255.0193923067	17027.691722259	0.9915950975214847
20255.0193923067	18041.8640939207	0.9915946558868526
20255.0193923067	19116.440753857	0.9915941878796178
20255.0193923067	20255.0193923067	0.991593691920579
20255.0193923067	21461.4119785841	0.9915931663354766
20255.0193923067	22739.6575235793	0.99159260934914
20255.0193923067	24094.0356023953	0.9915920190793863
20255.0193923067	25529.0806823952	0.9915913935304457
20255.0193923067	27049.5973046314	0.9915907305860793
20255.0193923067	28660.6761694825	0.9915900280021103
20255.0193923067	30367.7111803546	0.9915892833986751
20255.0193923067	32176.4175025074	0.9915884942518202
20255.0193923067	34092.8506974681	0.9915876578846722
20255.0193923067	36123.4269970943	0.9915867714579867
20255.0193923067	38274.9447851631	0.9915858319601437
20255.0193923067	40554.6073584083	0.9915848361964643
20255.0193923067	42970.0470432084	0.9915837807778556
20255.0193923067	45529.3507486695	0.9915826621087279
20255.0193923067	48241.0870416537	0.9915814763741253
20255.0193923067	51114.3348344017	0.9915802195260506
20255.0193923067	54158.7137807948	0.9915788872688239
20255.0193923067	57384.4164830239	0.9915774750435539
20255.0193923067	60802.2426164943	0.9915759780115513
20255.0193923067	64423.6350872137	0.9915743910366861
20255.0193923067	68260.7183427239	0.9915727086664816
20255.0193923067	72326.3389648353	0.9915709251120208
20255.0193923067	76634.1086800746	0.9915690342265325
20255.0193923067	81198.4499318401	0.9915670294823937
20255.0193923067	86034.6441668451	0.9915649039466967
20255.0193923067	91158.8829975082	0.9915626502550783
20255.0193923067	96588.3224115871	0.9915602605837774
20255.0193923067	102341.140210545	0.9915577266197004
20255.0193923067	108436.596868961	0.9915550395284669
20255.0193923067	114895.100018731	0.9915521899201302
20255.0193923067	121738.272773966	0.9915491678125393
20255.0193923067	128989.026125331	0.9915459625920182
20255.0193923067	136671.6356462	0.9915425629712402
20255.0193923067	144811.822767453	0.9915389569440696
20255.0193923067	153436.840893001	0.9915351317370683
20255.0193923067	162575.566644379	0.9915310737573966
20255.0193923067	172258.596539878	0.9915267685369062
20255.0193923067	182518.349431904	0.9915222006719892
20255.0193923067	193389.175045523	0.9915173537588706
20255.0193923067	204907.468981585	0.9915122103239727
20255.0193923067	217111.79456945	0.9915067517488914
20255.0193923067	230043.011977292	0.9915009581895313
20255.0193923067	243744.415012222	0.9914948084889366
20255.0193923067	258261.876068267	0.9914882800830812
20255.0193923067	273643.999707467	0.9914813488992645
20255.0193923067	289942.285388288	0.9914739892461746
20255.0193923067	307211.299886176	0.9914661736949729
20255.0193923067	325508.859983506	0.9914578729506521
20255.0193923067	344896.226040576	0.9914490557125684
20255.0193923067	365438.307095726	0.9914396885232485
20255.0193923067	387203.878181256	0.9914297356044013
20255.0193923067	410265.810582719	0.9914191586787229
20255.0193923067	434701.315812503	0.9914079167763102
20255.0193923067	460592.204114511	0.9913959660240392
20255.0193923067	488025.158365443	0.9913832594162729
20255.0193923067	517092.024289676	0.9913697465650448
20255.0193923067	547890.117959394	0.9913553734275754
20255.0193923067	580522.551609491	0.9913400820089335
20255.0193923067	615098.57885805	0.9913238100370627
20255.0193923067	651733.960488242	0.9913064906076013
20255.0193923067	690551.352016233	0.9912880517950122
20255.0193923067	731680.714342721	0.9912684162266474
20255.0193923067	775259.748862946	0.9912475006157153
20255.0193923067	821434.358491942	0.9912252152486425
20255.0193923067	870359.136148517	0.9912014634219031
20255.0193923067	922197.882333434	0.9911761408227341
20255.0193923067	977124.15353465	0.9911491348473572
20255.0193923067	1035321.84329566	0.9911203238497768
20255.0193923067	1096985.79789238	0.9910895763131267
20255.0193923067	1162322.46867985	0.9910567499347266
20255.0193923067	1231550.60329283	0.9910216906146384
20255.0193923067	1304901.9780144	0.9909842313365039
20255.0193923067	1382622.17376466	0.99094419092777
20255.0193923067	1464971.39830729	0.9909013726847227
20255.0193923067	1552225.35742705	0.9908555628460661
20255.0193923067	1644676.17799466	0.9908065288962844
20255.0193923067	1742633.38600965	0.9907540176778076
20255.0193923067	1846424.94289555	0.9906977532881264
20255.0193923067	1956398.34351706	0.9906374347345881
20255.0193923067	2072921.77959537	0.9905727333162884
20255.0193923067	2196385.37241655	0.9905032896981116
20255.0193923067	2327202.47896041	0.9904287106371363
20255.0193923067	2465811.0758226	0.9903485653167564
20255.0193923067	2612675.22556333	0.9902623812372422
20255.0193923067	2768286.63039207	0.9901696396052065
20255.0193923067	2933166.27839005	0.9900697701565453
20255.0193923067	3107866.18778201	0.9899621453388865
20255.0193923067	3292971.25509715	0.9898460737702847
20255.0193923067	3489101.21340677	0.9897207928802603
20255.0193923067	3696912.70719503	0.9895854606278208
20255.0193923067	3917101.49080926	0.9894391461785655
20255.0193923067	4150404.75785047	0.9892808194094223
20255.0193923067	4397603.60930272	0.9891093390952227
20255.0193923067	4659525.66866469	0.9889234396163086
20255.0193923067	4937047.852839	0.9887217160110933
20255.0193923067	5231099.30805626	0.988502607182113
20255.0193923067	5542664.52066311	0.988264377049997
20255.0193923067	5872786.61318949	0.9880050934369525
20255.0193923067	6222570.83673023	0.9877226044516542
20255.0193923067	6593188.27133354	0.9874145121422114
20255.0193923067	6985879.74678525	0.9870781431850698
20255.0193923067	7401959.99691565	0.9867105163877636
20255.0193923067	7842822.06133768	0.9863083068053342
20255.0193923067	8309941.94935339	0.985867806307795
20255.0193923067	8804883.58164346	0.9853848804927247
20255.0193923067	9329304.0262847	0.9848549219181678
20255.0193923067	9884959.04662559	0.98427279974125
20255.0193923067	10473708.9795945	0.9836328059922131
20255.0193923067	11097524.9641207	0.9829285988971955
20255.0193923067	11758495.5405216	0.9821531438906959
20255.0193923067	12458833.6429501	0.9812986532319046
20255.0193923067	13200884.0083142	0.9803565254611213
20255.0193923067	13987131.0264724	0.9793172862983106
20255.0193923067	14820207.0579886	0.9781705329922308
20255.0193923067	15702901.2472938	0.9769048845610989
20255.0193923067	16638168.8607613	0.9755079408089382
20255.0193923067	17629141.1809595	0.9739662534299786
20255.0193923067	18679135.9902078	0.9722653128952985
20255.0193923067	19791668.6785356	0.9703895551143714
20255.0193923067	20970464.0132323	0.9683223920331303
20255.0193923067	22219468.6093952	0.9660462703285619
20255.0193923067	23542864.1432242	0.9635427621365844
20255.0193923067	24945081.3523032	0.9607926912693012
20255.0193923067	26430814.869741	0.9577762976078056
20255.0193923067	28005038.9418363	0.9544734412825399
20255.0193923067	29673024.0818887	0.9508638468810114
20255.0193923067	31440354.715915	0.9469273862828309
20255.0193923067	33312947.8793467	0.9426443968669361
20255.0193923067	35297073.0273065	0.9379960298524321
20255.0193923067	37399373.0247879	0.9329646215165255
20255.0193923067	39626886.3870148	0.9275340781142087
20255.0193923067	41987070.8444391	0.9216902636184165
20255.0193923067	44487828.3112759	0.9154213780507098
20255.0193923067	47137531.3411672	0.9087183132869039
20255.0193923067	49945051.1585514	0.901574972910965
20255.0193923067	52919787.3595844	0.893988543016788
20255.0193923067	56071699.3820546	0.8859597018640112
20255.0193923067	59411339.8496503	0.8774927579826302
20255.0193923067	62949889.9022189	0.8685957086356617
20255.0193923067	66699196.6303011	0.8592802134274996
20255.0193923067	70671812.7392749	0.8495614811240906
20255.0193923067	74881038.5759002	0.83945807129954
20255.0193923067	79340966.6579749	0.8289916160122376
20255.0193923067	84066528.8561832	0.8181864701302999
20255.0193923067	89073546.3861044	0.80706930195126
20255.0193923067	94378782.7777537	0.7956686381591063
20255.0193923067	100000000	0.7840143787740398
21461.4119785841	1000	0.9915977125853154
21461.4119785841	1059.56017927762	0.9915976866973814
21461.4119785841	1122.66777351081	0.991597659267325
21461.4119785841	1189.53406737032	0.9915976302032564
21461.4119785841	1260.38292967973	0.9915975994078366
21461.4119785841	1335.4515629299	0.9915975667778958
21461.4119785841	1414.99129743458	0.991597532204132
21461.4119785841	1499.26843278605	0.991597495570725
21461.4119785841	1588.56512942805	0.9915974567549493
21461.4119785841	1683.18035333096	0.9915974156267701
21461.4119785841	1783.43087693191	0.991597372048386
21461.4119785841	1889.65233969121	0.9915973258737922
21461.4119785841	2002.20037181558	0.9915972769482734
21461.4119785841	2121.45178491063	0.9915972251079066
21461.4119785841	2247.80583354873	0.9915971701789501
21461.4119785841	2381.68555197616	0.9915971119773567
21461.4119785841	2523.53917043477	0.9915970503080661
21461.4119785841	2673.84161583995	0.991596984964391
21461.4119785841	2833.09610183932	0.9915969157273292
21461.4119785841	3001.83581357559	0.9915968423647924
21461.4119785841	3180.62569279412	0.9915967646308671
21461.4119785841	3370.06432927193	0.991596682264956
21461.4119785841	3570.78596490046	0.9915965949909117
21461.4119785841	3783.46261713193	0.9915965025161132
21461.4119785841	4008.80632889846	0.9915964045304763
21461.4119785841	4247.5715525369	0.9915963007053967
21461.4119785841	4500.5576757005	0.99159619069266
21461.4119785841	4768.61169771447	0.9915960741232618
21461.4119785841	5052.63106533568	0.9915959506061642
21461.4119785841	5353.56667741072	0.9915958197269711
21461.4119785841	5672.42606849198	0.9915956810465175
21461.4119785841	6010.27678207038	0.991595534099438
21461.4119785841	6368.24994471859	0.9915953783925218
21461.4119785841	6747.54405311069	0.9915952134030995
21461.4119785841	7149.42898659758	0.9915950385772523
21461.4119785841	7575.25025877191	0.9915948533279326
21461.4119785841	8026.43352225717	0.9915946570330023
21461.4119785841	8504.48934180268	0.9915944490330927
21461.4119785841	9011.01825166502	0.991594228629377
21461.4119785841	9547.71611420806	0.9915939950812134
21461.4119785841	10116.3797976621	0.9915937476036042
21461.4119785841	10718.9131920513	0.9915934853645478
21461.4119785841	11357.3335834311	0.9915932074822029
21461.4119785841	12033.7784077759	0.9915929130218669
21461.4119785841	12750.5124071301	0.9915926009928052
21461.4119785841	13509.9352119803	0.9915922703448787
21461.4119785841	14314.5893752348	0.9915919199649219
21461.4119785841	15167.1688847092	0.991591548672966
21461.4119785841	16070.5281826164	0.9915911552181793
21461.4119785841	17027.691722259	0.9915907382745696
21461.4119785841	18041.8640939207	0.9915902964364529
21461.4119785841	19116.440753857	0.9915898282135883
21461.4119785841	20255.0193923067	0.9915893320260812
21461.4119785841	21461.4119785841	0.9915888061988545
21461.4119785841	22739.6575235793	0.9915882489559568
21461.4119785841	24094.0356023953	0.9915876584143295
21461.4119785841	25529.0806823952	0.9915870325772944
21461.4119785841	27049.5973046314	0.991586369327626
21461.4119785841	28660.6761694825	0.9915856664201467
21461.4119785841	30367.7111803546	0.991584921473879
21461.4119785841	32176.4175025074	0.9915841319637191
21461.4119785841	34092.8506974681	0.991583295211568
21461.4119785841	36123.4269970943	0.9915824083768898
21461.4119785841	38274.9447851631	0.9915814684466733
21461.4119785841	40554.6073584083	0.9915804722247843
21461.4119785841	42970.0470432084	0.9915794163205865
21461.4119785841	45529.3507486695	0.9915782971368344
21461.4119785841	48241.0870416537	0.9915771108568666
21461.4119785841	51114.3348344017	0.9915758534307944
21461.4119785841	54158.7137807948	0.9915745205610038
21461.4119785841	57384.4164830239	0.9915731076865186
21461.4119785841	60802.2426164943	0.9915716099664539
21461.4119785841	64423.6350872137	0.9915700222623348
21461.4119785841	68260.7183427239	0.9915683391192031
21461.4119785841	72326.3389648353	0.9915665547455434
21461.4119785841	76634.1086800746	0.9915646629917512
21461.4119785841	81198.4499318401	0.9915626573272718
21461.4119785841	86034.6441668451	0.9915605308160506
21461.4119785841	91158.8829975082	0.9915582760903979
21461.4119785841	96588.3224115871	0.9915558853230156
21461.4119785841	102341.140210545	0.9915533501970623
21461.4119785841	108436.596868961	0.9915506618741663
21461.4119785841	114895.100018731	0.99154781096017
21461.4119785841	121738.272773966	0.9915447874684226
21461.4119785841	128989.026125331	0.9915415807804834
21461.4119785841	136671.6356462	0.991538179603981
21461.4119785841	144811.822767453	0.9915345719274081
21461.4119785841	153436.840893001	0.9915307449716131
21461.4119785841	162575.566644379	0.9915266851377124
21461.4119785841	172258.596539878	0.9915223779511206
21461.4119785841	182518.349431904	0.9915178080013863
21461.4119785841	193389.175045523	0.9915129588774869
21461.4119785841	204907.468981585	0.9915078130981079
21461.4119785841	217111.79456945	0.9915023520366492
21461.4119785841	230043.011977292	0.9914965558403114
21461.4119785841	243744.415012222	0.9914904033428402
21461.4119785841	258261.876068267	0.9914838719703736
21461.4119785841	273643.999707467	0.9914769376397173
21461.4119785841	289942.285388288	0.9914695746483938
21461.4119785841	307211.299886176	0.9914617555557226
21461.4119785841	325508.859983506	0.9914534510540692
21461.4119785841	344896.226040576	0.9914446298293259
21461.4119785841	365438.307095726	0.9914352584097494
21461.4119785841	387203.878181256	0.9914253010017899
21461.4119785841	410265.810582719	0.991414719311945
21461.4119785841	434701.315812503	0.9914034723530122
21461.4119785841	460592.204114511	0.9913915162334762
21461.4119785841	488025.158365443	0.9913788039280896
21461.4119785841	517092.024289676	0.9913652850279638
21461.4119785841	547890.117959394	0.9913509054680544
21461.4119785841	580522.551609491	0.9913356072296341
21461.4119785841	615098.57885805	0.9913193280153224
21461.4119785841	651733.960488242	0.9913020008937061
21461.4119785841	690551.352016233	0.9912835539104063
21461.4119785841	731680.714342721	0.9912639096619604
21461.4119785841	775259.748862946	0.9912429848287136
21461.4119785841	821434.358491942	0.9912206896619917
21461.4119785841	870359.136148517	0.9911969274207875
21461.4119785841	922197.882333434	0.991171593752292
21461.4119785841	977124.15353465	0.991144576009957
21461.4119785841	1035321.84329566	0.9911157525020846
21461.4119785841	1096985.79789238	0.9910849916629477
21461.4119785841	1162322.46867985	0.9910521511376672
21461.4119785841	1231550.60329283	0.9910170767704906
21461.4119785841	1304901.9780144	0.990979601485385
21461.4119785841	1382622.17376466	0.9909395440460054
21461.4119785841	1464971.39830729	0.9908967076804239
21461.4119785841	1552225.35742705	0.9908508785543891
21461.4119785841	1644676.17799466	0.9908018240743839
21461.4119785841	1742633.38600965	0.9907492909994545
21461.4119785841	1846424.94289555	0.9906930033379024
21461.4119785841	1956398.34351706	0.9906326600017668
21461.4119785841	2072921.77959537	0.990567932188275
21461.4119785841	2196385.37241655	0.9904984604534215
21461.4119785841	2327202.47896041	0.9904238514380139
21461.4119785841	2465811.0758226	0.9903436742012669
21461.4119785841	2612675.22556333	0.9902574561109201
21461.4119785841	2768286.63039207	0.9901646782322361
21461.4119785841	2933166.27839005	0.9900647701504319
21461.4119785841	3107866.18778201	0.9899571041526504
21461.4119785841	3292971.25509715	0.9898409886861874
21461.4119785841	3489101.21340677	0.9897156609991018
21461.4119785841	3696912.70719503	0.9895802788577603
21461.4119785841	3917101.49080926	0.9894339112236407
21461.4119785841	4150404.75785047	0.9892755277577014
21461.4119785841	4397603.60930272	0.98910398700681
21461.4119785841	4659525.66866469	0.9889180231112158
21461.4119785841	4937047.852839	0.9887162308571693
21461.4119785841	5231099.30805626	0.9884970488832927
21461.4119785841	5542664.52066311	0.9882587408349797
21461.4119785841	5872786.61318949	0.9879993742486938
21461.4119785841	6222570.83673023	0.9877167969380045
21461.4119785841	6593188.27133354	0.9874086106481095
21461.4119785841	6985879.74678525	0.9870721417467897
21461.4119785841	7401959.99691565	0.9867044087297916
21461.4119785841	7842822.06133768	0.9863020863405324
21461.4119785841	8309941.94935339	0.9858614661415953
21461.4119785841	8804883.58164346	0.985378413432225
21461.4119785841	9329304.0262847	0.9848483204869709
21461.4119785841	9884959.04662559	0.9842660562011136
21461.4119785841	10473708.9795945	0.9836259123725258
21461.4119785841	11097524.9641207	0.9829215470333332
21461.4119785841	11758495.5405216	0.9821459254722984
21461.4119785841	12458833.6429501	0.9812912598621701
21461.4119785841	13200884.0083142	0.9803489487278687
21461.4119785841	13987131.0264724	0.9793095178576153
21461.4119785841	14820207.0579886	0.9781625646651576
21461.4119785841	15702901.2472938	0.9768967084433624
21461.4119785841	16638168.8607613	0.9754995493934987
21461.4119785841	17629141.1809595	0.9739576397415084
21461.4119785841	18679135.9902078	0.9722564706352206
21461.4119785841	19791668.6785356	0.970380478814318
21461.4119785841	20970464.0132323	0.9683130772141159
21461.4119785841	22219468.6093952	0.9660367136623615
21461.4119785841	23542864.1432242	0.9635329616055858
21461.4119785841	24945081.3523032	0.9607826463198152
21461.4119785841	26430814.869741	0.9577660092920085
21461.4119785841	28005038.9418363	0.9544629123840378
21461.4119785841	29673024.0818887	0.9508530820184244
21461.4119785841	31440354.715915	0.9469163919867056
21461.4119785841	33312947.8793467	0.942633181625459
21461.4119785841	35297073.0273065	0.9379846041219436
21461.4119785841	37399373.0247879	0.9329529976943844
21461.4119785841	39626886.3870148	0.9275222704725485
21461.4119785841	41987070.8444391	0.9216782881981564
21461.4119785841	44487828.3112759	0.9154092525174391
21461.4119785841	47137531.3411672	0.9087060567512371
21461.4119785841	49945051.1585514	0.9015626057169887
21461.4119785841	52919787.3595844	0.8939760865041706
21461.4119785841	56071699.3820546	0.8859471781098659
21461.4119785841	59411339.8496503	0.8774801895298175
21461.4119785841	62949889.9022189	0.8685831182158088
21461.4119785841	66699196.6303011	0.8592676236848741
21461.4119785841	70671812.7392749	0.8495489143493863
21461.4119785841	74881038.5759002	0.8394455491793188
21461.4119785841	79340966.6579749	0.8289791594003473
21461.4119785841	84066528.8561832	0.818174098847517
21461.4119785841	89073546.3861044	0.8070570346149515
21461.4119785841	94378782.7777537	0.7956564920484481
21461.4119785841	100000000	0.7840023697295512
22739.6575235793	1000	0.991593095334157
22739.6575235793	1059.56017927762	0.9915930694335752
22739.6575235793	1122.66777351081	0.9915930419901212
22739.6575235793	1189.53406737032	0.9915930129118553
22739.6575235793	1260.38292967973	0.9915929821013925
22739.6575235793	1335.4515629299	0.9915929494555099
22739.6575235793	1414.99129743458	0.991592914864854
22739.6575235793	1499.26843278605	0.9915928782135529
22739.6575235793	1588.56512942805	0.9915928393788136
22739.6575235793	1683.18035333096	0.9915927982305471
22739.6575235793	1783.43087693191	0.9915927546308773
22739.6575235793	1889.65233969121	0.9915927084337226
22739.6575235793	2002.20037181558	0.9915926594843149
22739.6575235793	2121.45178491063	0.9915926076186136
22739.6575235793	2247.80583354873	0.9915925526628308
22739.6575235793	2381.68555197616	0.9915924944328074
22739.6575235793	2523.53917043477	0.9915924327333867
22739.6575235793	2673.84161583995	0.9915923673577968
22739.6575235793	2833.09610183932	0.9915922980869096
22739.6575235793	3001.83581357559	0.9915922246885438
22739.6575235793	3180.62569279412	0.9915921469166427
22739.6575235793	3370.06432927193	0.9915920645104982
22739.6575235793	3570.78596490046	0.9915919771938225
22739.6575235793	3783.46261713193	0.9915918846738578
22739.6575235793	4008.80632889846	0.9915917866403601
22739.6575235793	4247.5715525369	0.9915916827645653
22739.6575235793	4500.5576757005	0.9915915726981009
22739.6575235793	4768.61169771447	0.9915914560717701
22739.6575235793	5052.63106533568	0.991591332494346
22739.6575235793	5353.56667741072	0.9915912015512212
22739.6575235793	5672.42606849198	0.9915910628030429
22739.6575235793	6010.27678207038	0.9915909157841959
22739.6575235793	6368.24994471859	0.9915907600012369
22739.6575235793	6747.54405311069	0.9915905949312416
22739.6575235793	7149.42898659758	0.9915904200200188
22739.6575235793	7575.25025877191	0.9915902346802363
22739.6575235793	8026.43352225717	0.9915900382894512
22739.6575235793	8504.48934180268	0.9915898301879685
22739.6575235793	9011.01825166502	0.991589609676636
22739.6575235793	9547.71611420806	0.991589376014432
22739.6575235793	10116.3797976621	0.9915891284159852
22739.6575235793	10718.9131920513	0.9915888660488935
22739.6575235793	11357.3335834311	0.9915885880308751
22739.6575235793	12033.7784077759	0.9915882934267808
22739.6575235793	12750.5124071301	0.991587981245394
22739.6575235793	13509.9352119803	0.9915876504360501
22739.6575235793	14314.5893752348	0.9915872998850562
22739.6575235793	15167.1688847092	0.9915869284118658
22739.6575235793	16070.5281826164	0.9915865347650245
22739.6575235793	17027.691722259	0.9915861176179184
22739.6575235793	18041.8640939207	0.9915856755641654
22739.6575235793	19116.440753857	0.9915852071128044
22739.6575235793	20255.0193923067	0.9915847106831553
22739.6575235793	21461.4119785841	0.9915841845993575
22739.6575235793	22739.6575235793	0.9915836270845774
22739.6575235793	24094.0356023953	0.9915830362548326
22739.6575235793	25529.0806823952	0.9915824101124956
22739.6575235793	27049.5973046314	0.9915817465393004
22739.6575235793	28660.6761694825	0.9915810432889787
22739.6575235793	30367.7111803546	0.9915802979793945
22739.6575235793	32176.4175025074	0.991579508084233
22739.6575235793	34092.8506974681	0.9915786709240877
22739.6575235793	36123.4269970943	0.9915777836570414
22739.6575235793	38274.9447851631	0.9915768432686277
22739.6575235793	40554.6073584083	0.9915758465611695
22739.6575235793	42970.0470432084	0.9915747901423765
22739.6575235793	45529.3507486695	0.9915736704132818
22739.6575235793	48241.0870416537	0.9915724835553549
22739.6575235793	51114.3348344017	0.9915712255167649
22739.6575235793	54158.7137807948	0.9915698919978251
22739.6575235793	57384.4164830239	0.9915684784353441
22739.6575235793	60802.2426164943	0.9915669799861233
22739.6575235793	64423.6350872137	0.9915653915091939
22739.6575235793	68260.7183427239	0.9915637075469821
22739.6575235793	72326.3389648353	0.9915619223051788
22739.6575235793	76634.1086800746	0.9915600296312285
22739.6575235793	81198.4499318401	0.9915580229914382
22739.6575235793	86034.6441668451	0.991555895446435
22739.6575235793	91158.8829975082	0.9915536396249932
22739.6575235793	96588.3224115871	0.9915512476960636
22739.6575235793	102341.140210545	0.9915487113388346
22739.6575235793	108436.596868961	0.991546021710715
22739.6575235793	114895.100018731	0.9915431694130699
22739.6575235793	121738.272773966	0.9915401444544927
22739.6575235793	128989.026125331	0.9915369362114974
22739.6575235793	136671.6356462	0.991533533386356
22739.6575235793	144811.822767453	0.9915299239618695
22739.6575235793	153436.840893001	0.9915260951528381
22739.6575235793	162575.566644379	0.9915220333539588
22739.6575235793	172258.596539878	0.9915177240838446
22739.6575235793	182518.349431904	0.9915131519247863
22739.6575235793	193389.175045523	0.9915083004580512
22739.6575235793	204907.468981585	0.9915031521941808
22739.6575235793	217111.79456945	0.9914976884978575
22739.6575235793	230043.011977292	0.9914918895070411
22739.6575235793	243744.415012222	0.9914857340456668
22739.6575235793	258261.876068267	0.9914791995294087
22739.6575235793	273643.999707467	0.9914722618639733
22739.6575235793	289942.285388288	0.9914648953350702
22739.6575235793	307211.299886176	0.9914570724894293
22739.6575235793	325508.859983506	0.9914487640060419
22739.6575235793	344896.226040576	0.9914399385565762
22739.6575235793	365438.307095726	0.991430562654103
22739.6575235793	387203.878181256	0.991420600488959
22739.6575235793	410265.810582719	0.991410013750422
22739.6575235793	434701.315812503	0.9913987614330216
22739.6575235793	460592.204114511	0.9913867996257046
22739.6575235793	488025.158365443	0.9913740812824556
22739.6575235793	517092.024289676	0.9913605559722316
22739.6575235793	547890.117959394	0.9913461696063647
22739.6575235793	580522.551609491	0.9913308641409524
22739.6575235793	615098.57885805	0.9913145772517372
22739.6575235793	651733.960488242	0.9912972419786691
22739.6575235793	690551.352016233	0.9912787863367696
22739.6575235793	731680.714342721	0.9912591328899715
22739.6575235793	775259.748862946	0.9912381982837668
22739.6575235793	821434.358491942	0.9912158927322956
22739.6575235793	870359.136148517	0.9911921194548279
22739.6575235793	922197.882333434	0.9911667740561344
22739.6575235793	977124.15353465	0.9911397438443272
22739.6575235793	1035321.84329566	0.99111090707928
22739.6575235793	1096985.79789238	0.9910801321435235
22739.6575235793	1162322.46867985	0.9910472766268342
22739.6575235793	1231550.60329283	0.9910121863143311
22739.6575235793	1304901.9780144	0.9909746940667512
22739.6575235793	1382622.17376466	0.9909346185801441
22739.6575235793	1464971.39830729	0.990891763010302
22739.6575235793	1552225.35742705	0.9908459134456877
22739.6575235793	1644676.17799466	0.9907968372101247
22739.6575235793	1742633.38600965	0.9907442809742993
22739.6575235793	1846424.94289555	0.9906879686520421
22739.6575235793	1956398.34351706	0.9906275990543721
22739.6575235793	2072921.77959537	0.9905628432705815
22739.6575235793	2196385.37241655	0.9904933417413239
22739.6575235793	2327202.47896041	0.9904187009841794
22739.6575235793	2465811.0758226	0.9903384899268105
22739.6575235793	2612675.22556333	0.9902522357965344
22739.6575235793	2768286.63039207	0.9901594195088556
22739.6575235793	2933166.27839005	0.9900594704893234
22739.6575235793	3107866.18778201	0.9899517608550811
22739.6575235793	3292971.25509715	0.9898355988725044
22739.6575235793	3489101.21340677	0.9897102215973673
22739.6575235793	3696912.70719503	0.9895747865919939
22739.6575235793	3917101.49080926	0.9894283626015755
22739.6575235793	4150404.75785047	0.9892699190582798
22739.6575235793	4397603.60930272	0.9890983142674543
22739.6575235793	4659525.66866469	0.9889122821149894
22739.6575235793	4937047.852839	0.988710417120034
22739.6575235793	5231099.30805626	0.9884911576416077
22739.6575235793	5542664.52066311	0.9882527670335168
22739.6575235793	5872786.61318949	0.9879933125295566
22739.6575235793	6222570.83673023	0.9877106416306891
22739.6575235793	6593188.27133354	0.9874023557612179
22739.6575235793	6985879.74678525	0.9870657809619993
22739.6575235793	7401959.99691565	0.9866979353984863
22739.6575235793	7842822.06133768	0.9862954934840461
22739.6575235793	8309941.94935339	0.9858547464556603
22739.6575235793	8804883.58164346	0.9853715592965466
22739.6575235793	9329304.0262847	0.9848413239810679
22739.6575235793	9884959.04662559	0.9842589091272018
22739.6575235793	10473708.9795945	0.9836186062867439
22739.6575235793	11097524.9641207	0.9829140732864073
22739.6575235793	11758495.5405216	0.9821382752607369
22739.6575235793	12458833.6429501	0.9812834242910009
22739.6575235793	13200884.0083142	0.980340918886007
22739.6575235793	13987131.0264724	0.9793012849065306
22739.6575235793	14820207.0579886	0.9781541199411513
22739.6575235793	15702901.2472938	0.9768880435739573
22739.6575235793	16638168.8607613	0.9754906564272384
22739.6575235793	17629141.1809595	0.9739485112904134
22739.6575235793	18679135.9902078	0.9722471000284328
22739.6575235793	19791668.6785356	0.9703708602606218
22739.6575235793	20970464.0132323	0.9683032059706537
22739.6575235793	22219468.6093952	0.9660265862056124
22739.6575235793	23542864.1432242	0.9635225758005636
22739.6575235793	24945081.3523032	0.9607720015824325
22739.6575235793	26430814.869741	0.9577551067397164
22739.6575235793	28005038.9418363	0.9544517549685277
22739.6575235793	29673024.0818887	0.9508416746355336
22739.6575235793	31440354.715915	0.9469047415578051
22739.6575235793	33312947.8793467	0.9426212971457731
22739.6575235793	35297073.0273065	0.9379724966717189
22739.6575235793	37399373.0247879	0.9329406804103215
22739.6575235793	39626886.3870148	0.9275097584772413
22739.6575235793	41987070.8444391	0.9216655984880547
22739.6575235793	44487828.3112759	0.9153964038101361
22739.6575235793	47137531.3411672	0.9086930692949504
22739.6575235793	49945051.1585514	0.901549501066579
22739.6575235793	52919787.3595844	0.893962887269164
22739.6575235793	56071699.3820546	0.8859339076807005
22739.6575235793	59411339.8496503	0.877466871790397
22739.6575235793	62949889.9022189	0.8685697772495095
22739.6575235793	66699196.6303011	0.8592542834828392
22739.6575235793	70671812.7392749	0.8495355985277044
22739.6575235793	74881038.5759002	0.8394322807135095
22739.6575235793	79340966.6579749	0.8289659603843118
22739.6575235793	84066528.8561832	0.8181609902797737
22739.6575235793	89073546.3861044	0.8070440362197809
22739.6575235793	94378782.7777537	0.7956436221317059
22739.6575235793	100000000	0.7839896450729643
24094.0356023953	1000	0.9915882010893684
24094.0356023953	1059.56017927762	0.9915881751753941
24094.0356023953	1122.66777351081	0.9915881477177346
24094.0356023953	1189.53406737032	0.9915881186244229
24094.0356023953	1260.38292967973	0.991588087798013
24094.0356023953	1335.4515629299	0.9915880551352398
24094.0356023953	1414.99129743458	0.991588020526689
24094.0356023953	1499.26843278605	0.9915879838564159
24094.0356023953	1588.56512942805	0.99158794500159
24094.0356023953	1683.18035333096	0.9915879038320248
24094.0356023953	1783.43087693191	0.9915878602097951
24094.0356023953	1889.65233969121	0.9915878139887456
24094.0356023953	2002.20037181558	0.9915877650140014
24094.0356023953	2121.45178491063	0.9915877131214668
24094.0356023953	2247.80583354873	0.9915876581372547
24094.0356023953	2381.68555197616	0.991587599877096
24094.0356023953	2523.53917043477	0.9915875381457551
24094.0356023953	2673.84161583995	0.9915874727363391
24094.0356023953	2833.09610183932	0.9915874034296109
24094.0356023953	3001.83581357559	0.991587329993269
24094.0356023953	3180.62569279412	0.991587252181134
24094.0356023953	3370.06432927193	0.9915871697323486
24094.0356023953	3570.78596490046	0.9915870823705035
24094.0356023953	3783.46261713193	0.9915869898026686
24094.0356023953	4008.80632889846	0.9915868917184492
24094.0356023953	4247.5715525369	0.9915867877889193
24094.0356023953	4500.5576757005	0.9915866776655052
24094.0356023953	4768.61169771447	0.9915865609788389
24094.0356023953	5052.63106533568	0.9915864373374838
24094.0356023953	5353.56667741072	0.9915863063266204
24094.0356023953	5672.42606849198	0.9915861675066647
24094.0356023953	6010.27678207038	0.9915860204117617
24094.0356023953	6368.24994471859	0.9915858645482187
24094.0356023953	6747.54405311069	0.9915856993928344
24094.0356023953	7149.42898659758	0.9915855243911316
24094.0356023953	7575.25025877191	0.9915853389554882
24094.0356023953	8026.43352225717	0.9915851424631199
24094.0356023953	8504.48934180268	0.9915849342539984
24094.0356023953	9011.01825166502	0.9915847136286063
24094.0356023953	9547.71611420806	0.9915844798455588
24094.0356023953	10116.3797976621	0.9915842321190588
24094.0356023953	10718.9131920513	0.9915839696162846
24094.0356023953	11357.3335834311	0.9915836914544862
24094.0356023953	12033.7784077759	0.9915833966980416
24094.0356023953	12750.5124071301	0.9915830843552218
24094.0356023953	13509.9352119803	0.9915827533748328
24094.0356023953	14314.5893752348	0.9915824026425771
24094.0356023953	15167.1688847092	0.991582030977321
24094.0356023953	16070.5281826164	0.9915816371269687
24094.0356023953	17027.691722259	0.9915812197642035
24094.0356023953	18041.8640939207	0.9915807774819275
24094.0356023953	19116.440753857	0.9915803087884185
24094.0356023953	20255.0193923067	0.9915798121021734
24094.0356023953	21461.4119785841	0.9915792857464716
24094.0356023953	22739.6575235793	0.9915787279435583
24094.0356023953	24094.0356023953	0.9915781368084938
24094.0356023953	25529.0806823952	0.9915775103426133
24094.0356023953	27049.5973046314	0.9915768464265682
24094.0356023953	28660.6761694825	0.9915761428129214
24094.0356023953	30367.7111803546	0.9915753971183269
24094.0356023953	32176.4175025074	0.9915746068151613
24094.0356023953	34092.8506974681	0.9915737692226471
24094.0356023953	36123.4269970943	0.991572881497403
24094.0356023953	38274.9447851631	0.9915719406234282
24094.0356023953	40554.6073584083	0.9915709434013844
24094.0356023953	42970.0470432084	0.9915698864372601
24094.0356023953	45529.3507486695	0.9915687661302417
24094.0356023953	48241.0870416537	0.9915675786598199
24094.0356023953	51114.3348344017	0.9915663199721341
24094.0356023953	54158.7137807948	0.9915649857652549
24094.0356023953	57384.4164830239	0.9915635714736982
24094.0356023953	60802.2426164943	0.9915620722517522
24094.0356023953	64423.6350872137	0.9915604829558531
24094.0356023953	68260.7183427239	0.991558798125622
24094.0356023953	72326.3389648353	0.9915570119638112
24094.0356023953	76634.1086800746	0.9915551183147407
24094.0356023953	81198.4499318401	0.9915531106413804
24094.0356023953	86034.6441668451	0.9915509820008325
24094.0356023953	91158.8829975082	0.991548725018146
24094.0356023953	96588.3224115871	0.99154633185828
24094.0356023953	102341.140210545	0.9915437941962271
24094.0356023953	108436.596868961	0.991541103184918
24094.0356023953	114895.100018731	0.9915382494209678
24094.0356023953	121738.272773966	0.9915352229079402
24094.0356023953	128989.026125331	0.9915320130170008
24094.0356023953	136671.6356462	0.9915286084447376
24094.0356023953	144811.822767453	0.9915249971679251
24094.0356023953	153436.840893001	0.9915211663949532
24094.0356023953	162575.566644379	0.9915171025137269
24094.0356023953	172258.596539878	0.9915127910356227
24094.0356023953	182518.349431904	0.9915082165352672
24094.0356023953	193389.175045523	0.9915033625857708
24094.0356023953	204907.468981585	0.9914982116889839
24094.0356023953	217111.79456945	0.9914927452004124
24094.0356023953	230043.011977292	0.9914869432482063
24094.0356023953	243744.415012222	0.9914807846458779
24094.0356023953	258261.876068267	0.9914742467980545
24094.0356023953	273643.999707467	0.9914673055986499
24094.0356023953	289942.285388288	0.9914599353208555
24094.0356023953	307211.299886176	0.9914521084980897
24094.0356023953	325508.859983506	0.9914437957951462
24094.0356023953	344896.226040576	0.9914349658686135
24094.0356023953	365438.307095726	0.9914255852154881
24094.0356023953	387203.878181256	0.9914156180090187
24094.0356023953	410265.810582719	0.9914050259202574
24094.0356023953	434701.315812503	0.9913937679243447
24094.0356023953	460592.204114511	0.991381800089556
24094.0356023953	488025.158365443	0.9913690753478341
24094.0356023953	517092.024289676	0.9913555432446752
24094.0356023953	547890.117959394	0.9913411496663784
24094.0356023953	580522.551609491	0.9913258365423606
24094.0356023953	615098.57885805	0.9913095415198907
24094.0356023953	651733.960488242	0.9912921976085597
24094.0356023953	690551.352016233	0.99127373279099
24094.0356023953	731680.714342721	0.9912540695965358
24094.0356023953	775259.748862946	0.9912331246337736
24094.0356023953	821434.358491942	0.9912108080774259
24094.0356023953	870359.136148517	0.9911870231046879
24094.0356023953	922197.882333434	0.9911616652753558
24094.0356023953	977124.15353465	0.9911346218495245
24094.0356023953	1035321.84329566	0.9911057710357398
24094.0356023953	1096985.79789238	0.9910749811616913
24094.0356023953	1162322.46867985	0.991042109758532
24094.0356023953	1231550.60329283	0.9910070025487078
24094.0356023953	1304901.9780144	0.9909694923259778
24094.0356023953	1382622.17376466	0.9909293977147442
24094.0356023953	1464971.39830729	0.9908865217942151
24094.0356023953	1552225.35742705	0.9908406505709438
24094.0356023953	1644676.17799466	0.9907915512812083
24094.0356023953	1742633.38600965	0.9907389705020362
24094.0356023953	1846424.94289555	0.990682632047162
24094.0356023953	1956398.34351706	0.9906222346205856
24094.0356023953	2072921.77959537	0.9905574491972291
24094.0356023953	2196385.37241655	0.9904879160955173
24094.0356023953	2327202.47896041	0.9904132417025059
24094.0356023953	2465811.0758226	0.9903329948064339
24094.0356023953	2612675.22556333	0.9902467024858743
24094.0356023953	2768286.63039207	0.9901538454976233
24094.0356023953	2933166.27839005	0.99005385309811
24094.0356023953	3107866.18778201	0.9899460972243209
24094.0356023953	3292971.25509715	0.9898298859509729
24094.0356023953	3489101.21340677	0.9897044561301449
24094.0356023953	3696912.70719503	0.9895689651079411
24094.0356023953	3917101.49080926	0.9894224814004388
24094.0356023953	4150404.75785047	0.9892639741974223
24094.0356023953	4397603.60930272	0.9890923015483783
24094.0356023953	4659525.66866469	0.9889061970697322
24094.0356023953	4937047.852839	0.9887042549976552
24094.0356023953	5231099.30805626	0.9884849133949605
24094.0356023953	5542664.52066311	0.9882464353066231
24094.0356023953	5872786.61318949	0.9879868876457596
24094.0356023953	6222570.83673023	0.9877041175822048
24094.0356023953	6593188.27133354	0.9873957262003785
24094.0356023953	6985879.74678525	0.9870590391948008
24094.0356023953	7401959.99691565	0.9866910743811188
24094.0356023953	7842822.06133768	0.9862885058230881
24094.0356023953	8309941.94935339	0.9858476244128066
24094.0356023953	8804883.58164346	0.9853642947988501
24094.0356023953	9329304.0262847	0.9848339086376162
24094.0356023953	9884959.04662559	0.9842513342534474
24094.0356023953	10473708.9795945	0.9836108629375941
24094.0356023953	11097524.9641207	0.982906152299285
24094.0356023953	11758495.5405216	0.9821301673098264
24094.0356023953	12458833.6429501	0.9812751199537995
24094.0356023953	13200884.0083142	0.9803324087230658
24094.0356023953	13987131.0264724	0.979292559555435
24094.0356023953	14820207.0579886	0.9781451702249616
24094.0356023953	15702901.2472938	0.9768788606244382
24094.0356023953	16638168.8607613	0.9754812318223466
24094.0356023953	17629141.1809595	0.9739388372052765
24094.0356023953	18679135.9902078	0.9722371693980723
24094.0356023953	19791668.6785356	0.970360666952196
24094.0356023953	20970464.0132323	0.9682927449619948
24094.0356023953	22219468.6093952	0.9660158537666013
24094.0356023953	23542864.1432242	0.963511569672123
24094.0356023953	24945081.3523032	0.9607607211488397
24094.0356023953	26430814.869741	0.9577435531877211
24094.0356023953	28005038.9418363	0.9544399314282627
24094.0356023953	29673024.0818887	0.9508295862967903
24094.0356023953	31440354.715915	0.9468923957562007
24094.0356023953	33312947.8793467	0.942608703414013
24094.0356023953	35297073.0273065	0.9379596667513334
24094.0356023953	37399373.0247879	0.9329276282213215
24094.0356023953	39626886.3870148	0.9274965000435141
24094.0356023953	41987070.8444391	0.921652151818566
24094.0356023953	44487828.3112759	0.9153827887370275
24094.0356023953	47137531.3411672	0.9086793072718015
24094.0356023953	49945051.1585514	0.9015356149309575
24094.0356023953	52919787.3595844	0.8939489009758023
24094.0356023953	56071699.3820546	0.885919846011647
24094.0356023953	59411339.8496503	0.8774527600500632
24094.0356023953	62949889.9022189	0.8685556409536513
24094.0356023953	66699196.6303011	0.8592401480489593
24094.0356023953	70671812.7392749	0.849521488975852
24094.0356023953	74881038.5759002	0.8394182213855154
24094.0356023953	79340966.6579749	0.8289519746868961
24094.0356023953	84066528.8561832	0.818147100459636
24094.0356023953	89073546.3861044	0.8070302631731218
24094.0356023953	94378782.7777537	0.79562998525224
24094.0356023953	100000000	0.7839761621392827
25529.0806823952	1000	0.9915830131087698
25529.0806823952	1059.56017927762	0.991582987180588
25529.0806823952	1122.66777351081	0.9915829597078828
25529.0806823952	1189.53406737032	0.9915829305986327
25529.0806823952	1260.38292967973	0.9915828997553193
25529.0806823952	1335.4515629299	0.9915828670746483
25529.0806823952	1414.99129743458	0.9915828324471292
25529.0806823952	1499.26843278605	0.9915827957567617
25529.0806823952	1588.56512942805	0.9915827568806432
25529.0806823952	1683.18035333096	0.9915827156885095
25529.0806823952	1783.43087693191	0.9915826720423718
25529.0806823952	1889.65233969121	0.9915826257959894
25529.0806823952	2002.20037181558	0.9915825767944069
25529.0806823952	2121.45178491063	0.9915825248734338
25529.0806823952	2247.80583354873	0.9915824698590794
25529.0806823952	2381.68555197616	0.9915824115669996
25529.0806823952	2523.53917043477	0.9915823498018245
25529.0806823952	2673.84161583995	0.9915822843565583
25529.0806823952	2833.09610183932	0.9915822150118548
25529.0806823952	3001.83581357559	0.9915821415352609
25529.0806823952	3180.62569279412	0.9915820636804887
25529.0806823952	3370.06432927193	0.9915819811865219
25529.0806823952	3570.78596490046	0.9915818937767966
25529.0806823952	3783.46261713193	0.9915818011582376
25529.0806823952	4008.80632889846	0.9915817030202664
25529.0806823952	4247.5715525369	0.9915815990337891
25529.0806823952	4500.5576757005	0.9915814888500285
25529.0806823952	4768.61169771447	0.9915813720994213
25529.0806823952	5052.63106533568	0.9915812483903134
25529.0806823952	5353.56667741072	0.9915811173076639
25529.0806823952	5672.42606849198	0.991580978411646
25529.0806823952	6010.27678207038	0.9915808312361447
25529.0806823952	6368.24994471859	0.9915806752871963
25529.0806823952	6747.54405311069	0.9915805100413232
25529.0806823952	7149.42898659758	0.9915803349437421
25529.0806823952	7575.25025877191	0.9915801494064974
25529.0806823952	8026.43352225717	0.9915799528064763
25529.0806823952	8504.48934180268	0.9915797444832913
25529.0806823952	9011.01825166502	0.9915795237370358
25529.0806823952	9547.71611420806	0.9915792898259093
25529.0806823952	10116.3797976621	0.9915790419637068
25529.0806823952	10718.9131920513	0.9915787793171332
25529.0806823952	11357.3335834311	0.9915785010029745
25529.0806823952	12033.7784077759	0.9915782060850805
25529.0806823952	12750.5124071301	0.9915778935711871
25529.0806823952	13509.9352119803	0.9915775624095141
25529.0806823952	14314.5893752348	0.9915772114851784
25529.0806823952	15167.1688847092	0.991576839616387
25529.0806823952	16070.5281826164	0.9915764455503508
25529.0806823952	17027.691722259	0.9915760279590456
25529.0806823952	18041.8640939207	0.9915755854345978
25529.0806823952	19116.440753857	0.9915751164844677
25529.0806823952	20255.0193923067	0.9915746195263007
25529.0806823952	21461.4119785841	0.9915740928824437
25529.0806823952	22739.6575235793	0.9915735347741906
25529.0806823952	24094.0356023953	0.9915729433155634
25529.0806823952	25529.0806823952	0.9915723165068069
25529.0806823952	27049.5973046314	0.9915716522274143
25529.0806823952	28660.6761694825	0.9915709482287414
25529.0806823952	30367.7111803546	0.9915702021261228
25529.0806823952	32176.4175025074	0.99156941139058
25529.0806823952	34092.8506974681	0.9915685733398567
25529.0806823952	36123.4269970943	0.9915676851290428
25529.0806823952	38274.9447851631	0.9915667437404908
25529.0806823952	40554.6073584083	0.991565745973126
25529.0806823952	42970.0470432084	0.9915646884310833
25529.0806823952	45529.3507486695	0.9915635675116004
25529.0806823952	48241.0870416537	0.9915623793921166
25529.0806823952	51114.3348344017	0.9915611200165388
25529.0806823952	54158.7137807948	0.9915597850806239
25529.0806823952	57384.4164830239	0.9915583700164115
25529.0806823952	60802.2426164943	0.9915568699755769
25529.0806823952	64423.6350872137	0.991555279811767
25529.0806823952	68260.7183427239	0.991553594061666
25529.0806823952	72326.3389648353	0.99155180692489
25529.0806823952	76634.1086800746	0.9915499122424312
25529.0806823952	81198.4499318401	0.9915479034737483
25529.0806823952	86034.6441668451	0.9915457736722114
25529.0806823952	91158.8829975082	0.9915435154588781
25529.0806823952	96588.3224115871	0.9915411209945458
25529.0806823952	102341.140210545	0.9915385819497039
25529.0806823952	108436.596868961	0.9915358894725597
25529.0806823952	114895.100018731	0.9915330341547068
25529.0806823952	121738.272773966	0.9915300059943641
25529.0806823952	128989.026125331	0.991526794357023
25529.0806823952	136671.6356462	0.9915233879332541
25529.0806823952	144811.822767453	0.9915197746934377
25529.0806823952	153436.840893001	0.991515941839203
25529.0806823952	162575.566644379	0.9915118757512149
25529.0806823952	172258.596539878	0.9915075619332124
25529.0806823952	182518.349431904	0.991502984951678
25529.0806823952	193389.175045523	0.9914981283710834
25529.0806823952	204907.468981585	0.9914929746841041
25529.0806823952	217111.79456945	0.9914875052364598
25529.0806823952	230043.011977292	0.9914817001459348
25529.0806823952	243744.415012222	0.9914755382150141
25529.0806823952	258261.876068267	0.9914689968365966
25529.0806823952	273643.999707467	0.9914620518920992
25529.0806823952	289942.285388288	0.9914546776414599
25529.0806823952	307211.299886176	0.9914468466039636
25529.0806823952	325508.859983506	0.9914385294293832
25529.0806823952	344896.226040576	0.9914296947583281
25529.0806823952	365438.307095726	0.9914203090707706
25529.0806823952	387203.878181256	0.991410336521812
25529.0806823952	410265.810582719	0.9913997387632345
25529.0806823952	434701.315812503	0.9913884747495914
25529.0806823952	460592.204114511	0.9913765005272744
25529.0806823952	488025.158365443	0.9913637690048731
25529.0806823952	517092.024289676	0.9913502297030216
25529.0806823952	547890.117959394	0.9913358284814797
25529.0806823952	580522.551609491	0.991320507241392
25529.0806823952	615098.57885805	0.991304203599874
25529.0806823952	651733.960488242	0.991286850534322
25529.0806823952	690551.352016233	0.9912683759930339
25529.0806823952	731680.714342721	0.9912487024687315
25529.0806823952	775259.748862946	0.9912277465308654
25529.0806823952	821434.358491942	0.9912054183123913
25529.0806823952	870359.136148517	0.9911816209459077
25529.0806823952	922197.882333434	0.9911562499435705
25529.0806823952	977124.15353465	0.991129192514586
25529.0806823952	1035321.84329566	0.9911003268131116
25529.0806823952	1096985.79789238	0.9910695211087225
25529.0806823952	1162322.46867985	0.991036632870456
25529.0806823952	1231550.60329283	0.9910015077543548
25529.0806823952	1304901.9780144	0.9909639784831886
25529.0806823952	1382622.17376466	0.9909238636054524
25529.0806823952	1464971.39830729	0.9908809661192035
25529.0806823952	1552225.35742705	0.990835071944224
25529.0806823952	1644676.17799466	0.9907859482239872
25529.0806823952	1742633.38600965	0.9907333414363196
25529.0806823952	1846424.94289555	0.9906769752888672
25529.0806823952	1956398.34351706	0.9906165483722742
25529.0806823952	2072921.77959537	0.9905517315402421
25529.0806823952	2196385.37241655	0.9904821649817256
25529.0806823952	2327202.47896041	0.9904074549454495
25529.0806823952	2465811.0758226	0.990327170071961
25529.0806823952	2612675.22556333	0.9902408372822036
25529.0806823952	2768286.63039207	0.9901479371648655
25529.0806823952	2933166.27839005	0.9900478987971505
25529.0806823952	3107866.18778201	0.9899400939252025
25529.0806823952	3292971.25509715	0.9898238304206739
25529.0806823952	3489101.21340677	0.9896983449198361
25529.0806823952	3696912.70719503	0.989562794539729
25529.0806823952	3917101.49080926	0.9894162475536874
25529.0806823952	4150404.75785047	0.9892576728947339
25529.0806823952	4397603.60930272	0.9890859283412695
25529.0806823952	4659525.66866469	0.9888997472242761
25529.0806823952	4937047.852839	0.9886977234801535
25529.0806823952	5231099.30805626	0.988478294857934
25529.0806823952	5542664.52066311	0.9882397240754025
25529.0806823952	5872786.61318949	0.9879800777060354
25529.0806823952	6222570.83673023	0.9876972025688817
25529.0806823952	6593188.27133354	0.9873886993883498
25529.0806823952	6985879.74678525	0.9870518934920933
25529.0806823952	7401959.99691565	0.9866838023252714
25529.0806823952	7842822.06133768	0.9862810995813283
25529.0806823952	8309941.94935339	0.9858400757871053
25529.0806823952	8804883.58164346	0.9853565952367481
25529.0806823952	9329304.0262847	0.9848260492499429
25529.0806823952	9884959.04662559	0.984243305840088
25529.0806823952	10473708.9795945	0.9836026560225519
25529.0806823952	11097524.9641207	0.9828977571763632
25529.0806823952	11758495.5405216	0.9821215741000294
25529.0806823952	12458833.6429501	0.9812663186759023
25529.0806823952	13200884.0083142	0.9803233893781202
25529.0806823952	13987131.0264724	0.9792833122262888
25529.0806823952	14820207.0579886	0.9781356851911662
25529.0806823952	15702901.2472938	0.9768691284927898
25529.0806823952	16638168.8607613	0.9754712436725829
25529.0806823952	17629141.1809595	0.9739285847499995
25529.0806823952	18679135.9902078	0.9722266451551058
25529.0806823952	19791668.6785356	0.9703498644270517
25529.0806823952	20970464.0132323	0.9682816588370933
25529.0806823952	22219468.6093952	0.9660044800932269
25529.0806823952	23542864.1432242	0.9634999060602225
25529.0806823952	24945081.3523032	0.9607487669493185
25529.0806823952	26430814.869741	0.957731309661239
25529.0806823952	28005038.9418363	0.9544274018943069
25529.0806823952	29673024.0818887	0.9508167762568619
25529.0806823952	31440354.715915	0.946879312985139
25529.0806823952	33312947.8793467	0.9425953580142249
25529.0806823952	35297073.0273065	0.9379460711652549
25529.0806823952	37399373.0247879	0.9329137971990383
25529.0806823952	39626886.3870148	0.9274824505638508
25529.0806823952	41987070.8444391	0.921637902963334
25529.0806823952	44487828.3112759	0.9153683615192103
25529.0806823952	47137531.3411672	0.9086647244220387
25529.0806823952	49945051.1585514	0.9015209006460907
25529.0806823952	52919787.3595844	0.8939340806355649
25529.0806823952	56071699.3820546	0.8859049458722585
25529.0806823952	59411339.8496503	0.8774378069209926
25529.0806823952	62949889.9022189	0.8685406618678554
25529.0806823952	66699196.6303011	0.8592251699350955
25529.0806823952	70671812.7392749	0.8495065383415327
25529.0806823952	74881038.5759002	0.8394033240191349
25529.0806823952	79340966.6579749	0.8289371553866001
25529.0806823952	84066528.8561832	0.8181323827939019
25529.0806823952	89073546.3861044	0.8070156692798877
25529.0806823952	94378782.7777537	0.795615535677174
25529.0806823952	100000000	0.7839618757170632
27049.5973046314	1000	0.9915775136229485
27049.5973046314	1059.56017927762	0.9915774876797168
27049.5973046314	1122.66777351081	0.99157746019106
27049.5973046314	1189.53406737032	0.9915774310649039
27049.5973046314	1260.38292967973	0.9915774002036944
27049.5973046314	1335.4515629299	0.9915773675040455
27049.5973046314	1414.99129743458	0.9915773328564231
27049.5973046314	1499.26843278605	0.9915772961447602
27049.5973046314	1588.56512942805	0.9915772572460652
27049.5973046314	1683.18035333096	0.9915772160300288
27049.5973046314	1783.43087693191	0.9915771723585521
27049.5973046314	1889.65233969121	0.9915771260853208
27049.5973046314	2002.20037181558	0.9915770770552937
27049.5973046314	2121.45178491063	0.9915770251041819
27049.5973046314	2247.80583354873	0.9915769700578949
27049.5973046314	2381.68555197616	0.9915769117319769
27049.5973046314	2523.53917043477	0.9915768499309522
27049.5973046314	2673.84161583995	0.9915767844477014
27049.5973046314	2833.09610183932	0.9915767150627385
27049.5973046314	3001.83581357559	0.9915766415434999
27049.5973046314	3180.62569279412	0.9915765636435317
27049.5973046314	3370.06432927193	0.9915764811016822
27049.5973046314	3570.78596490046	0.9915763936412274
27049.5973046314	3783.46261713193	0.9915763009689063
27049.5973046314	4008.80632889846	0.991576202773978
27049.5973046314	4247.5715525369	0.9915760987271331
27049.5973046314	4500.5576757005	0.9915759884794298
27049.5973046314	4768.61169771447	0.9915758716610609
27049.5973046314	5052.63106533568	0.99157574788015
27049.5973046314	5353.56667741072	0.9915756167214266
27049.5973046314	5672.42606849198	0.9915754777447942
27049.5973046314	6010.27678207038	0.9915753304838824
27049.5973046314	6368.24994471859	0.9915751744444299
27049.5973046314	6747.54405311069	0.9915750091026556
27049.5973046314	7149.42898659758	0.9915748339034607
27049.5973046314	7575.25025877191	0.9915746482585432
27049.5973046314	8026.43352225717	0.9915744515444413
27049.5973046314	8504.48934180268	0.9915742431003707
27049.5973046314	9011.01825166502	0.9915740222260265
27049.5973046314	9547.71611420806	0.9915737881791762
27049.5973046314	10116.3797976621	0.9915735401731601
27049.5973046314	10718.9131920513	0.9915732773742009
27049.5973046314	11357.3335834311	0.9915729988985676
27049.5973046314	12033.7784077759	0.9915727038095739
27049.5973046314	12750.5124071301	0.9915723911143817
27049.5973046314	13509.9352119803	0.9915720597605999
27049.5973046314	14314.5893752348	0.9915717086327006
27049.5973046314	15167.1688847092	0.9915713365482005
27049.5973046314	16070.5281826164	0.991570942253597
27049.5973046314	17027.691722259	0.9915705244200963
27049.5973046314	18041.8640939207	0.9915700816390055
27049.5973046314	19116.440753857	0.9915696124169188
27049.5973046314	20255.0193923067	0.991569115170575
27049.5973046314	21461.4119785841	0.9915685882213525
27049.5973046314	22739.6575235793	0.9915680297895026
27049.5973046314	24094.0356023953	0.9915674379879711
27049.5973046314	25529.0806823952	0.9915668108158512
27049.5973046314	27049.5973046314	0.9915661461514057
27049.5973046314	28660.6761694825	0.9915654417446924
27049.5973046314	30367.7111803546	0.9915646952096777
27049.5973046314	32176.4175025074	0.9915639040159103
27049.5973046314	34092.8506974681	0.9915630654796026
27049.5973046314	36123.4269970943	0.9915621767542028
27049.5973046314	38274.9447851631	0.9915612348203193
27049.5973046314	40554.6073584083	0.9915602364750414
27049.5973046314	42970.0470432084	0.9915591783205489
27049.5973046314	45529.3507486695	0.991558056752009
27049.5973046314	48241.0870416537	0.9915568679446607
27049.5973046314	51114.3348344017	0.9915556078400846
27049.5973046314	54158.7137807948	0.9915542721315694
27049.5973046314	57384.4164830239	0.9915528562485346
27049.5973046314	60802.2426164943	0.9915513553398825
27049.5973046314	64423.6350872137	0.9915497642563037
27049.5973046314	68260.7183427239	0.9915480775313577
27049.5973046314	72326.3389648353	0.9915462893613419
27049.5973046314	76634.1086800746	0.9915443935837417
27049.5973046314	81198.4499318401	0.9915423836542859
27049.5973046314	86034.6441668451	0.9915402526223687
27049.5973046314	91158.8829975082	0.991537993104864
27049.5973046314	96588.3224115871	0.9915355972580993
27049.5973046314	102341.140210545	0.9915330567478489
27049.5973046314	108436.596868961	0.991530362717286
27049.5973046314	114895.100018731	0.9915275057526657
27049.5973046314	121738.272773966	0.9915244758465592
27049.5973046314	128989.026125331	0.9915212623584544
27049.5973046314	136671.6356462	0.9915178539725487
27049.5973046314	144811.822767453	0.9915142386524407
27049.5973046314	153436.840893001	0.9915104035925559
27049.5973046314	162575.566644379	0.9915063351659559
27049.5973046314	172258.596539878	0.991502018868227
27049.5973046314	182518.349431904	0.9914974392572585
27049.5973046314	193389.175045523	0.9914925798883558
27049.5973046314	204907.468981585	0.9914874232444368
27049.5973046314	217111.79456945	0.991481950660908
27049.5973046314	230043.011977292	0.9914761422445499
27049.5973046314	243744.415012222	0.991469976786146
27049.5973046314	258261.876068267	0.9914634316661579
27049.5973046314	273643.999707467	0.9914564827528047
27049.5973046314	289942.285388288	0.9914491042919316
27049.5973046314	307211.299886176	0.9914412687878797
27049.5973046314	325508.859983506	0.9914329468744979
27049.5973046314	344896.226040576	0.9914241071754304
27049.5973046314	365438.307095726	0.9914147161526343
27049.5973046314	387203.878181256	0.9914047379419978
27049.5973046314	410265.810582719	0.9913941341748429
27049.5973046314	434701.315812503	0.9913828637839381
27049.5973046314	460592.204114511	0.9913708827924645
27049.5973046314	488025.158365443	0.9913581440842856
27049.5973046314	517092.024289676	0.9913445971536551
27049.5973046314	547890.117959394	0.9913301878322509
27049.5973046314	580522.551609491	0.9913148579912284
27049.5973046314	615098.57885805	0.9912985452157543
27049.5973046314	651733.960488242	0.9912811824491238
27049.5973046314	690551.352016233	0.9912626976032599
27049.5973046314	731680.714342721	0.9912430131320348
27049.5973046314	775259.748862946	0.9912220455634667
27049.5973046314	821434.358491942	0.991199704986251
27049.5973046314	870359.136148517	0.99117589448572
27049.5973046314	922197.882333434	0.9911505095235592
27049.5973046314	977124.15353465	0.9911234372550308
27049.5973046314	1035321.84329566	0.9910945557766777
27049.5973046314	1096985.79789238	0.9910637332964882
27049.5973046314	1162322.46867985	0.9910308272176782
27049.5973046314	1231550.60329283	0.990995683125929
27049.5973046314	1304901.9780144	0.9909581336687858
27049.5973046314	1382622.17376466	0.9909179973143349
27049.5973046314	1464971.39830729	0.990875076974617
27049.5973046314	1552225.35742705	0.9908291584774664
27049.5973046314	1644676.17799466	0.9907800088680511
27049.5973046314	1742633.38600965	0.9907273745190621
27049.5973046314	1846424.94289555	0.9906709790257586
27049.5973046314	1956398.34351706	0.9906105208586458
27049.5973046314	2072921.77959537	0.990545670743013
27049.5973046314	2196385.37241655	0.9904760687306231
27049.5973046314	2327202.47896041	0.990401320923636
27049.5973046314	2465811.0758226	0.9903209958061279
27049.5973046314	2612675.22556333	0.990234620132025
27049.5973046314	2768286.63039207	0.99014167431189
27049.5973046314	2933166.27839005	0.9900415872330605
27049.5973046314	3107866.18778201	0.9899337304394911
27049.5973046314	3292971.25509715	0.9898174115876741
27049.5973046314	3489101.21340677	0.9896918670852608
27049.5973046314	3696912.70719503	0.989556253806609
27049.5973046314	3917101.49080926	0.9894096397678964
27049.5973046314	4150404.75785047	0.989250993630114
27049.5973046314	4397603.60930272	0.9890791728844947
27049.5973046314	4659525.66866469	0.9888929105596345
27049.5973046314	4937047.852839	0.9886908002743636
27049.5973046314	5231099.30805626	0.9884712794453157
27049.5973046314	5542664.52066311	0.9882326104436961
27049.5973046314	5872786.61318949	0.9879728594831846
27049.5973046314	6222570.83673023	0.9876898730112786
27049.5973046314	6593188.27133354	0.9873812513710174
27049.5973046314	6985879.74678525	0.9870443195015238
27049.5973046314	7401959.99691565	0.9866760944554964
27049.5973046314	7842822.06133768	0.986273249534195
27049.5973046314	8309941.94935339	0.9858320748776209
27049.5973046314	8804883.58164346	0.9853484344045529
27049.5973046314	9329304.0262847	0.9848177190781071
27049.5973046314	9884959.04662559	0.9842347965824247
27049.5973046314	10473708.9795945	0.9835939576407913
27049.5973046314	11097524.9641207	0.9828888593885181
27049.5973046314	11758495.5405216	0.9821124664413168
27049.5973046314	12458833.6429501	0.9812569905733642
27049.5973046314	13200884.0083142	0.9803138302403093
27049.5973046314	13987131.0264724	0.9792735115486163
27049.5973046314	14820207.0579886	0.9781256326777066
27049.5973046314	15702901.2472938	0.9768588141945194
27049.5973046314	16638168.8607613	0.9754606581417665
27049.5973046314	17629141.1809595	0.9739177192095242
27049.5973046314	18679135.9902078	0.9722154916812396
27049.5973046314	19791668.6785356	0.9703384161425863
27049.5973046314	20970464.0132323	0.9682699101118576
27049.5973046314	22219468.6093952	0.9659924267473573
27049.5973046314	23542864.1432242	0.9634875455652753
27049.5973046314	24945081.3523032	0.9607360986212938
27049.5973046314	26430814.869741	0.9577183348394819
27049.5973046314	28005038.9418363	0.9544141240993028
27049.5973046314	29673024.0818887	0.9508032013207064
27049.5973046314	31440354.715915	0.9468654491484224
27049.5973046314	33312947.8793467	0.94258121598305
27049.5973046314	35297073.0273065	0.9379316641247968
27049.5973046314	37399373.0247879	0.932899140779266
27049.5973046314	39626886.3870148	0.9274675627555747
27049.5973046314	41987070.8444391	0.9216228039848714
27049.5973046314	44487828.3112759	0.9153530736348625
27049.5973046314	47137531.3411672	0.9086492717154526
27049.5973046314	49945051.1585514	0.9015053087538452
27049.5973046314	52919787.3595844	0.893918376447567
27049.5973046314	56071699.3820546	0.8858891572062821
27049.5973046314	59411339.8496503	0.8774219621808016
27049.5973046314	62949889.9022189	0.8685247896937771
27049.5973046314	66699196.6303011	0.859209298856798
27049.5973046314	70671812.7392749	0.8494906964420961
27049.5973046314	74881038.5759002	0.8393875386198565
27049.5973046314	79340966.6579749	0.8289214527590013
27049.5973046314	84066528.8561832	0.8181167879070886
27049.5973046314	89073546.3861044	0.8070002055866933
27049.5973046314	94378782.7777537	0.7956002249437306
27049.5973046314	100000000	0.7839467378968141
28660.6761694825	1000	0.991571683770379
28660.6761694825	1059.56017927762	0.9915716578111949
28660.6761694825	1122.66777351081	0.9915716303056376
28660.6761694825	1189.53406737032	0.9915716011615722
28660.6761694825	1260.38292967973	0.9915715702813868
28660.6761694825	1335.4515629299	0.991571537561636
28660.6761694825	1414.99129743458	0.9915715028927109
28660.6761694825	1499.26843278605	0.9915714661584748
28660.6761694825	1588.56512942805	0.9915714272358666
28660.6761694825	1683.18035333096	0.9915713859944841
28660.6761694825	1783.43087693191	0.9915713422961533
28660.6761694825	1889.65233969121	0.9915712959944774
28660.6761694825	2002.20037181558	0.9915712469343045
28660.6761694825	2121.45178491063	0.9915711949512516
28660.6761694825	2247.80583354873	0.9915711398711166
28660.6761694825	2381.68555197616	0.991571081509336
28660.6761694825	2523.53917043477	0.9915710196703138
28660.6761694825	2673.84161583995	0.9915709541468068
28660.6761694825	2833.09610183932	0.9915708847191874
28660.6761694825	3001.83581357559	0.9915708111547465
28660.6761694825	3180.62569279412	0.9915707332068878
28660.6761694825	3370.06432927193	0.9915706506142908
28660.6761694825	3570.78596490046	0.991570563100069
28660.6761694825	3783.46261713193	0.9915704703707763
28660.6761694825	4008.80632889846	0.9915703721154833
28660.6761694825	4247.5715525369	0.991570268004677
28660.6761694825	4500.5576757005	0.9915701576891965
28660.6761694825	4768.61169771447	0.9915700407990161
28660.6761694825	5052.63106533568	0.9915699169420158
28660.6761694825	5353.56667741072	0.9915697857026684
28660.6761694825	5672.42606849198	0.991569646640608
28660.6761694825	6010.27678207038	0.9915694992891767
28660.6761694825	6368.24994471859	0.9915693431538138
28660.6761694825	6747.54405311069	0.991569177710409
28660.6761694825	7149.42898659758	0.9915690024035266
28660.6761694825	7575.25025877191	0.9915688166445044
28660.6761694825	8026.43352225717	0.9915686198095013
28660.6761694825	8504.48934180268	0.9915684112373184
28660.6761694825	9011.01825166502	0.9915681902272271
28660.6761694825	9547.71611420806	0.9915679560365386
28660.6761694825	10116.3797976621	0.9915677078781134
28660.6761694825	10718.9131920513	0.9915674449176543
28660.6761694825	11357.3335834311	0.9915671662709008
28660.6761694825	12033.7784077759	0.991566871000579
28660.6761694825	12750.5124071301	0.991566558113251
28660.6761694825	13509.9352119803	0.9915662265558742
28660.6761694825	14314.5893752348	0.9915658752122518
28660.6761694825	15167.1688847092	0.9915655028991528
28660.6761694825	16070.5281826164	0.9915651083623216
28660.6761694825	17027.691722259	0.9915646902721416
28660.6761694825	18041.8640939207	0.9915642472190722
28660.6761694825	19116.440753857	0.9915637777087727
28660.6761694825	20255.0193923067	0.9915632801570232
28660.6761694825	21461.4119785841	0.9915627528841762
28660.6761694825	22739.6575235793	0.9915621941093951
28660.6761694825	24094.0356023953	0.9915616019444683
28660.6761694825	25529.0806823952	0.9915609743872705
28660.6761694825	27049.5973046314	0.9915603093147525
28660.6761694825	28660.6761694825	0.9915596044756037
28660.6761694825	30367.7111803546	0.9915588574823475
28660.6761694825	32176.4175025074	0.9915580658029713
28660.6761694825	34092.8506974681	0.991557226752054
28660.6761694825	36123.4269970943	0.9915563374813084
28660.6761694825	38274.9447851631	0.9915553949694966
28660.6761694825	40554.6073584083	0.9915543960117653
28660.6761694825	42970.0470432084	0.9915533372082156
28660.6761694825	45529.3507486695	0.9915522149518238
28660.6761694825	48241.0870416537	0.991551025415496
28660.6761694825	51114.3348344017	0.9915497645383508
28660.6761694825	54158.7137807948	0.9915484280110642
28660.6761694825	57384.4164830239	0.9915470112602639
28660.6761694825	60802.2426164943	0.9915455094319148
28660.6761694825	64423.6350872137	0.9915439173735907
28660.6761694825	68260.7183427239	0.9915422296155327
28660.6761694825	72326.3389648353	0.9915404403505279
28660.6761694825	76634.1086800746	0.9915385434123412
28660.6761694825	81198.4499318401	0.9915365322527145
28660.6761694825	86034.6441668451	0.9915343999168942
28660.6761694825	91158.8829975082	0.9915321390172722
28660.6761694825	96588.3224115871	0.99152974170545
28660.6761694825	102341.140210545	0.9915271996421933
28660.6761694825	108436.596868961	0.9915245039653606
28660.6761694825	114895.100018731	0.991521645255554
28660.6761694825	121738.272773966	0.9915186134993447
28660.6761694825	128989.026125331	0.9915153980498675
28660.6761694825	136671.6356462	0.9915119875845447
28660.6761694825	144811.822767453	0.9915083700598065
28660.6761694825	153436.840893001	0.9915045326624649
28660.6761694825	162575.566644379	0.9915004617574684
28660.6761694825	172258.596539878	0.9914961428318135
28660.6761694825	182518.349431904	0.9914915604342563
28660.6761694825	193389.175045523	0.9914866981103894
28660.6761694825	204907.468981585	0.9914815383328309
28660.6761694825	217111.79456945	0.9914760624260005
28660.6761694825	230043.011977292	0.9914702504850329
28660.6761694825	243744.415012222	0.9914640812883353
28660.6761694825	258261.876068267	0.9914575322031718
28660.6761694825	273643.999707467	0.9914505790837673
28660.6761694825	289942.285388288	0.9914431961610558
28660.6761694825	307211.299886176	0.9914353559235175
28660.6761694825	325508.859983506	0.9914270289881383
28660.6761694825	344896.226040576	0.9914181839605962
28660.6761694825	365438.307095726	0.9914087872837243
28660.6761694825	387203.878181256	0.9913988030730766
28660.6761694825	410265.810582719	0.9913881929382874
28660.6761694825	434701.315812503	0.9913769157890339
28660.6761694825	460592.204114511	0.9913649276239048
28660.6761694825	488025.158365443	0.9913521813005582
28660.6761694825	517092.024289676	0.9913386262853071
28660.6761694825	547890.117959394	0.9913242083800438
28660.6761694825	580522.551609491	0.9913088694241687
28660.6761694825	615098.57885805	0.9912925469689837
28660.6761694825	651733.960488242	0.991275173921642
28660.6761694825	690551.352016233	0.9912566781555155
28660.6761694825	731680.714342721	0.9912369820833287
28660.6761694825	775259.748862946	0.9912160021891808
28660.6761694825	821434.358491942	0.9911936485148669
28660.6761694825	870359.136148517	0.9911698240956424
28660.6761694825	922197.882333434	0.9911444243396914
28660.6761694825	977124.15353465	0.9911173363451374
28660.6761694825	1035321.84329566	0.9910884381474544
28660.6761694825	1096985.79789238	0.9910575978893832
28660.6761694825	1162322.46867985	0.9910246729043792
28660.6761694825	1231550.60329283	0.9909895087035842
28660.6761694825	1304901.9780144	0.9909519378548142
28660.6761694825	1382622.17376466	0.990911778740951
28660.6761694825	1464971.39830729	0.9908688341829105
28660.6761694825	1552225.35742705	0.9908228899110987
28660.6761694825	1644676.17799466	0.990773712866504
28660.6761694825	1742633.38600965	0.9907210493104288
28660.6761694825	1846424.94289555	0.9906646227190548
28660.6761694825	1956398.34351706	0.9906041314355735
28660.6761694825	2072921.77959537	0.990539246049241
28660.6761694825	2196385.37241655	0.9904696064664291
28660.6761694825	2327202.47896041	0.9903948186340348
28660.6761694825	2465811.0758226	0.9903144508703354
28660.6761694825	2612675.22556333	0.9902280297523044
28660.6761694825	2768286.63039207	0.9901350355017839
28660.6761694825	2933166.27839005	0.9900348968049635
28660.6761694825	3107866.18778201	0.989926984991551
28660.6761694825	3292971.25509715	0.9898106074901305
28660.6761694825	3489101.21340677	0.9896850004660966
28660.6761694825	3696912.70719503	0.9895493205367476
28660.6761694825	3917101.49080926	0.9894026354458082
28660.6761694825	4150404.75785047	0.9892439135660825
28660.6761694825	4397603.60930272	0.9890720120845968
28660.6761694825	4659525.66866469	0.9888856637095916
28660.6761694825	4937047.852839	0.9886834617234848
28660.6761694825	5231099.30805626	0.9884638431908308
28660.6761694825	5542664.52066311	0.988225070115692
28660.6761694825	5872786.61318949	0.987965208330612
28660.6761694825	6222570.83673023	0.9876821038895303
28660.6761694825	6593188.27133354	0.9873733567315636
28660.6761694825	6985879.74678525	0.9870362913842636
28660.6761694825	7401959.99691565	0.9866679244846794
28660.6761694825	7842822.06133768	0.9862649289187074
28660.6761694825	8309941.94935339	0.9858235944166479
28660.6761694825	8804883.58164346	0.9853397844997804
28660.6761694825	9329304.0262847	0.9848088897536212
28660.6761694825	9884959.04662559	0.9842257775136719
28660.6761694825	10473708.9795945	0.9835847381939972
28660.6761694825	11097524.9641207	0.9828794286719225
28660.6761694825	11758495.5405216	0.9821028133697093
28660.6761694825	12458833.6429501	0.9812471039472188
28660.6761694825	13200884.0083142	0.9803036988407534
28660.6761694825	13987131.0264724	0.9792631242490417
28660.6761694825	14820207.0579886	0.9781149785728189
28660.6761694825	15702901.2472938	0.9768478827468193
28660.6761694825	16638168.8607613	0.9754494393450973
28660.6761694825	17629141.1809595	0.9739062037684698
28660.6761694825	18679135.9902078	0.9722036712046114
28660.6761694825	19791668.6785356	0.9703262833481867
28660.6761694825	20970464.0132323	0.9682574590387881
28660.6761694825	22219468.6093952	0.965979652971318
28660.6761694825	23542864.1432242	0.9634744464116654
28660.6761694825	24945081.3523032	0.9607226733697163
28660.6761694825	26430814.869741	0.9577045849129547
28660.6761694825	28005038.9418363	0.9544000532317354
28660.6761694825	29673024.0818887	0.9507888156949424
28660.6761694825	31440354.715915	0.9468507574985933
28660.6761694825	33312947.8793467	0.9425662296554891
28660.6761694825	35297073.0273065	0.9379163970918415
28660.6761694825	37399373.0247879	0.9328836096029745
28660.6761694825	39626886.3870148	0.9274517864992666
28660.6761694825	41987070.8444391	0.9216068040711217
28660.6761694825	44487828.3112759	0.9153368736538176
28660.6761694825	47137531.3411672	0.9086328971840916
28660.6761694825	49945051.1585514	0.9014887868344571
28660.6761694825	52919787.3595844	0.8939017356295079
28660.6761694825	56071699.3820546	0.8858724269618702
28660.6761694825	59411339.8496503	0.8774051726027032
28660.6761694825	62949889.9022189	0.8685079711251341
28660.6761694825	66699196.6303011	0.8591924815230818
28660.6761694825	70671812.7392749	0.8494739100955935
28660.6761694825	74881038.5759002	0.8393708122052229
28660.6761694825	79340966.6579749	0.8289048141089385
28660.6761694825	84066528.8561832	0.8181002634738543
28660.6761694825	89073546.3861044	0.8069838202164134
28660.6761694825	94378782.7777537	0.7955840016951925
28660.6761694825	100000000	0.7839306979077514
30367.7111803546	1000	0.9915655035282468
30367.7111803546	1059.56017927762	0.9915654775521558
30367.7111803546	1122.66777351081	0.9915654500286769
30367.7111803546	1189.53406737032	0.9915654208656385
30367.7111803546	1260.38292967973	0.9915653899653449
30367.7111803546	1335.4515629299	0.9915653572242856
30367.7111803546	1414.99129743458	0.991565322532786
30367.7111803546	1499.26843278605	0.9915652857746237
30367.7111803546	1588.56512942805	0.9915652468266729
30367.7111803546	1683.18035333096	0.9915652055584283
30367.7111803546	1783.43087693191	0.9915651618316467
30367.7111803546	1889.65233969121	0.9915651154998167
30367.7111803546	2002.20037181558	0.991565066407696
30367.7111803546	2121.45178491063	0.9915650143907917
30367.7111803546	2247.80583354873	0.9915649592747977
30367.7111803546	2381.68555197616	0.991564900875015
30367.7111803546	2523.53917043477	0.991564838995726
30367.7111803546	2673.84161583995	0.9915647734295459
30367.7111803546	2833.09610183932	0.9915647039567217
30367.7111803546	3001.83581357559	0.9915646303443766
30367.7111803546	3180.62569279412	0.9915645523457632
30367.7111803546	3370.06432927193	0.9915644696993935
30367.7111803546	3570.78596490046	0.9915643821281829
30367.7111803546	3783.46261713193	0.9915642893385165
30367.7111803546	4008.80632889846	0.9915641910192391
30367.7111803546	4247.5715525369	0.9915640868406551
30367.7111803546	4500.5576757005	0.9915639764533467
30367.7111803546	4768.61169771447	0.9915638594870567
30367.7111803546	5052.63106533568	0.9915637355494177
30367.7111803546	5353.56667741072	0.9915636042246261
30367.7111803546	5672.42606849198	0.9915634650720246
30367.7111803546	6010.27678207038	0.9915633176246627
30367.7111803546	6368.24994471859	0.9915631613876473
30367.7111803546	6747.54405311069	0.9915629958365415
30367.7111803546	7149.42898659758	0.9915628204155357
30367.7111803546	7575.25025877191	0.9915626345355953
30367.7111803546	8026.43352225717	0.9915624375724542
30367.7111803546	8504.48934180268	0.9915622288645015
30367.7111803546	9011.01825166502	0.9915620077105505
30367.7111803546	9547.71611420806	0.9915617733674296
30367.7111803546	10116.3797976621	0.9915615250474786
30367.7111803546	10718.9131920513	0.9915612619158685
30367.7111803546	11357.3335834311	0.9915609830877588
30367.7111803546	12033.7784077759	0.9915606876252767
30367.7111803546	12750.5124071301	0.9915603745343253
30367.7111803546	13509.9352119803	0.9915600427611867
30367.7111803546	14314.5893752348	0.9915596911889223
30367.7111803546	15167.1688847092	0.9915593186335667
30367.7111803546	16070.5281826164	0.991558923840026
30367.7111803546	17027.691722259	0.9915585054778285
30367.7111803546	18041.8640939207	0.9915580621365063
30367.7111803546	19116.440753857	0.9915575923207738
30367.7111803546	20255.0193923067	0.9915570944453678
30367.7111803546	21461.4119785841	0.9915565668295476
30367.7111803546	22739.6575235793	0.9915560076913313
30367.7111803546	24094.0356023953	0.9915554151412904
30367.7111803546	25529.0806823952	0.9915547871759782
30367.7111803546	27049.5973046314	0.9915541216709932
30367.7111803546	28660.6761694825	0.9915534163735684
30367.7111803546	30367.7111803546	0.9915526688946726
30367.7111803546	32176.4175025074	0.9915518767006516
30367.7111803546	34092.8506974681	0.9915510371043652
30367.7111803546	36123.4269970943	0.9915501472556686
30367.7111803546	38274.9447851631	0.9915492041313831
30367.7111803546	40554.6073584083	0.9915482045245813
30367.7111803546	42970.0470432084	0.9915471450331697
30367.7111803546	45529.3507486695	0.9915460220477951
30367.7111803546	48241.0870416537	0.9915448317389163
30367.7111803546	51114.3348344017	0.9915435700430189
30367.7111803546	54158.7137807948	0.9915422326480005
30367.7111803546	57384.4164830239	0.9915408149775602
30367.7111803546	60802.2426164943	0.9915393121745426
30367.7111803546	64423.6350872137	0.9915377190831937
30367.7111803546	68260.7183427239	0.9915360302302638
30367.7111803546	72326.3389648353	0.9915342398048134
30367.7111803546	76634.1086800746	0.9915323416366437
30367.7111803546	81198.4499318401	0.9915303291733304
30367.7111803546	86034.6441668451	0.9915281954556401
30367.7111803546	91158.8829975082	0.991525933091276
30367.7111803546	96588.3224115871	0.9915235342268178
30367.7111803546	102341.140210545	0.9915209905177127
30367.7111803546	108436.596868961	0.9915182930961949
30367.7111803546	114895.100018731	0.9915154325368783
30367.7111803546	121738.272773966	0.9915123988199701
30367.7111803546	128989.026125331	0.9915091812918576
30367.7111803546	136671.6356462	0.9915057686228126
30367.7111803546	144811.822767453	0.9915021487616632
30367.7111803546	153436.840893001	0.9914983088871284
30367.7111803546	162575.566644379	0.9914942353555741
30367.7111803546	172258.596539878	0.9914899136449113
30367.7111803546	182518.349431904	0.9914853282941835
30367.7111803546	193389.175045523	0.9914804628387158
30367.7111803546	204907.468981585	0.9914752997401908
30367.7111803546	217111.79456945	0.9914698203114074
30367.7111803546	230043.011977292	0.9914640046351515
30367.7111803546	243744.415012222	0.9914578314766872
30367.7111803546	258261.876068267	0.9914512781893414
30367.7111803546	273643.999707467	0.9914443206124722
30367.7111803546	289942.285388288	0.9914369329612241
30367.7111803546	307211.299886176	0.9914290877072672
30367.7111803546	325508.859983506	0.9914207554497069
30367.7111803546	344896.226040576	0.9914119047751977
30367.7111803546	365438.307095726	0.9914025021063076
30367.7111803546	387203.878181256	0.9913925115370191
30367.7111803546	410265.810582719	0.9913818946539961
30367.7111803546	434701.315812503	0.9913706103424753
30367.7111803546	460592.204114511	0.991358614574937
30367.7111803546	488025.158365443	0.9913458601812881
30367.7111803546	517092.024289676	0.9913322965982428
30367.7111803546	547890.117959394	0.9913178695961118
30367.7111803546	580522.551609491	0.9913025209806633
30367.7111803546	615098.57885805	0.9912861882672894
30367.7111803546	651733.960488242	0.9912688043248583
30367.7111803546	690551.352016233	0.9912502969858862
30367.7111803546	731680.714342721	0.9912305886195022
30367.7111803546	775259.748862946	0.9912095956632464
30367.7111803546	821434.358491942	0.9911872281092303
30367.7111803546	870359.136148517	0.991163388939636
30367.7111803546	922197.882333434	0.9911379735059622
30367.7111803546	977124.15353465	0.9911108688457735
30367.7111803546	1035321.84329566	0.9910819529298464
30367.7111803546	1096985.79789238	0.99105109383176
30367.7111803546	1162322.46867985	0.9910181488110745
30367.7111803546	1231550.60329283	0.9909829632999237
30367.7111803546	1304901.9780144	0.9909453697816677
30367.7111803546	1382622.17376466	0.9909051865488748
30367.7111803546	1464971.39830729	0.9908622163259273
30367.7111803546	1552225.35742705	0.990816244739983
30367.7111803546	1644676.17799466	0.9907670386216364
30367.7111803546	1742633.38600965	0.99071434411418
30367.7111803546	1846424.94289555	0.9906578845676125
30367.7111803546	1956398.34351706	0.9905973581902396
30367.7111803546	2072921.77959537	0.9905324354271735
30367.7111803546	2196385.37241655	0.9904627560307557
30367.7111803546	2327202.47896041	0.9903879257833497
30367.7111803546	2465811.0758226	0.9903075128275824
30367.7111803546	2612675.22556333	0.9902210435529464
30367.7111803546	2768286.63039207	0.9901279979813331
30367.7111803546	2933166.27839005	0.9900278045858153
30367.7111803546	3107866.18778201	0.9899198344691235
30367.7111803546	3292971.25509715	0.9898033948183804
30367.7111803546	3489101.21340677	0.9896777215423435
30367.7111803546	3696912.70719503	0.9895419709859371
30367.7111803546	3917101.49080926	0.989395210604296
30367.7111803546	4150404.75785047	0.9892364084649025
30367.7111803546	4397603.60930272	0.989064421432519
30367.7111803546	4659525.66866469	0.9888779818760286
30367.7111803546	4937047.852839	0.9886756827214813
30367.7111803546	5231099.30805626	0.9884559606604639
30367.7111803546	5542664.52066311	0.9882170773081403
30367.7111803546	5872786.61318949	0.9879570980933435
30367.7111803546	6222570.83673023	0.9876738686531383
30367.7111803546	6593188.27133354	0.9873649884988083
30367.7111803546	6985879.74678525	0.9870277817219977
30367.7111803546	7401959.99691565	0.9866592645195249
30367.7111803546	7842822.06133768	0.986256109337375
30367.7111803546	8309941.94935339	0.9858146054719682
30367.7111803546	8804883.58164346	0.9853306160236338
30367.7111803546	9329304.0262847	0.9847995311780512
30367.7111803546	9884959.04662559	0.9842162179016065
30367.7111803546	10473708.9795945	0.9835749662809472
30367.7111803546	11097524.9641207	0.9828694329203725
30367.7111803546	11758495.5405216	0.9820925820374267
30367.7111803546	12458833.6429501	0.9812366251711739
30367.7111803546	13200884.0083142	0.9802929607376517
30367.7111803546	13987131.0264724	0.9792521150336806
30367.7111803546	14820207.0579886	0.9781036866947472
30367.7111803546	15702901.2472938	0.9768362970455285
30367.7111803546	16638168.8607613	0.9754375492232055
30367.7111803546	17629141.1809595	0.9738939993819068
30367.7111803546	18679135.9902078	0.9721911436675275
30367.7111803546	19791668.6785356	0.9703134249497938
30367.7111803546	20970464.0132323	0.96824426346831
30367.7111803546	22219468.6093952	0.9659661155460912
30367.7111803546	23542864.1432242	0.9634605643027617
30367.7111803546	24945081.3523032	0.9607084458185216
30367.7111803546	26430814.869741	0.9576900134318851
30367.7111803546	28005038.9418363	0.9543851417811338
30367.7111803546	29673024.0818887	0.9507735708296404
30367.7111803546	31440354.715915	0.9468351884762137
30367.7111803546	33312947.8793467	0.9425503485007735
30367.7111803546	35297073.0273065	0.937900218611484
30367.7111803546	37399373.0247879	0.9328671513470658
30367.7111803546	39626886.3870148	0.927435068667147
30367.7111803546	41987070.8444391	0.9215898493618983
30367.7111803546	44487828.3112759	0.9153197070619086
30367.7111803546	47137531.3411672	0.9086155457455699
30367.7111803546	49945051.1585514	0.9014712793274187
30367.7111803546	52919787.3595844	0.8938841022381353
30367.7111803546	56071699.3820546	0.8858546989111682
30367.7111803546	59411339.8496503	0.8773873817747179
30367.7111803546	62949889.9022189	0.8684901496666636
30367.7111803546	66699196.6303011	0.8591746614561622
30367.7111803546	70671812.7392749	0.8494561229405007
30367.7111803546	74881038.5759002	0.839353088626507
30367.7111803546	79340966.6579749	0.8288871835924401
30367.7111803546	84066528.8561832	0.8180827540434906
30367.7111803546	89073546.3861044	0.8069664581936992
30367.7111803546	94378782.7777537	0.7955668115079535
30367.7111803546	100000000	0.7839137019492016
32176.4175025074	1000	0.9915589516385913
32176.4175025074	1059.56017927762	0.9915589256445851
32176.4175025074	1122.66777351081	0.9915588981021338
32176.4175025074	1189.53406737032	0.9915588689189789
32176.4175025074	1260.38292967973	0.9915588379973701
32176.4175025074	1335.4515629299	0.9915588052337321
32176.4175025074	1414.99129743458	0.991558770518298
32176.4175025074	1499.26843278605	0.9915587337347967
32176.4175025074	1588.56512942805	0.991558694759967
32176.4175025074	1683.18035333096	0.9915586534632674
32176.4175025074	1783.43087693191	0.9915586097063324
32176.4175025074	1889.65233969121	0.9915585633425485
32176.4175025074	2002.20037181558	0.991558514216567
32176.4175025074	2121.45178491063	0.991558462163787
32176.4175025074	2247.80583354873	0.991558407009777
32176.4175025074	2381.68555197616	0.9915583485697236
32176.4175025074	2523.53917043477	0.9915582866477595
32176.4175025074	2673.84161583995	0.9915582210363614
32176.4175025074	2833.09610183932	0.9915581515156239
32176.4175025074	3001.83581357559	0.9915580778525133
32176.4175025074	3180.62569279412	0.9915579998001091
32176.4175025074	3370.06432927193	0.9915579170967406
32176.4175025074	3570.78596490046	0.9915578294651395
32176.4175025074	3783.46261713193	0.9915577366114809
32176.4175025074	4008.80632889846	0.9915576382244132
32176.4175025074	4247.5715525369	0.991557533973983
32176.4175025074	4500.5576757005	0.9915574235105522
32176.4175025074	4768.61169771447	0.9915573064636125
32176.4175025074	5052.63106533568	0.9915571824405107
32176.4175025074	5353.56667741072	0.9915570510251633
32176.4175025074	5672.42606849198	0.9915569117766161
32176.4175025074	6010.27678207038	0.9915567642275788
32176.4175025074	6368.24994471859	0.9915566078828452
32176.4175025074	6747.54405311069	0.9915564422175852
32176.4175025074	7149.42898659758	0.9915562666756335
32176.4175025074	7575.25025877191	0.9915560806675316
32176.4175025074	8026.43352225717	0.9915558835686027
32176.4175025074	8504.48934180268	0.9915556747167664
32176.4175025074	9011.01825166502	0.9915554534103462
32176.4175025074	9547.71611420806	0.9915552189056723
32176.4175025074	10116.3797976621	0.991554970414543
32176.4175025074	10718.9131920513	0.9915547071015449
32176.4175025074	11357.3335834311	0.991554428081237
32176.4175025074	12033.7784077759	0.9915541324150937
32176.4175025074	12750.5124071301	0.99155381910834
32176.4175025074	13509.9352119803	0.9915534871065397
32176.4175025074	14314.5893752348	0.9915531352919849
32176.4175025074	15167.1688847092	0.9915527624798793
32176.4175025074	16070.5281826164	0.9915523674142762
32176.4175025074	17027.691722259	0.991551948763787
32176.4175025074	18041.8640939207	0.9915515051169883
32176.4175025074	19116.440753857	0.9915510349775528
32176.4175025074	20255.0193923067	0.9915505367591295
32176.4175025074	21461.4119785841	0.9915500087798335
32176.4175025074	22739.6575235793	0.9915494492564475
32176.4175025074	24094.0356023953	0.9915488562982554
32176.4175025074	25529.0806823952	0.991548227900433
32176.4175025074	27049.5973046314	0.9915475619371276
32176.4175025074	28660.6761694825	0.9915468561540198
32176.4175025074	30367.7111803546	0.9915461081604384
32176.4175025074	32176.4175025074	0.991545315421011
32176.4175025074	34092.8506974681	0.9915444752467372
32176.4175025074	36123.4269970943	0.9915435847855273
32176.4175025074	38274.9447851631	0.9915426410121398
32176.4175025074	40554.6073584083	0.9915416407174563
32176.4175025074	42970.0470432084	0.9915405804970595
32176.4175025074	45529.3507486695	0.9915394567391241
32176.4175025074	48241.0870416537	0.9915382656114853
32176.4175025074	51114.3348344017	0.9915370030478752
32176.4175025074	54158.7137807948	0.9915356647332453
32176.4175025074	57384.4164830239	0.9915342460881653
32176.4175025074	60802.2426164943	0.9915327422521943
32176.4175025074	64423.6350872137	0.9915311480660622
32176.4175025074	68260.7183427239	0.9915294580527992
32176.4175025074	72326.3389648353	0.9915276663975018
32176.4175025074	76634.1086800746	0.9915257669258088
32176.4175025074	81198.4499318401	0.9915237530808441
32176.4175025074	86034.6441668451	0.991521617898669
32176.4175025074	91158.8829975082	0.9915193539819649
32176.4175025074	96588.3224115871	0.9915169534720332
32176.4175025074	102341.140210545	0.9915144080186826
32176.4175025074	108436.596868961	0.9915117087481635
32176.4175025074	114895.100018731	0.9915088462287388
32176.4175025074	121738.272773966	0.991505810433893
32176.4175025074	128989.026125331	0.9915025907028715
32176.4175025074	136671.6356462	0.991499175698339
32176.4175025074	144811.822767453	0.9914955533610655
32176.4175025074	153436.840893001	0.99149171086122
32176.4175025074	162575.566644379	0.9914876345460826
32176.4175025074	172258.596539878	0.9914833098838813
32176.4175025074	182518.349431904	0.9914787214034209
32176.4175025074	193389.175045523	0.9914738526291103
32176.4175025074	204907.468981585	0.9914686860110599
32176.4175025074	217111.79456945	0.9914632028497532
32176.4175025074	230043.011977292	0.9914573832148804
32176.4175025074	243744.415012222	0.9914512058577897
32176.4175025074	258261.876068267	0.9914446481170218
32176.4175025074	273643.999707467	0.9914376858161809
32176.4175025074	289942.285388288	0.9914302931536974
32176.4175025074	307211.299886176	0.9914224425834144
32176.4175025074	325508.859983506	0.9914141046854935
32176.4175025074	344896.226040576	0.9914052480264037
32176.4175025074	365438.307095726	0.9913958390072849
32176.4175025074	387203.878181256	0.9913858416992227
32176.4175025074	410265.810582719	0.9913752176645605
32176.4175025074	434701.315812503	0.9913639257625866
32176.4175025074	460592.204114511	0.9913519219381821
32176.4175025074	488025.158365443	0.9913391589918145
32176.4175025074	517092.024289676	0.9913255863287954
32176.4175025074	547890.117959394	0.9913111496860337
32176.4175025074	580522.551609491	0.9912957908336029
32176.4175025074	615098.57885805	0.9912794472488742
32176.4175025074	651733.960488242	0.9912620517601398
32176.4175025074	690551.352016233	0.9912435321566067
32176.4175025074	731680.714342721	0.9912238107612129
32176.4175025074	775259.748862946	0.9912028039621653
32176.4175025074	821434.358491942	0.9911804216989243
32176.4175025074	870359.136148517	0.9911565668974271
32176.4175025074	922197.882333434	0.9911311348491075
32176.4175025074	977124.15353465	0.9911040125273612
32176.4175025074	1035321.84329566	0.9910750778343885
32176.4175025074	1096985.79789238	0.991044198770516
32176.4175025074	1162322.46867985	0.9910112325169663
32176.4175025074	1231550.60329283	0.990976024422169
32176.4175025074	1304901.9780144	0.9909384068799916
32176.4175025074	1382622.17376466	0.9908981980873119
32176.4175025074	1464971.39830729	0.9908552006661998
32176.4175025074	1552225.35742705	0.9908092001344325
32176.4175025074	1644676.17799466	0.9907599632056334
32176.4175025074	1742633.38600965	0.990707235898043
32176.4175025074	1846424.94289555	0.9906507414279575
32176.4175025074	1956398.34351706	0.9905901778607685
32176.4175025074	2072921.77959537	0.9905252154888587
32176.4175025074	2196385.37241655	0.9904554939013666
32176.4175025074	2327202.47896041	0.99038061870634
32176.4175025074	2465811.0758226	0.9903001578602818
32176.4175025074	2612675.22556333	0.9902136375540701
32176.4175025074	2768286.63039207	0.9901205375977417
32176.4175025074	2933166.27839005	0.9900202862385654
32176.4175025074	3107866.18778201	0.9899122543388348
32176.4175025074	3292971.25509715	0.9897957488298119
32176.4175025074	3489101.21340677	0.9896700053483984
32176.4175025074	3696912.70719503	0.9895341799509763
32176.4175025074	3917101.49080926	0.9893873397869103
32176.4175025074	4150404.75785047	0.9892284526002588
32176.4175025074	4397603.60930272	0.9890563749144026
32176.4175025074	4659525.66866469	0.9888698387387189
32176.4175025074	4937047.852839	0.9886674366217856
32176.4175025074	5231099.30805626	0.9884476048600795
32176.4175025074	5542664.52066311	0.9882086046568037
32176.4175025074	5872786.61318949	0.987948501013222
32176.4175025074	6222570.83673023	0.987665139124823
32176.4175025074	6593188.27133354	0.9873561180497177
32176.4175025074	6985879.74678525	0.9870187614179007
32176.4175025074	7401959.99691565	0.9866500849599263
32176.4175025074	7842822.06133768	0.9862467606558898
32176.4175025074	8309941.94935339	0.985805077342745
32176.4175025074	8804883.58164346	0.9853208976750427
32176.4175025074	9329304.0262847	0.9847896114151017
32176.4175025074	9884959.04662559	0.9842060851384409
32176.4175025074	10473708.9795945	0.9835646085852211
32176.4175025074	11097524.9641207	0.982858838070634
32176.4175025074	11758495.5405216	0.9820817375957401
32176.4175025074	12458833.6429501	0.9812255185718891
32176.4175025074	13200884.0083142	0.980281579393995
32176.4175025074	13987131.0264724	0.9792404464630993
32176.4175025074	14820207.0579886	0.9780917186637097
32176.4175025074	15702901.2472938	0.9768240177339516
32176.4175025074	16638168.8607613	0.975424947407969
32176.4175025074	17629141.1809595	0.9738810646381818
32176.4175025074	18679135.9902078	0.9721778665859178
32176.4175025074	19791668.6785356	0.970299797366071
32176.4175025074	20970464.0132323	0.9682302787015958
32176.4175025074	22219468.6093952	0.9659517686405676
32176.4175025074	23542864.1432242	0.9634458522665984
32176.4175025074	24945081.3523032	0.9606933678533198
32176.4175025074	26430814.869741	0.9576745711450655
32176.4175025074	28005038.9418363	0.9543693393736594
32176.4175025074	29673024.0818887	0.9507574152508874
32176.4175025074	31440354.715915	0.9468186895388454
32176.4175025074	33312947.8793467	0.9425335189488373
32176.4175025074	35297073.0273065	0.9378830741358406
32176.4175025074	37399373.0247879	0.9328497105447764
32176.4175025074	39626886.3870148	0.9274173529416464
32176.4175025074	41987070.8444391	0.9215718827644073
32176.4175025074	44487828.3112759	0.9153015160752234
32176.4175025074	47137531.3411672	0.9085971590146826
32176.4175025074	49945051.1585514	0.9014527273426963
32176.4175025074	52919787.3595844	0.8938654169792097
32176.4175025074	56071699.3820546	0.8858359134597307
32176.4175025074	59411339.8496503	0.8773685299081713
32176.4175025074	62949889.9022189	0.8684712654427337
32176.4175025074	66699196.6303011	0.8591557787998343
32176.4175025074	70671812.7392749	0.8494372752447866
32176.4175025074	74881038.5759002	0.8393343083779019
32176.4175025074	79340966.6579749	0.8288685020284238
32176.4175025074	84066528.8561832	0.818064200851716
32176.4175025074	89073546.3861044	0.8069480612586915
32176.4175025074	94378782.7777537	0.7955485967082682
32176.4175025074	100000000	0.7838956930069001
34092.8506974681	1000	0.9915520055295205
34092.8506974681	1059.56017927762	0.9915519795165256
34092.8506974681	1122.66777351081	0.991551951953953
34092.8506974681	1189.53406737032	0.9915519227494779
34092.8506974681	1260.38292967973	0.9915518918052855
34092.8506974681	1335.4515629299	0.9915518590177113
34092.8506974681	1414.99129743458	0.9915518242769293
34092.8506974681	1499.26843278605	0.9915517874665487
34092.8506974681	1588.56512942805	0.9915517484632589
34092.8506974681	1683.18035333096	0.9915517071363966
34092.8506974681	1783.43087693191	0.9915516633474909
34092.8506974681	1889.65233969121	0.991551616949843
34092.8506974681	2002.20037181558	0.9915515677879811
34092.8506974681	2121.45178491063	0.9915515156971831
34092.8506974681	2247.80583354873	0.9915514605028886
34092.8506974681	2381.68555197616	0.9915514020201448
34092.8506974681	2523.53917043477	0.991551340052948
34092.8506974681	2673.84161583995	0.9915512743936332
34092.8506974681	2833.09610183932	0.9915512048221174
34092.8506974681	3001.83581357559	0.9915511311052044
34092.8506974681	3180.62569279412	0.9915510529957959
34092.8506974681	3370.06432927193	0.9915509702320217
34092.8506974681	3570.78596490046	0.9915508825364189
34092.8506974681	3783.46261713193	0.9915507896149447
34092.8506974681	4008.80632889846	0.9915506911560151
34092.8506974681	4247.5715525369	0.9915505868294487
34092.8506974681	4500.5576757005	0.9915504762853453
34092.8506974681	4768.61169771447	0.9915503591529237
34092.8506974681	5052.63106533568	0.9915502350392494
34092.8506974681	5353.56667741072	0.9915501035279302
34092.8506974681	5672.42606849198	0.9915499641776968
34092.8506974681	6010.27678207038	0.9915498165209138
34092.8506974681	6368.24994471859	0.9915496600620064
34092.8506974681	6747.54405311069	0.9915494942757787
34092.8506974681	7149.42898659758	0.9915493186056403
34092.8506974681	7575.25025877191	0.9915491324617257
34092.8506974681	8026.43352225717	0.9915489352188728
34092.8506974681	8504.48934180268	0.9915487262145405
34092.8506974681	9011.01825166502	0.9915485047465379
34092.8506974681	9547.71611420806	0.9915482700706484
34092.8506974681	10116.3797976621	0.9915480213981037
34092.8506974681	10718.9131920513	0.9915477578928714
34092.8506974681	11357.3335834311	0.991547478668872
34092.8506974681	12033.7784077759	0.9915471827868906
34092.8506974681	12750.5124071301	0.991546869251431
34092.8506974681	13509.9352119803	0.9915465370072859
34092.8506974681	14314.5893752348	0.991546184935936
34092.8506974681	15167.1688847092	0.9915458118517142
34092.8506974681	16070.5281826164	0.9915454164977872
34092.8506974681	17027.691722259	0.9915449975417692
34092.8506974681	18041.8640939207	0.9915445535712172
34092.8506974681	19116.440753857	0.9915440830887189
34092.8506974681	20255.0193923067	0.9915435845067635
34092.8506974681	21461.4119785841	0.9915430561422451
34092.8506974681	22739.6575235793	0.9915424962106644
34092.8506974681	24094.0356023953	0.9915419028199005
34092.8506974681	25529.0806823952	0.9915412739637026
34092.8506974681	27049.5973046314	0.9915406075146613
34092.8506974681	28660.6761694825	0.9915399012168151
34092.8506974681	30367.7111803546	0.9915391526777783
34092.8506974681	32176.4175025074	0.9915383593603142
34092.8506974681	34092.8506974681	0.9915375185734848
34092.8506974681	36123.4269970943	0.9915366274631345
34092.8506974681	38274.9447851631	0.9915356830018284
34092.8506974681	40554.6073584083	0.9915346819781142
34092.8506974681	42970.0470432084	0.9915336209851289
34092.8506974681	45529.3507486695	0.991532496408421
34092.8506974681	48241.0870416537	0.9915313044130564
34092.8506974681	51114.3348344017	0.9915300409298341
34092.8506974681	54158.7137807948	0.9915287016405941
34092.8506974681	57384.4164830239	0.9915272819625987
34092.8506974681	60802.2426164943	0.9915257770318822
34092.8506974681	64423.6350872137	0.9915241816854872
34092.8506974681	68260.7183427239	0.9915224904424803
34092.8506974681	72326.3389648353	0.9915206974837987
34092.8506974681	76634.1086800746	0.9915187966306133
34092.8506974681	81198.4499318401	0.9915167813213717
34092.8506974681	86034.6441668451	0.9915146445871097
34092.8506974681	91158.8829975082	0.9915123790252418
34092.8506974681	96588.3224115871	0.9915099767714204
34092.8506974681	102341.140210545	0.9915074294694977
34092.8506974681	108436.596868961	0.9915047282393886
34092.8506974681	114895.100018731	0.991501863642636
34092.8506974681	121738.272773966	0.9914988256455857
34092.8506974681	128989.026125331	0.9914956035798959
34092.8506974681	136671.6356462	0.9914921861002052
34092.8506974681	144811.822767453	0.9914885611387326
34092.8506974681	153436.840893001	0.9914847158565672
34092.8506974681	162575.566644379	0.9914806365913658
34092.8506974681	172258.596539878	0.9914763088011147
34092.8506974681	182518.349431904	0.9914717170037491
34092.8506974681	193389.175045523	0.9914668447121245
34092.8506974681	204907.468981585	0.9914616743640776
34092.8506974681	217111.79456945	0.9914561872470257
34092.8506974681	230043.011977292	0.9914503634168034
34092.8506974681	243744.415012222	0.9914441816100115
34092.8506974681	258261.876068267	0.9914376191494996
34092.8506974681	273643.999707467	0.9914306518422038
34092.8506974681	289942.285388288	0.9914232538687997
34092.8506974681	307211.299886176	0.9914153976642802
34092.8506974681	325508.859983506	0.9914070537887156
34092.8506974681	344896.226040576	0.9913981907872086
34092.8506974681	365438.307095726	0.9913887750381214
34092.8506974681	387203.878181256	0.9913787705883406
34092.8506974681	410265.810582719	0.9913681389744172
34092.8506974681	434701.315812503	0.9913568390281418
34092.8506974681	460592.204114511	0.9913448266651341
34092.8506974681	488025.158365443	0.9913320546546603
34092.8506974681	517092.024289676	0.9913184723687939
34092.8506974681	547890.117959394	0.9913040255089892
34092.8506974681	580522.551609491	0.9912886558075481
34092.8506974681	615098.57885805	0.9912723007015084
34092.8506974681	651733.960488242	0.9912548929761782
34092.8506974681	690551.352016233	0.9912363603748849
34092.8506974681	731680.714342721	0.9912166251715968
34092.8506974681	775259.748862946	0.9911956037022535
34092.8506974681	821434.358491942	0.9911732058505114
34092.8506974681	870359.136148517	0.991149334482709
34092.8506974681	922197.882333434	0.9911238848266372
34092.8506974681	977124.15353465	0.991096743787683
34092.8506974681	1035321.84329566	0.9910677891953965
34092.8506974681	1096985.79789238	0.9910368889724491
34092.8506974681	1162322.46867985	0.9910039002170926
34092.8506974681	1231550.60329283	0.9909686681890372
34092.8506974681	1304901.9780144	0.9909310251873168
34092.8506974681	1382622.17376466	0.9908907893074248
34092.8506974681	1464971.39830729	0.9908477630630216
34092.8506974681	1552225.35742705	0.9908017318559619
34092.8506974681	1644676.17799466	0.9907524622759545
34092.8506974681	1742633.38600965	0.990699700208717
34092.8506974681	1846424.94289555	0.9906431687289002
34092.8506974681	1956398.34351706	0.9905825657504489
34092.8506974681	2072921.77959537	0.9905175614039227
34092.8506974681	2196385.37241655	0.990447795105545
34092.8506974681	2327202.47896041	0.9903728722786747
34092.8506974681	2465811.0758226	0.9902923606826111
34092.8506974681	2612675.22556333	0.9902057862977979
34092.8506974681	2768286.63039207	0.9901126287098215
34092.8506974681	2933166.27839005	0.9900123159267287
34092.8506974681	3107866.18778201	0.9899042185560446
34092.8506974681	3292971.25509715	0.9897876432580198
34092.8506974681	3489101.21340677	0.9896618253815076
34092.8506974681	3696912.70719503	0.9895259206772239
34092.8506974681	3917101.49080926	0.9893789959705946
34092.8506974681	4150404.75785047	0.9892200186630975
34092.8506974681	4397603.60930272	0.9890478449164201
34092.8506974681	4659525.66866469	0.9888612063591457
34092.8506974681	4937047.852839	0.9886586951399752
34092.8506974681	5231099.30805626	0.9884387471368946
34092.8506974681	5542664.52066311	0.9881996231167408
34092.8506974681	5872786.61318949	0.9879393876278487
34092.8506974681	6222570.83673023	0.9876558853980305
34092.8506974681	6593188.27133354	0.9873467150054381
34092.8506974681	6985879.74678525	0.9870091995910899
34092.8506974681	7401959.99691565	0.986640354391751
34092.8506974681	7842822.06133768	0.9862368508941354
34092.8506974681	8309941.94935339	0.9857949774485997
34092.8506974681	8804883.58164346	0.9853105962377093
34092.8506974681	9329304.0262847	0.9847790965754686
34092.8506974681	9884959.04662559	0.9841953446236674
34092.8506974681	10473708.9795945	0.9835536297555332
34092.8506974681	11097524.9641207	0.9828476079804497
34092.8506974681	11758495.5405216	0.9820702430703626
34092.8506974681	12458833.6429501	0.9812137463016931
34092.8506974681	13200884.0083142	0.9802695160473669
34092.8506974681	13987131.0264724	0.9792280788191428
34092.8506974681	14820207.0579886	0.9780790337657885
34092.8506974681	15702901.2472938	0.9768110030637402
34092.8506974681	16638168.8607613	0.9754115910799144
34092.8506974681	17629141.1809595	0.9738673556128337
34092.8506974681	18679135.9902078	0.9721637948998602
34092.8506974681	19791668.6785356	0.9702853543752888
34092.8506974681	20970464.0132323	0.9682154573338482
34092.8506974681	22219468.6093952	0.9659365636512918
34092.8506974681	23542864.1432242	0.9634302604920262
34092.8506974681	24945081.3523032	0.960677388453484
34092.8506974681	26430814.869741	0.9576582058288713
34092.8506974681	28005038.9418363	0.9543525925974675
34092.8506974681	29673024.0818887	0.9507402943826575
34092.8506974681	31440354.715915	0.9468012049797364
34092.8506974681	33312947.8793467	0.9425156842052806
34092.8506974681	35297073.0273065	0.9378649058360413
34092.8506974681	37399373.0247879	0.9328312283953214
34092.8506974681	39626886.3870148	0.9273985796218107
34092.8506974681	41987070.8444391	0.9215528437581643
34092.8506974681	44487828.3112759	0.9152822394420587
34092.8506974681	47137531.3411672	0.9085776751044443
34092.8506974681	49945051.1585514	0.9014330684599341
34092.8506974681	52919787.3595844	0.8938456170051894
34092.8506974681	56071699.3820546	0.885816007443367
34092.8506974681	59411339.8496503	0.8773485536347427
34092.8506974681	62949889.9022189	0.8684512549939224
34092.8506974681	66699196.6303011	0.8591357701164507
34092.8506974681	70671812.7392749	0.8494173037041164
34092.8506974681	74881038.5759002	0.8393144083956274
34092.8506974681	79340966.6579749	0.8288487066973278
34092.8506974681	84066528.8561832	0.8180445416225659
34092.8506974681	89073546.3861044	0.8069285676713431
34092.8506974681	94378782.7777537	0.7955292961771677
34092.8506974681	100000000	0.7838766106616706
36123.4269970943	1000	0.9915446412310104
36123.4269970943	1059.56017927762	0.9915446151978909
36123.4269970943	1122.66777351081	0.9915445876139971
36123.4269970943	1189.53406737032	0.9915445583869373
36123.4269970943	1260.38292967973	0.9915445274188006
36123.4269970943	1335.4515629299	0.9915444946058624
36123.4269970943	1414.99129743458	0.9915444598382024
36123.4269970943	1499.26843278605	0.9915444229993486
36123.4269970943	1588.56512942805	0.991544383965891
36123.4269970943	1683.18035333096	0.9915443426070554
36123.4269970943	1783.43087693191	0.9915442987842776
36123.4269970943	1889.65233969121	0.9915442523507355
36123.4269970943	2002.20037181558	0.991544203150848
36123.4269970943	2121.45178491063	0.9915441510197499
36123.4269970943	2247.80583354873	0.9915440957827645
36123.4269970943	2381.68555197616	0.9915440372547778
36123.4269970943	2523.53917043477	0.9915439752396508
36123.4269970943	2673.84161583995	0.9915439095295447
36123.4269970943	2833.09610183932	0.9915438399042122
36123.4269970943	3001.83581357559	0.9915437661302827
36123.4269970943	3180.62569279412	0.9915436879604478
36123.4269970943	3370.06432927193	0.9915436051326617
36123.4269970943	3570.78596490046	0.9915435173692247
36123.4269970943	3783.46261713193	0.9915434243758848
36123.4269970943	4008.80632889846	0.991543325840798
36123.4269970943	4247.5715525369	0.9915432214335379
36123.4269970943	4500.5576757005	0.9915431108039375
36123.4269970943	4768.61169771447	0.9915429935809157
36123.4269970943	5052.63106533568	0.9915428693712484
36123.4269970943	5353.56667741072	0.9915427377582183
36123.4269970943	5672.42606849198	0.9915425983002087
36123.4269970943	6010.27678207038	0.9915424505292313
36123.4269970943	6368.24994471859	0.9915422939493264
36123.4269970943	6747.54405311069	0.9915421280348874
36123.4269970943	7149.42898659758	0.9915419522289025
36123.4269970943	7575.25025877191	0.9915417659410335
36123.4269970943	8026.43352225717	0.9915415685456556
36123.4269970943	8504.48934180268	0.9915413593797079
36123.4269970943	9011.01825166502	0.9915411377404584
36123.4269970943	9547.71611420806	0.9915409028831179
36123.4269970943	10116.3797976621	0.9915406540182927
36123.4269970943	10718.9131920513	0.99154039030933
36123.4269970943	11357.3335834311	0.9915401108694422
36123.4269970943	12033.7784077759	0.9915398147587201
36123.4269970943	12750.5124071301	0.9915395009808691
36123.4269970943	13509.9352119803	0.9915391684798782
36123.4269970943	14314.5893752348	0.991538816136375
36123.4269970943	15167.1688847092	0.9915384427637788
36123.4269970943	16070.5281826164	0.99153804710426
36123.4269970943	17027.691722259	0.9915376278244343
36123.4269970943	18041.8640939207	0.99153718351077
36123.4269970943	19116.440753857	0.9915367126646749
36123.4269970943	20255.0193923067	0.9915362136974382
36123.4269970943	21461.4119785841	0.9915356849246657
36123.4269970943	22739.6575235793	0.9915351245604553
36123.4269970943	24094.0356023953	0.9915345307112509
36123.4269970943	25529.0806823952	0.991533901369253
36123.4269970943	27049.5973046314	0.991533234405413
36123.4269970943	28660.6761694825	0.9915325275620419
36123.4269970943	30367.7111803546	0.9915317784449003
36123.4269970943	32176.4175025074	0.991530984514824
36123.4269970943	34092.8506974681	0.9915301430787941
36123.4269970943	36123.4269970943	0.9915292512804751
36123.4269970943	38274.9447851631	0.9915283060900892
36123.4269970943	40554.6073584083	0.9915273042937376
36123.4269970943	42970.0470432084	0.9915262424819371
36123.4269970943	45529.3507486695	0.9915251170374754
36123.4269970943	48241.0870416537	0.9915239241224841
36123.4269970943	51114.3348344017	0.9915226596646353
36123.4269970943	54158.7137807948	0.991521319342469
36123.4269970943	57384.4164830239	0.9915198985697584
36123.4269970943	60802.2426164943	0.9915183924788176
36123.4269970943	64423.6350872137	0.9915167959027438
36123.4269970943	68260.7183427239	0.9915151033564398
36123.4269970943	72326.3389648353	0.9915133090163814
36123.4269970943	76634.1086800746	0.9915114066990742
36123.4269970943	81198.4499318401	0.9915093898379501
36123.4269970943	86034.6441668451	0.991507251458763
36123.4269970943	91158.8829975082	0.9915049841533095
36123.4269970943	96588.3224115871	0.9915025800512772
36123.4269970943	102341.140210545	0.9915000307902031
36123.4269970943	108436.596868961	0.9914973274832765
36123.4269970943	114895.100018731	0.9914944606849238
36123.4269970943	121738.272773966	0.9914914203539308
36123.4269970943	128989.026125331	0.991488195813919
36123.4269970943	136671.6356462	0.9914847757110075
36123.4269970943	144811.822767453	0.9914811479683524
36123.4269970943	153436.840893001	0.9914772997374341
36123.4269970943	162575.566644379	0.9914732173457005
36123.4269970943	172258.596539878	0.9914688862402843
36123.4269970943	182518.349431904	0.9914642909276054
36123.4269970943	193389.175045523	0.9914594149082646
36123.4269970943	204907.468981585	0.9914542406070909
36123.4269970943	217111.79456945	0.9914487492976816
36123.4269970943	230043.011977292	0.9914429210211565
36123.4269970943	243744.415012222	0.9914367344984988
36123.4269970943	258261.876068267	0.9914301670359432
36123.4269970943	273643.999707467	0.9914231944227375
36123.4269970943	289942.285388288	0.9914157908207598
36123.4269970943	307211.299886176	0.9914079286450108
36123.4269970943	325508.859983506	0.991399578434264
36123.4269970943	344896.226040576	0.9913907087109889
36123.4269970943	365438.307095726	0.991381285829431
36123.4269970943	387203.878181256	0.9913712738107958
36123.4269970943	410265.810582719	0.9913606341643082
36123.4269970943	434701.315812503	0.991349325692624
36123.4269970943	460592.204114511	0.9913373042803573
36123.4269970943	488025.158365443	0.9913245226637012
36123.4269970943	517092.024289676	0.9913109301795273
36123.4269970943	547890.117959394	0.9912964724916884
36123.4269970943	580522.551609491	0.9912810912924535
36123.4269970943	615098.57885805	0.9912647239761462
36123.4269970943	651733.960488242	0.9912473032825113
36123.4269970943	690551.352016233	0.9912287569062466
36123.4269970943	731680.714342721	0.991209007069439
36123.4269970943	775259.748862946	0.9911879700526408
36123.4269970943	821434.358491942	0.9911655556803617
36123.4269970943	870359.136148517	0.9911416667557974
36123.4269970943	922197.882333434	0.9911161984392832
36123.4269970943	977124.15353465	0.9910890375641502
36123.4269970943	1035321.84329566	0.9910600618829504
36123.4269970943	1096985.79789238	0.9910291392360895
36123.4269970943	1162322.46867985	0.9909961266338706
36123.4269970943	1231550.60329283	0.9909608692420091
36123.4269970943	1304901.9780144	0.9909231992590571
36123.4269970943	1382622.17376466	0.9908829346730528
36123.4269970943	1464971.39830729	0.9908398778827961
36123.4269970943	1552225.35742705	0.9907938141673384
36123.4269970943	1644676.17799466	0.9907445099850392
36123.4269970943	1742633.38600965	0.9906917110812289
36123.4269970943	1846424.94289555	0.9906351403804377
36123.4269970943	1956398.34351706	0.9905744956362007
36123.4269970943	2072921.77959537	0.9905094468075724
36123.4269970943	2196385.37241655	0.9904396331275896
36123.4269970943	2327202.47896041	0.9903646598239173
36123.4269970943	2465811.0758226	0.9902840944469208
36123.4269970943	2612675.22556333	0.9901974627540971
36123.4269970943	2768286.63039207	0.9901042440932121
36123.4269970943	2933166.27839005	0.9900038662188764
36123.4269970943	3107866.18778201	0.9898956994687343
36123.4269970943	3292971.25509715	0.9897790502158677
36123.4269970943	3489101.21340677	0.9896531535039985
36123.4269970943	3696912.70719503	0.9895171647600212
36123.4269970943	3917101.49080926	0.989370150466214
36123.4269970943	4150404.75785047	0.9892110776610813
36123.4269970943	4397603.60930272	0.9890388021232398
36123.4269970943	4659525.66866469	0.9888520550778487
36123.4269970943	4937047.852839	0.988649428250056
36123.4269970943	5231099.30805626	0.9884293570745267
36123.4269970943	5542664.52066311	0.9881901018559198
36123.4269970943	5872786.61318949	0.9879297266628406
36123.4269970943	6222570.83673023	0.9876460757277324
36123.4269970943	6593188.27133354	0.9873367471204251
36123.4269970943	6985879.74678525	0.9869990634640666
36123.4269970943	7401959.99691565	0.9866300394724995
36123.4269970943	7842822.06133768	0.9862263461099097
36123.4269970943	8309941.94935339	0.9857842712114436
36123.4269970943	8804883.58164346	0.9852996764598059
36123.4269970943	9329304.0262847	0.9847679506944305
36123.4269970943	9884959.04662559	0.984183959639019
36123.4269970943	10473708.9795945	0.9835419922784815
36123.4269970943	11097524.9641207	0.9828357042985104
36123.4269970943	11758495.5405216	0.9820580592287583
36123.4269970943	12458833.6429501	0.9812012682030394
36123.4269970943	13200884.0083142	0.9802567295713726
36123.4269970943	13987131.0264724	0.9792149699633202
36123.4269970943	14820207.0579886	0.9780655888079092
36123.4269970943	15702901.2472938	0.9767972087464029
36123.4269970943	16638168.8607613	0.9753974348164413
36123.4269970943	17629141.1809595	0.9738528257132669
36123.4269970943	18679135.9902078	0.9721488808145826
36123.4269970943	19791668.6785356	0.9702700469527543
36123.4269970943	20970464.0132323	0.9681997490878786
36123.4269970943	22219468.6093952	0.9659204490321589
36123.4269970943	23542864.1432242	0.9634137361545873
36123.4269970943	24945081.3523032	0.9606604535144827
36123.4269970943	26430814.869741	0.9576408621053706
36123.4269970943	28005038.9418363	0.9543348448170694
36123.4269970943	29673024.0818887	0.9507221503573939
36123.4269970943	31440354.715915	0.9467826757349492
36123.4269970943	33312947.8793467	0.9424967840555513
36123.4269970943	35297073.0273065	0.9378456524029901
36123.4269970943	37399373.0247879	0.9328116425612515
36123.4269970943	39626886.3870148	0.9273786854182217
36123.4269970943	41987070.8444391	0.9215326681870086
36123.4269970943	44487828.3112759	0.9152618122335756
36123.4269970943	47137531.3411672	0.9085570284145852
36123.4269970943	49945051.1585514	0.9014122365148312
36123.4269970943	52919787.3595844	0.8938246357012659
36123.4269970943	56071699.3820546	0.8857949139131646
36123.4269970943	59411339.8496503	0.8773273857905132
36123.4269970943	62949889.9022189	0.8684300510615854
36123.4269970943	66699196.6303011	0.8591145681721646
36123.4269970943	70671812.7392749	0.8493961412264628
36123.4269970943	74881038.5759002	0.8392933218445237
36123.4269970943	79340966.6579749	0.8288277311301367
36123.4269970943	84066528.8561832	0.8180237103572698
36123.4269970943	89073546.3861044	0.8069079120014683
36123.4269970943	94378782.7777537	0.7955088451436364
36123.4269970943	100000000	0.7838563908856166
38274.9447851631	1000	0.9915368332850624
38274.9447851631	1059.56017927762	0.991536807230617
38274.9447851631	1122.66777351081	0.9915367796241221
38274.9447851631	1189.53406737032	0.9915367503731136
38274.9447851631	1260.38292967973	0.9915367193796111
38274.9447851631	1335.4515629299	0.991536686539784
38274.9447851631	1414.99129743458	0.9915366517436457
38274.9447851631	1499.26843278605	0.9915366148746145
38274.9447851631	1588.56512942805	0.9915365758091744
38274.9447851631	1683.18035333096	0.9915365344164597
38274.9447851631	1783.43087693191	0.9915364905577816
38274.9447851631	1889.65233969121	0.991536444086202
38274.9447851631	2002.20037181558	0.9915363948460035
38274.9447851631	2121.45178491063	0.9915363426722017
38274.9447851631	2247.80583354873	0.9915362873899689
38274.9447851631	2381.68555197616	0.9915362288140338
38274.9447851631	2523.53917043477	0.991536166748105
38274.9447851631	2673.84161583995	0.9915361009841775
38274.9447851631	2833.09610183932	0.9915360313018056
38274.9447851631	3001.83581357559	0.9915359574674394
38274.9447851631	3180.62569279412	0.9915358792335737
38274.9447851631	3370.06432927193	0.9915357963379354
38274.9447851631	3570.78596490046	0.9915357085026114
38274.9447851631	3783.46261713193	0.9915356154330904
38274.9447851631	4008.80632889846	0.991535516817298
38274.9447851631	4247.5715525369	0.991535412324514
38274.9447851631	4500.5576757005	0.9915353016042945
38274.9447851631	4768.61169771447	0.9915351842852655
38274.9447851631	5052.63106533568	0.9915350599738577
38274.9447851631	5353.56667741072	0.9915349282530257
38274.9447851631	5672.42606849198	0.9915347886807977
38274.9447851631	6010.27678207038	0.991534640788789
38274.9447851631	6368.24994471859	0.9915344840806448
38274.9447851631	6747.54405311069	0.9915343180303202
38274.9447851631	7149.42898659758	0.9915341420803522
38274.9447851631	7575.25025877191	0.9915339556399234
38274.9447851631	8026.43352225717	0.991533758082895
38274.9447851631	8504.48934180268	0.9915335487456561
38274.9447851631	9011.01825166502	0.9915333269249132
38274.9447851631	9547.71611420806	0.9915330918752528
38274.9447851631	10116.3797976621	0.9915328428066504
38274.9447851631	10718.9131920513	0.9915325788817599
38274.9447851631	11357.3335834311	0.9915322992130733
38274.9447851631	12033.7784077759	0.9915320028599132
38274.9447851631	12750.5124071301	0.9915316888251766
38274.9447851631	13509.9352119803	0.9915313560519787
38274.9447851631	14314.5893752348	0.9915310034200271
38274.9447851631	15167.1688847092	0.991530629741786
38274.9447851631	16070.5281826164	0.9915302337584032
38274.9447851631	17027.691722259	0.9915298141353911
38274.9447851631	18041.8640939207	0.9915293694580642
38274.9447851631	19116.440753857	0.9915288982266257
38274.9447851631	20255.0193923067	0.9915283988510647
38274.9447851631	21461.4119785841	0.9915278696455848
38274.9447851631	22739.6575235793	0.9915273088228663
38274.9447851631	24094.0356023953	0.9915267144877916
38274.9447851631	25529.0806823952	0.991526084630924
38274.9447851631	27049.5973046314	0.9915254171214761
38274.9447851631	28660.6761694825	0.9915247096999418
38274.9447851631	30367.7111803546	0.9915239599701091
38274.9447851631	32176.4175025074	0.9915231653907589
38274.9447851631	34092.8506974681	0.9915223232666843
38274.9447851631	36123.4269970943	0.9915214307392058
38274.9447851631	38274.9447851631	0.9915204847761205
38274.9447851631	40554.6073584083	0.9915194821608972
38274.9447851631	42970.0470432084	0.991518419481287
38274.9447851631	45529.3507486695	0.9915172931171498
38274.9447851631	48241.0870416537	0.9915160992274877
38274.9447851631	51114.3348344017	0.9915148337366987
38274.9447851631	54158.7137807948	0.991513492319811
38274.9447851631	57384.4164830239	0.9915120703868794
38274.9447851631	60802.2426164943	0.991510563066286
38274.9447851631	64423.6350872137	0.9915089651869511
38274.9447851631	68260.7183427239	0.9915072712593491
38274.9447851631	72326.3389648353	0.9915054754552795
38274.9447851631	76634.1086800746	0.991503571586226
38274.9447851631	81198.4499318401	0.9915015530803577
38274.9447851631	86034.6441668451	0.9914994129578204
38274.9447851631	91158.8829975082	0.9914971438044438
38274.9447851631	96588.3224115871	0.9914947377436136
38274.9447851631	102341.140210545	0.9914921864061513
38274.9447851631	108436.596868961	0.9914894808981427
38274.9447851631	114895.100018731	0.9914866117664598
38274.9447851631	121738.272773966	0.9914835689618735
38274.9447851631	128989.026125331	0.9914803417994864
38274.9447851631	136671.6356462	0.991476918916376
38274.9447851631	144811.822767453	0.9914732882261409
38274.9447851631	153436.840893001	0.9914694368700334
38274.9447851631	162575.566644379	0.9914653511646864
38274.9447851631	172258.596539878	0.9914610165457571
38274.9447851631	182518.349431904	0.9914564175074276
38274.9447851631	193389.175045523	0.9914515375373464
38274.9447851631	204907.468981585	0.9914463590465199
38274.9447851631	217111.79456945	0.9914408632939191
38274.9447851631	230043.011977292	0.9914350303050775
38274.9447851631	243744.415012222	0.991428838784408
38274.9447851631	258261.876068267	0.991422266020523
38274.9447851631	273643.999707467	0.9914152877839718
38274.9447851631	289942.285388288	0.9914078782166772
38274.9447851631	307211.299886176	0.9914000097124612
38274.9447851631	325508.859983506	0.9913916527875335
38274.9447851631	344896.226040576	0.9913827759403571
38274.9447851631	365438.307095726	0.9913733454996284
38274.9447851631	387203.878181256	0.9913633254593551
38274.9447851631	410265.810582719	0.9913526772997595
38274.9447851631	434701.315812503	0.9913413597926795
38274.9447851631	460592.204114511	0.9913293287898318
38274.9447851631	488025.158365443	0.9913165369923828
38274.9447851631	517092.024289676	0.9913029336998459
38274.9447851631	547890.117959394	0.9912884645362939
38274.9447851631	580522.551609491	0.9912730711515293
38274.9447851631	615098.57885805	0.9912566908946386
38274.9447851631	651733.960488242	0.991239256457047
38274.9447851631	690551.352016233	0.9912206954819481
38274.9447851631	731680.714342721	0.9912009301364316
38274.9447851631	775259.748862946	0.9911798766423546
38274.9447851631	821434.358491942	0.9911574447615681
38274.9447851631	870359.136148517	0.9911335372303336
38274.9447851631	922197.882333434	0.9911080491375109
38274.9447851631	977124.15353465	0.9910808672400796
38274.9447851631	1035321.84329566	0.9910518692089967
38274.9447851631	1096985.79789238	0.9910209227974798
38274.9447851631	1162322.46867985	0.9909878849226572
38274.9447851631	1231550.60329283	0.9909526006506268
38274.9447851631	1304901.9780144	0.9909149020734623
38274.9447851631	1382622.17376466	0.9908746070653599
38274.9447851631	1464971.39830729	0.9908315179034014
38274.9447851631	1552225.35742705	0.9907854197364926
38274.9447851631	1644676.17799466	0.9907360788838478
38274.9447851631	1742633.38600965	0.9906832409420269
38274.9447851631	1846424.94289555	0.9906266286765151
38274.9447851631	1956398.34351706	0.9905659396708448
38274.9447851631	2072921.77959537	0.9905008437023958
38274.9447851631	2196385.37241655	0.9904309798100837
38274.9447851631	2327202.47896041	0.9903559530142401
38274.9447851631	2465811.0758226	0.9902753306438787
38274.9447851631	2612675.22556333	0.9901886382202447
38274.9447851631	2768286.63039207	0.9900953548391944
38274.9447851631	2933166.27839005	0.9899949079868213
38274.9447851631	3107866.18778201	0.9898866677148068
38274.9447851631	3292971.25509715	0.9897699400920459
38274.9447851631	3489101.21340677	0.9896439598390036
38274.9447851631	3696912.70719503	0.989507882039497
38274.9447851631	3917101.49080926	0.9893607728123014
38274.9447851631	4150404.75785047	0.9892015988114489
38274.9447851631	4397603.60930272	0.9890292154097132
38274.9447851631	4659525.66866469	0.9888423534049495
38274.9447851631	4937047.852839	0.9886396040736394
38274.9447851631	5231099.30805626	0.9884194023808691
38274.9447851631	5542664.52066311	0.9881800081417701
38274.9447851631	5872786.61318949	0.9879194849168235
38274.9447851631	6222570.83673023	0.9876356764138261
38274.9447851631	6593188.27133354	0.9873261801642338
38274.9447851631	6985879.74678525	0.9869883182427579
38274.9447851631	7401959.99691565	0.98661910480942
38274.9447851631	7842822.06133768	0.986215210275117
38274.9447851631	8309941.94935339	0.9857729219294019
38274.9447851631	8804883.58164346	0.9852881009257701
38274.9447851631	9329304.0262847	0.9847561356011426
38274.9447851631	9884959.04662559	0.9841718912155049
38274.9447851631	10473708.9795945	0.9835296563427322
38274.9447851631	11097524.9641207	0.9828230863259982
38274.9447851631	11758495.5405216	0.9820451444386671
38274.9447851631	12458833.6429501	0.981188041663974
38274.9447851631	13200884.0083142	0.9802431763280959
38274.9447851631	13987131.0264724	0.9792010751858345
38274.9447851631	14820207.0579886	0.9780513379636224
38274.9447851631	15702901.2472938	0.9767825877955426
38274.9447851631	16638168.8607613	0.975382430430295
38274.9447851631	17629141.1809595	0.9738374255135434
38274.9447851631	18679135.9902078	0.9721330736313726
38274.9447851631	19791668.6785356	0.9702538230976447
38274.9447851631	20970464.0132323	0.9681831006369882
38274.9447851631	22219468.6093952	0.9659033701133399
38274.9447851631	23542864.1432242	0.9633962232313062
38274.9447851631	24945081.3523032	0.9606425056585552
38274.9447851631	26430814.869741	0.9576224812490778
38274.9447851631	28005038.9418363	0.9543160359762068
38274.9447851631	29673024.0818887	0.9507029218152551
38274.9447851631	31440354.715915	0.9467630391785713
38274.9447851631	33312947.8793467	0.9424767546565106
38274.9447851631	35297073.0273065	0.937825248835628
38274.9447851631	37399373.0247879	0.9327908869541689
38274.9447851631	39626886.3870148	0.9273576032353811
38274.9447851631	41987070.8444391	0.9215112880390993
38274.9447851631	44487828.3112759	0.9152401656208745
38274.9447851631	47137531.3411672	0.908535149406568
38274.9447851631	49945051.1585514	0.9013901613736506
38274.9447851631	52919787.3595844	0.8938024024578968
38274.9447851631	56071699.3820546	0.8857725619073866
38274.9447851631	59411339.8496503	0.8773049551878458
38274.9447851631	62949889.9022189	0.8684075823592201
38274.9447851631	66699196.6303011	0.8590921017081233
38274.9447851631	70671812.7392749	0.8493737167049767
38274.9447851631	74881038.5759002	0.8392709778904133
38274.9447851631	79340966.6579749	0.828805504882398
38274.9447851631	84066528.8561832	0.8180016371114738
38274.9447851631	89073546.3861044	0.8068860249080202
38274.9447851631	94378782.7777537	0.7954871749668551
38274.9447851631	100000000	0.7838349658253682
40554.6073584083	1000	0.9915285546496209
40554.6073584083	1059.56017927762	0.9915285285725719
40554.6073584083	1122.66777351081	0.9915285009421264
40554.6073584083	1189.53406737032	0.9915284716657369
40554.6073584083	1260.38292967973	0.991528440645345
40554.6073584083	1335.4515629299	0.9915284077770343
40554.6073584083	1414.99129743458	0.9915283729507013
40554.6073584083	1499.26843278605	0.9915283360496839
40554.6073584083	1588.56512942805	0.9915282969503505
40554.6073584083	1683.18035333096	0.9915282555217187
40554.6073584083	1783.43087693191	0.9915282116249949
40554.6073584083	1889.65233969121	0.9915281651131023
40554.6073584083	2002.20037181558	0.9915281158301834
40554.6073584083	2121.45178491063	0.9915280636111149
40554.6073584083	2247.80583354873	0.9915280082809184
40554.6073584083	2381.68555197616	0.9915279496541797
40554.6073584083	2523.53917043477	0.9915278875344062
40554.6073584083	2673.84161583995	0.9915278217134169
40554.6073584083	2833.09610183932	0.9915277519706075
40554.6073584083	3001.83581357559	0.9915276780721871
40554.6073584083	3180.62569279412	0.9915275997704547
40554.6073584083	3370.06432927193	0.9915275168029154
40554.6073584083	3570.78596490046	0.9915274288913934
40554.6073584083	3783.46261713193	0.991527335741139
40554.6073584083	4008.80632889846	0.9915272370398023
40554.6073584083	4247.5715525369	0.9915271324563771
40554.6073584083	4500.5576757005	0.9915270216401199
40554.6073584083	4768.61169771447	0.9915269042193221
40554.6073584083	5052.63106533568	0.9915267798000884
40554.6073584083	5353.56667741072	0.9915266479650112
40554.6073584083	5672.42606849198	0.9915265082717184
40554.6073584083	6010.27678207038	0.991526360251444
40554.6073584083	6368.24994471859	0.9915262034073765
40554.6073584083	6747.54405311069	0.9915260372130424
40554.6073584083	7149.42898659758	0.9915258611104756
40554.6073584083	7575.25025877191	0.9915256745083554
40554.6073584083	8026.43352225717	0.9915254767799891
40554.6073584083	8504.48934180268	0.991525267261214
40554.6073584083	9011.01825166502	0.9915250452481084
40554.6073584083	9547.71611420806	0.991524809994621
40554.6073584083	10116.3797976621	0.9915245607100387
40554.6073584083	10718.9131920513	0.9915242965562998
40554.6073584083	11357.3335834311	0.9915240166451255
40554.6073584083	12033.7784077759	0.9915237200350071
40554.6073584083	12750.5124071301	0.9915234057279945
40554.6073584083	13509.9352119803	0.9915230726662991
40554.6073584083	14314.5893752348	0.9915227197286425
40554.6073584083	15167.1688847092	0.9915223457264648
40554.6073584083	16070.5281826164	0.9915219493998293
40554.6073584083	17027.691722259	0.9915215294130909
40554.6073584083	18041.8640939207	0.9915210843503429
40554.6073584083	19116.440753857	0.9915206127104988
40554.6073584083	20255.0193923067	0.9915201129021525
40554.6073584083	21461.4119785841	0.9915195832380854
40554.6073584083	22739.6575235793	0.9915190219294022
40554.6073584083	24094.0356023953	0.9915184270793723
40554.6073584083	25529.0806823952	0.9915177966768153
40554.6073584083	27049.5973046314	0.9915171285891191
40554.6073584083	28660.6761694825	0.9915164205547886
40554.6073584083	30367.7111803546	0.9915156701756015
40554.6073584083	32176.4175025074	0.9915148749081076
40554.6073584083	34092.8506974681	0.9915140320548044
40554.6073584083	36123.4269970943	0.9915131387545404
40554.6073584083	38274.9447851631	0.9915121919725077
40554.6073584083	40554.6073584083	0.9915111884893928
40554.6073584083	42970.0470432084	0.9915101248900312
40554.6073584083	45529.3507486695	0.9915089975511615
40554.6073584083	48241.0870416537	0.9915078026285032
40554.6073584083	51114.3348344017	0.9915065360429397
40554.6073584083	54158.7137807948	0.9915051934657935
40554.6073584083	57384.4164830239	0.9915037703031973
40554.6073584083	60802.2426164943	0.9915022616793453
40554.6073584083	64423.6350872137	0.9915006624187517
40554.6073584083	68260.7183427239	0.991498967027182
40554.6073584083	72326.3389648353	0.9914971696714586
40554.6073584083	76634.1086800746	0.9914952641577908
40554.6073584083	81198.4499318401	0.9914932439087385
40554.6073584083	86034.6441668451	0.9914911019384955
40554.6073584083	91158.8829975082	0.9914888308265992
40554.6073584083	96588.3224115871	0.9914864226897349
40554.6073584083	102341.140210545	0.991483869151605
40554.6073584083	108436.596868961	0.9914811613107738
40554.6073584083	114895.100018731	0.991478289706109
40554.6073584083	121738.272773966	0.9914752442798689
40554.6073584083	128989.026125331	0.9914720143381567
40554.6073584083	136671.6356462	0.9914685885084729
40554.6073584083	144811.822767453	0.9914649546942177
40554.6073584083	153436.840893001	0.9914611000258836
40554.6073584083	162575.566644379	0.991457010808615
40554.6073584083	172258.596539878	0.991452672465888
40554.6073584083	182518.349431904	0.9914480694789436
40554.6073584083	193389.175045523	0.9914431853216622
40554.6073584083	204907.468981585	0.9914380023904541
40554.6073584083	217111.79456945	0.9914325019287537
40554.6073584083	230043.011977292	0.9914266639455757
40554.6073584083	243744.415012222	0.9914204671277821
40554.6073584083	258261.876068267	0.9914138887453303
40554.6073584083	273643.999707467	0.9914069045488941
40554.6073584083	289942.285388288	0.9913994886593046
40554.6073584083	307211.299886176	0.9913916134478982
40554.6073584083	325508.859983506	0.9913832494070051
40554.6073584083	344896.226040576	0.9913743650096326
40554.6073584083	365438.307095726	0.9913649265573976
40554.6073584083	387203.878181256	0.9913548980154777
40554.6073584083	410265.810582719	0.9913442408333986
40554.6073584083	434701.315812503	0.9913329137502761
40554.6073584083	460592.204114511	0.9913208725829945
40554.6073584083	488025.158365443	0.9913080699955898
40554.6073584083	517092.024289676	0.9912944552480127
40554.6073584083	547890.117959394	0.991279973922159
40554.6073584083	580522.551609491	0.9912645676228391
40554.6073584083	615098.57885805	0.9912481736511495
40554.6073584083	651733.960488242	0.9912307246473709
40554.6073584083	690551.352016233	0.9912121482000904
40554.6073584083	731680.714342721	0.9911923664181076
40554.6073584083	775259.748862946	0.991171295461101
40554.6073584083	821434.358491942	0.9911488450244915
40554.6073584083	870359.136148517	0.9911249177736373
40554.6073584083	922197.882333434	0.9910994087216494
40554.6073584083	977124.15353465	0.9910722045445804
40554.6073584083	1035321.84329566	0.9910431828269425
40554.6073584083	1096985.79789238	0.9910122112295616
40554.6073584083	1162322.46867985	0.99097914657081
40554.6073584083	1231550.60329283	0.9909438338112485
40554.6073584083	1304901.9780144	0.9909061049301097
40554.6073584083	1382622.17376466	0.9908657776809638
40554.6073584083	1464971.39830729	0.9908226542119152
40554.6073584083	1552225.35742705	0.9907765195339597
40554.6073584083	1644676.17799466	0.9907271398188787
40554.6073584083	1742633.38600965	0.9906742605055945
40554.6073584083	1846424.94289555	0.9906176041910824
40554.6073584083	1956398.34351706	0.9905568682787333
40554.6073584083	2072921.77959537	0.990491722353433
40554.6073584083	2196385.37241655	0.9904218052484287
40554.6073584083	2327202.47896041	0.9903467217643719
40554.6073584083	2465811.0758226	0.9902660389957539
40554.6073584083	2612675.22556333	0.9901792822135471
40554.6073584083	2768286.63039207	0.9900859302466612
40554.6073584083	2933166.27839005	0.9899854102967309
40554.6073584083	3107866.18778201	0.989877092112502
40554.6073584083	3292971.25509715	0.9897602814406051
40554.6073584083	3489101.21340677	0.9896342126590373
40554.6073584083	3696912.70719503	0.9894980404881911
40554.6073584083	3917101.49080926	0.9893508306617602
40554.6073584083	4150404.75785047	0.9891915494264859
40554.6073584083	4397603.60930272	0.9890190517252475
40554.6073584083	4659525.66866469	0.9888320679032712
40554.6073584083	4937047.852839	0.9886291887617892
40554.6073584083	5231099.30805626	0.9884088487685323
40554.6073584083	5542664.52066311	0.9881693072201083
40554.6073584083	5872786.61318949	0.9879086271388273
40554.6073584083	6222570.83673023	0.9876246516768382
40554.6073584083	6593188.27133354	0.9873149777954118
40554.6073584083	6985879.74678525	0.9869769269884499
40554.6073584083	7401959.99691565	0.9866075128294931
40554.6073584083	7842822.06133768	0.9862034051435724
40554.6073584083	8309941.94935339	0.9857608906425082
40554.6073584083	8804883.58164346	0.9852758299194857
40554.6073584083	9329304.0262847	0.9847436107794186
40554.6073584083	9884959.04662559	0.9841590979914163
40554.6073584083	10473708.9795945	0.9835165796943548
40554.6073584083	11097524.9641207	0.9828097108689708
40554.6073584083	11758495.5405216	0.9820314545175916
40554.6073584083	12458833.6429501	0.981174021464446
40554.6073584083	13200884.0083142	0.9802288100109093
40554.6073584083	13987131.0264724	0.9791863470450066
40554.6073584083	14820207.0579886	0.9780362326087143
40554.6073584083	15702901.2472938	0.9767670903588229
40554.6073584083	16638168.8607613	0.9753665267977246
40554.6073584083	17629141.1809595	0.9738211025783805
40554.6073584083	18679135.9902078	0.9721163195675282
40554.6073584083	19791668.6785356	0.9702366276488185
40554.6073584083	20970464.0132323	0.9681654554165964
40554.6073584083	22219468.6093952	0.9658852689085579
40554.6073584083	23542864.1432242	0.9633776623039141
40554.6073584083	24945081.3523032	0.960623484033432
40554.6073584083	26430814.869741	0.9576030009816694
40554.6073584083	28005038.9418363	0.954296102388442
40554.6073584083	29673024.0818887	0.9506825436903102
40554.6073584083	31440354.715915	0.9467422289053647
40554.6073584083	33312947.8793467	0.9424555283150107
40554.6073584083	35297073.0273065	0.9378036262163081
40554.6073584083	37399373.0247879	0.932768891506128
40554.6073584083	39626886.3870148	0.9273352619408536
40554.6073584083	41987070.8444391	0.9214886312130665
40554.6073584083	44487828.3112759	0.9152172266391319
40554.6073584083	47137531.3411672	0.9085119643659395
40554.6073584083	49945051.1585514	0.901366768693096
40554.6073584083	52919787.3595844	0.8937788424295356
40554.6073584083	56071699.3820546	0.8857488762094675
40554.6073584083	59411339.8496503	0.8772811863726856
40554.6073584083	62949889.9022189	0.8683837733296891
40554.6073584083	66699196.6303011	0.8590682951980637
40554.6073584083	70671812.7392749	0.8493499547764846
40554.6073584083	74881038.5759002	0.8392473014614008
40554.6073584083	79340966.6579749	0.8287819532962338
40554.6073584083	84066528.8561832	0.8179782477582818
40554.6073584083	89073546.3861044	0.8068628329049492
40554.6073584083	94378782.7777537	0.7954642129032002
40554.6073584083	100000000	0.7838122635732829
42970.0470432084	1000	0.9915197765958431
42970.0470432084	1059.56017927762	0.9915197504948281
42970.0470432084	1122.66777351081	0.9915197228389994
42970.0470432084	1189.53406737032	0.9915196935357177
42970.0470432084	1260.38292967973	0.9915196624868248
42970.0470432084	1335.4515629299	0.991519629588321
42970.0470432084	1414.99129743458	0.9915195947299896
42970.0470432084	1499.26843278605	0.991519557795076
42970.0470432084	1588.56512942805	0.9915195186598175
42970.0470432084	1683.18035333096	0.991519477193135
42970.0470432084	1783.43087693191	0.9915194332560795
42970.0470432084	1889.65233969121	0.9915193867014519
42970.0470432084	2002.20037181558	0.9915193373732584
42970.0470432084	2121.45178491063	0.9915192851062244
42970.0470432084	2247.80583354873	0.9915192297251961
42970.0470432084	2381.68555197616	0.9915191710445893
42970.0470432084	2523.53917043477	0.9915191088677557
42970.0470432084	2673.84161583995	0.9915190429862974
42970.0470432084	2833.09610183932	0.991518973179414
42970.0470432084	3001.83581357559	0.9915188992131092
42970.0470432084	3180.62569279412	0.9915188208394489
42970.0470432084	3370.06432927193	0.9915187377956864
42970.0470432084	3570.78596490046	0.9915186498034165
42970.0470432084	3783.46261713193	0.9915185565675938
42970.0470432084	4008.80632889846	0.9915184577755887
42970.0470432084	4247.5715525369	0.9915183530961044
42970.0470432084	4500.5576757005	0.99151824217805
42970.0470432084	4768.61169771447	0.9915181246493967
42970.0470432084	5052.63106533568	0.9915180001158858
42970.0470432084	5353.56667741072	0.9915178681597073
42970.0470432084	5672.42606849198	0.9915177283381086
42970.0470432084	6010.27678207038	0.9915175801818814
42970.0470432084	6368.24994471859	0.9915174231937599
42970.0470432084	6747.54405311069	0.991517256846786
42970.0470432084	7149.42898659758	0.991517080582487
42970.0470432084	7575.25025877191	0.9915168938089868
42970.0470432084	8026.43352225717	0.9915166958990381
42970.0470432084	8504.48934180268	0.9915164861878443
42970.0470432084	9011.01825166502	0.9915162639708601
42970.0470432084	9547.71611420806	0.9915160285013509
42970.0470432084	10116.3797976621	0.9915157789878583
42970.0470432084	10718.9131920513	0.9915155145915638
42970.0470432084	11357.3335834311	0.9915152344233735
42970.0470432084	12033.7784077759	0.9915149375409211
42970.0470432084	12750.5124071301	0.9915146229453363
42970.0470432084	13509.9352119803	0.9915142895778646
42970.0470432084	14314.5893752348	0.9915139363161926
42970.0470432084	15167.1688847092	0.9915135619706849
42970.0470432084	16070.5281826164	0.9915131652802468
42970.0470432084	17027.691722259	0.9915127449080077
42970.0470432084	18041.8640939207	0.9915122994367552
42970.0470432084	19116.440753857	0.9915118273640472
42970.0470432084	20255.0193923067	0.9915113270970204
42970.0470432084	21461.4119785841	0.9915107969468945
42970.0470432084	22739.6575235793	0.9915102351231639
42970.0470432084	24094.0356023953	0.9915096397273409
42970.0470432084	25529.0806823952	0.9915090087464193
42970.0470432084	27049.5973046314	0.9915083400458379
42970.0470432084	28660.6761694825	0.9915076313620487
42970.0470432084	30367.7111803546	0.9915068802946111
42970.0470432084	32176.4175025074	0.9915060842977858
42970.0470432084	34092.8506974681	0.9915052406715817
42970.0470432084	36123.4269970943	0.9915043465522693
42970.0470432084	38274.9447851631	0.9915033989022364
42970.0470432084	40554.6073584083	0.9915023944992825
42970.0470432084	42970.0470432084	0.9915013299250962
42970.0470432084	45529.3507486695	0.9915002015531404
42970.0470432084	48241.0870416537	0.9914990055356352
42970.0470432084	51114.3348344017	0.9914977377897516
42970.0470432084	54158.7137807948	0.991496393982887
42970.0470432084	57384.4164830239	0.991494969516999
42970.0470432084	60802.2426164943	0.9914934595118742
42970.0470432084	64423.6350872137	0.9914918587873114
42970.0470432084	68260.7183427239	0.991490161844129
42970.0470432084	72326.3389648353	0.9914883628438517
42970.0470432084	76634.1086800746	0.9914864555871062
42970.0470432084	81198.4499318401	0.9914844334904991
42970.0470432084	86034.6441668451	0.9914822895619365
42970.0470432084	91158.8829975082	0.9914800163742596
42970.0470432084	96588.3224115871	0.9914776060370615
42970.0470432084	102341.140210545	0.9914750501665235
42970.0470432084	108436.596868961	0.9914723398532106
42970.0470432084	114895.100018731	0.9914694656274992
42970.0470432084	121738.272773966	0.9914664174226591
42970.0470432084	128989.026125331	0.9914631845352261
42970.0470432084	136671.6356462	0.9914597555825574
42970.0470432084	144811.822767453	0.9914561184572668
42970.0470432084	153436.840893001	0.9914522602784134
42970.0470432084	162575.566644379	0.9914481673389837
42970.0470432084	172258.596539878	0.9914438250495308
42970.0470432084	182518.349431904	0.9914392178775714
42970.0470432084	193389.175045523	0.9914343292824375
42970.0470432084	204907.468981585	0.9914291416450394
42970.0470432084	217111.79456945	0.9914236361923241
42970.0470432084	230043.011977292	0.991417792915838
42970.0470432084	243744.415012222	0.9914115904838299
42970.0470432084	258261.876068267	0.9914050061464663
42970.0470432084	273643.999707467	0.9913980156333859
42970.0470432084	289942.285388288	0.991390593043058
42970.0470432084	307211.299886176	0.9913827107229968
42970.0470432084	325508.859983506	0.9913743391401839
42970.0470432084	344896.226040576	0.9913654467406825
42970.0470432084	365438.307095726	0.9913559997974154
42970.0470432084	387203.878181256	0.9913459622449938
42970.0470432084	410265.810582719	0.9913352955003939
42970.0470432084	434701.315812503	0.9913239582680937
42970.0470432084	460592.204114511	0.9913119063280416
42970.0470432084	488025.158365443	0.9912990923049124
42970.0470432084	517092.024289676	0.9912854654167436
42970.0470432084	547890.117959394	0.9912709712007154
42970.0470432084	580522.551609491	0.9912555512139687
42970.0470432084	615098.57885805	0.9912391427067686
42970.0470432084	651733.960488242	0.9912216782651599
42970.0470432084	690551.352016233	0.9912030854198608
42970.0470432084	731680.714342721	0.9911832862179252
42970.0470432084	775259.748862946	0.9911621967531034
42970.0470432084	821434.358491942	0.9911397266504537
42970.0470432084	870359.136148517	0.9911157785001683
42970.0470432084	922197.882333434	0.9910902472350959
42970.0470432084	977124.15353465	0.9910630194455456
42970.0470432084	1035321.84329566	0.9910339726244027
42970.0470432084	1096985.79789238	0.9910029743345917
42970.0470432084	1162322.46867985	0.9909698812898495
42970.0470432084	1231550.60329283	0.9909345383388896
42970.0470432084	1304901.9780144	0.9908967773413796
42970.0470432084	1382622.17376466	0.9908564159230565
42970.0470432084	1464971.39830729	0.990813256095369
42970.0470432084	1552225.35742705	0.9907670827231814
42970.0470432084	1644676.17799466	0.9907176618220515
42970.0470432084	1742633.38600965	0.9906647386638704
42970.0470432084	1846424.94289555	0.9906080356670562
42970.0470432084	1956398.34351706	0.9905472500441461
42970.0470432084	2072921.77959537	0.9904820511760625
42970.0470432084	2196385.37241655	0.9904120776781286
42970.0470432084	2327202.47896041	0.9903369341182658
42970.0470432084	2465811.0758226	0.9902561873424622
42970.0470432084	2612675.22556333	0.9901693623565344
42970.0470432084	2768286.63039207	0.9900759377066083
42970.0470432084	2933166.27839005	0.9899753402929214
42970.0470432084	3107866.18778201	0.9898669395432941
42970.0470432084	3292971.25509715	0.9897500408629378
42970.0470432084	3489101.21340677	0.9896238782670642
42970.0470432084	3696912.70719503	0.9894876060910551
42970.0470432084	3917101.49080926	0.9893402896606951
42970.0470432084	4150404.75785047	0.9891808947912639
42970.0470432084	4397603.60930272	0.9890082759702884
42970.0470432084	4659525.66866469	0.9888211630635315
42970.0470432084	4937047.852839	0.9886181463688339
42970.0470432084	5231099.30805626	0.9883976598271327
42970.0470432084	5542664.52066311	0.9881579621858484
42970.0470432084	5872786.61318949	0.9878971158973037
42970.0470432084	6222570.83673023	0.987612963525158
42970.0470432084	6593188.27133354	0.9873031014268511
42970.0470432084	6985879.74678525	0.9869648504812062
42970.0470432084	7401959.99691565	0.9865952236407333
42970.0470432084	7842822.06133768	0.9861908901100557
42970.0470432084	8309941.94935339	0.9857481359893092
42970.0470432084	8804883.58164346	0.9852628212784524
42970.0470432084	9329304.0262847	0.9847303332192144
42970.0470432084	9884959.04662559	0.9841455360611089
42970.0470432084	10473708.9795945	0.9835027174826241
42970.0470432084	11097524.9641207	0.9827955320810722
42970.0470432084	11758495.5405216	0.9820169425721825
42970.0470432084	12458833.6429501	0.98115915961221
42970.0470432084	13200884.0083142	0.9802135814769358
42970.0470432084	13987131.0264724	0.979170735196005
42970.0470432084	14820207.0579886	0.9780202211463522
42970.0470432084	15702901.2472938	0.9767506635389687
42970.0470432084	16638168.8607613	0.975349669675314
42970.0470432084	17629141.1809595	0.9738038012759892
42970.0470432084	18679135.9902078	0.9720985615648782
42970.0470432084	19791668.6785356	0.9702184020890727
42970.0470432084	20970464.0132323	0.9681467534239495
42970.0470432084	22219468.6093952	0.9658660839103682
42970.0470432084	23542864.1432242	0.9633579903491901
42970.0470432084	24945081.3523032	0.9606033240985881
42970.0470432084	26430814.869741	0.9575823552535093
42970.0470432084	28005038.9418363	0.9542749765141234
42970.0470432084	29673024.0818887	0.9506609469836244
42970.0470432084	31440354.715915	0.9467201744995538
42970.0470432084	33312947.8793467	0.9424330332531267
42970.0470432084	35297073.0273065	0.9377807114716832
42970.0470432084	37399373.0247879	0.9327455819276113
42970.0470432084	39626886.3870148	0.9273115861193546
42970.0470432084	41987070.8444391	0.9214646212696881
42970.0470432084	44487828.3112759	0.9151929179364667
42970.0470432084	47137531.3411672	0.9084873951487643
42970.0470432084	49945051.1585514	0.9013419796653391
42970.0470432084	52919787.3595844	0.8937538762788009
42970.0470432084	56071699.3820546	0.8857237770910231
42970.0470432084	59411339.8496503	0.8772559993668635
42970.0470432084	62949889.9022189	0.8683585438878723
42970.0470432084	66699196.6303011	0.8590430685918435
42970.0470432084	70671812.7392749	0.849324775565166
42970.0470432084	74881038.5759002	0.8392222129916158
42970.0470432084	79340966.6579749	0.8287569972461876
42970.0470432084	84066528.8561832	0.8179534637365223
42970.0470432084	89073546.3861044	0.8068382581118602
42970.0470432084	94378782.7777537	0.7954398818604137
42970.0470432084	100000000	0.7837882079242936
45529.3507486695	1000	0.9915104685982947
45529.3507486695	1059.56017927762	0.9915104424718906
45529.3507486695	1122.66777351081	0.9915104147891551
45529.3507486695	1189.53406737032	0.9915103854573668
45529.3507486695	1260.38292967973	0.9915103543782685
45529.3507486695	1335.4515629299	0.9915103214477549
45529.3507486695	1414.99129743458	0.9915102865555132
45529.3507486695	1499.26843278605	0.9915102495846634
45529.3507486695	1588.56512942805	0.9915102104113372
45529.3507486695	1683.18035333096	0.9915101689043142
45529.3507486695	1783.43087693191	0.9915101249245132
45529.3507486695	1889.65233969121	0.9915100783245965
45529.3507486695	2002.20037181558	0.9915100289484218
45529.3507486695	2121.45178491063	0.9915099766305362
45529.3507486695	2247.80583354873	0.9915099211956376
45529.3507486695	2381.68555197616	0.9915098624579493
45529.3507486695	2523.53917043477	0.9915098002206243
45529.3507486695	2673.84161583995	0.9915097342750774
45529.3507486695	2833.09610183932	0.9915096644002886
45529.3507486695	3001.83581357559	0.9915095903620369
45529.3507486695	3180.62569279412	0.9915095119121381
45529.3507486695	3370.06432927193	0.9915094287875946
45529.3507486695	3570.78596490046	0.9915093407097242
45529.3507486695	3783.46261713193	0.9915092473832149
45529.3507486695	4008.80632889846	0.9915091484951117
45529.3507486695	4247.5715525369	0.9915090437138067
45529.3507486695	4500.5576757005	0.9915089326878639
45529.3507486695	4768.61169771447	0.9915088150448983
45529.3507486695	5052.63106533568	0.9915086903902601
45529.3507486695	5353.56667741072	0.9915085583057391
45529.3507486695	5672.42606849198	0.9915084183481458
45529.3507486695	6010.27678207038	0.9915082700478223
45529.3507486695	6368.24994471859	0.9915081129070202
45529.3507486695	6747.54405311069	0.9915079463982648
45529.3507486695	7149.42898659758	0.9915077699625398
45529.3507486695	7575.25025877191	0.9915075830074108
45529.3507486695	8026.43352225717	0.9915073849049946
45529.3507486695	8504.48934180268	0.9915071749898744
45529.3507486695	9011.01825166502	0.9915069525567926
45529.3507486695	9547.71611420806	0.9915067168583077
45529.3507486695	10116.3797976621	0.9915064671022026
45529.3507486695	10718.9131920513	0.9915062024488286
45529.3507486695	11357.3335834311	0.9915059220082311
45529.3507486695	12033.7784077759	0.9915056248371316
45529.3507486695	12750.5124071301	0.9915053099356954
45529.3507486695	13509.9352119803	0.9915049762441264
45529.3507486695	14314.5893752348	0.9915046226390438
45529.3507486695	15167.1688847092	0.9915042479296399
45529.3507486695	16070.5281826164	0.9915038508536003
45529.3507486695	17027.691722259	0.9915034300727663
45529.3507486695	18041.8640939207	0.9915029841685553
45529.3507486695	19116.440753857	0.9915025116370633
45529.3507486695	20255.0193923067	0.9915020108838767
45529.3507486695	21461.4119785841	0.9915014802185866
45529.3507486695	22739.6575235793	0.9915009178489506
45529.3507486695	24094.0356023953	0.9915003218746519
45529.3507486695	25529.0806823952	0.9914996902807275
45529.3507486695	27049.5973046314	0.991499020930558
45529.3507486695	28660.6761694825	0.991498311558405
45529.3507486695	30367.7111803546	0.9914975597615071
45529.3507486695	32176.4175025074	0.9914967629916656
45529.3507486695	34092.8506974681	0.9914959185462778
45529.3507486695	36123.4269970943	0.9914950235588482
45529.3507486695	38274.9447851631	0.9914940749888497
45529.3507486695	40554.6073584083	0.9914930696109503
45529.3507486695	42970.0470432084	0.9914920040035734
45529.3507486695	45529.3507486695	0.991490874536655
45529.3507486695	48241.0870416537	0.991489677358733
45529.3507486695	51114.3348344017	0.9914884083830405
45529.3507486695	54158.7137807948	0.9914870632727992
45529.3507486695	57384.4164830239	0.9914856374255672
45529.3507486695	60802.2426164943	0.9914841259564398
45529.3507486695	64423.6350872137	0.991482523680242
45529.3507486695	68260.7183427239	0.991480825092513
45529.3507486695	72326.3389648353	0.9914790243491924
45529.3507486695	76634.1086800746	0.9914771152449785
45529.3507486695	81198.4499318401	0.9914750911901783
45529.3507486695	86034.6441668451	0.9914729451860166
45529.3507486695	91158.8829975082	0.9914706697982488
45529.3507486695	96588.3224115871	0.991468257128941
45529.3507486695	102341.140210545	0.9914656987863146
45529.3507486695	108436.596868961	0.9914629858524423
45529.3507486695	114895.100018731	0.9914601088487247
45529.3507486695	121738.272773966	0.9914570576988859
45529.3507486695	128989.026125331	0.9914538216893286
45529.3507486695	136671.6356462	0.9914503894266539
45529.3507486695	144811.822767453	0.991446748792055
45529.3507486695	153436.840893001	0.9914428868924556
45529.3507486695	162575.566644379	0.9914387900079544
45529.3507486695	172258.596539878	0.991434443535421
45529.3507486695	182518.349431904	0.9914298319278612
45529.3507486695	193389.175045523	0.9914249386291171
45529.3507486695	204907.468981585	0.9914197460037019
45529.3507486695	217111.79456945	0.9914142352611239
45529.3507486695	230043.011977292	0.9914083863743606
45529.3507486695	243744.415012222	0.9914021779919606
45529.3507486695	258261.876068267	0.9913955873431152
45529.3507486695	273643.999707467	0.9913885901351814
45529.3507486695	289942.285388288	0.9913811604428856
45529.3507486695	307211.299886176	0.9913732705885256
45529.3507486695	325508.859983506	0.991364891012232
45529.3507486695	344896.226040576	0.9913559901315044
45529.3507486695	365438.307095726	0.9913465341888135
45529.3507486695	387203.878181256	0.9913364870864178
45529.3507486695	410265.810582719	0.9913258102068002
45529.3507486695	434701.315812503	0.991314462217701
45529.3507486695	460592.204114511	0.9913023988599312
45529.3507486695	488025.158365443	0.9912895727164845
45529.3507486695	517092.024289676	0.9912759329609414
45529.3507486695	547890.117959394	0.9912614250831007
45529.3507486695	580522.551609491	0.9912459905895992
45529.3507486695	615098.57885805	0.9912295666768138
45529.3507486695	651733.960488242	0.9912120858733187
45529.3507486695	690551.352016233	0.9911934756485055
45529.3507486695	731680.714342721	0.9911736579839927
45529.3507486695	775259.748862946	0.9911525489036727
45529.3507486695	821434.358491942	0.9911300579580213
45529.3507486695	870359.136148517	0.991106087657591
45529.3507486695	922197.882333434	0.99108053285016
45529.3507486695	977124.15353465	0.9910532800351828
45529.3507486695	1035321.84329566	0.991024206608449
45529.3507486695	1096985.79789238	0.990993180029126
45529.3507486695	1162322.46867985	0.9909600569000886
45529.3507486695	1231550.60329283	0.9909246819515178
45529.3507486695	1304901.9780144	0.9908868869163849
45529.3507486695	1382622.17376466	0.9908464892849824
45529.3507486695	1464971.39830729	0.9908032909239313
45529.3507486695	1552225.35742705	0.9907570765432648
45529.3507486695	1644676.17799466	0.9907076119930007
45529.3507486695	1742633.38600965	0.9906546423680473
45529.3507486695	1846424.94289555	0.9905978898976283
45529.3507486695	1956398.34351706	0.990537051592055
45529.3507486695	2072921.77959537	0.9904717966161375
45529.3507486695	2196385.37241655	0.9904017633543241
45529.3507486695	2327202.47896041	0.9903265561279371
45529.3507486695	2465811.0758226	0.9902457415196868
45529.3507486695	2612675.22556333	0.9901588442544661
45529.3507486695	2768286.63039207	0.9900653425787898
45529.3507486695	2933166.27839005	0.9899646630735985
45529.3507486695	3107866.18778201	0.9898561748267112
45529.3507486695	3292971.25509715	0.9897391828816612
45529.3507486695	3489101.21340677	0.9896129208693221
45529.3507486695	3696912.70719503	0.9894765427172382
45529.3507486695	3917101.49080926	0.9893291133190639
45529.3507486695	4150404.75785047	0.989169598033063
45529.3507486695	4397603.60930272	0.9889968508644119
45529.3507486695	4659525.66866469	0.9888096011710188
45529.3507486695	4937047.852839	0.9886064387175336
45529.3507486695	5231099.30805626	0.9883857968869265
45529.3507486695	5542664.52066311	0.9881459338449654
45529.3507486695	5872786.61318949	0.9878849114403117
45529.3507486695	6222570.83673023	0.9876005716133647
45529.3507486695	6593188.27133354	0.9872905100821106
45529.3507486695	6985879.74678525	0.9869520470740389
45529.3507486695	7401959.99691565	0.9865821948840316
45529.3507486695	7842822.06133768	0.9861776220598192
45529.3507486695	8309941.94935339	0.9857346140538839
45529.3507486695	8804883.58164346	0.9852490302381567
45529.3507486695	9329304.0262847	0.9847162572581931
45529.3507486695	9884959.04662559	0.9841311588135487
45529.3507486695	10473708.9795945	0.983488022095483
45529.3507486695	11097524.9641207	0.9827805012957461
45529.3507486695	11758495.5405216	0.9820015588269735
45529.3507486695	12458833.6429501	0.9811434051681734
45529.3507486695	13200884.0083142	0.9801974385685658
45529.3507486695	13987131.0264724	0.9791541862085603
45529.3507486695	14820207.0579886	0.9780032488205223
45529.3507486695	15702901.2472938	0.9767332512032155
45529.3507486695	16638168.8607613	0.9753318015052184
45529.3507486695	17629141.1809595	0.9737854625787229
45529.3507486695	18679135.9902078	0.9720797390858515
45529.3507486695	19791668.6785356	0.9701990843363588
45529.3507486695	20970464.0132323	0.9681269310047494
45529.3507486695	22219468.6093952	0.9658457498719695
45529.3507486695	23542864.1432242	0.9633371405164789
45529.3507486695	24945081.3523032	0.9605819573976865
45529.3507486695	26430814.869741	0.9575604740115313
45529.3507486695	28005038.9418363	0.9542525867238675
45529.3507486695	29673024.0818887	0.9506380585219482
45529.3507486695	31440354.715915	0.946696801289118
45529.3507486695	33312947.8793467	0.9424091933581178
45529.3507486695	35297073.0273065	0.9377564271193244
45529.3507486695	37399373.0247879	0.932720879450098
45529.3507486695	39626886.3870148	0.9272864958124495
45529.3507486695	41987070.8444391	0.9214391771679368
45529.3507486695	44487828.3112759	0.9151671575077708
45529.3507486695	47137531.3411672	0.9084613589133951
45529.3507486695	49945051.1585514	0.9013157107478821
45529.3507486695	52919787.3595844	0.8937274199045456
45529.3507486695	56071699.3820546	0.8856971800390145
45529.3507486695	59411339.8496503	0.8772293093955994
45529.3507486695	62949889.9022189	0.8683318091479437
45529.3507486695	66699196.6303011	0.8590163370428667
45529.3507486695	70671812.7392749	0.849298094411276
45529.3507486695	74881038.5759002	0.8391956281519833
45529.3507486695	79340966.6579749	0.8287305528718222
45529.3507486695	84066528.8561832	0.8179272017853263
45529.3507486695	89073546.3861044	0.8068122179902321
45529.3507486695	94378782.7777537	0.7954141001369793
45529.3507486695	100000000	0.7837627181178236
48241.0870416537	1000	0.9915005982173523
48241.0870416537	1059.56017927762	0.9915005720640309
48241.0870416537	1122.66777351081	0.9915005443527809
48241.0870416537	1189.53406737032	0.9915005149907768
48241.0870416537	1260.38292967973	0.9915004838796575
48241.0870416537	1335.4515629299	0.9915004509152224
48241.0870416537	1414.99129743458	0.9915004159870424
48241.0870416537	1499.26843278605	0.9915003789781045
48241.0870416537	1588.56512942805	0.991500339764432
48241.0870416537	1683.18035333096	0.9915002982146416
48241.0870416537	1783.43087693191	0.9915002541895419
48241.0870416537	1889.65233969121	0.9915002075416266
48241.0870416537	2002.20037181558	0.9915001581145829
48241.0870416537	2121.45178491063	0.9915001057428104
48241.0870416537	2247.80583354873	0.9915000502508039
48241.0870416537	2381.68555197616	0.9914999914526069
48241.0870416537	2523.53917043477	0.9914999291511775
48241.0870416537	2673.84161583995	0.9914998631377073
48241.0870416537	2833.09610183932	0.9914997931909421
48241.0870416537	3001.83581357559	0.9914997190764268
48241.0870416537	3180.62569279412	0.9914996405457226
48241.0870416537	3370.06432927193	0.9914995573355601
48241.0870416537	3570.78596490046	0.9914994691669754
48241.0870416537	3783.46261713193	0.9914993757443374
48241.0870416537	4008.80632889846	0.9914992767543823
48241.0870416537	4247.5715525369	0.9914991718651512
48241.0870416537	4500.5576757005	0.9914990607248609
48241.0870416537	4768.61169771447	0.9914989429607305
48241.0870416537	5052.63106533568	0.991498818177699
48241.0870416537	5353.56667741072	0.9914986859571517
48241.0870416537	5672.42606849198	0.9914985458554203
48241.0870416537	6010.27678207038	0.9914983974023635
48241.0870416537	6368.24994471859	0.9914982400997331
48241.0870416537	6747.54405311069	0.9914980734194991
48241.0870416537	7149.42898659758	0.9914978968020841
48241.0870416537	7575.25025877191	0.9914977096544288
48241.0870416537	8026.43352225717	0.9914975113480264
48241.0870416537	8504.48934180268	0.9914973012167551
48241.0870416537	9011.01825166502	0.9914970785546409
48241.0870416537	9547.71611420806	0.9914968426134695
48241.0870416537	10116.3797976621	0.9914965926002073
48241.0870416537	10718.9131920513	0.9914963276743501
48241.0870416537	11357.3335834311	0.9914960469450272
48241.0870416537	12033.7784077759	0.9914957494679896
48241.0870416537	12750.5124071301	0.9914954342423724
48241.0870416537	13509.9352119803	0.9914951002072934
48241.0870416537	14314.5893752348	0.9914947462382245
48241.0870416537	15167.1688847092	0.9914943711431249
48241.0870416537	16070.5281826164	0.9914939736583867
48241.0870416537	17027.691722259	0.9914935524444821
48241.0870416537	18041.8640939207	0.991493106081368
48241.0870416537	19116.440753857	0.9914926330635909
48241.0870416537	20255.0193923067	0.9914921317951201
48241.0870416537	21461.4119785841	0.9914916005838132
48241.0870416537	22739.6575235793	0.9914910376355645
48241.0870416537	24094.0356023953	0.9914904410481324
48241.0870416537	25529.0806823952	0.9914898088044877
48241.0870416537	27049.5973046314	0.9914891387658124
48241.0870416537	28660.6761694825	0.991488428664052
48241.0870416537	30367.7111803546	0.991487676093993
48241.0870416537	32176.4175025074	0.9914868785048149
48241.0870416537	34092.8506974681	0.9914860331911705
48241.0870416537	36123.4269970943	0.9914851372836201
48241.0870416537	38274.9447851631	0.9914841877385364
48241.0870416537	40554.6073584083	0.9914831813272906
48241.0870416537	42970.0470432084	0.9914821146248038
48241.0870416537	45529.3507486695	0.991480983997336
48241.0870416537	48241.0870416537	0.9914797855894707
48241.0870416537	51114.3348344017	0.9914785153102822
48241.0870416537	54158.7137807948	0.9914771688186074
48241.0870416537	57384.4164830239	0.9914757415072724
48241.0870416537	60802.2426164943	0.9914742284864347
48241.0870416537	64423.6350872137	0.9914726245656424
48241.0870416537	68260.7183427239	0.9914709242348518
48241.0870416537	72326.3389648353	0.9914691216440653
48241.0870416537	76634.1086800746	0.9914672105817077
48241.0870416537	81198.4499318401	0.9914651844513968
48241.0870416537	86034.6441668451	0.9914630362472799
48241.0870416537	91158.8829975082	0.9914607585276182
48241.0870416537	96588.3224115871	0.9914583433865057
48241.0870416537	102341.140210545	0.991455782423688
48241.0870416537	108436.596868961	0.9914530667122835
48241.0870416537	114895.100018731	0.9914501867641431
48241.0870416537	121738.272773966	0.9914471324928847
48241.0870416537	128989.026125331	0.9914438931741778
48241.0870416537	136671.6356462	0.9914404574032092
48241.0870416537	144811.822767453	0.99143681304908
48241.0870416537	153436.840893001	0.991432947205854
48241.0870416537	162575.566644379	0.9914288461399667
48241.0870416537	172258.596539878	0.9914244952338
48241.0870416537	182518.349431904	0.9914198789249185
48241.0870416537	193389.175045523	0.991414980640828
48241.0870416537	204907.468981585	0.991409782728619
48241.0870416537	217111.79456945	0.9914042663793124
48241.0870416537	230043.011977292	0.9913984115462321
48241.0870416537	243744.415012222	0.9913921968570327
48241.0870416537	258261.876068267	0.9913855995186687
48241.0870416537	273643.999707467	0.9913785952148797
48241.0870416537	289942.285388288	0.9913711579952511
48241.0870416537	307211.299886176	0.991363260155342
48241.0870416537	325508.859983506	0.9913548721068149
48241.0870416537	344896.226040576	0.991345962236889
48241.0870416537	365438.307095726	0.9913364967558194
48241.0870416537	387203.878181256	0.9913264395315066
48241.0870416537	410265.810582719	0.9913157519099047
48241.0870416537	434701.315812503	0.9913043925198181
48241.0870416537	460592.204114511	0.9912923170606021
48241.0870416537	488025.158365443	0.9912794780710308
48241.0870416537	517092.024289676	0.9912658246775954
48241.0870416537	547890.117959394	0.9912513023198845
48241.0870416537	580522.551609491	0.9912358524509897
48241.0870416537	615098.57885805	0.9912194122102006
48241.0870416537	651733.960488242	0.9912019140651817
48241.0870416537	690551.352016233	0.9911832854203222
48241.0870416537	731680.714342721	0.9911634481879021
48241.0870416537	775259.748862946	0.9911423183177761
48241.0870416537	821434.358491942	0.9911198052813831
48241.0870416537	870359.136148517	0.9910958115048778
48241.0870416537	922197.882333434	0.9910702317459008
48241.0870416537	977124.15353465	0.9910429524076008
48241.0870416537	1035321.84329566	0.9910138507828862
48241.0870416537	1096985.79789238	0.9909827942209944
48241.0870416537	1162322.46867985	0.9909496392072827
48241.0870416537	1231550.60329283	0.9909142303463487
48241.0870416537	1304901.9780144	0.9908763992369042
48241.0870416537	1382622.17376466	0.9908359632257138
48241.0870416537	1464971.39830729	0.9907927240259345
48241.0870416537	1552225.35742705	0.9907464661835546
48241.0870416537	1644676.17799466	0.9906969553731586
48241.0870416537	1742633.38600965	0.9906439365021412
48241.0870416537	1846424.94289555	0.9905871315992528
48241.0870416537	1956398.34351706	0.9905262374605399
48241.0870416537	2072921.77959537	0.990460923021831
48241.0870416537	2196385.37241655	0.9903908264229473
48241.0870416537	2327202.47896041	0.9903155517239516
48241.0870416537	2465811.0758226	0.9902346652286028
48241.0870416537	2612675.22556333	0.990147691364162
48241.0870416537	2768286.63039207	0.9900541080597358
48241.0870416537	2933166.27839005	0.989953341557993
48241.0870416537	3107866.18778201	0.9898447605865623
48241.0870416537	3292971.25509715	0.9897276698057896
48241.0870416537	3489101.21340677	0.9896013024394341
48241.0870416537	3696912.70719503	0.9894648119829866
48241.0870416537	3917101.49080926	0.9893172628723663
48241.0870416537	4150404.75785047	0.9891576199817219
48241.0870416537	4397603.60930272	0.9889847368053021
48241.0870416537	4659525.66866469	0.9887973421630929
48241.0870416537	4937047.852839	0.988594025255013
48241.0870416537	5231099.30805626	0.9883732188730749
48241.0870416537	5542664.52066311	0.988133180566995
48241.0870416537	5872786.61318949	0.9878719715461005
48241.0870416537	6222570.83673023	0.9875874330908093
48241.0870416537	6593188.27133354	0.9872771602418936
48241.0870416537	6985879.74678525	0.986938472537136
48241.0870416537	7401959.99691565	0.9865683815751012
48241.0870416537	7842822.06133768	0.9861635552079642
48241.0870416537	8309941.94935339	0.98572027820256
48241.0870416537	8804883.58164346	0.9852344092659451
48241.0870416537	9329304.0262847	0.9847013344126256
48241.0870416537	9884959.04662559	0.9841159167600949
48241.0870416537	10473708.9795945	0.9834724429840906
48241.0870416537	11097524.9641207	0.9827645668472739
48241.0870416537	11758495.5405216	0.9819852504419392
48241.0870416537	12458833.6429501	0.9811267040599796
48241.0870416537	13200884.0083142	0.9801803259232219
48241.0870416537	13987131.0264724	0.9791366433724847
48241.0870416537	14820207.0579886	0.9779852575173875
48241.0870416537	15702901.2472938	0.9767147937800909
48241.0870416537	16638168.8607613	0.9753128612072871
48241.0870416537	17629141.1809595	0.9737660238505588
48241.0870416537	18679135.9902078	0.9720597878962501
48241.0870416537	19791668.6785356	0.9701786085219559
48241.0870416537	20970464.0132323	0.9681059206262076
48241.0870416537	22219468.6093952	0.9658241975754188
48241.0870416537	23542864.1432242	0.9633150418906042
48241.0870416537	24945081.3523032	0.9605593113166078
48241.0870416537	26430814.869741	0.9575372829523768
48241.0870416537	28005038.9418363	0.9542288570466164
48241.0870416537	29673024.0818887	0.9506138007011208
48241.0870416537	31440354.715915	0.9466720300847834
48241.0870416537	33312947.8793467	0.9423839279170575
48241.0870416537	35297073.0273065	0.9377306909980305
48241.0870416537	37399373.0247879	0.93269470055275
48241.0870416537	39626886.3870148	0.9272599062413229
48241.0870416537	41987070.8444391	0.9214122129853505
48241.0870416537	44487828.3112759	0.9151398584121336
48241.0870416537	47137531.3411672	0.908433767835601
48241.0870416537	49945051.1585514	0.9012878733769313
48241.0870416537	52919787.3595844	0.893699384153662
48241.0870416537	56071699.3820546	0.8856689954669099
48241.0870416537	59411339.8496503	0.8772010265973724
48241.0870416537	62949889.9022189	0.8683034791334316
48241.0870416537	66699196.6303011	0.858988010618396
48241.0870416537	70671812.7392749	0.8492698215826586
48241.0870416537	74881038.5759002	0.8391674575625802
48241.0870416537	79340966.6579749	0.8287025312917881
48241.0870416537	84066528.8561832	0.8178993736606218
48241.0870416537	89073546.3861044	0.8067846250638221
48241.0870416537	94378782.7777537	0.7953867811448507
48241.0870416537	100000000	0.7837357085648621
51114.3348344017	1000	0.9914901309733425
51114.3348344017	1059.56017927762	0.9914901047915006
51114.3348344017	1122.66777351081	0.9914900770500228
51114.3348344017	1189.53406737032	0.9914900476559869
51114.3348344017	1260.38292967973	0.9914900165109349
51114.3348344017	1335.4515629299	0.9914899835105396
51114.3348344017	1414.99129743458	0.9914899485442624
51114.3348344017	1499.26843278605	0.9914899114949597
51114.3348344017	1588.56512942805	0.9914898722385074
51114.3348344017	1683.18035333096	0.9914898306434017
51114.3348344017	1783.43087693191	0.9914897865702804
51114.3348344017	1889.65233969121	0.9914897398714806
51114.3348344017	2002.20037181558	0.9914896903905345
51114.3348344017	2121.45178491063	0.9914896379616369
51114.3348344017	2247.80583354873	0.9914895824091016
51114.3348344017	2381.68555197616	0.9914895235467853
51114.3348344017	2523.53917043477	0.9914894611773977
51114.3348344017	2673.84161583995	0.9914893950919295
51114.3348344017	2833.09610183932	0.9914893250688805
51114.3348344017	3001.83581357559	0.9914892508735309
51114.3348344017	3180.62569279412	0.9914891722571771
51114.3348344017	3370.06432927193	0.9914890889562632
51114.3348344017	3570.78596490046	0.9914890006915208
51114.3348344017	3783.46261713193	0.9914889071669927
51114.3348344017	4008.80632889846	0.991488808069084
51114.3348344017	4247.5715525369	0.9914887030654694
51114.3348344017	4500.5576757005	0.9914885918039723
51114.3348344017	4768.61169771447	0.9914884739114148
51114.3348344017	5052.63106533568	0.9914883489923103
51114.3348344017	5353.56667741072	0.9914882166275716
51114.3348344017	5672.42606849198	0.9914880763730639
51114.3348344017	6010.27678207038	0.9914879277581257
51114.3348344017	6368.24994471859	0.9914877702839674
51114.3348344017	6747.54405311069	0.9914876034219872
51114.3348344017	7149.42898659758	0.9914874266119855
51114.3348344017	7575.25025877191	0.9914872392602679
51114.3348344017	8026.43352225717	0.9914870407376438
51114.3348344017	8504.48934180268	0.991486830377266
51114.3348344017	9011.01825166502	0.9914866074723871
51114.3348344017	9547.71611420806	0.9914863712739808
51114.3348344017	10116.3797976621	0.9914861209881591
51114.3348344017	10718.9131920513	0.9914858557734864
51114.3348344017	11357.3335834311	0.9914855747381365
51114.3348344017	12033.7784077759	0.9914852769368252
51114.3348344017	12750.5124071301	0.9914849613676021
51114.3348344017	13509.9352119803	0.9914846269684233
51114.3348344017	14314.5893752348	0.9914842726135474
51114.3348344017	15167.1688847092	0.9914838971096392
51114.3348344017	16070.5281826164	0.9914834991917085
51114.3348344017	17027.691722259	0.991483077518783
51114.3348344017	18041.8640939207	0.9914826306692635
51114.3348344017	19116.440753857	0.9914821571360712
51114.3348344017	20255.0193923067	0.9914816553214278
51114.3348344017	21461.4119785841	0.9914811235313659
51114.3348344017	22739.6575235793	0.9914805599698457
51114.3348344017	24094.0356023953	0.9914799627325332
51114.3348344017	25529.0806823952	0.9914793298002201
51114.3348344017	27049.5973046314	0.9914786590317785
51114.3348344017	28660.6761694825	0.9914779481566905
51114.3348344017	30367.7111803546	0.9914771947671263
51114.3348344017	32176.4175025074	0.9914763963095189
51114.3348344017	34092.8506974681	0.9914755500755815
51114.3348344017	36123.4269970943	0.9914746531927685
51114.3348344017	38274.9447851631	0.9914737026141517
51114.3348344017	40554.6073584083	0.9914726951076354
51114.3348344017	42970.0470432084	0.991471627244422
51114.3348344017	45529.3507486695	0.9914704953868413
51114.3348344017	48241.0870416537	0.9914692956753304
51114.3348344017	51114.3348344017	0.9914680240145474
51114.3348344017	54158.7137807948	0.9914666760586212
51114.3348344017	57384.4164830239	0.9914652471954533
51114.3348344017	60802.2426164943	0.9914637325299083
51114.3348344017	64423.6350872137	0.991462126865965
51114.3348344017	68260.7183427239	0.991460424687653
51114.3348344017	72326.3389648353	0.9914586201386931
51114.3348344017	76634.1086800746	0.9914567070008384
51114.3348344017	81198.4499318401	0.9914546786706402
51114.3348344017	86034.6441668451	0.9914525281347489
51114.3348344017	91158.8829975082	0.9914502479434536
51114.3348344017	96588.3224115871	0.9914478301824049
51114.3348344017	102341.140210545	0.9914452664423833
51114.3348344017	108436.596868961	0.9914425477869833
51114.3348344017	114895.100018731	0.9914396647179847
51114.3348344017	121738.272773966	0.9914366071382607
51114.3348344017	128989.026125331	0.9914333643120969
51114.3348344017	136671.6356462	0.9914299248226135
51114.3348344017	144811.822767453	0.991426276526069
51114.3348344017	153436.840893001	0.9914224065029021
51114.3348344017	162575.566644379	0.991418301005074
51114.3348344017	172258.596539878	0.9914139453995953
51114.3348344017	182518.349431904	0.9914093241077019
51114.3348344017	193389.175045523	0.9914044205395347
51114.3348344017	204907.468981585	0.9913992170237539
51114.3348344017	217111.79456945	0.9913936947317781
51114.3348344017	230043.011977292	0.9913878335960907
51114.3348344017	243744.415012222	0.9913816122221945
51114.3348344017	258261.876068267	0.9913750077935201
51114.3348344017	273643.999707467	0.9913679959687255
51114.3348344017	289942.285388288	0.9913605507707725
51114.3348344017	307211.299886176	0.991352644466869
51114.3348344017	325508.859983506	0.9913442474385323
51114.3348344017	344896.226040576	0.9913353280408675
51114.3348344017	365438.307095726	0.9913258524499665
51114.3348344017	387203.878181256	0.9913157844973683
51114.3348344017	410265.810582719	0.9913050854902794
51114.3348344017	434701.315812503	0.9912937140162328
51114.3348344017	460592.204114511	0.9912816257306416
51114.3348344017	488025.158365443	0.9912687731254516
51114.3348344017	517092.024289676	0.991255105277217
51114.3348344017	547890.117959394	0.9912405675723279
51114.3348344017	580522.551609491	0.9912251014071293
51114.3348344017	615098.57885805	0.9912086438603902
51114.3348344017	651733.960488242	0.991191127335233
51114.3348344017	690551.352016233	0.9911724791671714
51114.3348344017	731680.714342721	0.9911526211949916
51114.3348344017	775259.748862946	0.9911314692900851
51114.3348344017	821434.358491942	0.9911089328401383
51114.3348344017	870359.136148517	0.9910849141818573
51114.3348344017	922197.882333434	0.9910593079773635
51114.3348344017	977124.15353465	0.9910320005277437
51114.3348344017	1035321.84329566	0.9910028690168949
51114.3348344017	1096985.79789238	0.9909717806775356
51114.3348344017	1162322.46867985	0.9909385918705221
51114.3348344017	1231550.60329283	0.9909031470673493
51114.3348344017	1304901.9780144	0.9908652777244754
51114.3348344017	1382622.17376466	0.9908248010365528
51114.3348344017	1464971.39830729	0.9907815185541505
51114.3348344017	1552225.35742705	0.9907352146494008
51114.3348344017	1644676.17799466	0.9906856548110234
51114.3348344017	1742633.38600965	0.9906325837477133
51114.3348344017	1846424.94289555	0.9905757232757985
51114.3348344017	1956398.34351706	0.9905147699642997
51114.3348344017	2072921.77959537	0.9904493925064434
51114.3348344017	2196385.37241655	0.9903792287828541
51114.3348344017	2327202.47896041	0.9903038825767656
51114.3348344017	2465811.0758226	0.9902229198964373
51114.3348344017	2612675.22556333	0.9901358648537872
51114.3348344017	2768286.63039207	0.9900421950416262
51114.3348344017	2933166.27839005	0.9899413363442763
51114.3348344017	3107866.18778201	0.9898326571077563
51114.3348344017	3292971.25509715	0.9897154615865217
51114.3348344017	3489101.21340677	0.9895889825730096
51114.3348344017	3696912.70719503	0.9894523731050653
51114.3348344017	3917101.49080926	0.9893046971337233
51114.3348344017	4150404.75785047	0.9891449190203496
51114.3348344017	4397603.60930272	0.9889718917179889
51114.3348344017	4659525.66866469	0.9887843434768911
51114.3348344017	4937047.852839	0.9885808628988108
51114.3348344017	5231099.30805626	0.988359882149862
51114.3348344017	5542664.52066311	0.9881196581273488
51114.3348344017	5872786.61318949	0.9878582513635282
51114.3348344017	6222570.83673023	0.9875735024398532
51114.3348344017	6593188.27133354	0.9872630056800249
51114.3348344017	6985879.74678525	0.986924079891483
51114.3348344017	7401959.99691565	0.9865537359355009
51114.3348344017	7842822.06133768	0.9861486409278654
51114.3348344017	8309941.94935339	0.9857050789094947
51114.3348344017	8804883.58164346	0.9852189078836607
51114.3348344017	9329304.0262847	0.9846855131969107
51114.3348344017	9884959.04662559	0.9840997573507395
51114.3348344017	10473708.9795945	0.9834559264754374
51114.3348344017	11097524.9641207	0.9827476738798571
51114.3348344017	11758495.5405216	0.9819679613176455
51114.3348344017	12458833.6429501	0.9811089988832606
51114.3348344017	13200884.0083142	0.9801621847703017
51114.3348344017	13987131.0264724	0.97911804649037
51114.3348344017	14820207.0579886	0.9779661855535027
51114.3348344017	15702901.2472938	0.976695228043106
51114.3348344017	16638168.8607613	0.9752927839579909
51114.3348344017	17629141.1809595	0.9737454186211134
51114.3348344017	18679135.9902078	0.9720386398341097
51114.3348344017	19791668.6785356	0.9701569047538698
51114.3348344017	20970464.0132323	0.9680836506354892
51114.3348344017	22219468.6093952	0.9658013535845851
51114.3348344017	23542864.1432242	0.963291619239585
51114.3348344017	24945081.3523032	0.9605353088260842
51114.3348344017	26430814.869741	0.957512703259503
51114.3348344017	28005038.9418363	0.9542037069020255
51114.3348344017	29673024.0818887	0.9505880912134984
51114.3348344017	31440354.715915	0.9466457769024776
51114.3348344017	33312947.8793467	0.9423571513349185
51114.3348344017	35297073.0273065	0.937703415981397
51114.3348344017	37399373.0247879	0.9326669566719472
51114.3348344017	39626886.3870148	0.9272317275131312
51114.3348344017	41987070.8444391	0.9213836376204626
51114.3348344017	44487828.3112759	0.9151109284721418
51114.3348344017	47137531.3411672	0.9084045288053876
51114.3348344017	49945051.1585514	0.9012583736621766
51114.3348344017	52919787.3595844	0.893669674515236
51114.3348344017	56071699.3820546	0.8856391284074866
51114.3348344017	59411339.8496503	0.8771710557167302
51114.3348344017	62949889.9022189	0.8682734584697609
51114.3348344017	66699196.6303011	0.8589579939933906
51114.3348344017	70671812.7392749	0.8492398619691701
51114.3348344017	74881038.5759002	0.8391376064896411
51114.3348344017	79340966.6579749	0.8286728383026373
51114.3348344017	84066528.8561832	0.8178698858368892
51114.3348344017	89073546.3861044	0.8067553866221863
51114.3348344017	94378782.7777537	0.7953578331168567
51114.3348344017	100000000	0.783707088558648
54158.7137807948	1000	0.9914790302116961
54158.7137807948	1059.56017927762	0.9914790039996139
54158.7137807948	1122.66777351081	0.9914789762260964
54158.7137807948	1189.53406737032	0.9914789467981122
54158.7137807948	1260.38292967973	0.9914789156170977
54158.7137807948	1335.4515629299	0.9914788825785941
54158.7137807948	1414.99129743458	0.9914788475719317
54158.7137807948	1499.26843278605	0.9914788104798393
54158.7137807948	1588.56512942805	0.9914787711780555
54158.7137807948	1683.18035333096	0.9914787295349105
54158.7137807948	1783.43087693191	0.9914786854108918
54158.7137807948	1889.65233969121	0.9914786386581596
54158.7137807948	2002.20037181558	0.99147858912007
54158.7137807948	2121.45178491063	0.9914785366306267
54158.7137807948	2247.80583354873	0.9914784810139425
54158.7137807948	2381.68555197616	0.9914784220836403
54158.7137807948	2523.53917043477	0.9914783596422369
54158.7137807948	2673.84161583995	0.9914782934804545
54158.7137807948	2833.09610183932	0.991478223376534
54158.7137807948	3001.83581357559	0.9914781490955119
54158.7137807948	3180.62569279412	0.9914780703883715
54158.7137807948	3370.06432927193	0.9914779869912678
54158.7137807948	3570.78596490046	0.9914778986246026
54158.7137807948	3783.46261713193	0.991477804992087
54158.7137807948	4008.80632889846	0.9914777057797406
54158.7137807948	4247.5715525369	0.9914776006548738
54158.7137807948	4500.5576757005	0.9914774892649083
54158.7137807948	4768.61169771447	0.9914773712362207
54158.7137807948	5052.63106533568	0.9914772461728881
54158.7137807948	5353.56667741072	0.991477113655319
54158.7137807948	5672.42606849198	0.9914769732388728
54158.7137807948	6010.27678207038	0.991476824452344
54158.7137807948	6368.24994471859	0.9914766667963754
54158.7137807948	6747.54405311069	0.9914764997417441
54158.7137807948	7149.42898659758	0.9914763227276179
54158.7137807948	7575.25025877191	0.991476135159611
54158.7137807948	8026.43352225717	0.991475936407798
54158.7137807948	8504.48934180268	0.991475725804579
54158.7137807948	9011.01825166502	0.9914755026423884
54158.7137807948	9547.71611420806	0.991475266171327
54158.7137807948	10116.3797976621	0.9914750155965942
54158.7137807948	10718.9131920513	0.9914747500757984
54158.7137807948	11357.3335834311	0.99147446871607
54158.7137807948	12033.7784077759	0.9914741705710443
54158.7137807948	12750.5124071301	0.9914738546376097
54158.7137807948	13509.9352119803	0.9914735198525149
54158.7137807948	14314.5893752348	0.9914731650887011
54158.7137807948	15167.1688847092	0.9914727891514704
54158.7137807948	16070.5281826164	0.9914723907743815
54158.7137807948	17027.691722259	0.991471968614901
54158.7137807948	18041.8640939207	0.9914715212498167
54158.7137807948	19116.440753857	0.9914710471703074
54158.7137807948	20255.0193923067	0.9914705447767579
54158.7137807948	21461.4119785841	0.9914700123732485
54158.7137807948	22739.6575235793	0.9914694481616699
54158.7137807948	24094.0356023953	0.9914688502355232
54158.7137807948	25529.0806823952	0.9914682165732632
54158.7137807948	27049.5973046314	0.9914675450312992
54158.7137807948	28660.6761694825	0.9914668333365169
54158.7137807948	30367.7111803546	0.991466079078326
54158.7137807948	32176.4175025074	0.9914652797002224
54158.7137807948	34092.8506974681	0.9914644324908086
54158.7137807948	36123.4269970943	0.9914635345742693
54158.7137807948	38274.9447851631	0.991462582900179
54158.7137807948	40554.6073584083	0.9914615742327209
54158.7137807948	42970.0470432084	0.9914605051391903
54158.7137807948	45529.3507486695	0.9914593719777595
54158.7137807948	48241.0870416537	0.9914581708844415
54158.7137807948	51114.3348344017	0.9914568977592263
54158.7137807948	54158.7137807948	0.9914555482512852
54158.7137807948	57384.4164830239	0.9914541177432465
54158.7137807948	60802.2426164943	0.9914526013344032
54158.7137807948	64423.6350872137	0.9914509938228091
54158.7137807948	68260.7183427239	0.9914492896862185
54158.7137807948	72326.3389648353	0.9914474830616985
54158.7137807948	76634.1086800746	0.9914455677239203
54158.7137807948	81198.4499318401	0.99144353706196
54158.7137807948	86034.6441668451	0.9914413840545061
54158.7137807948	91158.8829975082	0.9914391012433998
54158.7137807948	96588.3224115871	0.9914366807053607
54158.7137807948	102341.140210545	0.9914341140216572
54158.7137807948	108436.596868961	0.9914313922457884
54158.7137807948	114895.100018731	0.991428505868835
54158.7137807948	121738.272773966	0.9914254447823183
54158.7137807948	128989.026125331	0.991422198238457
54158.7137807948	136671.6356462	0.9914187548075517
54158.7137807948	144811.822767453	0.9914151023322662
54158.7137807948	153436.840893001	0.9914112278785968
54158.7137807948	162575.566644379	0.991407117683171
54158.7137807948	172258.596539878	0.9914027570966962
54158.7137807948	182518.349431904	0.9913981305230969
54158.7137807948	193389.175045523	0.9913932213541282
54158.7137807948	204907.468981585	0.9913880118988913
54158.7137807948	217111.79456945	0.9913824833080426
54158.7137807948	230043.011977292	0.9913766154919926
54158.7137807948	243744.415012222	0.9913703870327522
54158.7137807948	258261.876068267	0.991363775088788
54158.7137807948	273643.999707467	0.9913567552922222
54158.7137807948	289942.285388288	0.9913493016377734
54158.7137807948	307211.299886176	0.9913413863626059
54158.7137807948	325508.859983506	0.9913329798162787
54158.7137807948	344896.226040576	0.9913240503198777
54158.7137807948	365438.307095726	0.9913145640132824
54158.7137807948	387203.878181256	0.9913044846894715
54158.7137807948	410265.810582719	0.9912937736146035
54158.7137807948	434701.315812503	0.9912823893324866
54158.7137807948	460592.204114511	0.991270287451925
54158.7137807948	488025.158365443	0.9912574204152468
54158.7137807948	517092.024289676	0.9912437372461095
54158.7137807948	547890.117959394	0.9912291832744792
54158.7137807948	580522.551609491	0.9912136998365808
54158.7137807948	615098.57885805	0.9911972239470573
54158.7137807948	651733.960488242	0.9911796879406013
54158.7137807948	690551.352016233	0.9911610190797607
54158.7137807948	731680.714342721	0.9911411391253984
54158.7137807948	775259.748862946	0.9911199638657785
54158.7137807948	821434.358491942	0.991097402599824
54158.7137807948	870359.136148517	0.991073357569453
54158.7137807948	922197.882333434	0.9910477233355357
54158.7137807948	977124.15353465	0.9910203860910385
54158.7137807948	1035321.84329566	0.990991222904304
54158.7137807948	1096985.79789238	0.9909601008845907
54158.7137807948	1162322.46867985	0.9909268762608132
54158.7137807948	1231550.60329283	0.9908913933634275
54158.7137807948	1304901.9780144	0.9908534834981313
54158.7137807948	1382622.17376466	0.9908129636984205
54158.7137807948	1464971.39830729	0.9907696353425485
54158.7137807948	1552225.35742705	0.9907232826184377
54158.7137807948	1644676.17799466	0.990673670817864
54158.7137807948	1742633.38600965	0.9906205444389704
54158.7137807948	1846424.94289555	0.9905636250730218
54158.7137807948	1956398.34351706	0.9905026090484912
54158.7137807948	2072921.77959537	0.9904371648015446
54158.7137807948	2196385.37241655	0.9903669299381903
54158.7137807948	2327202.47896041	0.990291507948373
54158.7137807948	2465811.0758226	0.9902104645272528
54158.7137807948	2612675.22556333	0.9901233234526658
54158.7137807948	2768286.63039207	0.9900295619611604
54158.7137807948	2933166.27839005	0.989928605557383
54158.7137807948	3107866.18778201	0.9898198221831292
54158.7137807948	3292971.25509715	0.9897025156628372
54158.7137807948	3489101.21340677	0.9895759183320616
54158.7137807948	3696912.70719503	0.9894391827438588
54158.7137807948	3917101.49080926	0.989291372335636
54158.7137807948	4150404.75785047	0.9891314509255785
54158.7137807948	4397603.60930272	0.9889582708935308
54158.7137807948	4659525.66866469	0.9887705598862644
54158.7137807948	4937047.852839	0.9885669058720402
54158.7137807948	5231099.30805626	0.9883457403540874
54158.7137807948	5542664.52066311	0.9881053195387337
54158.7137807948	5872786.61318949	0.9878437032412325
54158.7137807948	6222570.83673023	0.987558731302908
54158.7137807948	6593188.27133354	0.9872479972880955
54158.7137807948	6985879.74678525	0.9869088192309563
54158.7137807948	7401959.99691565	0.9865382072121307
54158.7137807948	7842822.06133768	0.9861328275677619
54158.7137807948	8309941.94935339	0.9856889635703241
54158.7137807948	8804883.58164346	0.9852024724781063
54158.7137807948	9329304.0262847	0.9846687389306809
54158.7137807948	9884959.04662559	0.9840826247777272
54158.7137807948	10473708.9795945	0.9834384155724543
54158.7137807948	11097524.9641207	0.982729764143739
54158.7137807948	11758495.5405216	0.9819496318873444
54158.7137807948	12458833.6429501	0.9810902286894474
54158.7137807948	13200884.0083142	0.9801429527146848
54158.7137807948	13987131.0264724	0.9790983316564265
54158.7137807948	14820207.0579886	0.9779459674498695
54158.7137807948	15702901.2472938	0.9766744868797587
54158.7137807948	16638168.8607613	0.9752715009544215
54158.7137807948	17629141.1809595	0.9737235763443584
54158.7137807948	18679135.9902078	0.9720162225632111
54158.7137807948	19791668.6785356	0.9701338988651248
54158.7137807948	20970464.0132323	0.9680600450022242
54158.7137807948	22219468.6093952	0.9657771399823055
54158.7137807948	23542864.1432242	0.9632667927464112
54158.7137807948	24945081.3523032	0.960509868207456
54158.7137807948	26430814.869741	0.957486651323981
54158.7137807948	28005038.9418363	0.9541770508152945
54158.7137807948	29673024.0818887	0.9505608427577789
54158.7137807948	31440354.715915	0.9466179526682569
54158.7137807948	33312947.8793467	0.9423287728342697
54158.7137807948	35297073.0273065	0.9376745096732771
54158.7137807948	37399373.0247879	0.9326375538926676
54158.7137807948	39626886.3870148	0.9272018643081031
54158.7137807948	41987070.8444391	0.9213533544767885
54158.7137807948	44487828.3112759	0.91508026995526
54158.7137807948	47137531.3411672	0.9083735431060039
54158.7137807948	49945051.1585514	0.901227112063633
54158.7137807948	52919787.3595844	0.8936381907947961
54158.7137807948	56071699.3820546	0.885607478186466
54158.7137807948	59411339.8496503	0.8771392957775441
54158.7137807948	62949889.9022189	0.8682416460578783
54158.7137807948	66699196.6303011	0.8589261861243868
54158.7137807948	70671812.7392749	0.8492081147580571
54158.7137807948	74881038.5759002	0.8391059745212972
54158.7137807948	79340966.6579749	0.8286413740579419
54158.7137807948	84066528.8561832	0.8178386391877441
54158.7137807948	89073546.3861044	0.8067244044054284
54158.7137807948	94378782.7777537	0.7953271587943772
54158.7137807948	100000000	0.7836767619655584
57384.4164830239	1000	0.9914672569584658
57384.4164830239	1059.56017927762	0.9914672307143295
57384.4164830239	1122.66777351081	0.9914672029068542
57384.4164830239	1189.53406737032	0.9914671734428897
57384.4164830239	1260.38292967973	0.9914671422237441
57384.4164830239	1335.4515629299	0.9914671091448415
57384.4164830239	1414.99129743458	0.9914670740953802
57384.4164830239	1499.26843278605	0.9914670369579299
57384.4164830239	1588.56512942805	0.9914669976080919
57384.4164830239	1683.18035333096	0.9914669559140344
57384.4164830239	1783.43087693191	0.9914669117360628
57384.4164830239	1889.65233969121	0.9914668649261679
57384.4164830239	2002.20037181558	0.9914668153275078
57384.4164830239	2121.45178491063	0.9914667627738888
57384.4164830239	2247.80583354873	0.9914667070892036
57384.4164830239	2381.68555197616	0.9914666480868455
57384.4164830239	2523.53917043477	0.9914665855690976
57384.4164830239	2673.84161583995	0.9914665193264229
57384.4164830239	2833.09610183932	0.9914664491367957
57384.4164830239	3001.83581357559	0.9914663747649475
57384.4164830239	3180.62569279412	0.9914662959615829
57384.4164830239	3370.06432927193	0.9914662124625209
57384.4164830239	3570.78596490046	0.9914661239878145
57384.4164830239	3783.46261713193	0.9914660302408256
57384.4164830239	4008.80632889846	0.9914659309071914
57384.4164830239	4247.5715525369	0.991465825653806
57384.4164830239	4500.5576757005	0.9914657141276658
57384.4164830239	4768.61169771447	0.9914655959546917
57384.4164830239	5052.63106533568	0.9914654707384686
57384.4164830239	5353.56667741072	0.9914653380588995
57384.4164830239	5672.42606849198	0.9914651974708043
57384.4164830239	6010.27678207038	0.9914650485023963
57384.4164830239	6368.24994471859	0.9914648906537074
57384.4164830239	6747.54405311069	0.9914647233948766
57384.4164830239	7149.42898659758	0.9914645461643794
57384.4164830239	7575.25025877191	0.9914643583671126
57384.4164830239	8026.43352225717	0.991464159372374
57384.4164830239	8504.48934180268	0.9914639485117431
57384.4164830239	9011.01825166502	0.9914637250767994
57384.4164830239	9547.71611420806	0.9914634883167405
57384.4164830239	10116.3797976621	0.9914632374357738
57384.4164830239	10718.9131920513	0.9914629715904865
57384.4164830239	11357.3335834311	0.9914626898869267
57384.4164830239	12033.7784077759	0.991462391377567
57384.4164830239	12750.5124071301	0.9914620750580863
57384.4164830239	13509.9352119803	0.9914617398639172
57384.4164830239	14314.5893752348	0.991461384666645
57384.4164830239	15167.1688847092	0.9914610082701021
57384.4164830239	16070.5281826164	0.9914606094063171
57384.4164830239	17027.691722259	0.9914601867311186
57384.4164830239	18041.8640939207	0.9914597388195439
57384.4164830239	19116.440753857	0.9914592641609461
57384.4164830239	20255.0193923067	0.9914587611537717
57384.4164830239	21461.4119785841	0.9914582281000188
57384.4164830239	22739.6575235793	0.9914576631994092
57384.4164830239	24094.0356023953	0.9914570645431015
57384.4164830239	25529.0806823952	0.9914564301071136
57384.4164830239	27049.5973046314	0.9914557577452365
57384.4164830239	28660.6761694825	0.9914550451816071
57384.4164830239	30367.7111803546	0.9914542900026881
57384.4164830239	32176.4175025074	0.9914534896488794
57384.4164830239	34092.8506974681	0.991452641405504
57384.4164830239	36123.4269970943	0.9914517423932342
57384.4164830239	38274.9447851631	0.991450789557961
57384.4164830239	40554.6073584083	0.991449779659941
57384.4164830239	42970.0470432084	0.991448709262313
57384.4164830239	45529.3507486695	0.9914475747188364
57384.4164830239	48241.0870416537	0.9914463721608341
57384.4164830239	51114.3348344017	0.991445097483364
57384.4164830239	54158.7137807948	0.9914437463303258
57384.4164830239	57384.4164830239	0.9914423140787768
57384.4164830239	60802.2426164943	0.9914407958220801
57384.4164830239	64423.6350872137	0.9914391863520332
57384.4164830239	68260.7183427239	0.9914374801397213
57384.4164830239	72326.3389648353	0.9914356713151621
57384.4164830239	76634.1086800746	0.9914337536455393
57384.4164830239	81198.4499318401	0.9914317205119728
57384.4164830239	86034.6441668451	0.9914295648847378
57384.4164830239	91158.8829975082	0.991427279296727
57384.4164830239	96588.3224115871	0.9914248558151546
57384.4164830239	102341.140210545	0.9914222860112331
57384.4164830239	108436.596868961	0.9914195609277857
57384.4164830239	114895.100018731	0.9914166710445088
57384.4164830239	121738.272773966	0.991413606240907
57384.4164830239	128989.026125331	0.9914103557564026
57384.4164830239	136671.6356462	0.9914069081477239
57384.4164830239	144811.822767453	0.991403251243121
57384.4164830239	153436.840893001	0.9913993720932742
57384.4164830239	162575.566644379	0.9913952569185676
57384.4164830239	172258.596539878	0.9913908910524104
57384.4164830239	182518.349431904	0.9913862588804043
57384.4164830239	193389.175045523	0.9913813437747944
57384.4164830239	204907.468981585	0.9913761280239803
57384.4164830239	217111.79456945	0.9913705927565808
57384.4164830239	230043.011977292	0.9913647178596083
57384.4164830239	243744.415012222	0.9913584818901948
57384.4164830239	258261.876068267	0.9913518619803442
57384.4164830239	273643.999707467	0.9913448337340458
57384.4164830239	289942.285388288	0.9913373711160931
57384.4164830239	307211.299886176	0.9913294463317998
57384.4164830239	325508.859983506	0.9913210296968618
57384.4164830239	344896.226040576	0.9913120894962857
57384.4164830239	365438.307095726	0.9913025918315872
57384.4164830239	387203.878181256	0.9912925004548763
57384.4164830239	410265.810582719	0.9912817765888059
57384.4164830239	434701.315812503	0.9912703787308232
57384.4164830239	460592.204114511	0.9912582624403858
57384.4164830239	488025.158365443	0.9912453801071851
57384.4164830239	517092.024289676	0.9912316806988049
57384.4164830239	547890.117959394	0.9912171094854569
57384.4164830239	580522.551609491	0.9912016077396234
57384.4164830239	615098.57885805	0.99118511240797
57384.4164830239	651733.960488242	0.9911675557527073
57384.4164830239	690551.352016233	0.9911488649590127
57384.4164830239	731680.714342721	0.9911289617052015
57384.4164830239	775259.748862946	0.9911077616914231
57384.4164830239	821434.358491942	0.9910851741225203
57384.4164830239	870359.136148517	0.9910611011399653
57384.4164830239	922197.882333434	0.9910354371973488
57384.4164830239	977124.15353465	0.9910080683730158
57384.4164830239	1035321.84329566	0.9909788716128858
57384.4164830239	1096985.79789238	0.9909477138953741
57384.4164830239	1162322.46867985	0.9909144513095629
57384.4164830239	1231550.60329283	0.9908789280364723
57384.4164830239	1304901.9780144	0.990840975222021
57384.4164830239	1382622.17376466	0.9908004097289428
57384.4164830239	1464971.39830729	0.9907570327529025
57384.4164830239	1552225.35742705	0.9907106282866117
57384.4164830239	1644676.17799466	0.9906609614131782
57384.4164830239	1742633.38600965	0.9906077764076331
57384.4164830239	1846424.94289555	0.9905507946227821
57384.4164830239	1956398.34351706	0.9904897121322038
57384.4164830239	2072921.77959537	0.9904241970997181
57384.4164830239	2196385.37241655	0.990353886840358
57384.4164830239	2327202.47896041	0.9902783845333474
57384.4164830239	2465811.0758226	0.9901972555421117
57384.4164830239	2612675.22556333	0.9901100232905482
57384.4164830239	2768286.63039207	0.990016164637765
57384.4164830239	2933166.27839005	0.9899151046862101
57384.4164830239	3107866.18778201	0.9898062109494199
57384.4164830239	3292971.25509715	0.9896887867963299
57384.4164830239	3489101.21340677	0.9895620640785013
57384.4164830239	3696912.70719503	0.9894251948354463
57384.4164830239	3917101.49080926	0.989277241960544
57384.4164830239	4150404.75785047	0.9891171686966338
57384.4164830239	4397603.60930272	0.9889438268164199
57384.4164830239	4659525.66866469	0.9887559433275293
57384.4164830239	4937047.852839	0.988552105527255
57384.4164830239	5231099.30805626	0.9883307442168094
57384.4164830239	5542664.52066311	0.9880901148707895
57384.4164830239	5872786.61318949	0.9878282765451617
57384.4164830239	6222570.83673023	0.9875430682974657
57384.4164830239	6593188.27133354	0.9872320828880273
57384.4164830239	6985879.74678525	0.9868926375322186
57384.4164830239	7401959.99691565	0.9865217414842278
57384.4164830239	7842822.06133768	0.9861160602548265
57384.4164830239	8309941.94935339	0.9856718763030335
57384.4164830239	8804883.58164346	0.9851850460985911
57384.4164830239	9329304.0262847	0.9846509535329149
57384.4164830239	9884959.04662559	0.9840644597659226
57384.4164830239	10473708.9795945	0.9834198497403611
57384.4164830239	11097524.9641207	0.9827107757775381
57384.4164830239	11758495.5405216	0.9819301988950838
57384.4164830239	12458833.6429501	0.981070328759485
57384.4164830239	13200884.0083142	0.9801225635057024
57384.4164830239	13987131.0264724	0.9790774310206882
57384.4164830239	14820207.0579886	0.9779245336910887
57384.4164830239	15702901.2472938	0.976652499045553
57384.4164830239	16638168.8607613	0.9752489391627988
57384.4164830239	17629141.1809595	0.9737004221417405
57384.4164830239	18679135.9902078	0.9719924593103709
57384.4164830239	19791668.6785356	0.9701095121453553
57384.4164830239	20970464.0132323	0.9680350230444883
57384.4164830239	22219468.6093952	0.9657514740903189
57384.4164830239	23542864.1432242	0.9632404777229333
57384.4164830239	24945081.3523032	0.9604829027613032
57384.4164830239	26430814.869741	0.9574590384468765
57384.4164830239	28005038.9418363	0.9541487981144479
57384.4164830239	29673024.0818887	0.9505319627303279
57384.4164830239	31440354.715915	0.9465884629042424
57384.4164830239	33312947.8793467	0.9422986961366034
57384.4164830239	35297073.0273065	0.9376438740842736
57384.4164830239	37399373.0247879	0.9326063926202205
57384.4164830239	39626886.3870148	0.9271702155475043
57384.4164830239	41987070.8444391	0.9213212611273124
57384.4164830239	44487828.3112759	0.9150477792350703
57384.4164830239	47137531.3411672	0.9083407060721579
57384.4164830239	49945051.1585514	0.901193983048144
57384.4164830239	52919787.3595844	0.8936048267701097
57384.4164830239	56071699.3820546	0.885573938077259
57384.4164830239	59411339.8496503	0.8771056397368869
57384.4164830239	62949889.9022189	0.8682079347285718
57384.4164830239	66699196.6303011	0.8588924799041977
57384.4164830239	70671812.7392749	0.8491744730900772
57384.4164830239	74881038.5759002	0.8390724552268272
57384.4164830239	79340966.6579749	0.8286080327283383
57384.4164830239	84066528.8561832	0.8178055286497112
57384.4164830239	89073546.3861044	0.8066915742708383
57384.4164830239	94378782.7777537	0.7952946550984017
57384.4164830239	100000000	0.7836446269016597
60802.2426164943	1000	0.9914547697653003
60802.2426164943	1059.56017927762	0.9914547434871913
60802.2426164943	1122.66777351081	0.9914547156437218
60802.2426164943	1189.53406737032	0.9914546861416141
60802.2426164943	1260.38292967973	0.9914546548820551
60802.2426164943	1335.4515629299	0.9914546217603288
60802.2426164943	1414.99129743458	0.9914545866654928
60802.2426164943	1499.26843278605	0.9914545494799737
60802.2426164943	1588.56512942805	0.9914545100791894
60802.2426164943	1683.18035333096	0.9914544683311637
60802.2426164943	1783.43087693191	0.9914544240960043
60802.2426164943	1889.65233969121	0.9914543772255124
60802.2426164943	2002.20037181558	0.9914543275626484
60802.2426164943	2121.45178491063	0.9914542749409988
60802.2426164943	2247.80583354873	0.9914542191842289
60802.2426164943	2381.68555197616	0.9914541601055038
60802.2426164943	2523.53917043477	0.991454097506831
60802.2426164943	2673.84161583995	0.9914540311784046
60802.2426164943	2833.09610183932	0.9914539608979251
60802.2426164943	3001.83581357559	0.9914538864298119
60802.2426164943	3180.62569279412	0.9914538075244484
60802.2426164943	3370.06432927193	0.9914537239173072
60802.2426164943	3570.78596490046	0.9914536353280821
60802.2426164943	3783.46261713193	0.9914535414597506
60802.2426164943	4008.80632889846	0.9914534419975475
60802.2426164943	4247.5715525369	0.9914533366079347
60802.2426164943	4500.5576757005	0.9914532249374453
60802.2426164943	4768.61169771447	0.9914531066115195
60802.2426164943	5052.63106533568	0.9914529812332377
60802.2426164943	5353.56667741072	0.9914528483819565
60802.2426164943	5672.42606849198	0.9914527076119046
60802.2426164943	6010.27678207038	0.9914525584507132
60802.2426164943	6368.24994471859	0.9914524003977411
60802.2426164943	6747.54405311069	0.991452232922467
60802.2426164943	7149.42898659758	0.9914520554626132
60802.2426164943	7575.25025877191	0.9914518674223284
60802.2426164943	8026.43352225717	0.991451668170081
60802.2426164943	8504.48934180268	0.9914514570366048
60802.2426164943	9011.01825166502	0.991451233312547
60802.2426164943	9547.71611420806	0.9914509962461285
60802.2426164943	10116.3797976621	0.991450745040561
60802.2426164943	10718.9131920513	0.9914504788513181
60802.2426164943	11357.3335834311	0.9914501967833007
60802.2426164943	12033.7784077759	0.9914498978877486
60802.2426164943	12750.5124071301	0.9914495811590488
60802.2426164943	13509.9352119803	0.9914492455312771
60802.2426164943	14314.5893752348	0.991448889874537
60802.2426164943	15167.1688847092	0.9914485129911255
60802.2426164943	16070.5281826164	0.9914481136114403
60802.2426164943	17027.691722259	0.9914476903895718
60802.2426164943	18041.8640939207	0.9914472418987249
60802.2426164943	19116.440753857	0.9914467666263008
60802.2426164943	20255.0193923067	0.9914462629686757
60802.2426164943	21461.4119785841	0.9914457292256688
60802.2426164943	22739.6575235793	0.9914451635946832
60802.2426164943	24094.0356023953	0.9914445641644198
60802.2426164943	25529.0806823952	0.9914439289082807
60802.2426164943	27049.5973046314	0.9914432556773081
60802.2426164943	28660.6761694825	0.9914425421926913
60802.2426164943	30367.7111803546	0.9914417860378094
60802.2426164943	32176.4175025074	0.9914409846497604
60802.2426164943	34092.8506974681	0.9914401353103744
60802.2426164943	36123.4269970943	0.9914392351366413
60802.2426164943	38274.9447851631	0.9914382810705143
60802.2426164943	40554.6073584083	0.9914372698681037
60802.2426164943	42970.0470432084	0.9914361980881276
60802.2426164943	45529.3507486695	0.9914350620796855
60802.2426164943	48241.0870416537	0.9914338579691476
60802.2426164943	51114.3348344017	0.9914325816462917
60802.2426164943	54158.7137807948	0.9914312287494602
60802.2426164943	57384.4164830239	0.9914297946497862
60802.2426164943	60802.2426164943	0.9914282744343781
60802.2426164943	64423.6350872137	0.9914266628883803
60802.2426164943	68260.7183427239	0.9914249544758176
60802.2426164943	72326.3389648353	0.9914231433192362
60802.2426164943	76634.1086800746	0.991421223177863
60802.2426164943	81198.4499318401	0.9914191874244205
60802.2426164943	86034.6441668451	0.9914170290202408
60802.2426164943	91158.8829975082	0.9914147404887281
60802.2426164943	96588.3224115871	0.9914123138870391
60802.2426164943	102341.140210545	0.9914097407757205
60802.2426164943	108436.596868961	0.991407012186238
60802.2426164943	114895.100018731	0.9914041185863054
60802.2426164943	121738.272773966	0.9914010498426247
60802.2426164943	128989.026125331	0.9913977951810847
60802.2426164943	136671.6356462	0.9913943431440092
60802.2426164943	144811.822767453	0.9913906815443856
60802.2426164943	153436.840893001	0.991386797416654
60802.2426164943	162575.566644379	0.9913826769639635
60802.2426164943	172258.596539878	0.9913783055014224
60802.2426164943	182518.349431904	0.9913736673951848
60802.2426164943	193389.175045523	0.991368745996827
60802.2426164943	204907.468981585	0.9913635235727878
60802.2426164943	217111.79456945	0.9913579812283554
60802.2426164943	230043.011977292	0.9913520988257374
60802.2426164943	243744.415012222	0.9913458548956814
60802.2426164943	258261.876068267	0.9913392265421542
60802.2426164943	273643.999707467	0.9913321893393179
60802.2426164943	289942.285388288	0.9913247172202464
60802.2426164943	307211.299886176	0.9913167823565154
60802.2426164943	325508.859983506	0.9913083550278924
60802.2426164943	344896.226040576	0.9912994034811831
60802.2426164943	365438.307095726	0.9912898937772117
60802.2426164943	387203.878181256	0.9912797896247945
60802.2426164943	410265.810582719	0.9912690522004409
60802.2426164943	434701.315812503	0.9912576399525069
60802.2426164943	460592.204114511	0.9912455083880839
60802.2426164943	488025.158365443	0.9912326098411346
60802.2426164943	517092.024289676	0.9912188932198
60802.2426164943	547890.117959394	0.9912043037309427
60802.2426164943	580522.551609491	0.991188782579494
60802.2426164943	615098.57885805	0.9911722666401004
60802.2426164943	651733.960488242	0.991154688098118
60802.2426164943	690551.352016233	0.9911359740567344
60802.2426164943	731680.714342721	0.9911160461067792
60802.2426164943	775259.748862946	0.9910948198550279
60802.2426164943	821434.358491942	0.991072204406613
60802.2426164943	870359.136148517	0.9910481017965587
60802.2426164943	922197.882333434	0.9910224063647445
60802.2426164943	977124.15353465	0.990995004068083
60802.2426164943	1035321.84329566	0.9909657717227192
60802.2426164943	1096985.79789238	0.9909345761684298
60802.2426164943	1162322.46867985	0.990901273346114
60802.2426164943	1231550.60329283	0.990865707278413
60802.2426164943	1304901.9780144	0.9908277089419746
60802.2426164943	1382622.17376466	0.9907870950185318
60802.2426164943	1464971.39830729	0.9907436665102959
60802.2426164943	1552225.35742705	0.9906972072031274
60802.2426164943	1644676.17799466	0.9906474819590066
60802.2426164943	1742633.38600965	0.9905942348165806
60802.2426164943	1846424.94289555	0.9905371868759624
60802.2426164943	1956398.34351706	0.9904760339406776
60802.2426164943	2072921.77959537	0.9904104438859639
60802.2426164943	2196385.37241655	0.9903400537185836
60802.2426164943	2327202.47896041	0.9902644662885323
60802.2426164943	2465811.0758226	0.990183246607797
60802.2426164943	2612675.22556333	0.9900959177252856
60802.2426164943	2768286.63039207	0.9900019561002527
60802.2426164943	2933166.27839005	0.9899007864090378
60802.2426164943	3107866.18778201	0.9897917757115345
60802.2426164943	3292971.25509715	0.9896742268941119
60802.2426164943	3489101.21340677	0.989547371295665
60802.2426164943	3696912.70719503	0.9894103604117389
60802.2426164943	3917101.49080926	0.9892622565594225
60802.2426164943	4150404.75785047	0.9891020223721947
60802.2426164943	4397603.60930272	0.988928508979693
60802.2426164943	4659525.66866469	0.9887404427126063
60802.2426164943	4937047.852839	0.988536410157634
60802.2426164943	5231099.30805626	0.9883148413725343
60802.2426164943	5542664.52066311	0.9880739910569987
60802.2426164943	5872786.61318949	0.9878119174629633
60802.2426164943	6222570.83673023	0.987526458818072
60802.2426164943	6593188.27133354	0.9872152070313114
60802.2426164943	6985879.74678525	0.9868754784511806
60802.2426164943	7401959.99691565	0.9865042814568937
60802.2426164943	7842822.06133768	0.9860982806854864
60802.2426164943	8309941.94935339	0.98565375773495
60802.2426164943	8804883.58164346	0.9851665682404251
60802.2426164943	9329304.0262847	0.9846320953015902
60802.2426164943	9884959.04662559	0.9840451993485921
60802.2426164943	10473708.9795945	0.9834001646784111
60802.2426164943	11097524.9641207	0.9826906430756969
60802.2426164943	11758495.5405216	0.9819095951585605
60802.2426164943	12458833.6429501	0.9810492303619022
60802.2426164943	13200884.0083142	0.9801009467903721
60802.2426164943	13987131.0264724	0.979055272537122
60802.2426164943	14820207.0579886	0.9779018104681587
60802.2426164943	15702901.2472938	0.9766291889013095
60802.2426164943	16638168.8607613	0.9752250210502396
60802.2426164943	17629141.1809595	0.9736758765280789
60802.2426164943	18679135.9902078	0.9719672685856645
60802.2426164943	19791668.6785356	0.9700836610547988
60802.2426164943	20970464.0132323	0.9680084991365911
60802.2426164943	22219468.6093952	0.965724268171178
60802.2426164943	23542864.1432242	0.9632125843055861
60802.2426164943	24945081.3523032	0.9604543204966861
60802.2426164943	26430814.869741	0.9574297705227924
60802.2426164943	28005038.9418363	0.9541188526076716
60802.2426164943	29673024.0818887	0.9505013528970084
60802.2426164943	31440354.715915	0.946557207395028
60802.2426164943	33312947.8793467	0.9422668191232004
60802.2426164943	35297073.0273065	0.9376114052875303
60802.2426164943	37399373.0247879	0.9325733672318227
60802.2426164943	39626886.3870148	0.9271366740409649
60802.2426164943	41987070.8444391	0.9212872489577819
60802.2426164943	44487828.3112759	0.9150133464311779
60802.2426164943	47137531.3411672	0.9083059067277324
60802.2426164943	49945051.1585514	0.9011588747245912
60802.2426164943	52919787.3595844	0.893569469824344
60802.2426164943	56071699.3820546	0.8855383949327549
60802.2426164943	59411339.8496503	0.8770699741171586
60802.2426164943	62949889.9022189	0.8681722108742125
60802.2426164943	66699196.6303011	0.8588567617954024
60802.2426164943	70671812.7392749	0.8491388236943176
60802.2426164943	74881038.5759002	0.8390369357922701
60802.2426164943	79340966.6579749	0.8285727021405925
60802.2426164943	84066528.8561832	0.8177704428649418
60802.2426164943	89073546.3861044	0.8066567858381198
60802.2426164943	94378782.7777537	0.7952602127785289
60802.2426164943	100000000	0.7836105753846148
64423.6350872137	1000	0.9914415245431645
64423.6350872137	1059.56017927762	0.9914414982290467
64423.6350872137	1122.66777351081	0.9914414703474079
64423.6350872137	1189.53406737032	0.991441440804873
64423.6350872137	1260.38292967973	0.9914414095024745
64423.6350872137	1335.4515629299	0.9914413763353621
64423.6350872137	1414.99129743458	0.9914413411924289
64423.6350872137	1499.26843278605	0.9914413039559438
64423.6350872137	1588.56512942805	0.9914412645011697
64423.6350872137	1683.18035333096	0.9914412226959277
64423.6350872137	1783.43087693191	0.9914411784001524
64423.6350872137	1889.65233969121	0.9914411314654312
64423.6350872137	2002.20037181558	0.9914410817345023
64423.6350872137	2121.45178491063	0.9914410290407449
64423.6350872137	2247.80583354873	0.9914409732075685
64423.6350872137	2381.68555197616	0.9914409140478865
64423.6350872137	2523.53917043477	0.9914408513634256
64423.6350872137	2673.84161583995	0.9914407849441093
64423.6350872137	2833.09610183932	0.9914407145673226
64423.6350872137	3001.83581357559	0.9914406399971656
64423.6350872137	3180.62569279412	0.9914405609836721
64423.6350872137	3370.06432927193	0.9914404772619666
64423.6350872137	3570.78596490046	0.9914403885513514
64423.6350872137	3783.46261713193	0.9914402945543966
64423.6350872137	4008.80632889846	0.9914401949559045
64423.6350872137	4247.5715525369	0.9914400894218834
64423.6350872137	4500.5576757005	0.9914399775983843
64423.6350872137	4768.61169771447	0.9914398591103352
64423.6350872137	5052.63106533568	0.9914397335602655
64423.6350872137	5353.56667741072	0.9914396005269565
64423.6350872137	5672.42606849198	0.9914394595640378
64423.6350872137	6010.27678207038	0.9914393101984823
64423.6350872137	6368.24994471859	0.9914391519289742
64423.6350872137	6747.54405311069	0.9914389842242474
64423.6350872137	7149.42898659758	0.991438806521282
64423.6350872137	7575.25025877191	0.9914386182233863
64423.6350872137	8026.43352225717	0.9914384186981783
64423.6350872137	8504.48934180268	0.9914382072754667
64423.6350872137	9011.01825166502	0.991437983244953
64423.6350872137	9547.71611420806	0.9914377458538048
64423.6350872137	10116.3797976621	0.9914374943041422
64423.6350872137	10718.9131920513	0.9914372277503029
64423.6350872137	11357.3335834311	0.9914369452959346
64423.6350872137	12033.7784077759	0.9914366459910168
64423.6350872137	12750.5124071301	0.9914363288285396
64423.6350872137	13509.9352119803	0.9914359927411265
64423.6350872137	14314.5893752348	0.9914356365973367
64423.6350872137	15167.1688847092	0.9914352591978475
64423.6350872137	16070.5281826164	0.9914348592712865
64423.6350872137	17027.691722259	0.9914344354699397
64423.6350872137	18041.8640939207	0.9914339863650509
64423.6350872137	19116.440753857	0.9914335104419576
64423.6350872137	20255.0193923067	0.991433006094843
64423.6350872137	21461.4119785841	0.9914324716212154
64423.6350872137	22739.6575235793	0.9914319052160123
64423.6350872137	24094.0356023953	0.9914313049653259
64423.6350872137	25529.0806823952	0.9914306688398122
64423.6350872137	27049.5973046314	0.9914299946875735
64423.6350872137	28660.6761694825	0.9914292802266961
64423.6350872137	30367.7111803546	0.9914285230372664
64423.6350872137	32176.4175025074	0.9914277205529044
64423.6350872137	34092.8506974681	0.9914268700517364
64423.6350872137	36123.4269970943	0.9914259686468138
64423.6350872137	38274.9447851631	0.9914250132759636
64423.6350872137	40554.6073584083	0.9914240006908647
64423.6350872137	42970.0470432084	0.9914229274455844
64423.6350872137	45529.3507486695	0.9914217898842489
64423.6350872137	48241.0870416537	0.9914205841279798
64423.6350872137	51114.3348344017	0.9914193060609792
64423.6350872137	54158.7137807948	0.9914179513156889
64423.6350872137	57384.4164830239	0.9914165152569776
64423.6350872137	60802.2426164943	0.9914149929653088
64423.6350872137	64423.6350872137	0.9914133792187525
64423.6350872137	68260.7183427239	0.991411668473887
64423.6350872137	72326.3389648353	0.9914098548453156
64423.6350872137	76634.1086800746	0.9914079320838454
64423.6350872137	81198.4499318401	0.9914058935532869
64423.6350872137	86034.6441668451	0.9914037322054785
64423.6350872137	91158.8829975082	0.9914014405538067
64423.6350872137	96588.3224115871	0.9913990106447481
64423.6350872137	102341.140210545	0.9913964340275265
64423.6350872137	108436.596868961	0.9913937017216136
64423.6350872137	114895.100018731	0.9913908041819601
64423.6350872137	121738.272773966	0.9913877312617451
64423.6350872137	128989.026125331	0.9913844721724893
64423.6350872137	136671.6356462	0.9913810154412512
64423.6350872137	144811.822767453	0.9913773488648382
64423.6350872137	153436.840893001	0.9913734594604929
64423.6350872137	162575.566644379	0.9913693334130858
64423.6350872137	172258.596539878	0.9913649560183164
64423.6350872137	182518.349431904	0.991360311621733
64423.6350872137	193389.175045523	0.9913553835530079
64423.6350872137	204907.468981585	0.9913501540553078
64423.6350872137	217111.79456945	0.9913446042091748
64423.6350872137	230043.011977292	0.991338713850517
64423.6350872137	243744.415012222	0.9913324614821517
64423.6350872137	258261.876068267	0.9913258241782895
64423.6350872137	273643.999707467	0.991318777481504
64423.6350872137	289942.285388288	0.9913112952912456
64423.6350872137	307211.299886176	0.991303349743299
64423.6350872137	325508.859983506	0.9912949110793862
64423.6350872137	344896.226040576	0.9912859475058041
64423.6350872137	365438.307095726	0.9912764250402716
64423.6350872137	387203.878181256	0.9912663073456719
64423.6350872137	410265.810582719	0.9912555555496627
64423.6350872137	434701.315812503	0.9912441280485148
64423.6350872137	460592.204114511	0.9912319802938655
64423.6350872137	488025.158365443	0.9912190645605722
64423.6350872137	517092.024289676	0.9912053296937929
64423.6350872137	547890.117959394	0.9911907208332431
64423.6350872137	580522.551609491	0.9911751791122662
64423.6350872137	615098.57885805	0.9911586413291591
64423.6350872137	651733.960488242	0.9911410395878343
64423.6350872137	690551.352016233	0.9911223009045955
64423.6350872137	731680.714342721	0.9911023467775554
64423.6350872137	775259.748862946	0.9910810927145098
64423.6350872137	821434.358491942	0.9910584477149299
64423.6350872137	870359.136148517	0.9910343137010125
64423.6350872137	922197.882333434	0.9910085848921615
64423.6350872137	977124.15353465	0.9909811471165586
64423.6350872137	1035321.84329566	0.9909518770528539
64423.6350872137	1096985.79789238	0.9909206413938754
64423.6350872137	1162322.46867985	0.9908872959234979
64423.6350872137	1231550.60329283	0.9908516844965497
64423.6350872137	1304901.9780144	0.99081363791026
64423.6350872137	1382622.17376466	0.9907729726546072
64423.6350872137	1464971.39830729	0.9907294895267655
64423.6350872137	1552225.35742705	0.9906829720934388
64423.6350872137	1644676.17799466	0.9906331849822793
64423.6350872137	1742633.38600965	0.9905798719814654
64423.6350872137	1846424.94289555	0.990522753923375
64423.6350872137	1956398.34351706	0.9904615263253658
64423.6350872137	2072921.77959537	0.9903958567569536
64423.6350872137	2196385.37241655	0.9903253818982508
64423.6350872137	2327202.47896041	0.990249704250455
64423.6350872137	2465811.0758226	0.9901683884532232
64423.6350872137	2612675.22556333	0.9900809571581743
64423.6350872137	2768286.63039207	0.989986886400957
64423.6350872137	2933166.27839005	0.9898856004065213
64423.6350872137	3107866.18778201	0.989776465754172
64423.6350872137	3292971.25509715	0.9896587848191143
64423.6350872137	3489101.21340677	0.9895317883971643
64423.6350872137	3696912.70719503	0.9893946274076824
64423.6350872137	3917101.49080926	0.9892463635573746
64423.6350872137	4150404.75785047	0.9890859588342577
64423.6350872137	4397603.60930272	0.9889122636868976
64423.6350872137	4659525.66866469	0.988724003729057
64423.6350872137	4937047.852839	0.9885197647948816
64423.6350872137	5231099.30805626	0.9882979761547992
64423.6350872137	5542664.52066311	0.9880568916879465
64423.6350872137	5872786.61318949	0.9877945687948646
64423.6350872137	6222570.83673023	0.9875088448244531
64423.6350872137	6593188.27133354	0.9871973107843408
64423.6350872137	6985879.74678525	0.9868572821052614
64423.6350872137	7401959.99691565	0.9864857662401512
64423.6350872137	7842822.06133768	0.9860794269011792
64423.6350872137	8309941.94935339	0.9856345447749536
64423.6350872137	8804883.58164346	0.9851469746133751
64423.6350872137	9329304.0262847	0.9846120986783138
64423.6350872137	9884959.04662559	0.9840247766278452
64423.6350872137	10473708.9795945	0.9833792920759669
64423.6350872137	11097524.9641207	0.9826692962399711
64423.6350872137	11758495.5405216	0.9818877493159176
64423.6350872137	12458833.6429501	0.9810268604946581
64423.6350872137	13200884.0083142	0.9800780278499471
64423.6350872137	13987131.0264724	0.9790317796947474
64423.6350872137	14820207.0579886	0.9778777194040382
64423.6350872137	15702901.2472938	0.9766044761329582
64423.6350872137	16638168.8607613	0.9751996642986492
64423.6350872137	17629141.1809595	0.9736498551193175
64423.6350872137	18679135.9902078	0.9719405638837484
64423.6350872137	19791668.6785356	0.9700562569194784
64423.6350872137	20970464.0132323	0.9679803823978234
64423.6350872137	22219468.6093952	0.965695429110407
64423.6350872137	23542864.1432242	0.9631830171312088
64423.6350872137	24945081.3523032	0.9604240238006
64423.6350872137	26430814.869741	0.9573987477027646
64423.6350872137	28005038.9418363	0.9540871122399286
64423.6350872137	29673024.0818887	0.9504689090439048
64423.6350872137	31440354.715915	0.946524079832361
64423.6350872137	33312947.8793467	0.9422330334744223
64423.6350872137	35297073.0273065	0.9375769930529307
64423.6350872137	37399373.0247879	0.9325383657057014
64423.6350872137	39626886.3870148	0.9271011261111411
64423.6350872137	41987070.8444391	0.9212512027875547
64423.6350872137	44487828.3112759	0.9149768550268846
64423.6350872137	47137531.3411672	0.9082690274002866
64423.6350872137	49945051.1585514	0.90112166845642
64423.6350872137	52919787.3595844	0.89353200055732
64423.6350872137	56071699.3820546	0.8855007287961539
64423.6350872137	59411339.8496503	0.8770321786157625
64423.6350872137	62949889.9022189	0.8681343540595182
64423.6350872137	66699196.6303011	0.8588189114410576
64423.6350872137	70671812.7392749	0.8491010465001457
64423.6350872137	74881038.5759002	0.8389992966359854
64423.6350872137	79340966.6579749	0.8285352633955467
64423.6350872137	84066528.8561832	0.8177332638009276
64423.6350872137	89073546.3861044	0.8066199221151151
64423.6350872137	94378782.7777537	0.7952237160423608
64423.6350872137	100000000	0.7835744929688412
68260.7183427239	1000	0.9914274743838055
68260.7183427239	1059.56017927762	0.9914274480315077
68260.7183427239	1122.66777351081	0.9914274201094236
68260.7183427239	1189.53406737032	0.9914273905240206
68260.7183427239	1260.38292967973	0.9914273591762137
68260.7183427239	1335.4515629299	0.9914273259609824
68260.7183427239	1414.99129743458	0.9914272907670657
68260.7183427239	1499.26843278605	0.9914272534765648
68260.7183427239	1588.56512942805	0.9914272139645535
68260.7183427239	1683.18035333096	0.9914271720986613
68260.7183427239	1783.43087693191	0.9914271277386202
68260.7183427239	1889.65233969121	0.9914270807358098
68260.7183427239	2002.20037181558	0.9914270309327382
68260.7183427239	2121.45178491063	0.9914269781625353
68260.7183427239	2247.80583354873	0.9914269222483684
68260.7183427239	2381.68555197616	0.991426863002859
68260.7183427239	2523.53917043477	0.9914268002274681
68260.7183427239	2673.84161583995	0.991426733711801
68260.7183427239	2833.09610183932	0.9914266632329197
68260.7183427239	3001.83581357559	0.9914265885545965
68260.7183427239	3180.62569279412	0.9914265094264824
68260.7183427239	3370.06432927193	0.9914264255833282
68260.7183427239	3570.78596490046	0.99142633674403
68260.7183427239	3783.46261713193	0.991426242610729
68260.7183427239	4008.80632889846	0.9914261428677719
68260.7183427239	4247.5715525369	0.9914260371806718
68260.7183427239	4500.5576757005	0.991425925194978
68260.7183427239	4768.61169771447	0.9914258065350595
68260.7183427239	5052.63106533568	0.99142568080288
68260.7183427239	5353.56667741072	0.9914255475766197
68260.7183427239	5672.42606849198	0.9914254064092506
68260.7183427239	6010.27678207038	0.9914252568270583
68260.7183427239	6368.24994471859	0.9914250983280052
68260.7183427239	6747.54405311069	0.9914249303800591
68260.7183427239	7149.42898659758	0.9914247524193733
68260.7183427239	7575.25025877191	0.9914245638483979
68260.7183427239	8026.43352225717	0.9914243640338452
68260.7183427239	8504.48934180268	0.9914241523045372
68260.7183427239	9011.01825166502	0.9914239279491522
68260.7183427239	9547.71611420806	0.9914236902137661
68260.7183427239	10116.3797976621	0.9914234382993493
68260.7183427239	10718.9131920513	0.9914231713590101
68260.7183427239	11357.3335834311	0.9914228884951154
68260.7183427239	12033.7784077759	0.9914225887562472
68260.7183427239	12750.5124071301	0.9914222711339515
68260.7183427239	13509.9352119803	0.9914219345592953
68260.7183427239	14314.5893752348	0.9914215778992155
68260.7183427239	15167.1688847092	0.9914211999526377
68260.7183427239	16070.5281826164	0.9914207994463744
68260.7183427239	17027.691722259	0.9914203750307412
68260.7183427239	18041.8640939207	0.9914199252749369
68260.7183427239	19116.440753857	0.9914194486620934
68260.7183427239	20255.0193923067	0.9914189435840932
68260.7183427239	21461.4119785841	0.9914184083359782
68260.7183427239	22739.6575235793	0.9914178411100636
68260.7183427239	24094.0356023953	0.9914172399897019
68260.7183427239	25529.0806823952	0.9914166029426056
68260.7183427239	27049.5973046314	0.9914159278137746
68260.7183427239	28660.6761694825	0.9914152123180123
68260.7183427239	30367.7111803546	0.991414454031922
68260.7183427239	32176.4175025074	0.9914136503854042
68260.7183427239	34092.8506974681	0.991412798652688
68260.7183427239	36123.4269970943	0.99141189594266
68260.7183427239	38274.9447851631	0.9914109391887346
68260.7183427239	40554.6073584083	0.9914099251379315
68260.7183427239	42970.0470432084	0.9914088503393473
68260.7183427239	45529.3507486695	0.9914077111318707
68260.7183427239	48241.0870416537	0.9914065036310536
68260.7183427239	51114.3348344017	0.9914052237151899
68260.7183427239	54158.7137807948	0.9914038670104491
68260.7183427239	57384.4164830239	0.9914024288750656
68260.7183427239	60802.2426164943	0.991400904382448
68260.7183427239	64423.6350872137	0.9913992883032149
68260.7183427239	68260.7183427239	0.9913975750860032
68260.7183427239	72326.3389648353	0.9913957588370049
68260.7183427239	76634.1086800746	0.9913938332981338
68260.7183427239	81198.4499318401	0.9913917918237001
68260.7183427239	86034.6441668451	0.9913896273555386
68260.7183427239	91158.8829975082	0.9913873323963591
68260.7183427239	96588.3224115871	0.9913848989813434
68260.7183427239	102341.140210545	0.9913823186477235
68260.7183427239	108436.596868961	0.9913795824022344
68260.7183427239	114895.100018731	0.9913766806863165
68260.7183427239	121738.272773966	0.9913736033388086
68260.7183427239	128989.026125331	0.9913703395559855
68260.7183427239	136671.6356462	0.991366877848774
68260.7183427239	144811.822767453	0.9913632059967723
68260.7183427239	153436.840893001	0.9913593109990109
68260.7183427239	162575.566644379	0.9913551790209891
68260.7183427239	172258.596539878	0.9913507953378551
68260.7183427239	182518.349431904	0.9913461442732934
68260.7183427239	193389.175045523	0.9913412091337501
68260.7183427239	204907.468981585	0.9913359721377304
68260.7183427239	217111.79456945	0.9913304143395433
68260.7183427239	230043.011977292	0.9913245155472541
68260.7183427239	243744.415012222	0.9913182542340094
68260.7183427239	258261.876068267	0.9913116074425424
68260.7183427239	273643.999707467	0.9913045506819183
68260.7183427239	289942.285388288	0.9912970578159217
68260.7183427239	307211.299886176	0.9912891009424543
68260.7183427239	325508.859983506	0.9912806502628776
68260.7183427239	344896.226040576	0.9912716739405558
68260.7183427239	365438.307095726	0.9912621379475041
68260.7183427239	387203.878181256	0.9912520058979656
68260.7183427239	410265.810582719	0.9912412388677632
68260.7183427239	434701.315812503	0.9912297951979906
68260.7183427239	460592.204114511	0.9912176302815177
68260.7183427239	488025.158365443	0.9912046963305383
68260.7183427239	517092.024289676	0.9911909421234467
68260.7183427239	547890.117959394	0.9911763127288082
68260.7183427239	580522.551609491	0.9911607492040901
68260.7183427239	615098.57885805	0.9911441882666675
68260.7183427239	651733.960488242	0.9911265619341356
68260.7183427239	690551.352016233	0.9911077971307012
68260.7183427239	731680.714342721	0.9910878152562239
68260.7183427239	775259.748862946	0.9910665317135766
68260.7183427239	821434.358491942	0.9910438553902747
68260.7183427239	870359.136148517	0.991019688088946
68260.7183427239	922197.882333434	0.9909939239012824
68260.7183427239	977124.15353465	0.9909664485190666
68260.7183427239	1035321.84329566	0.9909371384752212
68260.7183427239	1096985.79789238	0.9909058603068565
68260.7183427239	1162322.46867985	0.990872469631449
68260.7183427239	1231550.60329283	0.9908368101259639
68260.7183427239	1304901.9780144	0.9907987123975337
68260.7183427239	1382622.17376466	0.9907579927329054
68260.7183427239	1464971.39830729	0.9907144517120221
68260.7183427239	1552225.35742705	0.9906678726693215
68260.7183427239	1644676.17799466	0.9906180199841896
68260.7183427239	1742633.38600965	0.9905646371793719
68260.7183427239	1846424.94289555	0.9905074448035646
68260.7183427239	1956398.34351706	0.9904461380709692
68260.7183427239	2072921.77959537	0.9903803842271015
68260.7183427239	2196385.37241655	0.9903098196060421
68260.7183427239	2327202.47896041	0.9902340463394291
68260.7183427239	2465811.0758226	0.9901526286724314
68260.7183427239	2612675.22556333	0.9900650888358075
68260.7183427239	2768286.63039207	0.9899709024164131
68260.7183427239	2933166.27839005	0.9898694931610165
68260.7183427239	3107866.18778201	0.9897602271398257
68260.7183427239	3292971.25509715	0.9896424061865776
68260.7183427239	3489101.21340677	0.9895152605218349
68260.7183427239	3696912.70719503	0.9893779404546247
68260.7183427239	3917101.49080926	0.989229507045146
68260.7183427239	4150404.75785047	0.9890689215978027
68260.7183427239	4397603.60930272	0.9888950338398156
68260.7183427239	4659525.66866469	0.9887065686256803
68260.7183427239	4937047.852839	0.9885021109925849
68260.7183427239	5231099.30805626	0.988280089377225
68260.7183427239	5542664.52066311	0.9880387567898059
68260.7183427239	5872786.61318949	0.9877761697293768
68260.7183427239	6222570.83673023	0.9874901646144448
68260.7183427239	6593188.27133354	0.9871783314983386
68260.7183427239	6985879.74678525	0.9868379848401978
68260.7183427239	7401959.99691565	0.9864661311124163
68260.7183427239	7842822.06133768	0.9860594330482065
68260.7183427239	8309941.94935339	0.9856141703696154
68260.7183427239	8804883.58164346	0.9851261968938281
68260.7183427239	9329304.0262847	0.9845908939962802
68260.7183427239	9884959.04662559	0.9840031205182856
68260.7183427239	10473708.9795945	0.9833571593515426
68260.7183427239	11097524.9641207	0.9826466611136467
68260.7183427239	11758495.5405216	0.9818645855548987
68260.7183427239	12458833.6429501	0.9810031416089766
68260.7183427239	13200884.0083142	0.9800537273184018
68260.7183427239	13987131.0264724	0.9790068712303773
68260.7183427239	14820207.0579886	0.977852177260531
68260.7183427239	15702901.2472938	0.9765782754523185
68260.7183427239	16638168.8607613	0.9751727814990594
68260.7183427239	17629141.1809595	0.9736222683205502
68260.7183427239	18679135.9902078	0.9719122533654085
68260.7183427239	19791668.6785356	0.9700272056058961
68260.7183427239	20970464.0132323	0.9679505763605228
68260.7183427239	22219468.6093952	0.9656648580775912
68260.7183427239	23542864.1432242	0.9631516749913394
68260.7183427239	24945081.3523032	0.9603919090855841
68260.7183427239	26430814.869741	0.9573658640351479
68260.7183427239	28005038.9418363	0.9540534687275666
68260.7183427239	29673024.0818887	0.9504345206052758
68260.7183427239	31440354.715915	0.9464889674372525
68260.7183427239	33312947.8793467	0.9421972242856655
68260.7183427239	35297073.0273065	0.937540520457583
68260.7183427239	37399373.0247879	0.9325012692267614
68260.7183427239	39626886.3870148	0.9270634511949639
68260.7183427239	41987070.8444391	0.9212130004668776
68260.7183427239	44487828.3112759	0.9149381814629515
68260.7183427239	47137531.3411672	0.9082299433119567
68260.7183427239	49945051.1585514	0.90108223844978
68260.7183427239	52919787.3595844	0.8934922923716658
68260.7183427239	56071699.3820546	0.885460812485958
68260.7183427239	59411339.8496503	0.8769921256907421
68260.7183427239	62949889.9022189	0.8680942366064359
68260.7183427239	66699196.6303011	0.8587788012513962
68260.7183427239	70671812.7392749	0.8490610142261222
68260.7183427239	74881038.5759002	0.8389594109983534
68260.7183427239	79340966.6579749	0.8284955904613809
68260.7183427239	84066528.8561832	0.8176938663484151
68260.7183427239	89073546.3861044	0.8065808590978464
68260.7183427239	94378782.7777537	0.7951850421611757
68260.7183427239	100000000	0.7835362583558689
72326.3389648353	1000	0.9914125693678747
72326.3389648353	1059.56017927762	0.9914125429751114
72326.3389648353	1122.66777351081	0.9914125150101477
72326.3389648353	1189.53406737032	0.9914124853793151
72326.3389648353	1260.38292967973	0.991412453983364
72326.3389648353	1335.4515629299	0.9914124207171228
72326.3389648353	1414.99129743458	0.9914123854691566
72326.3389648353	1499.26843278605	0.9914123481213893
72326.3389648353	1588.56512942805	0.9914123085487043
72326.3389648353	1683.18035333096	0.9914122666185224
72326.3389648353	1783.43087693191	0.9914122221903588
72326.3389648353	1889.65233969121	0.9914121751153695
72326.3389648353	2002.20037181558	0.9914121252358228
72326.3389648353	2121.45178491063	0.9914120723845824
72326.3389648353	2247.80583354873	0.9914120163845532
72326.3389648353	2381.68555197616	0.9914119570480661
72326.3389648353	2523.53917043477	0.9914118941762763
72326.3389648353	2673.84161583995	0.991411827558473
72326.3389648353	2833.09610183932	0.9914117569713685
72326.3389648353	3001.83581357559	0.9914116821783705
72326.3389648353	3180.62569279412	0.9914116029287604
72326.3389648353	3370.06432927193	0.9914115189568592
72326.3389648353	3570.78596490046	0.9914114299811515
72326.3389648353	3783.46261713193	0.9914113357033129
72326.3389648353	4008.80632889846	0.9914112358072051
72326.3389648353	4247.5715525369	0.9914111299578294
72326.3389648353	4500.5576757005	0.9914110178001873
72326.3389648353	4768.61169771447	0.9914108989580869
72326.3389648353	5052.63106533568	0.9914107730328647
72326.3389648353	5353.56667741072	0.9914106396020521
72326.3389648353	5672.42606849198	0.9914104982179567
72326.3389648353	6010.27678207038	0.9914103484061144
72326.3389648353	6368.24994471859	0.9914101896637239
72326.3389648353	6747.54405311069	0.9914100214579363
72326.3389648353	7149.42898659758	0.9914098432240472
72326.3389648353	7575.25025877191	0.9914096543635934
72326.3389648353	8026.43352225717	0.991409454242306
72326.3389648353	8504.48934180268	0.9914092421879848
72326.3389648353	9011.01825166502	0.9914090174882053
72326.3389648353	9547.71611420806	0.9914087793879124
72326.3389648353	10116.3797976621	0.9914085270868287
72326.3389648353	10718.9131920513	0.9914082597367664
72326.3389648353	11357.3335834311	0.9914079764387326
72326.3389648353	12033.7784077759	0.9914076762398392
72326.3389648353	12750.5124071301	0.9914073581300972
72326.3389648353	13509.9352119803	0.9914070210389306
72326.3389648353	14314.5893752348	0.9914066638315365
72326.3389648353	15167.1688847092	0.9914062853050145
72326.3389648353	16070.5281826164	0.9914058841842217
72326.3389648353	17027.691722259	0.9914054591174146
72326.3389648353	18041.8640939207	0.9914050086715787
72326.3389648353	19116.440753857	0.9914045313275623
72326.3389648353	20255.0193923067	0.9914040254747561
72326.3389648353	21461.4119785841	0.9914034894056089
72326.3389648353	22739.6575235793	0.9914029213096887
72326.3389648353	24094.0356023953	0.9914023192673999
72326.3389648353	25529.0806823952	0.9914016812433585
72326.3389648353	27049.5973046314	0.991401005079275
72326.3389648353	28660.6761694825	0.9914002884864606
72326.3389648353	30367.7111803546	0.9913995290378136
72326.3389648353	32176.4175025074	0.991398724159336
72326.3389648353	34092.8506974681	0.9913978711210759
72326.3389648353	36123.4269970943	0.9913969670275451
72326.3389648353	38274.9447851631	0.9913960088074574
72326.3389648353	40554.6073584083	0.9913949932028977
72326.3389648353	42970.0470432084	0.9913939167577003
72326.3389648353	45529.3507486695	0.9913927758051934
72326.3389648353	48241.0870416537	0.9913915664550249
72326.3389648353	51114.3348344017	0.9913902845792207
72326.3389648353	54158.7137807948	0.9913889257973225
72326.3389648353	57384.4164830239	0.9913874854605106
72326.3389648353	60802.2426164943	0.9913859586347342
72326.3389648353	64423.6350872137	0.991384340082702
72326.3389648353	68260.7183427239	0.9913826242446165
72326.3389648353	72326.3389648353	0.991380805217786
72326.3389648353	76634.1086800746	0.991378876734658
72326.3389648353	81198.4499318401	0.9913768321395182
72326.3389648353	86034.6441668451	0.9913746643635606
72326.3389648353	91158.8829975082	0.9913723658981893
72326.3389648353	96588.3224115871	0.9913699287666142
72326.3389648353	102341.140210545	0.991367344493357
72326.3389648353	108436.596868961	0.9913646040716516
72326.3389648353	114895.100018731	0.9913616979286113
72326.3389648353	121738.272773966	0.9913586158878707
72326.3389648353	128989.026125331	0.9913553471295677
72326.3389648353	136671.6356462	0.9913518801474779
72326.3389648353	144811.822767453	0.9913482027030205
72326.3389648353	153436.840893001	0.9913443017758732
72326.3389648353	162575.566644379	0.991340163511032
72326.3389648353	172258.596539878	0.9913357731618341
72326.3389648353	182518.349431904	0.9913311150287942
72326.3389648353	193389.175045523	0.9913261723937566
72326.3389648353	204907.468981585	0.9913209274490614
72326.3389648353	217111.79456945	0.9913153612212545
72326.3389648353	230043.011977292	0.9913094534888137
72326.3389648353	243744.415012222	0.9913031826935087
72326.3389648353	258261.876068267	0.9912965258446593
72326.3389648353	273643.999707467	0.9912894584158227
72326.3389648353	289942.285388288	0.9912819542329987
72326.3389648353	307211.299886176	0.9912739853538886
72326.3389648353	325508.859983506	0.9912655219371215
72326.3389648353	344896.226040576	0.9912565321005409
72326.3389648353	365438.307095726	0.991246981767703
72326.3389648353	387203.878181256	0.9912368345012924
72326.3389648353	410265.810582719	0.9912260513222145
72326.3389648353	434701.315812503	0.9912145905130695
72326.3389648353	460592.204114511	0.991202407404406
72326.3389648353	488025.158365443	0.9911894541420463
72326.3389648353	517092.024289676	0.9911756794336111
72326.3389648353	547890.117959394	0.9911610282722317
72326.3389648353	580522.551609491	0.9911454416349605
72326.3389648353	615098.57885805	0.9911288561534136
72326.3389648353	651733.960488242	0.9911112037536826
72326.3389648353	690551.352016233	0.9910924112624012
72326.3389648353	731680.714342721	0.9910723999752353
72326.3389648353	775259.748862946	0.991051085183926
72326.3389648353	821434.358491942	0.9910283756572942
72326.3389648353	870359.136148517	0.9910041730712416
72326.3389648353	922197.882333434	0.9909783713821219
72326.3389648353	977124.15353465	0.9909508561371656
72326.3389648353	1035321.84329566	0.9909215037148493
72326.3389648353	1096985.79789238	0.9908901804872694
72326.3389648353	1162322.46867985	0.9908567418955517
72326.3389648353	1231550.60329283	0.9908210314281777
72326.3389648353	1304901.9780144	0.9907828794908424
72326.3389648353	1382622.17376466	0.9907421021549292
72326.3389648353	1464971.39830729	0.9906984997701668
72326.3389648353	1552225.35742705	0.990651855424902
72326.3389648353	1644676.17799466	0.9906019332354291
72326.3389648353	1742633.38600965	0.9905484764432618
72326.3389648353	1846424.94289555	0.9904912052965072
72326.3389648353	1956398.34351706	0.9904298146881233
72326.3389648353	2072921.77959537	0.9903639715203889
72326.3389648353	2196385.37241655	0.9902933117607327
72326.3389648353	2327202.47896041	0.9902174371492486
72326.3389648353	2465811.0758226	0.9901359115131912
72326.3389648353	2612675.22556333	0.990048256637427
72326.3389648353	2768286.63039207	0.989953947633396
72326.3389648353	2933166.27839005	0.989852407741293
72326.3389648353	3107866.18778201	0.9897430024920374
72326.3389648353	3292971.25509715	0.9896250331457749
72326.3389648353	3489101.21340677	0.989497729313751
72326.3389648353	3696912.70719503	0.9893602406585329
72326.3389648353	3917101.49080926	0.9892116275555651
72326.3389648353	4150404.75785047	0.989050850585208
72326.3389648353	4397603.60930272	0.9888767587107402
72326.3389648353	4659525.66866469	0.9886880759825776
72326.3389648353	4937047.852839	0.9884833865939396
72326.3389648353	5231099.30805626	0.9882611180986316
72326.3389648353	5542664.52066311	0.9880195225868158
72326.3389648353	5872786.61318949	0.9877566556030228
72326.3389648353	6222570.83673023	0.9874703525807036
72326.3389648353	6593188.27133354	0.9871582025628945
72326.3389648353	6985879.74678525	0.9868175189801724
72326.3389648353	7401959.99691565	0.9864453072670637
72326.3389648353	7842822.06133768	0.9860382291206112
72326.3389648353	8309941.94935339	0.9855925632420532
72326.3389648353	8804883.58164346	0.9851041624595456
72326.3389648353	9329304.0262847	0.9845684072106289
72326.3389648353	9884959.04662559	0.9839801554726972
72326.3389648353	10473708.9795945	0.9833336893736973
72326.3389648353	11097524.9641207	0.982622658897331
72326.3389648353	11758495.5405216	0.9818400233232798
72326.3389648353	12458833.6429501	0.9809779913143496
72326.3389648353	13200884.0083142	0.9800279608815569
72326.3389648353	13987131.0264724	0.9789804608218523
72326.3389648353	14820207.0579886	0.977825095625177
72326.3389648353	15702901.2472938	0.9765504962775617
72326.3389648353	16638168.8607613	0.9751442798256473
72326.3389648353	17629141.1809595	0.9735930209930836
72326.3389648353	18679135.9902078	0.9718822395177131
72326.3389648353	19791668.6785356	0.9699964071743227
72326.3389648353	20970464.0132323	0.9679189786161558
72326.3389648353	22219468.6093952	0.9656324501655362
72326.3389648353	23542864.1432242	0.963118450464042
72326.3389648353	24945081.3523032	0.960357866414354
72326.3389648353	26430814.869741	0.957331007083569
72326.3389648353	28005038.9418363	0.9540178071690812
72326.3389648353	29673024.0818887	0.950398070267717
72326.3389648353	31440354.715915	0.9464517505574945
72326.3389648353	33312947.8793467	0.9421592696594692
72326.3389648353	35297073.0273065	0.9375018634722467
72326.3389648353	37399373.0247879	0.9324619517674468
72326.3389648353	39626886.3870148	0.9270235214194974
72326.3389648353	41987070.8444391	0.9211725124486101
72326.3389648353	44487828.3112759	0.9148971947053794
72326.3389648353	47137531.3411672	0.9081885221443297
72326.3389648353	49945051.1585514	0.9010404513167798
72326.3389648353	52919787.3595844	0.8934502110346942
72326.3389648353	56071699.3820546	0.8854185111565938
72326.3389648353	59411339.8496503	0.8769496801203174
72326.3389648353	62949889.9022189	0.8680517231554997
72326.3389648353	66699196.6303011	0.8587362959658891
72326.3389648353	70671812.7392749	0.849018591943793
72326.3389648353	74881038.5759002	0.8389171445090787
72326.3389648353	79340966.6579749	0.8284535497431987
72326.3389648353	84066528.8561832	0.8176521178945151
72326.3389648353	89073546.3861044	0.8065394653486797
72326.3389648353	94378782.7777537	0.7951440610519813
72326.3389648353	100000000	0.783495742981789
76634.1086800746	1000	0.9913967563587465
76634.1086800746	1059.56017927762	0.9913967299230773
76634.1086800746	1122.66777351081	0.9913967019126597
76634.1086800746	1189.53406737032	0.9913966722336603
76634.1086800746	1260.38292967973	0.9913966407866779
76634.1086800746	1335.4515629299	0.9913966074663632
76634.1086800746	1414.99129743458	0.9913965721611033
76634.1086800746	1499.26843278605	0.9913965347526252
76634.1086800746	1588.56512942805	0.9913964951156115
76634.1086800746	1683.18035333096	0.9913964531172716
76634.1086800746	1783.43087693191	0.9913964086168953
76634.1086800746	1889.65233969121	0.9913963614653897
76634.1086800746	2002.20037181558	0.9913963115047644
76634.1086800746	2121.45178491063	0.9913962585676231
76634.1086800746	2247.80583354873	0.991396202476569
76634.1086800746	2381.68555197616	0.99139614304364
76634.1086800746	2523.53917043477	0.9913960800696553
76634.1086800746	2673.84161583995	0.9913960133435691
76634.1086800746	2833.09610183932	0.9913959426417372
76634.1086800746	3001.83581357559	0.9913958677271762
76634.1086800746	3180.62569279412	0.9913957883487582
76634.1086800746	3370.06432927193	0.9913957042403772
76634.1086800746	3570.78596490046	0.9913956151200587
76634.1086800746	3783.46261713193	0.9913955206889932
76634.1086800746	4008.80632889846	0.991395420630529
76634.1086800746	4247.5715525369	0.9913953146091249
76634.1086800746	4500.5576757005	0.9913952022692022
76634.1086800746	4768.61169771447	0.9913950832339592
76634.1086800746	5052.63106533568	0.9913949571040915
76634.1086800746	5353.56667741072	0.9913948234564441
76634.1086800746	5672.42606849198	0.9913946818425792
76634.1086800746	6010.27678207038	0.9913945317872868
76634.1086800746	6368.24994471859	0.9913943727869354
76634.1086800746	6747.54405311069	0.9913942043078195
76634.1086800746	7149.42898659758	0.9913940257843105
76634.1086800746	7575.25025877191	0.9913938366169732
76634.1086800746	8026.43352225717	0.9913936361705157
76634.1086800746	8504.48934180268	0.9913934237716377
76634.1086800746	9011.01825166502	0.9913931987067763
76634.1086800746	9547.71611420806	0.9913929602196312
76634.1086800746	10116.3797976621	0.9913927075086358
76634.1086800746	10718.9131920513	0.9913924397242412
76634.1086800746	11357.3335834311	0.9913921559659634
76634.1086800746	12033.7784077759	0.9913918552794049
76634.1086800746	12750.5124071301	0.9913915366529122
76634.1086800746	13509.9352119803	0.9913911990141832
76634.1086800746	14314.5893752348	0.9913908412265878
76634.1086800746	15167.1688847092	0.9913904620852648
76634.1086800746	16070.5281826164	0.9913900603130015
76634.1086800746	17027.691722259	0.9913896345558616
76634.1086800746	18041.8640939207	0.9913891833785452
76634.1086800746	19116.440753857	0.9913887052593892
76634.1086800746	20255.0193923067	0.9913881985852241
76634.1086800746	21461.4119785841	0.9913876616457041
76634.1086800746	22739.6575235793	0.991387092627478
76634.1086800746	24094.0356023953	0.99138648960785
76634.1086800746	25529.0806823952	0.9913858505481439
76634.1086800746	27049.5973046314	0.9913851732865798
76634.1086800746	28660.6761694825	0.9913844555307689
76634.1086800746	30367.7111803546	0.9913836948497032
76634.1086800746	32176.4175025074	0.9913828886652137
76634.1086800746	34092.8506974681	0.9913820342429538
76634.1086800746	36123.4269970943	0.9913811286827516
76634.1086800746	38274.9447851631	0.9913801689083834
76634.1086800746	40554.6073584083	0.9913791516566738
76634.1086800746	42970.0470432084	0.9913780734659049
76634.1086800746	45529.3507486695	0.9913769306634833
76634.1086800746	48241.0870416537	0.9913757193528109
76634.1086800746	51114.3348344017	0.9913744353992805
76634.1086800746	54158.7137807948	0.9913730744153787
76634.1086800746	57384.4164830239	0.9913716317448324
76634.1086800746	60802.2426164943	0.9913701024456731
76634.1086800746	64423.6350872137	0.9913684812722001
76634.1086800746	68260.7183427239	0.9913667626557431
76634.1086800746	72326.3389648353	0.9913649406841325
76634.1086800746	76634.1086800746	0.9913630090798029
76634.1086800746	81198.4499318401	0.9913609611764043
76634.1086800746	86034.6441668451	0.9913587898938535
76634.1086800746	91158.8829975082	0.9913564877115815
76634.1086800746	96588.3224115871	0.9913540466400994
76634.1086800746	102341.140210545	0.9913514581904359
76634.1086800746	108436.596868961	0.9913487133415346
76634.1086800746	114895.100018731	0.9913458025053226
76634.1086800746	121738.272773966	0.9913427154893021
76634.1086800746	128989.026125331	0.9913394414565182
76634.1086800746	136671.6356462	0.9913359688825649
76634.1086800746	144811.822767453	0.9913322855095756
76634.1086800746	153436.840893001	0.9913283782967438
76634.1086800746	162575.566644379	0.9913242333673015
76634.1086800746	172258.596539878	0.9913198359514648
76634.1086800746	182518.349431904	0.9913151703252042
76634.1086800746	193389.175045523	0.9913102197442785
76634.1086800746	204907.468981585	0.9913049663732987
76634.1086800746	217111.79456945	0.9912993912093516
76634.1086800746	230043.011977292	0.9912934739995908
76634.1086800746	243744.415012222	0.9912871931524981
76634.1086800746	258261.876068267	0.9912805256419944
76634.1086800746	273643.999707467	0.9912734469039801
76634.1086800746	289942.285388288	0.9912659307244088
76634.1086800746	307211.299886176	0.9912579491184055
76634.1086800746	325508.859983506	0.991249472199231
76634.1086800746	344896.226040576	0.9912404680365228
76634.1086800746	365438.307095726	0.9912309025024733
76634.1086800746	387203.878181256	0.9912207391051091
76634.1086800746	410265.810582719	0.9912099388071197
76634.1086800746	434701.315812503	0.9911984598291087
76634.1086800746	460592.204114511	0.9911862574355701
76634.1086800746	488025.158365443	0.991173283701945
76634.1086800746	517092.024289676	0.9911594872608841
76634.1086800746	547890.117959394	0.9911448130255468
76634.1086800746	580522.551609491	0.991129201887758
76634.1086800746	615098.57885805	0.9911125903882105
76634.1086800746	651733.960488242	0.9910949103560415
76634.1086800746	690551.352016233	0.9910760885144493
76634.1086800746	731680.714342721	0.9910560460486993
76634.1086800746	775259.748862946	0.9910346981327095
76634.1086800746	821434.358491942	0.9910119534095179
76634.1086800746	870359.136148517	0.9909877134207138
76634.1086800746	922197.882333434	0.9909618719792395
76634.1086800746	977124.15353465	0.9909343144791023
76634.1086800746	1035321.84329566	0.9909049171351053
76634.1086800746	1096985.79789238	0.990873546144468
76634.1086800746	1162322.46867985	0.9908400567614273
76634.1086800746	1231550.60329283	0.9908042922747506
76634.1086800746	1304901.9780144	0.9907660828766137
76634.1086800746	1382622.17376466	0.9907252444102149
76634.1086800746	1464971.39830729	0.9906815769813342
76634.1086800746	1552225.35742705	0.9906348634175312
76634.1086800746	1644676.17799466	0.990584867556316
76634.1086800746	1742633.38600965	0.9905313323412354
76634.1086800746	1846424.94289555	0.9904739777018751
76634.1086800746	1956398.34351706	0.9904124981908252
76634.1086800746	2072921.77959537	0.9903465603466948
76634.1086800746	2196385.37241655	0.990275799748441
76634.1086800746	2327202.47896041	0.9901998177213488
76634.1086800746	2465811.0758226	0.9901181776498976
76634.1086800746	2612675.22556333	0.9900304008465837
76634.1086800746	2768286.63039207	0.9899359619191949
76634.1086800746	2933166.27839005	0.9898342835713154
76634.1086800746	3107866.18778201	0.989724730762568
76634.1086800746	3292971.25509715	0.9896066041455415
76634.1086800746	3489101.21340677	0.9894791326860595
76634.1086800746	3696912.70719503	0.9893414653619954
76634.1086800746	3917101.49080926	0.9891926618235075
76634.1086800746	4150404.75785047	0.9890316818841636
76634.1086800746	4397603.60930272	0.9888573736981856
76634.1086800746	4659525.66866469	0.9886684604644458
76634.1086800746	4937047.852839	0.9884635254824772
76634.1086800746	5231099.30805626	0.9882409953712015
76634.1086800746	5542664.52066311	0.9879991212466077
76634.1086800746	5872786.61318949	0.987735957642609
76634.1086800746	6222570.83673023	0.9874493389497776
76634.1086800746	6593188.27133354	0.9871368531416433
76634.1086800746	6985879.74678525	0.9867958125600167
76634.1086800746	7401959.99691565	0.9864232215408657
76634.1086800746	7842822.06133768	0.9860157406846219
76634.1086800746	8309941.94935339	0.9855696476122744
76634.1086800746	8804883.58164346	0.9850807941054764
76634.1086800746	9329304.0262847	0.9845445596096242
76634.1086800746	9884959.04662559	0.9839558011883573
76634.1086800746	10473708.9795945	0.9833088001621152
76634.1086800746	11097524.9641207	0.982597205844761
76634.1086800746	11758495.5405216	0.9818139770190875
76634.1086800746	12458833.6429501	0.9809513220627616
76634.1086800746	13200884.0083142	0.980000638955234
76634.1086800746	13987131.0264724	0.9789524567598036
76634.1086800746	14820207.0579886	0.9777963805765666
76634.1086800746	15702901.2472938	0.9765210423917476
76634.1086800746	16638168.8607613	0.9751140606872521
76634.1086800746	17629141.1809595	0.9735620120990183
76634.1086800746	18679135.9902078	0.9718504187912232
76634.1086800746	19791668.6785356	0.9699637555085464
76634.1086800746	20970464.0132323	0.967885480437541
76634.1086800746	22219468.6093952	0.9655980940049264
76634.1086800746	23542864.1432242	0.9630832295211964
76634.1086800746	24945081.3523032	0.9603217790996585
76634.1086800746	26430814.869741	0.9572940575190023
76634.1086800746	28005038.9418363	0.9539800056302764
76634.1086800746	29673024.0818887	0.9503594335485742
76634.1086800746	31440354.715915	0.9464123022396026
76634.1086800746	33312947.8793467	0.9421190402704821
76634.1086800746	35297073.0273065	0.9374608905202965
76634.1086800746	37399373.0247879	0.9324202796415917
76634.1086800746	39626886.3870148	0.9269812011510481
76634.1086800746	41987070.8444391	0.9211296013326424
76634.1086800746	44487828.3112759	0.9148537557864784
76634.1086800746	47137531.3411672	0.9081446235763753
76634.1086800746	49945051.1585514	0.9009961656104435
76634.1086800746	52919787.3595844	0.8934056142114934
76634.1086800746	56071699.3820546	0.8853736818311821
76634.1086800746	59411339.8496503	0.8769046985356448
76634.1086800746	62949889.9022189	0.8680066701982806
76634.1086800746	66699196.6303011	0.8586912521871112
76634.1086800746	70671812.7392749	0.8489736366131903
76634.1086800746	74881038.5759002	0.8388723547256037
76634.1086800746	79340966.6579749	0.8284089996255463
76634.1086800746	84066528.8561832	0.817607877868845
76634.1086800746	89073546.3861044	0.8064956015475275
76634.1086800746	94378782.7777537	0.7951006348346087
76634.1086800746	100000000	0.7834528105797536
81198.4499318401	1000	0.991379978780632
81198.4499318401	1059.56017927762	0.991379952299483
81198.4499318401	1122.66777351081	0.9913799242408713
81198.4499318401	1189.53406737032	0.9913798945108171
81198.4499318401	1260.38292967973	0.9913798630097255
81198.4499318401	1335.4515629299	0.9913798296320823
81198.4499318401	1414.99129743458	0.9913797942660844
81198.4499318401	1499.26843278605	0.9913797567932503
81198.4499318401	1588.56512942805	0.9913797170880472
81198.4499318401	1683.18035333096	0.9913796750174514
81198.4499318401	1783.43087693191	0.9913796304405155
81198.4499318401	1889.65233969121	0.9913795832078852
81198.4499318401	2002.20037181558	0.991379533161311
81198.4499318401	2121.45178491063	0.9913794801330925
81198.4499318401	2247.80583354873	0.9913794239455401
81198.4499318401	2381.68555197616	0.9913793644103637
81198.4499318401	2523.53917043477	0.9913793013280484
81198.4499318401	2673.84161583995	0.9913792344871764
81198.4499318401	2833.09610183932	0.9913791636637178
81198.4499318401	3001.83581357559	0.9913790886202717
81198.4499318401	3180.62569279412	0.9913790091053019
81198.4499318401	3370.06432927193	0.9913789248522387
81198.4499318401	3570.78596490046	0.9913788355786134
81198.4499318401	3783.46261713193	0.9913787409851046
81198.4499318401	4008.80632889846	0.9913786407545222
81198.4499318401	4247.5715525369	0.9913785345507438
81198.4499318401	4500.5576757005	0.991378422017578
81198.4499318401	4768.61169771447	0.9913783027775909
81198.4499318401	5052.63106533568	0.9913781764307661
81198.4499318401	5353.56667741072	0.9913780425532327
81198.4499318401	5672.42606849198	0.9913779006957881
81198.4499318401	6010.27678207038	0.9913777503824016
81198.4499318401	6368.24994471859	0.991377591108581
81198.4499318401	6747.54405311069	0.9913774223396958
81198.4499318401	7149.42898659758	0.9913772435091445
81198.4499318401	7575.25025877191	0.9913770540164747
81198.4499318401	8026.43352225717	0.9913768532252863
81198.4499318401	8504.48934180268	0.991376640461141
81198.4499318401	9011.01825166502	0.9913764150092325
81198.4499318401	9547.71611420806	0.9913761761119784
81198.4499318401	10116.3797976621	0.9913759229664236
81198.4499318401	10718.9131920513	0.9913756547215611
81198.4499318401	11357.3335834311	0.9913753704753818
81198.4499318401	12033.7784077759	0.9913750692718241
81198.4499318401	12750.5124071301	0.9913747500975011
81198.4499318401	13509.9352119803	0.9913744118782909
81198.4499318401	14314.5893752348	0.9913740534755988
81198.4499318401	15167.1688847092	0.991373673682494
81198.4499318401	16070.5281826164	0.9913732712195873
81198.4499318401	17027.691722259	0.9913728447306204
81198.4499318401	18041.8640939207	0.9913723927778064
81198.4499318401	19116.440753857	0.9913719138369192
81198.4499318401	20255.0193923067	0.9913714062919815
81198.4499318401	21461.4119785841	0.9913708684297589
81198.4499318401	22739.6575235793	0.9913702984337647
81198.4499318401	24094.0356023953	0.9913696943780291
81198.4499318401	25529.0806823952	0.9913690542203714
81198.4499318401	27049.5973046314	0.9913683757953332
81198.4499318401	28660.6761694825	0.9913676568065956
81198.4499318401	30367.7111803546	0.991366894818992
81198.4499318401	32176.4175025074	0.9913660872499577
81198.4499318401	34092.8506974681	0.9913652313604665
81198.4499318401	36123.4269970943	0.9913643242454009
81198.4499318401	38274.9447851631	0.9913633628232893
81198.4499318401	40554.6073584083	0.9913623438253872
81198.4499318401	42970.0470432084	0.9913612637840726
81198.4499318401	45529.3507486695	0.9913601190205049
81198.4499318401	48241.0870416537	0.9913589056314338
81198.4499318401	51114.3348344017	0.9913576194752303
81198.4499318401	54158.7137807948	0.9913562561569196
81198.4499318401	57384.4164830239	0.991354811012306
81198.4499318401	60802.2426164943	0.9913532790910411
81198.4499318401	64423.6350872137	0.9913516551385134
81198.4499318401	68260.7183427239	0.991349933576608
81198.4499318401	72326.3389648353	0.9913481084831398
81198.4499318401	76634.1086800746	0.9913461735699269
81198.4499318401	81198.4499318401	0.991344122159349
81198.4499318401	86034.6441668451	0.9913419471593453
81198.4499318401	91158.8829975082	0.9913396410366815
81198.4499318401	96588.3224115871	0.9913371957883897
81198.4499318401	102341.140210545	0.9913346029112075
81198.4499318401	108436.596868961	0.9913318533689233
81198.4499318401	114895.100018731	0.9913289375573531
81198.4499318401	121738.272773966	0.9913258452669261
81198.4499318401	128989.026125331	0.9913225656425232
81198.4499318401	136671.6356462	0.9913190871405119
81198.4499318401	144811.822767453	0.9913153974825453
81198.4499318401	153436.840893001	0.9913114836061208
81198.4499318401	162575.566644379	0.9913073316113757
81198.4499318401	172258.596539878	0.9913029267040648
81198.4499318401	182518.349431904	0.9912982531341039
81198.4499318401	193389.175045523	0.9912932941295914
81198.4499318401	204907.468981585	0.9912880318257702
81198.4499318401	217111.79456945	0.9912824471884778
81198.4499318401	230043.011977292	0.9912765199316727
81198.4499318401	243744.415012222	0.9912702284285572
81198.4499318401	258261.876068267	0.991263549615505
81198.4499318401	273643.999707467	0.99125645888851
81198.4499318401	289942.285388288	0.9912489299910995
81198.4499318401	307211.299886176	0.9912409348932106
81198.4499318401	325508.859983506	0.9912324436600797
81198.4499318401	344896.226040576	0.991223424310178
81198.4499318401	365438.307095726	0.9912138426613146
81198.4499318401	387203.878181256	0.9912036621635298
81198.4499318401	410265.810582719	0.9911928437178301
81198.4499318401	434701.315812503	0.991181345479101
81198.4499318401	460592.204114511	0.9911691226418275
81198.4499318401	488025.158365443	0.9911561272068483
81198.4499318401	517092.024289676	0.9911423077273198
81198.4499318401	547890.117959394	0.9911276090316665
81198.4499318401	580522.551609491	0.9911119719213457
81198.4499318401	615098.57885805	0.9910953328407217
81198.4499318401	651733.960488242	0.9910776235161568
81198.4499318401	690551.352016233	0.9910587705611866
81198.4499318401	731680.714342721	0.9910386950440947
81198.4499318401	775259.748862946	0.9910173120139055
81198.4499318401	821434.358491942	0.9909945299803521
81198.4499318401	870359.136148517	0.9909702503426819
81198.4499318401	922197.882333434	0.9909443667618152
81198.4499318401	977124.15353465	0.9909167644693951
81198.4499318401	1035321.84329566	0.9908873195067626
81198.4499318401	1096985.79789238	0.9908558978858075
81198.4499318401	1162322.46867985	0.9908223546627098
81198.4499318401	1231550.60329283	0.9907865329145579
81198.4499318401	1304901.9780144	0.9907482626073026
81198.4499318401	1382622.17376466	0.9907073593423226
81198.4499318401	1464971.39830729	0.990663622966865
81198.4499318401	1552225.35742705	0.9906168360321699
81198.4499318401	1644676.17799466	0.9905667620803471
81198.4499318401	1742633.38600965	0.9905131437391806
81198.4499318401	1846424.94289555	0.9904557006007847
81198.4499318401	1956398.34351706	0.9903941268571029
81198.4499318401	2072921.77959537	0.9903280886614303
81198.4499318401	2196385.37241655	0.9902572211811422
81198.4499318401	2327202.47896041	0.9901811253020519
81198.4499318401	2465811.0758226	0.9900993639395407
81198.4499318401	2612675.22556333	0.9900114579056876
81198.4499318401	2768286.63039207	0.9899168812747288
81198.4499318401	2933166.27839005	0.989815056181791
81198.4499318401	3107866.18778201	0.9897053469813569
81198.4499318401	3292971.25509715	0.9895870536824586
81198.4499318401	3489101.21340677	0.9894594045672844
81198.4499318401	3696912.70719503	0.9893215478884977
81198.4499318401	3917101.49080926	0.9891725425281296
81198.4499318401	4150404.75785047	0.9890113474876239
81198.4499318401	4397603.60930272	0.9888368100644302
81198.4499318401	4659525.66866469	0.9886476525556609
81198.4499318401	4937047.852839	0.9884424573145202
81198.4499318401	5231099.30805626	0.9882196499700396
81198.4499318401	5542664.52066311	0.9879774806067511
81198.4499318401	5872786.61318949	0.9877140026886334
81198.4499318401	6222570.83673023	0.9874270495021921
81198.4499318401	6593188.27133354	0.9871142078888319
81198.4499318401	6985879.74678525	0.9867727890379265
81198.4499318401	7401959.99691565	0.9863997961227338
81198.4499318401	7842822.06133768	0.9859918885831501
81198.4499318401	8309941.94935339	0.9855453428971593
81198.4499318401	8804883.58164346	0.9850560097392039
81198.4499318401	9329304.0262847	0.9845192675051513
81198.4499318401	9884959.04662559	0.9839299722924024
81198.4499318401	10473708.9795945	0.9832824045676354
81198.4499318401	11097524.9641207	0.9825702129370258
81198.4499318401	11758495.5405216	0.9817863556589289
81198.4499318401	12458833.6429501	0.9809230408109252
81198.4499318401	13200884.0083142	0.9799716663410426
81198.4499318401	13987131.0264724	0.9789227615967386
81198.4499318401	14820207.0579886	0.9777659323264819
81198.4499318401	15702901.2472938	0.9764898115778845
81198.4499318401	16638168.8607613	0.975082019355066
81198.4499318401	17629141.1809595	0.9735291343213485
81198.4499318401	18679135.9902078	0.9718166812125408
81198.4499318401	19791668.6785356	0.9699291379205863
81198.4499318401	20970464.0132323	0.9678499663757687
81198.4499318401	22219468.6093952	0.9655616713533437
81198.4499318401	23542864.1432242	0.9630458911097327
81198.4499318401	24945081.3523032	0.960283523277716
81198.4499318401	26430814.869741	0.9572548886857443
81198.4499318401	28005038.9418363	0.9539399347026364
81198.4499318401	29673024.0818887	0.9503184783468024
81198.4499318401	31440354.715915	0.9463704877724947
81198.4499318401	33312947.8793467	0.9420763989029046
81198.4499318401	35297073.0273065	0.9374174620090765
81198.4499318401	37399373.0247879	0.9323761110298311
81198.4499318401	39626886.3870148	0.9269363465152867
81198.4499318401	41987070.8444391	0.9210841213816537
81198.4499318401	44487828.3112759	0.9148077173164696
81198.4499318401	47137531.3411672	0.9080980987928567
81198.4499318401	49945051.1585514	0.9009492313308717
81198.4499318401	52919787.3595844	0.8933583509694984
81198.4499318401	56071699.3820546	0.8853261729043826
81198.4499318401	59411339.8496503	0.8768570289242122
81198.4499318401	62949889.9022189	0.8679589255815213
81198.4499318401	66699196.6303011	0.8586435178868534
81198.4499318401	70671812.7392749	0.8489259965915362
81198.4499318401	74881038.5759002	0.8388248906441037
81198.4499318401	79340966.6579749	0.8283617899869897
81198.4499318401	84066528.8561832	0.8175609972632757
81198.4499318401	89073546.3861044	0.8064491200160723
81198.4499318401	94378782.7777537	0.7950546173613202
81198.4499318401	100000000	0.7834073167157757
86034.6441668451	1000	0.9913621763797523
86034.6441668451	1059.56017927762	0.9913621498503861
86034.6441668451	1122.66777351081	0.9913621217406815
86034.6441668451	1189.53406737032	0.991362091956491
86034.6441668451	1260.38292967973	0.9913620603980428
86034.6441668451	1335.4515629299	0.9913620269596255
86034.6441668451	1414.99129743458	0.9913619915292321
86034.6441668451	1499.26843278605	0.9913619539881656
86034.6441668451	1588.56512942805	0.9913619142106669
86034.6441668451	1683.18035333096	0.9913618720634665
86034.6441668451	1783.43087693191	0.9913618274053657
86034.6441668451	1889.65233969121	0.99136178008674
86034.6441668451	2002.20037181558	0.9913617299490449
86034.6441668451	2121.45178491063	0.9913616768242762
86034.6441668451	2247.80583354873	0.9913616205344224
86034.6441668451	2381.68555197616	0.9913615608908464
86034.6441668451	2523.53917043477	0.9913614976936774
86034.6441668451	2673.84161583995	0.9913614307311083
86034.6441668451	2833.09610183932	0.9913613597786967
86034.6441668451	3001.83581357559	0.9913612845986283
86034.6441668451	3180.62569279412	0.9913612049388913
86034.6441668451	3370.06432927193	0.9913611205324332
86034.6441668451	3570.78596490046	0.9913610310962719
86034.6441668451	3783.46261713193	0.9913609363305442
86034.6441668451	4008.80632889846	0.991360835917488
86034.6441668451	4247.5715525369	0.9913607295203646
86034.6441668451	4500.5576757005	0.9913606167823344
86034.6441668451	4768.61169771447	0.9913604973252671
86034.6441668451	5052.63106533568	0.9913603707484369
86034.6441668451	5353.56667741072	0.9913602366271895
86034.6441668451	5672.42606849198	0.9913600945115113
86034.6441668451	6010.27678207038	0.9913599439245051
86034.6441668451	6368.24994471859	0.9913597843607439
86034.6441668451	6747.54405311069	0.9913596152846509
86034.6441668451	7149.42898659758	0.991359436128598
86034.6441668451	7575.25025877191	0.9913592462910135
86034.6441668451	8026.43352225717	0.9913590451343572
86034.6441668451	8504.48934180268	0.991358831982962
86034.6441668451	9011.01825166502	0.9913586061207275
86034.6441668451	9547.71611420806	0.991358366788682
86034.6441668451	10116.3797976621	0.991358113182426
86034.6441668451	10718.9131920513	0.9913578444493926
86034.6441668451	11357.3335834311	0.9913575596859485
86034.6441668451	12033.7784077759	0.9913572579342769
86034.6441668451	12750.5124071301	0.9913569381791759
86034.6441668451	13509.9352119803	0.9913565993445516
86034.6441668451	14314.5893752348	0.991356240289755
86034.6441668451	15167.1688847092	0.9913558598056582
86034.6441668451	16070.5281826164	0.9913554566105562
86034.6441668451	17027.691722259	0.9913550293457087
86034.6441668451	18041.8640939207	0.9913545765707582
86034.6441668451	19116.440753857	0.9913540967586848
86034.6441668451	20255.0193923067	0.9913535882905987
86034.6441668451	21461.4119785841	0.9913530494501457
86034.6441668451	22739.6575235793	0.9913524784175533
86034.6441668451	24094.0356023953	0.9913518732633658
86034.6441668451	25529.0806823952	0.9913512319417068
86034.6441668451	27049.5973046314	0.9913505522831895
86034.6441668451	28660.6761694825	0.9913498319873426
86034.6441668451	30367.7111803546	0.9913490686145958
86034.6441668451	32176.4175025074	0.9913482595777087
86034.6441668451	34092.8506974681	0.991347402132708
86034.6441668451	36123.4269970943	0.9913464933692397
86034.6441668451	38274.9447851631	0.9913455302002406
86034.6441668451	40554.6073584083	0.9913445093510798
86034.6441668451	42970.0470432084	0.9913434273478899
86034.6441668451	45529.3507486695	0.9913422805051777
86034.6441668451	48241.0870416537	0.9913410649126742
86034.6441668451	51114.3348344017	0.9913397764212666
86034.6441668451	54158.7137807948	0.9913384106280969
86034.6441668451	57384.4164830239	0.99133696286058
86034.6441668451	60802.2426164943	0.9913354281594435
86034.6441668451	64423.6350872137	0.9913338012606601
86034.6441668451	68260.7183427239	0.9913320765761027
86034.6441668451	72326.3389648353	0.9913302481729723
86034.6441668451	76634.1086800746	0.9913283097518079
86034.6441668451	81198.4499318401	0.991326254623055
86034.6441668451	86034.6441668451	0.9913240756819602
86034.6441668451	91158.8829975082	0.9913217653818471
86034.6441668451	96588.3224115871	0.9913193157054742
86034.6441668451	102341.140210545	0.9913167181344202
86034.6441668451	108436.596868961	0.9913139636164011
86034.6441668451	114895.100018731	0.9913110425301721
86034.6441668451	121738.272773966	0.9913079446480431
86034.6441668451	128989.026125331	0.9913046590956651
86034.6441668451	136671.6356462	0.9913011743089816
86034.6441668451	144811.822767453	0.9912974779879726
86034.6441668451	153436.840893001	0.9912935570471045
86034.6441668451	162575.566644379	0.9912893975620846
86034.6441668451	172258.596539878	0.9912849847126659
86034.6441668451	182518.349431904	0.9912803027211733
86034.6441668451	193389.175045523	0.9912753347864127
86034.6441668451	204907.468981585	0.9912700630124579
86034.6441668451	217111.79456945	0.9912644683320173
86034.6441668451	230043.011977292	0.9912585304239063
86034.6441668451	243744.415012222	0.99125222762385
86034.6441668451	258261.876068267	0.9912455368284921
86034.6441668451	273643.999707467	0.9912384333914998
86034.6441668451	289942.285388288	0.9912308910113977
86034.6441668451	307211.299886176	0.99122288161027
86034.6441668451	325508.859983506	0.9912143752024012
86034.6441668451	344896.226040576	0.9912053397520678
86034.6441668451	365438.307095726	0.9911957410193741
86034.6441668451	387203.878181256	0.9911855423929542
86034.6441668451	410265.810582719	0.9911747047083954
86034.6441668451	434701.315812503	0.991163186050912
86034.6441668451	460592.204114511	0.991150941540783
86034.6441668451	488025.158365443	0.9911379230998038
86034.6441668451	517092.024289676	0.9911240791968331
86034.6441668451	547890.117959394	0.9911093545704925
86034.6441668451	580522.551609491	0.991093689926478
86034.6441668451	615098.57885805	0.991077021607001
86034.6441668451	651733.960488242	0.9910592812295094
86034.6441668451	690551.352016233	0.9910403952913175
86034.6441668451	731680.714342721	0.9910202847367073
86034.6441668451	775259.748862946	0.9909988644823338
86034.6441668451	821434.358491942	0.9909760428966413
86034.6441668451	870359.136148517	0.9909517212280182
86034.6441668451	922197.882333434	0.9909257929762573
86034.6441668451	977124.15353465	0.990898143200937
86034.6441668451	1035321.84329566	0.9908686477595551
86034.6441668451	1096985.79789238	0.990837172467568
86034.6441668451	1162322.46867985	0.9908035721712884
86034.6441668451	1231550.60329283	0.9907676897234772
86034.6441668451	1304901.9780144	0.9907293548503405
86034.6441668451	1382622.17376466	0.9906883828969801
86034.6441668451	1464971.39830729	0.9906445734367219
86034.6441668451	1552225.35742705	0.9905977087279558
86034.6441668451	1644676.17799466	0.990547551999799
86034.6441668451	1742633.38600965	0.9904938455454518
86034.6441668451	1846424.94289555	0.9904363085994453
86034.6441668451	1956398.34351706	0.9903746349716168
86034.6441668451	2072921.77959537	0.990308490406988
86034.6441668451	2196385.37241655	0.9902375096368773
86034.6441668451	2327202.47896041	0.9901612930814816
86034.6441668451	2465811.0758226	0.9900794031592511
86034.6441668451	2612675.22556333	0.9899913601521046
86034.6441668451	2768286.63039207	0.9898966375690693
86034.6441668451	2933166.27839005	0.9897946569430944
86034.6441668451	3107866.18778201	0.9896847819876653
86034.6441668451	3292971.25509715	0.9895663120301379
86034.6441668451	3489101.21340677	0.9894384746286157
86034.6441668451	3696912.70719503	0.9893004172676632
86034.6441668451	3917101.49080926	0.9891511980158048
86034.6441668451	4150404.75785047	0.9889897750144309
86034.6441668451	4397603.60930272	0.9888149946536539
86034.6441668451	4659525.66866469	0.9886255782757137
86034.6441668451	4937047.852839	0.9884201072317768
86034.6441668451	5231099.30805626	0.9881970061027815
86034.6441668451	5542664.52066311	0.9879545238812114
86034.6441668451	5872786.61318949	0.9876907128983254
86034.6441668451	6222570.83673023	0.9874034052719151
86034.6441668451	6593188.27133354	0.9870901866449833
86034.6441668451	6985879.74678525	0.9867483669871582
86034.6441668451	7401959.99691565	0.9863749482411924
86034.6441668451	7842822.06133768	0.9859665886189344
86034.6441668451	8309941.94935339	0.9855195633889337
86034.6441668451	8804883.58164346	0.9850297220543615
86034.6441668451	9329304.0262847	0.984492441901032
86034.6441668451	9884959.04662559	0.9839025780045559
86034.6441668451	10473708.9795945	0.9832544099292653
86034.6441668451	11097524.9641207	0.9825415855336942
86034.6441668451	11758495.5405216	0.9817570625228356
86034.6441668451	12458833.6429501	0.9808930486585853
86034.6441668451	13200884.0083142	0.9799409418579361
86034.6441668451	13987131.0264724	0.9788912717716239
86034.6441668451	14820207.0579886	0.9777336448371503
86034.6441668451	15702901.2472938	0.9764566952286698
86034.6441668451	16638168.8607613	0.9750480445647471
86034.6441668451	17629141.1809595	0.973494273658127
86034.6441668451	18679135.9902078	0.9717809099703936
86034.6441668451	19791668.6785356	0.9698924347287265
86034.6441668451	20970464.0132323	0.967812313830152
86034.6441668451	22219468.6093952	0.9655230566567877
86034.6441668451	23542864.1432242	0.963006306704714
86034.6441668451	24945081.3523032	0.9602429674530983
86034.6441668451	26430814.869741	0.9572133661382647
86034.6441668451	28005038.9418363	0.9538974570321063
86034.6441668451	29673024.0818887	0.95027506446429
86034.6441668451	31440354.715915	0.9463261642018459
86034.6441668451	33312947.8793467	0.9420311999576263
86034.6441668451	35297073.0273065	0.9373714298303418
86034.6441668451	37399373.0247879	0.9323292954743093
86034.6441668451	39626886.3870148	0.9268888048868905
86034.6441668451	41987070.8444391	0.9210359180061322
86034.6441668451	44487828.3112759	0.9147589229646955
86034.6441668451	47137531.3411672	0.9080487899620303
86034.6441668451	49945051.1585514	0.900899489400521
86034.6441668451	52919787.3595844	0.8933082612521553
86034.6441668451	56071699.3820546	0.8852758236160015
86034.6441668451	59411339.8496503	0.8768065101027726
86034.6441668451	62949889.9022189	0.867908327981169
86034.6441668451	66699196.6303011	0.8585929318808613
86034.6441668451	70671812.7392749	0.8488755111108804
86034.6441668451	74881038.5759002	0.838774592180541
86034.6441668451	79340966.6579749	0.8283117616850169
86034.6441668451	84066528.8561832	0.8175113181211515
86034.6441668451	89073546.3861044	0.8063998642124064
86034.6441668451	94378782.7777537	0.7950058537167375
86034.6441668451	100000000	0.7833591082963453
91158.8829975082	1000	0.9913432849670857
91158.8829975082	1059.56017927762	0.9913432583865939
91158.8829975082	1122.66777351081	0.9913432302227283
91158.8829975082	1189.53406737032	0.9913432003811363
91158.8829975082	1260.38292967973	0.9913431687618789
91158.8829975082	1335.4515629299	0.9913431352590325
91158.8829975082	1414.99129743458	0.9913430997603668
91158.8829975082	1499.26843278605	0.9913430621469623
91158.8829975082	1588.56512942805	0.9913430222928095
91158.8829975082	1683.18035333096	0.9913429800643928
91158.8829975082	1783.43087693191	0.9913429353202455
91158.8829975082	1889.65233969121	0.9913428879104396
91158.8829975082	2002.20037181558	0.991342837676134
91158.8829975082	2121.45178491063	0.9913427844490021
91158.8829975082	2247.80583354873	0.9913427280506897
91158.8829975082	2381.68555197616	0.9913426682921918
91158.8829975082	2523.53917043477	0.9913426049732533
91158.8829975082	2673.84161583995	0.9913425378816554
91158.8829975082	2833.09610183932	0.9913424667925339
91158.8829975082	3001.83581357559	0.9913423914676153
91158.8829975082	3180.62569279412	0.9913423116543904
91158.8829975082	3370.06432927193	0.9913422270853043
91158.8829975082	3570.78596490046	0.9913421374768319
91158.8829975082	3783.46261713193	0.99134204252852
91158.8829975082	4008.80632889846	0.9913419419219998
91158.8829975082	4247.5715525369	0.9913418353198861
91158.8829975082	4500.5576757005	0.9913417223646592
91158.8829975082	4768.61169771447	0.9913416026774471
91158.8829975082	5052.63106533568	0.9913414758567619
91158.8829975082	5353.56667741072	0.9913413414771258
91158.8829975082	5672.42606849198	0.9913411990876672
91158.8829975082	6010.27678207038	0.9913410482105645
91158.8829975082	6368.24994471859	0.9913408883394289
91158.8829975082	6747.54405311069	0.991340718937641
91158.8829975082	7149.42898659758	0.9913405394364718
91158.8829975082	7575.25025877191	0.99134034923321
91158.8829975082	8026.43352225717	0.9913401476890856
91158.8829975082	8504.48934180268	0.9913399341271277
91158.8829975082	9011.01825166502	0.9913397078298517
91158.8829975082	9547.71611420806	0.9913394680368435
91158.8829975082	10116.3797976621	0.9913392139421512
91158.8829975082	10718.9131920513	0.9913389446915658
91158.8829975082	11357.3335834311	0.991338659379705
91158.8829975082	12033.7784077759	0.9913383570469348
91158.8829975082	12750.5124071301	0.9913380366760843
91158.8829975082	13509.9352119803	0.9913376971889991
91158.8829975082	14314.5893752348	0.991337337442838
91158.8829975082	15167.1688847092	0.9913369562261517
91158.8829975082	16070.5281826164	0.9913365522547642
91158.8829975082	17027.691722259	0.9913361241673488
91158.8829975082	18041.8640939207	0.9913356705207618
91158.8829975082	19116.440753857	0.9913351897850537
91158.8829975082	20255.0193923067	0.9913346803382401
91158.8829975082	21461.4119785841	0.9913341404606599
91158.8829975082	22739.6575235793	0.9913335683290819
91158.8829975082	24094.0356023953	0.9913329620103132
91158.8829975082	25529.0806823952	0.9913323194545741
91158.8829975082	27049.5973046314	0.9913316384883213
91158.8829975082	28660.6761694825	0.991330916806679
91158.8829975082	30367.7111803546	0.9913301519653963
91158.8829975082	32176.4175025074	0.9913293413723057
91158.8829975082	34092.8506974681	0.991328482278157
91158.8829975082	36123.4269970943	0.9913275717670307
91158.8829975082	38274.9447851631	0.9913266067459989
91158.8829975082	40554.6073584083	0.9913255839341404
91158.8829975082	42970.0470432084	0.9913244998509616
91158.8829975082	45529.3507486695	0.9913233508039349
91158.8829975082	48241.0870416537	0.9913221328753524
91158.8829975082	51114.3348344017	0.9913208419081844
91158.8829975082	54158.7137807948	0.9913194734911746
91158.8829975082	57384.4164830239	0.991318022942852
91158.8829975082	60802.2426164943	0.9913164852945143
91158.8829975082	64423.6350872137	0.9913148552721254
91158.8829975082	68260.7183427239	0.9913131272769437
91158.8829975082	72326.3389648353	0.9913112953649162
91158.8829975082	76634.1086800746	0.9913093532246451
91158.8829975082	81198.4499318401	0.9913072941538986
91158.8829975082	86034.6441668451	0.9913051110344897
91158.8829975082	91158.8829975082	0.9913027963054781
91158.8829975082	96588.3224115871	0.9913003419344767
91158.8829975082	102341.140210545	0.9912977393870297
91158.8829975082	108436.596868961	0.991294979593781
91158.8829975082	114895.100018731	0.991292052915406
91158.8829975082	121738.272773966	0.9912889491050049
91158.8829975082	128989.026125331	0.9912856572678578
91158.8829975082	136671.6356462	0.9912821658182496
91158.8829975082	144811.822767453	0.99127846243317
91158.8829975082	153436.840893001	0.9912745340026808
91158.8829975082	162575.566644379	0.9912703665765701
91158.8829975082	172258.596539878	0.991265945307057
91158.8829975082	182518.349431904	0.9912612543872172
91158.8829975082	193389.175045523	0.99125627698476
91158.8829975082	204907.468981585	0.99125099517074
91158.8829975082	217111.79456945	0.9912453898427946
91158.8829975082	230043.011977292	0.9912394406423771
91158.8829975082	243744.415012222	0.9912331258655943
91158.8829975082	258261.876068267	0.991226422366903
91158.8829975082	273643.999707467	0.9912193054551053
91158.8829975082	289942.285388288	0.9912117487810534
91158.8829975082	307211.299886176	0.9912037242160587
91158.8829975082	325508.859983506	0.9911952017204337
91158.8829975082	344896.226040576	0.9911861492009928
91158.8829975082	365438.307095726	0.9911765323566624
91158.8829975082	387203.878181256	0.9911663145109746
91158.8829975082	410265.810582719	0.9911554564301753
91158.8829975082	434701.315812503	0.9911439161256498
91158.8829975082	460592.204114511	0.991131648639014
91158.8829975082	488025.158365443	0.9911186058082297
91158.8829975082	517092.024289676	0.9911047360128483
91158.8829975082	547890.117959394	0.9910899838962753
91158.8829975082	580522.551609491	0.9910742900626918
91158.8829975082	615098.57885805	0.9910575907460726
91158.8829975082	651733.960488242	0.9910398174483944
91158.8829975082	690551.352016233	0.9910208965438033
91158.8829975082	731680.714342721	0.9910007488451044
91158.8829975082	775259.748862946	0.9909792891286925
91158.8829975082	821434.358491942	0.9909564256132575
91158.8829975082	870359.136148517	0.990932059387273
91158.8829975082	922197.882333434	0.9909060837797883
91158.8829975082	977124.15353465	0.9908783836679909
91158.8829975082	1035321.84329566	0.9908488347145539
91158.8829975082	1096985.79789238	0.9908173025267681
91158.8829975082	1162322.46867985	0.990783641728496
91158.8829975082	1231550.60329283	0.990747694934791
91158.8829975082	1304901.9780144	0.9907092916177765
91158.8829975082	1382622.17376466	0.9906682468509926
91158.8829975082	1464971.39830729	0.990624359917468
91158.8829975082	1552225.35742705	0.9905774127653081
91158.8829975082	1644676.17799466	0.9905271682919278
91158.8829975082	1742633.38600965	0.9904733684360284
91158.8829975082	1846424.94289555	0.9904157320532543
91158.8829975082	1956398.34351706	0.9903539525485453
91158.8829975082	2072921.77959537	0.9902876952344011
91158.8829975082	2196385.37241655	0.9902165943801214
91158.8829975082	2327202.47896041	0.9901402499126243
91158.8829975082	2465811.0758226	0.9900582237238792
91158.8829975082	2612675.22556333	0.9899700355341856
91158.8829975082	2768286.63039207	0.989875158253812
91158.8829975082	2933166.27839005	0.9897730127778519
91158.8829975082	3107866.18778201	0.9896629621407956
91158.8829975082	3292971.25509715	0.9895443049479774
91158.8829975082	3489101.21340677	0.9894162679905879
91158.8829975082	3696912.70719503	0.9892779979396723
91158.8829975082	3917101.49080926	0.9891285520022323
91158.8829975082	4150404.75785047	0.988966887408841
91158.8829975082	4397603.60930272	0.988791849588802
91158.8829975082	4659525.66866469	0.9886021588732736
91158.8829975082	4937047.852839	0.9883963955524045
91158.8829975082	5231099.30805626	0.9881729830974679
91158.8829975082	5542664.52066311	0.9879301693448281
91158.8829975082	5872786.61318949	0.9876660054266304
91158.8829975082	6222570.83673023	0.9873783222235241
91158.8829975082	6593188.27133354	0.9870647041100915
91158.8829975082	6985879.74678525	0.9867224597650367
91158.8829975082	7401959.99691565	0.9863485898289509
91158.8829975082	7842822.06133768	0.9859397512142511
91158.8829975082	8309941.94935339	0.9854922179099693
91158.8829975082	8804883.58164346	0.9850018381802795
91158.8829975082	9329304.0262847	0.984463988137075
91158.8829975082	9884959.04662559	0.9838735217756295
91158.8829975082	10473708.9795945	0.9832247177065931
91158.8829975082	11097524.9641207	0.9825112229988674
91158.8829975082	11758495.5405216	0.9817259947736887
91158.8829975082	12458833.6429501	0.980861240461022
91158.8829975082	13200884.0083142	0.9799083579475496
91158.8829975082	13987131.0264724	0.9788578772078064
91158.8829975082	14820207.0579886	0.9776994054116327
91158.8829975082	15702901.2472938	0.9764215779289485
91158.8829975082	16638168.8607613	0.9750120180907038
91158.8829975082	17629141.1809595	0.9734573089885882
91158.8829975082	18679135.9902078	0.9717429809733974
91158.8829975082	19791668.6785356	0.9698535188066058
91158.8829975082	20970464.0132323	0.9677723925883861
91158.8829975082	22219468.6093952	0.9654821165815277
91158.8829975082	23542864.1432242	0.9629643398325118
91158.8829975082	24945081.3523032	0.9601999720133351
91158.8829975082	26430814.869741	0.9571693471473853
91158.8829975082	28005038.9418363	0.9538524268174043
91158.8829975082	29673024.0818887	0.9502290430960625
91158.8829975082	31440354.715915	0.9462791798121077
91158.8829975082	33312947.8793467	0.9419832889274403
91158.8829975082	35297073.0273065	0.9373226368293008
91158.8829975082	37399373.0247879	0.9322796733413563
91158.8829975082	39626886.3870148	0.9268384143460577
91158.8829975082	41987070.8444391	0.9209848272160366
91158.8829975082	44487828.3112759	0.914707206906971
91158.8829975082	47137531.3411672	0.9079965296803739
91158.8829975082	49945051.1585514	0.9008467711062762
91158.8829975082	52919787.3595844	0.8932551753190122
91158.8829975082	56071699.3820546	0.8852224634901532
91158.8829975082	59411339.8496503	0.8767529711562586
91158.8829975082	62949889.9022189	0.8678547063424594
91158.8829975082	66699196.6303011	0.8585393232717362
91158.8829975082	70671812.7392749	0.8488220097228953
91158.8829975082	74881038.5759002	0.838721289619526
91158.8829975082	79340966.6579749	0.8282587460091908
91158.8829975082	84066528.8561832	0.8174586729953636
91158.8829975082	89073546.3861044	0.806347668194984
91158.8829975082	94378782.7777537	0.7949541796900087
91158.8829975082	100000000	0.7833080230455527
96588.3224115871	1000	0.991323236140933
96588.3224115871	1059.56017927762	0.9913232095062435
96588.3224115871	1122.66777351081	0.9913231812849431
96588.3224115871	1189.53406737032	0.991323151382507
96588.3224115871	1260.38292967973	0.9913231196987764
96588.3224115871	1335.4515629299	0.991323086127608
96588.3224115871	1414.99129743458	0.9913230505565566
96588.3224115871	1499.26843278605	0.9913230128664554
96588.3224115871	1588.56512942805	0.9913229729310373
96588.3224115871	1683.18035333096	0.9913229306165223
96588.3224115871	1783.43087693191	0.9913228857811349
96588.3224115871	1889.65233969121	0.9913228382746645
96588.3224115871	2002.20037181558	0.9913227879379207
96588.3224115871	2121.45178491063	0.9913227346022585
96588.3224115871	2247.80583354873	0.9913226780889512
96588.3224115871	2381.68555197616	0.9913226182086077
96588.3224115871	2523.53917043477	0.9913225547605579
96588.3224115871	2673.84161583995	0.99132248753217
96588.3224115871	2833.09610183932	0.9913224162981104
96588.3224115871	3001.83581357559	0.9913223408196065
96588.3224115871	3180.62569279412	0.9913222608436515
96588.3224115871	3370.06432927193	0.99132217610214
96588.3224115871	3570.78596490046	0.9913220863109691
96588.3224115871	3783.46261713193	0.9913219911690804
96588.3224115871	4008.80632889846	0.9913218903574414
96588.3224115871	4247.5715525369	0.991321783537996
96588.3224115871	4500.5576757005	0.9913216703524775
96588.3224115871	4768.61169771447	0.9913215504212645
96588.3224115871	5052.63106533568	0.9913214233420334
96588.3224115871	5353.56667741072	0.9913212886884517
96588.3224115871	5672.42606849198	0.9913211460087219
96588.3224115871	6010.27678207038	0.9913209948240425
96588.3224115871	6368.24994471859	0.9913208346270087
96588.3224115871	6747.54405311069	0.9913206648799006
96588.3224115871	7149.42898659758	0.9913204850128338
96588.3224115871	7575.25025877191	0.9913202944218638
96588.3224115871	8026.43352225717	0.9913200924669312
96588.3224115871	8504.48934180268	0.9913198784696784
96588.3224115871	9011.01825166502	0.9913196517111676
96588.3224115871	9547.71611420806	0.9913194114294297
96588.3224115871	10116.3797976621	0.991319156816873
96588.3224115871	10718.9131920513	0.9913188870175551
96588.3224115871	11357.3335834311	0.9913186011242529
96588.3224115871	12033.7784077759	0.9913182981753761
96588.3224115871	12750.5124071301	0.9913179771516903
96588.3224115871	13509.9352119803	0.9913176369728389
96588.3224115871	14314.5893752348	0.9913172764936625
96588.3224115871	15167.1688847092	0.9913168945002531
96588.3224115871	16070.5281826164	0.9913164897058241
96588.3224115871	17027.691722259	0.9913160607462875
96588.3224115871	18041.8640939207	0.9913156061755557
96588.3224115871	19116.440753857	0.9913151244605828
96588.3224115871	20255.0193923067	0.9913146139760842
96588.3224115871	21461.4119785841	0.9913140729989233
96588.3224115871	22739.6575235793	0.99131349970214
96588.3224115871	24094.0356023953	0.9913128921486399
96588.3224115871	25529.0806823952	0.991312248284491
96588.3224115871	27049.5973046314	0.9913115659317272
96588.3224115871	28660.6761694825	0.9913108427808096
96588.3224115871	30367.7111803546	0.9913100763825502
96588.3224115871	32176.4175025074	0.9913092641395024
96588.3224115871	34092.8506974681	0.9913084032968743
96588.3224115871	36123.4269970943	0.9913074909328384
96588.3224115871	38274.9447851631	0.9913065239481972
96588.3224115871	40554.6073584083	0.9913054990554202
96588.3224115871	42970.0470432084	0.9913044127669716
96588.3224115871	45529.3507486695	0.9913032613828742
96588.3224115871	48241.0870416537	0.9913020409775021
96588.3224115871	51114.3348344017	0.9913007473854422
96588.3224115871	54158.7137807948	0.9912993761865538
96588.3224115871	57384.4164830239	0.9912979226899326
96588.3224115871	60802.2426164943	0.9912963819168783
96588.3224115871	64423.6350872137	0.991294748582743
96588.3224115871	68260.7183427239	0.9912930170775442
96588.3224115871	72326.3389648353	0.991291181445277
96588.3224115871	76634.1086800746	0.9912892353619005
96588.3224115871	81198.4499318401	0.9912871721117419
96588.3224115871	86034.6441668451	0.9912849845623559
96588.3224115871	91158.8829975082	0.9912826651377019
96588.3224115871	96588.3224115871	0.991280205789334
96588.3224115871	102341.140210545	0.9912775979657724
96588.3224115871	108436.596868961	0.9912748325795921
96588.3224115871	114895.100018731	0.9912718999722819
96588.3224115871	121738.272773966	0.9912687898765874
96588.3224115871	128989.026125331	0.991265491376174
96588.3224115871	136671.6356462	0.9912619928623705
96588.3224115871	144811.822767453	0.9912582819878103
96588.3224115871	153436.840893001	0.9912543456166814
96588.3224115871	162575.566644379	0.9912501697712776
96588.3224115871	172258.596539878	0.9912457395746125
96588.3224115871	182518.349431904	0.9912410391887851
96588.3224115871	193389.175045523	0.9912360517485364
96588.3224115871	204907.468981585	0.9912307592899073
96588.3224115871	217111.79456945	0.9912251426733152
96588.3224115871	230043.011977292	0.9912191815006761
96588.3224115871	243744.415012222	0.9912128540260507
96588.3224115871	258261.876068267	0.9912061370591665
96588.3224115871	273643.999707467	0.9911990058613026
96588.3224115871	289942.285388288	0.9911914340327355
96588.3224115871	307211.299886176	0.9911833933909778
96588.3224115871	325508.859983506	0.9911748538391021
96588.3224115871	344896.226040576	0.9911657832230185
96588.3224115871	365438.307095726	0.9911561471768137
96588.3224115871	387203.878181256	0.9911459089549858
96588.3224115871	410265.810582719	0.991135029250294
96588.3224115871	434701.315812503	0.9911234659958378
96588.3224115871	460592.204114511	0.991111174149845
96588.3224115871	488025.158365443	0.9910981054614392
96588.3224115871	517092.024289676	0.9910842082154914
96588.3224115871	547890.117959394	0.9910694269544676
96588.3224115871	580522.551609491	0.9910537021749581
96588.3224115871	615098.57885805	0.9910369699961995
96588.3224115871	651733.960488242	0.9910191617977535
96588.3224115871	690551.352016233	0.991000203823218
96588.3224115871	731680.714342721	0.9909800167460937
96588.3224115871	775259.748862946	0.9909585151940604
96588.3224115871	821434.358491942	0.9909356072270676
96588.3224115871	870359.136148517	0.9909111937641287
96588.3224115871	922197.882333434	0.9908851679533174
96588.3224115871	977124.15353465	0.9908574144785112
96588.3224115871	1035321.84329566	0.9908278087959003
96588.3224115871	1096985.79789238	0.9907962162921472
96588.3224115871	1162322.46867985	0.9907624913553835
96588.3224115871	1231550.60329283	0.9907264763487255
96588.3224115871	1304901.9780144	0.9906880004750618
96588.3224115871	1382622.17376466	0.9906468785201207
96588.3224115871	1464971.39830729	0.9906029094593286
96588.3224115871	1552225.35742705	0.9905558749119633
96588.3224115871	1644676.17799466	0.9905055374239995
96588.3224115871	1742633.38600965	0.990451638558464
96588.3224115871	1846424.94289555	0.9903938967695507
96588.3224115871	1956398.34351706	0.990332005033227
96588.3224115871	2072921.77959537	0.990265628203679
96588.3224115871	2196385.37241655	0.9901944000607547
96588.3224115871	2327202.47896041	0.9901179200087477
96588.3224115871	2465811.0758226	0.9900357493818731
96588.3224115871	2612675.22556333	0.9899474073054779
96588.3224115871	2768286.63039207	0.9898523660555789
96588.3224115871	2933166.27839005	0.989750045851583
96588.3224115871	3107866.18778201	0.9896398090087744
96588.3224115871	3292971.25509715	0.989520953367735
96588.3224115871	3489101.21340677	0.9893927049073883
96588.3224115871	3696912.70719503	0.9892542094372353
96588.3224115871	3917101.49080926	0.9891045232518454
96588.3224115871	4150404.75785047	0.988942602617328
96588.3224115871	4397603.60930272	0.9887672919455659
96588.3224115871	4659525.66866469	0.9885773104971011
96588.3224115871	4937047.852839	0.9883712374387464
96588.3224115871	5231099.30805626	0.9881474950669518
96588.3224115871	5542664.52066311	0.9879043299941672
96588.3224115871	5872786.61318949	0.9876397920832035
96588.3224115871	6222570.83673023	0.9873517109052563
96588.3224115871	6593188.27133354	0.9870376694924181
96588.3224115871	6985879.74678525	0.9866949751572595
96588.3224115871	7401959.99691565	0.986320627162455
96588.3224115871	7842822.06133768	0.9859112810456212
96588.3224115871	8309941.94935339	0.98546320944219
96588.3224115871	8804883.58164346	0.9849722593059027
96588.3224115871	9329304.0262847	0.9844338055072377
96588.3224115871	9884959.04662559	0.9838427008994324
96588.3224115871	10473708.9795945	0.9831932230853832
96588.3224115871	11097524.9641207	0.9824790183001393
96588.3224115871	11758495.5405216	0.9816930430492665
96588.3224115871	12458833.6429501	0.9808275044139761
96588.3224115871	13200884.0083142	0.9798738002516166
96588.3224115871	13987131.0264724	0.9788224608825701
96588.3224115871	14820207.0579886	0.9776630942552584
96588.3224115871	15702901.2472938	0.9763843370088594
96588.3224115871	16638168.8607613	0.9749738142907967
96588.3224115871	17629141.1809595	0.9734181116090826
96588.3224115871	18679135.9902078	0.9717027623769029
96588.3224115871	19791668.6785356	0.9698122551012972
96588.3224115871	20970464.0132323	0.9677300643357604
96588.3224115871	22219468.6093952	0.9654387095138808
96588.3224115871	23542864.1432242	0.9629198455617791
96588.3224115871	24945081.3523032	0.9601543887109779
96588.3224115871	26430814.869741	0.9571226801732106
96588.3224115871	28005038.9418363	0.9538046892741935
96588.3224115871	29673024.0818887	0.9501802562862881
96588.3224115871	31440354.715915	0.9462293735753882
96588.3224115871	33312947.8793467	0.9419325018380584
96588.3224115871	35297073.0273065	0.9372709162380843
96588.3224115871	37399373.0247879	0.9322270752487923
96588.3224115871	39626886.3870148	0.9267850031009055
96588.3224115871	41987070.8444391	0.9209306750379112
96588.3224115871	44487828.3112759	0.9146523932387407
96588.3224115871	47137531.3411672	0.9079411403813809
96588.3224115871	49945051.1585514	0.9007908975058473
96588.3224115871	52919787.3595844	0.8931989131512391
96588.3224115871	56071699.3820546	0.8851659117393297
96588.3224115871	59411339.8496503	0.8766962308434622
96588.3224115871	62949889.9022189	0.8677978792860528
96588.3224115871	66699196.6303011	0.8584825108566898
96588.3224115871	70671812.7392749	0.8487653117103454
96588.3224115871	74881038.5759002	0.8386648030290307
96588.3224115871	79340966.6579749	0.8282025641008439
96588.3224115871	84066528.8561832	0.8174028843738516
96588.3224115871	89073546.3861044	0.8062923560546241
96588.3224115871	94378782.7777537	0.7948994212113009
96588.3224115871	100000000	0.783253888950876
102341.140210545	1000	0.9913019569877128
102341.140210545	1059.56017927762	0.9913019302955485
102341.140210545	1122.66777351081	0.9913019020133579
102341.140210545	1189.53406737032	0.9913018720464079
102341.140210545	1260.38292967973	0.9913018402943091
102341.140210545	1335.4515629299	0.9913018066507095
102341.140210545	1414.99129743458	0.9913017710029097
102341.140210545	1499.26843278605	0.9913017332314861
102341.140210545	1588.56512942805	0.9913016932099102
102341.140210545	1683.18035333096	0.9913016508040959
102341.140210545	1783.43087693191	0.9913016058719762
102341.140210545	1889.65233969121	0.9913015582630039
102341.140210545	2002.20037181558	0.9913015078176672
102341.140210545	2121.45178491063	0.9913014543669261
102341.140210545	2247.80583354873	0.9913013977316915
102341.140210545	2381.68555197616	0.9913013377221573
102341.140210545	2523.53917043477	0.9913012741372277
102341.140210545	2673.84161583995	0.9913012067637921
102341.140210545	2833.09610183932	0.9913011353760481
102341.140210545	3001.83581357559	0.9913010597347134
102341.140210545	3180.62569279412	0.9913009795862157
102341.140210545	3370.06432927193	0.9913008946618904
102341.140210545	3570.78596490046	0.9913008046770139
102341.140210545	3783.46261713193	0.9913007093298737
102341.140210545	4008.80632889846	0.991300608300755
102341.140210545	4247.5715525369	0.9913005012508721
102341.140210545	4500.5576757005	0.9913003878211876
102341.140210545	4768.61169771447	0.9913002676312613
102341.140210545	5052.63106533568	0.9913001402779008
102341.140210545	5353.56667741072	0.9913000053338595
102341.140210545	5672.42606849198	0.9912998623463615
102341.140210545	6010.27678207038	0.9912997108355717
102341.140210545	6368.24994471859	0.991299550292998
102341.140210545	6747.54405311069	0.991299380179749
102341.140210545	7149.42898659758	0.9912991999247311
102341.140210545	7575.25025877191	0.9912990089226906
102341.140210545	8026.43352225717	0.9912988065321856
102341.140210545	8504.48934180268	0.9912985920734027
102341.140210545	9011.01825166502	0.9912983648258469
102341.140210545	9547.71611420806	0.9912981240259223
102341.140210545	10116.3797976621	0.9912978688642851
102341.140210545	10718.9131920513	0.9912975984831663
102341.140210545	11357.3335834311	0.991297311973369
102341.140210545	12033.7784077759	0.9912970083712521
102341.140210545	12750.5124071301	0.9912966866553771
102341.140210545	13509.9352119803	0.9912963457430725
102341.140210545	14314.5893752348	0.9912959844867026
102341.140210545	15167.1688847092	0.9912956016697592
102341.140210545	16070.5281826164	0.9912951960026803
102341.140210545	17027.691722259	0.9912947661184507
102341.140210545	18041.8640939207	0.9912943105678678
102341.140210545	19116.440753857	0.9912938278146125
102341.140210545	20255.0193923067	0.991293316229887
102341.140210545	21461.4119785841	0.9912927740868568
102341.140210545	22739.6575235793	0.991292199554647
102341.140210545	24094.0356023953	0.9912915906919993
102341.140210545	25529.0806823952	0.9912909454405737
102341.140210545	27049.5973046314	0.9912902616177403
102341.140210545	28660.6761694825	0.9912895369090011
102341.140210545	30367.7111803546	0.991288768859901
102341.140210545	32176.4175025074	0.9912879548674505
102341.140210545	34092.8506974681	0.9912870921709607
102341.140210545	36123.4269970943	0.9912861778423304
102341.140210545	38274.9447851631	0.9912852087757474
102341.140210545	40554.6073584083	0.9912841816766377
102341.140210545	42970.0470432084	0.991283093049997
102341.140210545	45529.3507486695	0.9912819391879777
102341.140210545	48241.0870416537	0.9912807161565295
102341.140210545	51114.3348344017	0.991279419781383
102341.140210545	54158.7137807948	0.9912780456329567
102341.140210545	57384.4164830239	0.9912765890103429
102341.140210545	60802.2426164943	0.9912750449242549
102341.140210545	64423.6350872137	0.9912734080787866
102341.140210545	68260.7183427239	0.9912716728520135
102341.140210545	72326.3389648353	0.9912698332753185
102341.140210545	76634.1086800746	0.99126788301119
102341.140210545	81198.4499318401	0.991265815329738
102341.140210545	86034.6441668451	0.9912636230834229
102341.140210545	91158.8829975082	0.9912612986801322
102341.140210545	96588.3224115871	0.991258834054452
102341.140210545	102341.140210545	0.9912562206368141
102341.140210545	108436.596868961	0.9912534493206532
102341.140210545	114895.100018731	0.9912505104271282
102341.140210545	121738.272773966	0.9912473936673836
102341.140210545	128989.026125331	0.9912440881021726
102341.140210545	136671.6356462	0.9912405820985041
102341.140210545	144811.822767453	0.9912368632831651
102341.140210545	153436.840893001	0.9912329184929115
102341.140210545	162575.566644379	0.9912287337208919
102341.140210545	172258.596539878	0.9912242940592008
102341.140210545	182518.349431904	0.991219583637024
102341.140210545	193389.175045523	0.9912145855541786
102341.140210545	204907.468981585	0.9912092818095938
102341.140210545	217111.79456945	0.9912036532242348
102341.140210545	230043.011977292	0.991197679358084
102341.140210545	243744.415012222	0.9911913384206175
102341.140210545	258261.876068267	0.9911846071741763
102341.140210545	273643.999707467	0.9911774608296293
102341.140210545	289942.285388288	0.9911698729336335
102341.140210545	307211.299886176	0.9911618152466951
102341.140210545	325508.859983506	0.9911532576111833
102341.140210545	344896.226040576	0.9911441678084338
102341.140210545	365438.307095726	0.9911345114038054
102341.140210545	387203.878181256	0.9911242515786328
102341.140210545	410265.810582719	0.9911133489477463
102341.140210545	434701.315812503	0.9911017613612756
102341.140210545	460592.204114511	0.9910894436890315
102341.140210545	488025.158365443	0.9910763475859758
102341.140210545	517092.024289676	0.9910624212366044
102341.140210545	547890.117959394	0.9910476090764012
102341.140210545	580522.551609491	0.9910318514878906
102341.140210545	615098.57885805	0.9910150844686721
102341.140210545	651733.960488242	0.9909972392686104
102341.140210545	690551.352016233	0.9909782419928527
102341.140210545	731680.714342721	0.9909580131672618
102341.140210545	775259.748862946	0.9909364672618995
102341.140210545	821434.358491942	0.9909135121684637
102341.140210545	870359.136148517	0.9908890486263574
102341.140210545	922197.882333434	0.9908629695918202
102341.140210545	977124.15353465	0.9908351595438575
102341.140210545	1035321.84329566	0.9908054937198078
102341.140210545	1096985.79789238	0.990773837272527
102341.140210545	1162322.46867985	0.9907400443403028
102341.140210545	1231550.60329283	0.9907039570192625
102341.140210545	1304901.9780144	0.9906654042269478
102341.140210545	1382622.17376466	0.9906242004441043
102341.140210545	1464971.39830729	0.9905801443201874
102341.140210545	1552225.35742705	0.9905330171260376
102341.140210545	1644676.17799466	0.9904825810351978
102341.140210545	1742633.38600965	0.9904285772126601
102341.140210545	1846424.94289555	0.9903707236872445
102341.140210545	1956398.34351706	0.9903087129803775
102341.140210545	2072921.77959537	0.9902422094606969
102341.140210545	2196385.37241655	0.9901708463894477
102341.140210545	2327202.47896041	0.9900942226172716
102341.140210545	2465811.0758226	0.9900118988875072
102341.140210545	2612675.22556333	0.9899233936952396
102341.140210545	2768286.63039207	0.9898281786446064
102341.140210545	2933166.27839005	0.9897256732392918
102341.140210545	3107866.18778201	0.989615239032822
102341.140210545	3292971.25509715	0.9894961730557558
102341.140210545	3489101.21340677	0.989367700426762
102341.140210545	3696912.70719503	0.9892289660429252
102341.140210545	3917101.49080926	0.9890790252325692
102341.140210545	4150404.75785047	0.9889168332404701
102341.140210545	4397603.60930272	0.9887412334012151
102341.140210545	4659525.66866469	0.9885509438418085
102341.140210545	4937047.852839	0.9883445425397107
102341.140210545	5231099.30805626	0.9881204505476525
102341.140210545	5542664.52066311	0.9878769131824767
102341.140210545	5872786.61318949	0.9876119789634162
102341.140210545	6222570.83673023	0.9873234760757321
102341.140210545	6593188.27133354	0.987008986130767
102341.140210545	6985879.74678525	0.9866658149954399
102341.140210545	7401959.99691565	0.9862909604744948
102341.140210545	7842822.06133768	0.9858810766510877
102341.140210545	8309941.94935339	0.985432434728879
102341.140210545	8804883.58164346	0.9849408802757011
102341.140210545	9329304.0262847	0.9844017868494487
102341.140210545	9884959.04662559	0.9838100060962574
102341.140210545	10473708.9795945	0.9831598145543106
102341.140210545	11097524.9641207	0.982444857578275
102341.140210545	11758495.5405216	0.981658091024621
102341.140210545	12458833.6429501	0.980791721608251
102341.140210545	13200884.0083142	0.9798371471586449
102341.140210545	13987131.0264724	0.9787848983656964
102341.140210545	14820207.0579886	0.9776245840056829
102341.140210545	15702901.2472938	0.9763448420652674
102341.140210545	16638168.8607613	0.9749332996188106
102341.140210545	17629141.1809595	0.9733765447363781
102341.140210545	18679135.9902078	0.9716601140772582
102341.140210545	19791668.6785356	0.969768500117804
102341.140210545	20970464.0132323	0.9676851821301911
102341.140210545	22219468.6093952	0.9653926850259423
102341.140210545	23542864.1432242	0.9628726699594549
102341.140210545	24945081.3523032	0.9601060601101672
102341.140210545	26430814.869741	0.9570732043031345
102341.140210545	28005038.9418363	0.9537540800639931
102341.140210545	29673024.0818887	0.9501285363485135
102341.140210545	31440354.715915	0.9461765745626911
102341.140210545	33312947.8793467	0.9418786646520069
102341.140210545	35297073.0273065	0.9372160910726424
102341.140210545	37399373.0247879	0.9321713214560499
102341.140210545	39626886.3870148	0.926728388871162
102341.140210545	41987070.8444391	0.9208732768939283
102341.140210545	44487828.3112759	0.9145942953493197
102341.140210545	47137531.3411672	0.9078824337075062
102341.140210545	49945051.1585514	0.9007316787971499
102341.140210545	52919787.3595844	0.8931392838185815
102341.140210545	56071699.3820546	0.8851059766318787
102341.140210545	59411339.8496503	0.8766360969635265
102341.140210545	62949889.9022189	0.8677376544768589
102341.140210545	66699196.6303011	0.858422302498522
102341.140210545	70671812.7392749	0.8487052254607056
102341.140210545	74881038.5759002	0.8386049416388673
102341.140210545	79340966.6579749	0.8281430263363685
102341.140210545	84066528.8561832	0.81734376406851
102341.140210545	89073546.3861044	0.8062337413094489
102341.140210545	94378782.7777537	0.7948413937564356
102341.140210545	100000000	0.7831965236744126
108436.596868961	1000	0.9912793697588157
108436.596868961	1059.56017927762	0.991279343005722
108436.596868961	1122.66777351081	0.9912793146589639
108436.596868961	1189.53406737032	0.9912792846236024
108436.596868961	1260.38292967973	0.9912792527990186
108436.596868961	1335.4515629299	0.9912792190786236
108436.596868961	1414.99129743458	0.9912791833494468
108436.596868961	1499.26843278605	0.9912791454917945
108436.596868961	1588.56512942805	0.9912791053788591
108436.596868961	1683.18035333096	0.9912790628762421
108436.596868961	1783.43087693191	0.9912790178415541
108436.596868961	1889.65233969121	0.9912789701238967
108436.596868961	2002.20037181558	0.9912789195634106
108436.596868961	2121.45178491063	0.9912788659906561
108436.596868961	2247.80583354873	0.9912788092261402
108436.596868961	2381.68555197616	0.9912787490796262
108436.596868961	2523.53917043477	0.9912786853495485
108436.596868961	2673.84161583995	0.9912786178223255
108436.596868961	2833.09610183932	0.9912785462716294
108436.596868961	3001.83581357559	0.9912784704576336
108436.596868961	3180.62569279412	0.9912783901261978
108436.596868961	3370.06432927193	0.9912783050080304
108436.596868961	3570.78596490046	0.9912782148177565
108436.596868961	3783.46261713193	0.9912781192529871
108436.596868961	4008.80632889846	0.9912780179932772
108436.596868961	4247.5715525369	0.991277910699055
108436.596868961	4500.5576757005	0.9912777970104791
108436.596868961	4768.61169771447	0.9912776765462378
108436.596868961	5052.63106533568	0.9912775489022143
108436.596868961	5353.56667741072	0.9912774136501896
108436.596868961	5672.42606849198	0.9912772703363573
108436.596868961	6010.27678207038	0.991277118479792
108436.596868961	6368.24994471859	0.9912769575708377
108436.596868961	6747.54405311069	0.991276787069376
108436.596868961	7149.42898659758	0.9912766064030033
108436.596868961	7575.25025877191	0.991276414965096
108436.596868961	8026.43352225717	0.9912762121127467
108436.596868961	8504.48934180268	0.991275997164591
108436.596868961	9011.01825166502	0.9912757693985067
108436.596868961	9547.71611420806	0.9912755280491385
108436.596868961	10116.3797976621	0.99127527230531
108436.596868961	10718.9131920513	0.991275001307296
108436.596868961	11357.3335834311	0.9912747141438188
108436.596868961	12033.7784077759	0.9912744098490581
108436.596868961	12750.5124071301	0.9912740873992478
108436.596868961	13509.9352119803	0.9912737457092453
108436.596868961	14314.5893752348	0.9912733836288128
108436.596868961	15167.1688847092	0.9912729999386559
108436.596868961	16070.5281826164	0.9912725933463009
108436.596868961	17027.691722259	0.9912721624816118
108436.596868961	18041.8640939207	0.9912717058920916
108436.596868961	19116.440753857	0.9912712220379226
108436.596868961	20255.0193923067	0.9912707092866081
108436.596868961	21461.4119785841	0.9912701659073936
108436.596868961	22739.6575235793	0.991269590065241
108436.596868961	24094.0356023953	0.9912689798144877
108436.596868961	25529.0806823952	0.9912683330921238
108436.596868961	27049.5973046314	0.991267647710548
108436.596868961	28660.6761694825	0.9912669213500263
108436.596868961	30367.7111803546	0.9912661515505402
108436.596868961	32176.4175025074	0.9912653357031865
108436.596868961	34092.8506974681	0.9912644710410198
108436.596868961	36123.4269970943	0.9912635546293116
108436.596868961	38274.9447851631	0.9912625833552162
108436.596868961	40554.6073584083	0.9912615539167039
108436.596868961	42970.0470432084	0.9912604628108751
108436.596868961	45529.3507486695	0.991259306321483
108436.596868961	48241.0870416537	0.9912580805055881
108436.596868961	51114.3348344017	0.9912567811795105
108436.596868961	54158.7137807948	0.9912554039036648
108436.596868961	57384.4164830239	0.9912539439665465
108436.596868961	60802.2426164943	0.9912523963676177
108436.596868961	64423.6350872137	0.9912507557990606
108436.596868961	68260.7183427239	0.9912490166262958
108436.596868961	72326.3389648353	0.9912471728672774
108436.596868961	76634.1086800746	0.9912452181702881
108436.596868961	81198.4499318401	0.9912431457903197
108436.596868961	86034.6441668451	0.9912409485638198
108436.596868961	91158.8829975082	0.9912386188816871
108436.596868961	96588.3224115871	0.991236148660444
108436.596868961	102341.140210545	0.9912335293114098
108436.596868961	108436.596868961	0.9912307517076926
108436.596868961	114895.100018731	0.9912278061488875
108436.596868961	121738.272773966	0.9912246823232593
108436.596868961	128989.026125331	0.991221369267271
108436.596868961	136671.6356462	0.9912178553221141
108436.596868961	144811.822767453	0.9912141280872017
108436.596868961	153436.840893001	0.9912101743701929
108436.596868961	162575.566644379	0.9912059801333598
108436.596868961	172258.596539878	0.9912015304359573
108436.596868961	182518.349431904	0.9911968093723325
108436.596868961	193389.175045523	0.991191800005262
108436.596868961	204907.468981585	0.9911864842943134
108436.596868961	217111.79456945	0.9911808430186259
108436.596868961	230043.011977292	0.9911748556937432
108436.596868961	243744.415012222	0.9911685004818648
108436.596868961	258261.876068267	0.9911617540950802
108436.596868961	273643.999707467	0.9911545916908202
108436.596868961	289942.285388288	0.991146986758918
108436.596868961	307211.299886176	0.9911389109993965
108436.596868961	325508.859983506	0.991130334190305
108436.596868961	344896.226040576	0.9911212240445223
108436.596868961	365438.307095726	0.9911115460545408
108436.596868961	387203.878181256	0.9911012633241161
108436.596868961	410265.810582719	0.9910903363854754
108436.596868961	434701.315812503	0.9910787230007861
108436.596868961	460592.204114511	0.9910663779461582
108436.596868961	488025.158365443	0.9910532527766837
108436.596868961	517092.024289676	0.991039295570481
108436.596868961	547890.117959394	0.9910244506496292
108436.596868961	580522.551609491	0.9910086582757275
108436.596868961	615098.57885805	0.9909918543174483
108436.596868961	651733.960488242	0.9909739698871428
108436.596868961	690551.352016233	0.9909549309432593
108436.596868961	731680.714342721	0.9909346578551163
108436.596868961	775259.748862946	0.9909130649257163
108436.596868961	821434.358491942	0.9908900598684316
108436.596868961	870359.136148517	0.990865543232271
108436.596868961	922197.882333434	0.9908394077701557
108436.596868961	977124.15353465	0.9908115377439619
108436.596868961	1035321.84329566	0.9907818081590627
108436.596868961	1096985.79789238	0.9907500839205176
108436.596868961	1162322.46867985	0.9907162189018144
108436.596868961	1231550.60329283	0.9906800549161433
108436.596868961	1304901.9780144	0.9906414205786349
108436.596868961	1382622.17376466	0.9906001300468554
108436.596868961	1464971.39830729	0.9905559816247943
108436.596868961	1552225.35742705	0.9905087562140796
108436.596868961	1644676.17799466	0.9904582155936077
108436.596868961	1742633.38600965	0.9904041005066053
108436.596868961	1846424.94289555	0.9903461285311659
108436.596868961	1956398.34351706	0.9902839917071363
108436.596868961	2072921.77959537	0.9902173538886926
108436.596868961	2196385.37241655	0.990145847787668
108436.596868961	2327202.47896041	0.9900690716681275
108436.596868961	2465811.0758226	0.9899865856474687
108436.596868961	2612675.22556333	0.9898979075530969
108436.596868961	2768286.63039207	0.9898025082774666
108436.596868961	2933166.27839005	0.989699806566143
108436.596868961	3107866.18778201	0.9895891631657864
108436.596868961	3292971.25509715	0.9894698742490683
108436.596868961	3489101.21340677	0.9893411640235735
108436.596868961	3696912.70719503	0.9892021764201011
108436.596868961	3917101.49080926	0.989051965743801
108436.596868961	4150404.75785047	0.9888894861579617
108436.596868961	4397603.60930272	0.988713579856489
108436.596868961	4659525.66866469	0.9885229637662593
108436.596868961	4937047.852839	0.9883162146056049
108436.596868961	5231099.30805626	0.9880917521106453
108436.596868961	5542664.52066311	0.9878478202267843
108436.596868961	5872786.61318949	0.9875824660512067
108436.596868961	6222570.83673023	0.9872935163023596
108436.596868961	6593188.27133354	0.9869785510881177
108436.596868961	6985879.74678525	0.9866348747457478
108436.596868961	7401959.99691565	0.9862594835375366
108436.596868961	7842822.06133768	0.985849030008023
108436.596868961	8309941.94935339	0.9853997838465635
108436.596868961	8804883.58164346	0.9849075891554425
108436.596868961	9329304.0262847	0.9843678181049238
108436.596868961	9884959.04662559	0.9837753210654373
108436.596868961	10473708.9795945	0.9831243734504052
108436.596868961	11097524.9641207	0.9824086196852907
108436.596868961	11758495.5405216	0.9816210149424032
108436.596868961	12458833.6429501	0.9807537655521208
108436.596868961	13200884.0083142	0.9797982693179975
108436.596868961	13987131.0264724	0.9787450573249012
108436.596868961	14820207.0579886	0.9775837392294681
108436.596868961	15702901.2472938	0.9763029544490767
108436.596868961	16638168.8607613	0.9748903321023434
108436.596868961	17629141.1809595	0.9733324629759903
108436.596868961	18679135.9902078	0.9716148871702932
108436.596868961	19791668.6785356	0.9697221013680746
108436.596868961	20970464.0132323	0.9676375898411449
108436.596868961	22219468.6093952	0.9653438833044959
108436.596868961	23542864.1432242	0.962822649510028
108436.596868961	24945081.3523032	0.9600548189961303
108436.596868961	26430814.869741	0.9570207486510381
108436.596868961	28005038.9418363	0.9537004246842624
108436.596868961	29673024.0818887	0.9500737052468877
108436.596868961	31440354.715915	0.9461206013170319
108436.596868961	33312947.8793467	0.9418215926332933
108436.596868961	35297073.0273065	0.93715797349017
108436.596868961	37399373.0247879	0.9321122212149855
108436.596868961	39626886.3870148	0.926668378233194
108436.596868961	41987070.8444391	0.9208124369412154
108436.596868961	44487828.3112759	0.9145327152576094
108436.596868961	47137531.3411672	0.9078202098412546
108436.596868961	49945051.1585514	0.9006689136469507
108436.596868961	52919787.3595844	0.8930760848070886
108436.596868961	56071699.3820546	0.8850424548185704
108436.596868961	59411339.8496503	0.876572365683909
108436.596868961	62949889.9022189	0.8676738279527487
108436.596868961	66699196.6303011	0.8583584944576371
108436.596868961	70671812.7392749	0.8486415478022897
108436.596868961	74881038.5759002	0.8385415031806992
108436.596868961	79340966.6579749	0.8280799316730031
108436.596868961	84066528.8561832	0.8172811125675667
108436.596868961	89073546.3861044	0.8061716262648227
108436.596868961	94378782.7777537	0.7947799017129884
108436.596868961	100000000	0.7831357339290642
114895.100018731	1000	0.9912553915214911
114895.100018731	1059.56017927762	0.9912553647037817
114895.100018731	1122.66777351081	0.9912553362885659
114895.100018731	1189.53406737032	0.9912553061806617
114895.100018731	1260.38292967973	0.9912552742792233
114895.100018731	1335.4515629299	0.9912552404773851
114895.100018731	1414.99129743458	0.9912552046619194
114895.100018731	1499.26843278605	0.9912551667128529
114895.100018731	1588.56512942805	0.9912551265030336
114895.100018731	1683.18035333096	0.9912550838977704
114895.100018731	1783.43087693191	0.991255038754319
114895.100018731	1889.65233969121	0.9912549909214297
114895.100018731	2002.20037181558	0.991254940238834
114895.100018731	2121.45178491063	0.991254886536714
114895.100018731	2247.80583354873	0.9912548296351077
114895.100018731	2381.68555197616	0.9912547693433411
114895.100018731	2523.53917043477	0.9912547054593622
114895.100018731	2673.84161583995	0.9912546377690765
114895.100018731	2833.09610183932	0.991254566045594
114895.100018731	3001.83581357559	0.9912544900485164
114895.100018731	3180.62569279412	0.9912544095230922
114895.100018731	3370.06432927193	0.9912543241993779
114895.100018731	3570.78596490046	0.9912542337913145
114895.100018731	3783.46261713193	0.9912541379957787
114895.100018731	4008.80632889846	0.9912540364915587
114895.100018731	4247.5715525369	0.9912539289382626
114895.100018731	4500.5576757005	0.9912538149751666
114895.100018731	4768.61169771447	0.9912536942200498
114895.100018731	5052.63106533568	0.9912535662678176
114895.100018731	5353.56667741072	0.9912534306892289
114895.100018731	5672.42606849198	0.9912532870293652
114895.100018731	6010.27678207038	0.9912531348061502
114895.100018731	6368.24994471859	0.9912529735087013
114895.100018731	6747.54405311069	0.9912528025955887
114895.100018731	7149.42898659758	0.9912526214930413
114895.100018731	7575.25025877191	0.9912524295929572
114895.100018731	8026.43352225717	0.9912522262508942
114895.100018731	8504.48934180268	0.9912520107838367
114895.100018731	9011.01825166502	0.9912517824679198
114895.100018731	9547.71611420806	0.9912515405359464
114895.100018731	10116.3797976621	0.991251284174785
114895.100018731	10718.9131920513	0.9912510125226396
114895.100018731	11357.3335834311	0.9912507246660498
114895.100018731	12033.7784077759	0.9912504196368366
114895.100018731	12750.5124071301	0.9912500964087915
114895.100018731	13509.9352119803	0.9912497538941595
114895.100018731	14314.5893752348	0.9912493909399198
114895.100018731	15167.1688847092	0.991249006323861
114895.100018731	16070.5281826164	0.9912485987503793
114895.100018731	17027.691722259	0.9912481668460505
114895.100018731	18041.8640939207	0.991247709154885
114895.100018731	19116.440753857	0.9912472241333637
114895.100018731	20255.0193923067	0.991246710145057
114895.100018731	21461.4119785841	0.9912461654550546
114895.100018731	22739.6575235793	0.9912455882238996
114895.100018731	24094.0356023953	0.9912449765012745
114895.100018731	25529.0806823952	0.991244328219182
114895.100018731	27049.5973046314	0.991243641184805
114895.100018731	28660.6761694825	0.9912429130728071
114895.100018731	30367.7111803546	0.9912421414172919
114895.100018731	32176.4175025074	0.9912413236030868
114895.100018731	34092.8506974681	0.9912404568566117
114895.100018731	36123.4269970943	0.9912395382361188
114895.100018731	38274.9447851631	0.991238564621286
114895.100018731	40554.6073584083	0.9912375327021886
114895.100018731	42970.0470432084	0.9912364389675425
114895.100018731	45529.3507486695	0.9912352796922145
114895.100018731	48241.0870416537	0.9912340509238463
114895.100018731	51114.3348344017	0.9912327484687483
114895.100018731	54158.7137807948	0.9912313678767481
114895.100018731	57384.4164830239	0.9912299044250963
114895.100018731	60802.2426164943	0.9912283531013452
114895.100018731	64423.6350872137	0.9912267085850132
114895.100018731	68260.7183427239	0.9912249652281319
114895.100018731	72326.3389648353	0.991223117034416
114895.100018731	76634.1086800746	0.9912211576370618
114895.100018731	81198.4499318401	0.9912190802750473
114895.100018731	86034.6441668451	0.991216877767839
114895.100018731	91158.8829975082	0.9912145424883124
114895.100018731	96588.3224115871	0.9912120663338625
114895.100018731	102341.140210545	0.9912094406955275
114895.100018731	108436.596868961	0.9912066564248575
114895.100018731	114895.100018731	0.9912037037985848
114895.100018731	121738.272773966	0.9912005724807361
114895.100018731	128989.026125331	0.9911972514819866
114895.100018731	136671.6356462	0.9911937291161754
114895.100018731	144811.822767453	0.9911899929536935
114895.100018731	153436.840893001	0.9911860297713421
114895.100018731	162575.566644379	0.9911818254986425
114895.100018731	172258.596539878	0.9911773651600636
114895.100018731	182518.349431904	0.9911726328129907
114895.100018731	193389.175045523	0.9911676114809265
114895.100018731	204907.468981585	0.9911622830817229
114895.100018731	217111.79456945	0.9911566283501699
114895.100018731	230043.011977292	0.9911506267546645
114895.100018731	243744.415012222	0.9911442564073079
114895.100018731	258261.876068267	0.9911374939669175
114895.100018731	273643.999707467	0.9911303145342667
114895.100018731	289942.285388288	0.9911226915389157
114895.100018731	307211.299886176	0.9911145966168007
114895.100018731	325508.859983506	0.9911059994777623
114895.100018731	344896.226040576	0.9910968677621085
114895.100018731	365438.307095726	0.991087166885063
114895.100018731	387203.878181256	0.9910768598681471
114895.100018731	410265.810582719	0.9910659071560278
114895.100018731	434701.315812503	0.9910542664176009
114895.100018731	460592.204114511	0.9910418923296302
114895.100018731	488025.158365443	0.9910287363413854
114895.100018731	517092.024289676	0.9910147464181721
114895.100018731	547890.117959394	0.9909998667618457
114895.100018731	580522.551609491	0.9909840375058453
114895.100018731	615098.57885805	0.9909671943821584
114895.100018731	651733.960488242	0.9909492683573498
114895.100018731	690551.352016233	0.9909301852343875
114895.100018731	731680.714342721	0.9909098652166308
114895.100018731	775259.748862946	0.9908882224300181
114895.100018731	821434.358491942	0.990865164398897
114895.100018731	870359.136148517	0.9908405914704572
114895.100018731	922197.882333434	0.990814396182141
114895.100018731	977124.15353465	0.9907864625656664
114895.100018731	1035321.84329566	0.990756665380562
114895.100018731	1096985.79789238	0.990724869269246
114895.100018731	1162322.46867985	0.9906909278245885
114895.100018731	1231550.60329283	0.9906546825598896
114895.100018731	1304901.9780144	0.9906159617698191
114895.100018731	1382622.17376466	0.9905745792694316
114895.100018731	1464971.39830729	0.990530332996651
114895.100018731	1552225.35742705	0.9904830034618289
114895.100018731	1644676.17799466	0.99043235202569
114895.100018731	1742633.38600965	0.9903781189845541
114895.100018731	1846424.94289555	0.9903200214389267
114895.100018731	1956398.34351706	0.9902577509184223
114895.100018731	2072921.77959537	0.9901909707321359
114895.100018731	2196385.37241655	0.9901193130098201
114895.100018731	2327202.47896041	0.990042375394133
114895.100018731	2465811.0758226	0.9899597173393501
114895.100018731	2612675.22556333	0.9898708559656257
114895.100018731	2768286.63039207	0.9897752614115258
114895.100018731	2933166.27839005	0.9896723516196103
114895.100018731	3107866.18778201	0.9895614864819646
114895.100018731	3292971.25509715	0.9894419612626478
114895.100018731	3489101.21340677	0.9893129992043779
114895.100018731	3696912.70719503	0.9891737432146753
114895.100018731	3917101.49080926	0.9890232465152307
114895.100018731	4150404.75785047	0.9888604621242125
114895.100018731	4397603.60930272	0.9886842310278009
114895.100018731	4659525.66866469	0.9884932688822794
114895.100018731	4937047.852839	0.9882861510730434
114895.100018731	5231099.30805626	0.9880612959425128
114895.100018731	5542664.52066311	0.9878169459845216
114895.100018731	5872786.61318949	0.9875511467911591
114895.100018731	6222570.83673023	0.9872617235286664
114895.100018731	6593188.27133354	0.9869462547139919
114895.100018731	6985879.74678525	0.9866020430659835
114895.100018731	7401959.99691565	0.9862260832151886
114895.100018731	7842822.06133768	0.9858150260787528
114895.100018731	8309941.94935339	0.9853651397445055
114895.100018731	8804883.58164346	0.9848722667651981
114895.100018731	9329304.0262847	0.9843317778443308
114895.100018731	9884959.04662559	0.9837385220042772
114895.100018731	10473708.9795945	0.9830867734706391
114895.100018731	11097524.9641207	0.982370175688228
114895.100018731	11758495.5405216	0.9815816831085014
114895.100018731	12458833.6429501	0.9807135016585052
114895.100018731	13200884.0083142	0.9797570291183058
114895.100018731	13987131.0264724	0.9787027969951154
114895.100018731	14820207.0579886	0.9775404158820584
114895.100018731	15702901.2472938	0.9762585267156737
114895.100018731	16638168.8607613	0.9748447607834605
114895.100018731	17629141.1809595	0.9732857117529123
114895.100018731	18679135.9902078	0.9715669233717962
114895.100018731	19791668.6785356	0.9696728967808564
114895.100018731	20970464.0132323	0.9675871215493355
114895.100018731	22219468.6093952	0.9652921345403571
114895.100018731	23542864.1432242	0.9627696104942184
114895.100018731	24945081.3523032	0.9600004877437766
114895.100018731	26430814.869741	0.9569651317165333
114895.100018731	28005038.9418363	0.9536435378180383
114895.100018731	29673024.0818887	0.9500155739361172
114895.100018731	31440354.715915	0.9460612611845147
114895.100018731	33312947.8793467	0.9417610896701838
114895.100018731	35297073.0273065	0.9370963641040667
114895.100018731	37399373.0247879	0.9320495720776973
114895.100018731	39626886.3870148	0.926604765921364
114895.100018731	41987070.8444391	0.9207479473682515
114895.100018731	44487828.3112759	0.9144674429033316
114895.100018731	47137531.3411672	0.9077542567938018
114895.100018731	49945051.1585514	0.9006023884772189
114895.100018731	52919787.3595844	0.8930091013038647
114895.100018731	56071699.3820546	0.8849751306173032
114895.100018731	59411339.8496503	0.8765048208254235
114895.100018731	62949889.9022189	0.8676061834120804
114895.100018731	66699196.6303011	0.8582908706817871
114895.100018731	70671812.7392749	0.8485740632979651
114895.100018731	74881038.5759002	0.8384742731872205
114895.100018731	79340966.6579749	0.82801306695375
114895.100018731	84066528.8561832	0.8172147183471736
114895.100018731	89073546.3861044	0.806105801333044
114895.100018731	94378782.7777537	0.7947147377092855
114895.100018731	100000000	0.7830713148151062
121738.272773966	1000	0.9912299337811858
121738.272773966	1059.56017927762	0.9912299068949665
121738.272773966	1122.66777351081	0.9912298784071572
121738.272773966	1189.53406737032	0.991229848222333
121738.272773966	1260.38292967973	0.9912298162393941
121738.272773966	1335.4515629299	0.9912297823511977
121738.272773966	1414.99129743458	0.9912297464442336
121738.272773966	1499.26843278605	0.9912297083982073
121738.272773966	1588.56512942805	0.9912296680856688
121738.272773966	1683.18035333096	0.9912296253715599
121738.272773966	1783.43087693191	0.9912295801127811
121738.272773966	1889.65233969121	0.9912295321576932
121738.272773966	2002.20037181558	0.9912294813456244
121738.272773966	2121.45178491063	0.9912294275063058
121738.272773966	2247.80583354873	0.9912293704593358
121738.272773966	2381.68555197616	0.9912293100135514
121738.272773966	2523.53917043477	0.991229245966371
121738.272773966	2673.84161583995	0.991229178103163
121738.272773966	2833.09610183932	0.991229106196456
121738.272773966	3001.83581357559	0.9912290300052432
121738.272773966	3180.62569279412	0.9912289492741205
121738.272773966	3370.06432927193	0.9912288637324399
121738.272773966	3570.78596490046	0.9912287730934443
121738.272773966	3783.46261713193	0.9912286770532064
121738.272773966	4008.80632889846	0.9912285752897044
121738.272773966	4247.5715525369	0.9912284674616728
121738.272773966	4500.5576757005	0.991228353207483
121738.272773966	4768.61169771447	0.9912282321439227
121738.272773966	5052.63106533568	0.9912281038648731
121738.272773966	5353.56667741072	0.9912279679399877
121738.272773966	5672.42606849198	0.9912278239131976
121738.272773966	6010.27678207038	0.9912276713011923
121738.272773966	6368.24994471859	0.991227509591778
121738.272773966	6747.54405311069	0.991227338242158
121738.272773966	7149.42898659758	0.9912271566770825
121738.272773966	7575.25025877191	0.9912269642869194
121738.272773966	8026.43352225717	0.9912267604255611
121738.272773966	8504.48934180268	0.9912265444082591
121738.272773966	9011.01825166502	0.9912263155093018
121738.272773966	9547.71611420806	0.991226072959535
121738.272773966	10116.3797976621	0.991225815943759
121738.272773966	10718.9131920513	0.9912255435979701
121738.272773966	11357.3335834311	0.9912252550063896
121738.272773966	12033.7784077759	0.9912249491983841
121738.272773966	12750.5124071301	0.9912246251451027
121738.272773966	13509.9352119803	0.9912242817560242
121738.272773966	14314.5893752348	0.9912239178752111
121738.272773966	15167.1688847092	0.9912235322773244
121738.272773966	16070.5281826164	0.9912231236634623
121738.272773966	17027.691722259	0.9912226906567086
121738.272773966	18041.8640939207	0.9912222317973717
121738.272773966	19116.440753857	0.9912217455379819
121738.272773966	20255.0193923067	0.9912212302379798
121738.272773966	21461.4119785841	0.9912206841580187
121738.272773966	22739.6575235793	0.9912201054539832
121738.272773966	24094.0356023953	0.9912194921705763
121738.272773966	25529.0806823952	0.9912188422345675
121738.272773966	27049.5973046314	0.9912181534475454
121738.272773966	28660.6761694825	0.9912174234783142
121738.272773966	30367.7111803546	0.9912166498546765
121738.272773966	32176.4175025074	0.9912158299548286
121738.272773966	34092.8506974681	0.9912149609981691
121738.272773966	36123.4269970943	0.9912140400354839
121738.272773966	38274.9447851631	0.9912130639385569
121738.272773966	40554.6073584083	0.9912120293890646
121738.272773966	42970.0470432084	0.991210932866848
121738.272773966	45529.3507486695	0.9912097706373262
121738.272773966	48241.0870416537	0.9912085387381827
121738.272773966	51114.3348344017	0.9912072329651088
121738.272773966	54158.7137807948	0.9912058488566853
121738.272773966	57384.4164830239	0.9912043816782585
121738.272773966	60802.2426164943	0.991202826404739
121738.272773966	64423.6350872137	0.9912011777022371
121738.272773966	68260.7183427239	0.9911994299085658
121738.272773966	72326.3389648353	0.9911975770123446
121738.272773966	76634.1086800746	0.9911956126307802
121738.272773966	81198.4499318401	0.9911935299858783
121738.272773966	86034.6441668451	0.9911913218790873
121738.272773966	91158.8829975082	0.9911889806641612
121738.272773966	96588.3224115871	0.9911864982182412
121738.272773966	102341.140210545	0.9911838659108242
121738.272773966	108436.596868961	0.9911810745706322
121738.272773966	114895.100018731	0.9911781144501639
121738.272773966	121738.272773966	0.9911749751877003
121738.272773966	128989.026125331	0.9911716457665906
121738.272773966	136671.6356462	0.9911681144717127
121738.272773966	144811.822767453	0.9911643688426336
121738.272773966	153436.840893001	0.9911603956234584
121738.272773966	162575.566644379	0.9911561807089881
121738.272773966	172258.596539878	0.9911517090867941
121738.272773966	182518.349431904	0.9911469647750633
121738.272773966	193389.175045523	0.9911419307556848
121738.272773966	204907.468981585	0.9911365889022502
121738.272773966	217111.79456945	0.9911309199025441
121738.272773966	230043.011977292	0.9911249031749786
121738.272773966	243744.415012222	0.9911185167785315
121738.272773966	258261.876068267	0.9911117373155249
121738.272773966	273643.999707467	0.991104539826668
121738.272773966	289942.285388288	0.9910968976776436
121738.272773966	307211.299886176	0.9910887824364069
121738.272773966	325508.859983506	0.9910801637404962
121738.272773966	344896.226040576	0.9910710091532545
121738.272773966	365438.307095726	0.9910612840080304
121738.272773966	387203.878181256	0.9910509512391306
121738.272773966	410265.810582719	0.9910399711983989
121738.272773966	434701.315812503	0.9910283014558493
121738.272773966	460592.204114511	0.9910158965829284
121738.272773966	488025.158365443	0.9910027079166912
121738.272773966	517092.024289676	0.9909886833028836
121738.272773966	547890.117959394	0.9909737668158841
121738.272773966	580522.551609491	0.9909578984532753
121738.272773966	615098.57885805	0.9909410138021476
121738.272773966	651733.960488242	0.9909230436745369
121738.272773966	690551.352016233	0.9909039137085659
121738.272773966	731680.714342721	0.990883543931701
121738.272773966	775259.748862946	0.9908618482821734
121738.272773966	821434.358491942	0.9908387340839638
121738.272773966	870359.136148517	0.9908141014703618
121738.272773966	922197.882333434	0.990787842750382
121738.272773966	977124.15353465	0.9907598417118083
121738.272773966	1035321.84329566	0.9907299728536016
121738.272773966	1096985.79789238	0.9906981005398154
121738.272773966	1162322.46867985	0.990664078065893
121738.272773966	1231550.60329283	0.990627746627334
121738.272773966	1304901.9780144	0.990588934179173
121738.272773966	1382622.17376466	0.9905474541734839
121738.272773966	1464971.39830729	0.9905031041602596
121738.272773966	1552225.35742705	0.9904556642352396
121738.272773966	1644676.17799466	0.9904048953160228
121738.272773966	1742633.38600965	0.9903505372253807
121738.272773966	1846424.94289555	0.9902923065577985
121738.272773966	1956398.34351706	0.9902298943022417
121738.272773966	2072921.77959537	0.9901629631903375
121738.272773966	2196385.37241655	0.9900911447351431
121738.272773966	2327202.47896041	0.9900140359210003
121738.272773966	2465811.0758226	0.9899311954997104
121738.272773966	2612675.22556333	0.9898421398422386
121738.272773966	2768286.63039207	0.9897463382885966
121738.272773966	2933166.27839005	0.9896432079308243
121738.272773966	3107866.18778201	0.9895321077558628
121738.272773966	3292971.25509715	0.9894123320655315
121738.272773966	3489101.21340677	0.9892831030807143
121738.272773966	3696912.70719503	0.9891435626253777
121738.272773966	3917101.49080926	0.9889927627739193
121738.272773966	4150404.75785047	0.9888296553320657
121738.272773966	4397603.60930272	0.9886530800073441
121738.272773966	4659525.66866469	0.9884617511109293
121738.272773966	4937047.852839	0.9882542426172157
121738.272773966	5231099.30805626	0.9880289713934103
121738.272773966	5542664.52066311	0.9877841783970237
121738.272773966	5872786.61318949	0.9875179076273541
121738.272773966	6222570.83673023	0.9872279826080813
121738.272773966	6593188.27133354	0.9869119801728858
121738.272773966	6985879.74678525	0.9865672013284532
121738.272773966	7401959.99691565	0.9861906389792744
121738.272773966	7842822.06133768	0.9857789423213054
121738.272773966	8309941.94935339	0.9853283777489362
121738.272773966	8804883.58164346	0.9848347861767587
121738.272773966	9329304.0262847	0.9842935367580254
121738.272773966	9884959.04662559	0.9836994770909072
121738.272773966	10473708.9795945	0.983046880146741
121738.272773966	11097524.9641207	0.9823293883357515
121738.272773966	11758495.5405216	0.9815399553501499
121738.272773966	12458833.6429501	0.9806707866941708
121738.272773966	13200884.0083142	0.9797132801274603
121738.272773966	13987131.0264724	0.978657967609103
121738.272773966	14820207.0579886	0.9774944607284864
121738.272773966	15702901.2472938	0.9762114020355565
121738.272773966	16638168.8607613	0.9747964251189568
121738.272773966	17629141.1809595	0.9732361267011898
121738.272773966	18679135.9902078	0.9715160543965802
121738.272773966	19791668.6785356	0.9696207140701509
121738.272773966	20970464.0132323	0.9675336009041534
121738.272773966	22219468.6093952	0.9652372582748994
121738.272773966	23542864.1432242	0.9627133683252538
121738.272773966	24945081.3523032	0.9599428776431211
121738.272773966	26430814.869741	0.9569061606995695
121738.272773966	28005038.9418363	0.9535832226380814
121738.272773966	29673024.0818887	0.9499539416565266
121738.272773966	31440354.715915	0.9459983495999734
121738.272773966	33312947.8793467	0.9416969475528487
121738.272773966	35297073.0273065	0.9370310512533361
121738.272773966	37399373.0247879	0.9319831591587737
121738.272773966	39626886.3870148	0.9265373340841946
121738.272773966	41987070.8444391	0.9206795876452727
121738.272773966	44487828.3112759	0.9143982553935154
121738.272773966	47137531.3411672	0.9076843496477266
121738.272773966	49945051.1585514	0.900531876705068
121738.272773966	52919787.3595844	0.892938105435871
121738.272773966	56071699.3820546	0.8849037752517172
121738.272773966	59411339.8496503	0.8764332331023641
121738.272773966	62949889.9022189	0.8675344914554477
121738.272773966	66699196.6303011	0.8582192020516896
121738.272773966	70671812.7392749	0.8485025434950966
121738.272773966	74881038.5759002	0.8384030242473893
121738.272773966	79340966.6579749	0.8279422061691855
121738.272773966	84066528.8561832	0.817144357140778
121738.272773966	89073546.3861044	0.8060360443102192
121738.272773966	94378782.7777537	0.7946456819007015
121738.272773966	100000000	0.783003049117789
128989.026125331	1000	0.9912029020729471
128989.026125331	1059.56017927762	0.99120287511407
128989.026125331	1122.66777351081	0.9912028465492773
128989.026125331	1189.53406737032	0.9912028162828799
128989.026125331	1260.38292967973	0.9912027842135148
128989.026125331	1335.4515629299	0.9912027502337414
128989.026125331	1414.99129743458	0.9912027142297488
128989.026125331	1499.26843278605	0.9912026760809124
128989.026125331	1588.56512942805	0.9912026356594352
128989.026125331	1683.18035333096	0.9912025928299045
128989.026125331	1783.43087693191	0.9912025474488292
128989.026125331	1889.65233969121	0.9912024993641584
128989.026125331	2002.20037181558	0.991202448414781
128989.026125331	2121.45178491063	0.9912023944299808
128989.026125331	2247.80583354873	0.9912023372288611
128989.026125331	2381.68555197616	0.9912022766197408
128989.026125331	2523.53917043477	0.9912022123995029
128989.026125331	2673.84161583995	0.9912021443529175
128989.026125331	2833.09610183932	0.9912020722519198
128989.026125331	3001.83581357559	0.9912019958548351
128989.026125331	3180.62569279412	0.9912019149055725
128989.026125331	3370.06432927193	0.9912018291327653
128989.026125331	3570.78596490046	0.9912017382488614
128989.026125331	3783.46261713193	0.9912016419491342
128989.026125331	4008.80632889846	0.9912015399106721
128989.026125331	4247.5715525369	0.9912014317913084
128989.026125331	4500.5576757005	0.9912013172284265
128989.026125331	4768.61169771447	0.9912011958377793
128989.026125331	5052.63106533568	0.9912010672121604
128989.026125331	5353.56667741072	0.9912009309200437
128989.026125331	5672.42606849198	0.9912007865041479
128989.026125331	6010.27678207038	0.9912006334798501
128989.026125331	6368.24994471859	0.9912004713335776
128989.026125331	6747.54405311069	0.9912002995210661
128989.026125331	7149.42898659758	0.9912001174655114
128989.026125331	7575.25025877191	0.9911999245556373
128989.026125331	8026.43352225717	0.9911997201435939
128989.026125331	8504.48934180268	0.9911995035427958
128989.026125331	9011.01825166502	0.991199274025554
128989.026125331	9547.71611420806	0.9911990308206592
128989.026125331	10116.3797976621	0.9911987731106986
128989.026125331	10718.9131920513	0.9911985000293502
128989.026125331	11357.3335834311	0.9911982106583574
128989.026125331	12033.7784077759	0.9911979040244715
128989.026125331	12750.5124071301	0.9911975790960816
128989.026125331	13509.9352119803	0.9911972347797204
128989.026125331	14314.5893752348	0.9911968699163213
128989.026125331	15167.1688847092	0.9911964832772603
128989.026125331	16070.5281826164	0.9911960735601372
128989.026125331	17027.691722259	0.991195639384323
128989.026125331	18041.8640939207	0.9911951792861963
128989.026125331	19116.440753857	0.9911946917141347
128989.026125331	20255.0193923067	0.9911941750231491
128989.026125331	21461.4119785841	0.9911936274692298
128989.026125331	22739.6575235793	0.9911930472032824
128989.026125331	24094.0356023953	0.9911924322647716
128989.026125331	25529.0806823952	0.9911917805748829
128989.026125331	27049.5973046314	0.9911910899293064
128989.026125331	28660.6761694825	0.991190357990569
128989.026125331	30367.7111803546	0.9911895822798543
128989.026125331	32176.4175025074	0.9911887601683192
128989.026125331	34092.8506974681	0.9911878888678991
128989.026125331	36123.4269970943	0.9911869654214718
128989.026125331	38274.9447851631	0.9911859866924266
128989.026125331	40554.6073584083	0.9911849493535767
128989.026125331	42970.0470432084	0.9911838498753124
128989.026125331	45529.3507486695	0.9911826845130711
128989.026125331	48241.0870416537	0.9911814492939339
128989.026125331	51114.3348344017	0.9911801400023523
128989.026125331	54158.7137807948	0.9911787521649925
128989.026125331	57384.4164830239	0.9911772810345711
128989.026125331	60802.2426164943	0.991175721572577
128989.026125331	64423.6350872137	0.9911740684309155
128989.026125331	68260.7183427239	0.9911723159323264
128989.026125331	72326.3389648353	0.9911704580494268
128989.026125331	76634.1086800746	0.991168488382452
128989.026125331	81198.4499318401	0.9911664001354129
128989.026125331	86034.6441668451	0.9911641860906409
128989.026125331	91158.8829975082	0.9911618385816511
128989.026125331	96588.3224115871	0.9911593494640704
128989.026125331	102341.140210545	0.9911567100845783
128989.026125331	108436.596868961	0.9911539112476847
128989.026125331	114895.100018731	0.9911509431801713
128989.026125331	121738.272773966	0.9911477954930348
128989.026125331	128989.026125331	0.9911444571406879
128989.026125331	136671.6356462	0.9911409163772176
128989.026125331	144811.822767453	0.99113716070956
128989.026125331	153436.840893001	0.9911331768471507
128989.026125331	162575.566644379	0.9911289506479398
128989.026125331	172258.596539878	0.991124467060409
128989.026125331	182518.349431904	0.9911197100611868
128989.026125331	193389.175045523	0.991114662588008
128989.026125331	204907.468981585	0.9911093064675534
128989.026125331	217111.79456945	0.991103622337752
128989.026125331	230043.011977292	0.9910975895640344
128989.026125331	243744.415012222	0.9910911861490339
128989.026125331	258261.876068267	0.9910843886352003
128989.026125331	273643.999707467	0.9910771719995317
128989.026125331	289942.285388288	0.9910695095399764
128989.026125331	307211.299886176	0.9910613727524252
128989.026125331	325508.859983506	0.9910527311977585
128989.026125331	344896.226040576	0.9910435523577366
128989.026125331	365438.307095726	0.9910338014788468
128989.026125331	387203.878181256	0.9910234414029706
128989.026125331	410265.810582719	0.9910124323835248
128989.026125331	434701.315812503	0.9910007318856877
128989.026125331	460592.204114511	0.9909882943692645
128989.026125331	488025.158365443	0.990975071052338
128989.026125331	517092.024289676	0.9909610096538715
128989.026125331	547890.117959394	0.9909460541131443
128989.026125331	580522.551609491	0.9909301442836773
128989.026125331	615098.57885805	0.9909132155989782
128989.026125331	651733.960488242	0.9908951987072603
128989.026125331	690551.352016233	0.9908760190718938
128989.026125331	731680.714342721	0.9908555965338902
128989.026125331	775259.748862946	0.9908338448325041
128989.026125331	821434.358491942	0.990810671079335
128989.026125331	870359.136148517	0.990785975180917
128989.026125331	922197.882333434	0.9907596492041673
128989.026125331	977124.15353465	0.9907315766783024
128989.026125331	1035321.84329566	0.9907016318261024
128989.026125331	1096985.79789238	0.9906696787165736
128989.026125331	1162322.46867985	0.9906355703299635
128989.026125331	1231550.60329283	0.9905991475249228
128989.026125331	1304901.9780144	0.9905602378965598
128989.026125331	1382622.17376466	0.990518654512269
128989.026125331	1464971.39830729	0.9904741945109519
128989.026125331	1552225.35742705	0.990426637548989
128989.026125331	1644676.17799466	0.9903757440744116
128989.026125331	1742633.38600965	0.9903212534082187
128989.026125331	1846424.94289555	0.9902628816087188
128989.026125331	1956398.34351706	0.9902003190920817
128989.026125331	2072921.77959537	0.9901332279780873
128989.026125331	2196385.37241655	0.9900612391264523
128989.026125331	2327202.47896041	0.9899839488241068
128989.026125331	2465811.0758226	0.9899009150787016
128989.026125331	2612675.22556333	0.9898116534676076
128989.026125331	2768286.63039207	0.9897156324849864
128989.026125331	2933166.27839005	0.9896122683220296
128989.026125331	3107866.18778201	0.989500919007065
128989.026125331	3292971.25509715	0.9893808778228316
128989.026125331	3489101.21340677	0.9892513659081338
128989.026125331	3696912.70719503	0.9891115239395344
128989.026125331	3917101.49080926	0.988960402776687
128989.026125331	4150404.75785047	0.9887969529415883
128989.026125331	4397603.60930272	0.9886200127881385
128989.026125331	4659525.66866469	0.9884282952035315
128989.026125331	4937047.852839	0.9882203726686403
128989.026125331	5231099.30805626	0.9879946604893022
128989.026125331	5542664.52066311	0.9877493979970703
128989.026125331	5872786.61318949	0.9874826275057726
128989.026125331	6222570.83673023	0.987192170801093
128989.026125331	6593188.27133354	0.9868756029358717
128989.026125331	6985879.74678525	0.9865302231055958
128989.026125331	7401959.99691565	0.9861530223891569
128989.026125331	7842822.06133768	0.985740648162343
128989.026125331	8309941.94935339	0.9852893650290779
128989.026125331	8804883.58164346	0.9847950121723297
128989.026125331	9329304.0262847	0.9842529571071863
128989.026125331	9884959.04662559	0.9836580459273879
128989.026125331	10473708.9795945	0.9830045502801563
128989.026125331	11097524.9641207	0.9822861114845051
128989.026125331	11758495.5405216	0.9814956824332588
128989.026125331	12458833.6429501	0.9806254681876961
128989.026125331	13200884.0083142	0.9796668664909498
128989.026125331	13987131.0264724	0.9786104097856855
128989.026125331	14820207.0579886	0.9774457107214299
128989.026125331	15702901.2472938	0.9761614135617543
128989.026125331	16638168.8607613	0.9747451543371188
128989.026125331	17629141.1809595	0.9731835330098053
128989.026125331	18679135.9902078	0.9714621012929533
128989.026125331	19791668.6785356	0.969565370058431
128989.026125331	20970464.0132323	0.96747684043571
128989.026125331	22219468.6093952	0.9651790627009975
128989.026125331	23542864.1432242	0.9626537268380626
128989.026125331	24945081.3523032	0.959881788177925
128989.026125331	26430814.869741	0.956843630768507
128989.026125331	28005038.9418363	0.9535192700650138
128989.026125331	29673024.0818887	0.9498885951816135
128989.026125331	31440354.715915	0.9459316493252075
128989.026125331	33312947.8793467	0.9416289452018975
128989.026125331	35297073.0273065	0.9369618102233417
128989.026125331	37399373.0247879	0.9319127543489641
128989.026125331	39626886.3870148	0.9264658514913328
128989.026125331	41987070.8444391	0.9206071237259027
128989.026125331	44487828.3112759	0.9143249161993954
128989.026125331	47137531.3411672	0.9076102497505552
128989.026125331	49945051.1585514	0.9004571379343437
128989.026125331	52919787.3595844	0.8928628554604655
128989.026125331	56071699.3820546	0.8848281460418669
128989.026125331	59411339.8496503	0.8763573593140834
128989.026125331	62949889.9022189	0.8674585087805678
128989.026125331	66699196.6303011	0.8581432455793216
128989.026125331	70671812.7392749	0.8484267461282381
128989.026125331	74881038.5759002	0.8383275152156074
128989.026125331	79340966.6579749	0.827867109673456
128989.026125331	84066528.8561832	0.8170697911633547
128989.026125331	89073546.3861044	0.805962119610077
128989.026125331	94378782.7777537	0.7945725012118713
128989.026125331	100000000	0.7829307065592175
136671.6356462	1000	0.9911741955185887
136671.6356462	1059.56017927762	0.9911741684826607
136671.6356462	1122.66777351081	0.991174139836229
136671.6356462	1189.53406737032	0.9911741094833354
136671.6356462	1260.38292967973	0.9911740773223094
136671.6356462	1335.4515629299	0.9911740432454238
136671.6356462	1414.99129743458	0.9911740071385298
136671.6356462	1499.26843278605	0.99117396888066
136671.6356462	1588.56512942805	0.991173928343662
136671.6356462	1683.18035333096	0.9911738853917236
136671.6356462	1783.43087693191	0.9911738398809525
136671.6356462	1889.65233969121	0.991173791658852
136671.6356462	2002.20037181558	0.9911737405638705
136671.6356462	2121.45178491063	0.9911736864247881
136671.6356462	2247.80583354873	0.9911736290601938
136671.6356462	2381.68555197616	0.9911735682778604
136671.6356462	2523.53917043477	0.9911735038740865
136671.6356462	2673.84161583995	0.9911734356330387
136671.6356462	2833.09610183932	0.9911733633259895
136671.6356462	3001.83581357559	0.9911732867105831
136671.6356462	3180.62569279412	0.991173205529984
136671.6356462	3370.06432927193	0.9911731195120761
136671.6356462	3570.78596490046	0.9911730283684446
136671.6356462	3783.46261713193	0.9911729317935297
136671.6356462	4008.80632889846	0.9911728294634871
136671.6356462	4247.5715525369	0.9911727210351663
136671.6356462	4500.5576757005	0.9911726061449256
136671.6356462	4768.61169771447	0.9911724844074004
136671.6356462	5052.63106533568	0.9911723554142464
136671.6356462	5353.56667741072	0.9911722187326992
136671.6356462	5672.42606849198	0.9911720739041524
136671.6356462	6010.27678207038	0.9911719204426258
136671.6356462	6368.24994471859	0.9911717578330675
136671.6356462	6747.54405311069	0.9911715855296641
136671.6356462	7149.42898659758	0.9911714029539687
136671.6356462	7575.25025877191	0.9911712094929472
136671.6356462	8026.43352225717	0.9911710044969086
136671.6356462	8504.48934180268	0.9911707872773077
136671.6356462	9011.01825166502	0.9911705571043896
136671.6356462	9547.71611420806	0.9911703132047299
136671.6356462	10116.3797976621	0.9911700547585961
136671.6356462	10718.9131920513	0.9911697808971895
136671.6356462	11357.3335834311	0.9911694906996459
136671.6356462	12033.7784077759	0.9911691831899184
136671.6356462	12750.5124071301	0.9911688573334855
136671.6356462	13509.9352119803	0.9911685120337426
136671.6356462	14314.5893752348	0.9911681461283315
136671.6356462	15167.1688847092	0.9911677583851175
136671.6356462	16070.5281826164	0.9911673474980015
136671.6356462	17027.691722259	0.9911669120824199
136671.6356462	18041.8640939207	0.9911664506705746
136671.6356462	19116.440753857	0.9911659617064451
136671.6356462	20255.0193923067	0.9911654435403386
136671.6356462	21461.4119785841	0.9911648944232906
136671.6356462	22739.6575235793	0.9911643125009664
136671.6356462	24094.0356023953	0.9911636958072341
136671.6356462	25529.0806823952	0.9911630422573802
136671.6356462	27049.5973046314	0.9911623496408335
136671.6356462	28660.6761694825	0.9911616156134686
136671.6356462	30367.7111803546	0.9911608376894341
136671.6356462	32176.4175025074	0.9911600132324351
136671.6356462	34092.8506974681	0.9911591394464926
136671.6356462	36123.4269970943	0.991158213366096
136671.6356462	38274.9447851631	0.9911572318457471
136671.6356462	40554.6073584083	0.9911561915488131
136671.6356462	42970.0470432084	0.991155088935711
136671.6356462	45529.3507486695	0.9911539202512736
136671.6356462	48241.0870416537	0.9911526815113288
136671.6356462	51114.3348344017	0.9911513684884334
136671.6356462	54158.7137807948	0.9911499766966173
136671.6356462	57384.4164830239	0.9911485013751741
136671.6356462	60802.2426164943	0.9911469374713932
136671.6356462	64423.6350872137	0.9911452796221065
136671.6356462	68260.7183427239	0.9911435221340323
136671.6356462	72326.3389648353	0.9911416589628667
136671.6356462	76634.1086800746	0.9911396836908323
136671.6356462	81198.4499318401	0.9911375895028434
136671.6356462	86034.6441668451	0.9911353691610001
136671.6356462	91158.8829975082	0.9911330149773102
136671.6356462	96588.3224115871	0.9911305187846039
136671.6356462	102341.140210545	0.9911278719053697
136671.6356462	108436.596868961	0.9911250651184167
136671.6356462	114895.100018731	0.991122088623294
136671.6356462	121738.272773966	0.9911189320020577
136671.6356462	128989.026125331	0.9911155841783916
136671.6356462	136671.6356462	0.9911120333737934
136671.6356462	144811.822767453	0.9911082670605603
136671.6356462	153436.840893001	0.9911042719113625
136671.6356462	162575.566644379	0.9911000337451059
136671.6356462	172258.596539878	0.9910955374687959
136671.6356462	182518.349431904	0.9910907670149808
136671.6356462	193389.175045523	0.9910857052745942
136671.6356462	204907.468981585	0.9910803340245928
136671.6356462	217111.79456945	0.991074633850014
136671.6356462	230043.011977292	0.9910685840601139
136671.6356462	243744.415012222	0.9910621625977957
136671.6356462	258261.876068267	0.9910553459419855
136671.6356462	273643.999707467	0.9910481090021757
136671.6356462	289942.285388288	0.9910404250044524
136671.6356462	307211.299886176	0.9910322653683405
136671.6356462	325508.859983506	0.9910235995734017
136671.6356462	344896.226040576	0.991014395014898
136671.6356462	365438.307095726	0.9910046168472461
136671.6356462	387203.878181256	0.9909942278143226
136671.6356462	410265.810582719	0.9909831880651703
136671.6356462	434701.315812503	0.9909714549538391
136671.6356462	460592.204114511	0.9909589828217409
136671.6356462	488025.158365443	0.990945722760848
136671.6356462	517092.024289676	0.9909316223557174
136671.6356462	547890.117959394	0.9909166254023736
136671.6356462	580522.551609491	0.9909006716016381
136671.6356462	615098.57885805	0.9908836962241682
136671.6356462	651733.960488242	0.9908656297445151
136671.6356462	690551.352016233	0.9908463974407942
136671.6356462	731680.714342721	0.9908259189563745
136671.6356462	775259.748862946	0.990804107819573
136671.6356462	821434.358491942	0.9907808709168433
136671.6356462	870359.136148517	0.9907561079143824
136671.6356462	922197.882333434	0.9907297106224741
136671.6356462	977124.15353465	0.9907015622962556
136671.6356462	1035321.84329566	0.9906715368657928
136671.6356462	1096985.79789238	0.9906394980873745
136671.6356462	1162322.46867985	0.9906052986071475
136671.6356462	1231550.60329283	0.9905687789267921
136671.6356462	1304901.9780144	0.9905297662599503
136671.6356462	1382622.17376466	0.9904880732663668
136671.6356462	1464971.39830729	0.9904434966492712
136671.6356462	1552225.35742705	0.9903958155994503
136671.6356462	1644676.17799466	0.9903447900673928
136671.6356462	1742633.38600965	0.990290158842376
136671.6356462	1846424.94289555	0.9902316374146305
136671.6356462	1956398.34351706	0.9901689155934013
136671.6356462	2072921.77959537	0.990101654850256
136671.6356462	2196385.37241655	0.9900294853527456
136671.6356462	2327202.47896041	0.9899520026489806
136671.6356462	2465811.0758226	0.9898687639583426
136671.6356462	2612675.22556333	0.9897792840175392
136671.6356462	2768286.63039207	0.9896830304248375
136671.6356462	2933166.27839005	0.9895794184173081
136671.6356462	3107866.18778201	0.9894678050080209
136671.6356462	3292971.25509715	0.9893474824005153
136671.6356462	3489101.21340677	0.9892176705877487
136671.6356462	3696912.70719503	0.9890775090313233
136671.6356462	3917101.49080926	0.9889260473047403
136671.6356462	4150404.75785047	0.9887622345709494
136671.6356462	4397603.60930272	0.9885849077507892
136671.6356462	4659525.66866469	0.9883927782242098
136671.6356462	4937047.852839	0.9881844168912172
136671.6356462	5231099.30805626	0.9879582374051962
136671.6356462	5542664.52066311	0.9877124773770896
136671.6356462	5872786.61318949	0.9874451773372338
136671.6356462	6222570.83673023	0.987154157232532
136671.6356462	6593188.27133354	0.9868369902318979
136671.6356462	6985879.74678525	0.9864909736150916
136671.6356462	7401959.99691565	0.986113096530304
136671.6356462	7842822.06133768	0.9857000044287225
136671.6356462	8309941.94935339	0.985247960021439
136671.6356462	8804883.58164346	0.9847528006613183
136671.6356462	9329304.0262847	0.9842098921325867
136671.6356462	9884959.04662559	0.9836140789402154
136671.6356462	10473708.9795945	0.9829596313337782
136671.6356462	11097524.9641207	0.9822401894817123
136671.6356462	11758495.5405216	0.9814487054355263
136671.6356462	12458833.6429501	0.980577383792954
136671.6356462	13200884.0083142	0.9796176222851511
136671.6356462	13987131.0264724	0.9785599538725955
136671.6356462	14820207.0579886	0.977393992333258
136671.6356462	15702901.2472938	0.9761083837509613
136671.6356462	16638168.8607613	0.9746907667474372
136671.6356462	17629141.1809595	0.9731277447208192
136671.6356462	18679135.9902078	0.971404873729587
136671.6356462	19791668.6785356	0.9695066699516938
136671.6356462	20970464.0132323	0.9674166408180077
136671.6356462	22219468.6093952	0.9651173439142918
136671.6356462	23542864.1432242	0.9625904775293758
136671.6356462	24945081.3523032	0.9598170062538138
136671.6356462	26430814.869741	0.9567773242771155
136671.6356462	28005038.9418363	0.9534514579730398
136671.6356462	29673024.0818887	0.9498193080138333
136671.6356462	31440354.715915	0.9458609296352114
136671.6356462	33312947.8793467	0.9415568478458844
136671.6356462	35297073.0273065	0.9368884024149291
136671.6356462	37399373.0247879	0.9318381154762672
136671.6356462	39626886.3870148	0.9263900726883225
136671.6356462	41987070.8444391	0.9205303071962323
136671.6356462	44487828.3112759	0.9142471743010031
136671.6356462	47137531.3411672	0.9075317038561487
136671.6356462	49945051.1585514	0.9003779170950947
136671.6356462	52919787.3595844	0.8927830949037967
136671.6356462	56071699.3820546	0.8847479855430079
136671.6356462	59411339.8496503	0.8762769414853749
136671.6356462	62949889.9022189	0.8673779773248372
136671.6356462	66699196.6303011	0.8580627435549973
136671.6356462	70671812.7392749	0.8483464142726418
136671.6356462	74881038.5759002	0.8382474903705373
136671.6356462	79340966.6579749	0.8277875233514543
136671.6356462	84066528.8561832	0.8169907682869133
136671.6356462	89073546.3861044	0.8058837774486615
136671.6356462	94378782.7777537	0.7944949485341471
136671.6356462	100000000	0.782854043007188
144811.822767453	1000	0.9911437063467461
144811.822767453	1059.56017927762	0.9911436792291032
144811.822767453	1122.66777351081	0.9911436504960881
144811.822767453	1189.53406737032	0.9911436200514557
144811.822767453	1260.38292967973	0.991143587793223
144811.822767453	1335.4515629299	0.9911435536133445
144811.822767453	1414.99129743458	0.9911435173973179
144811.822767453	1499.26843278605	0.9911434790238239
144811.822767453	1588.56512942805	0.99114343836431
144811.822767453	1683.18035333096	0.9911433952825568
144811.822767453	1783.43087693191	0.9911433496342297
144811.822767453	1889.65233969121	0.9911433012663899
144811.822767453	2002.20037181558	0.9911432500169777
144811.822767453	2121.45178491063	0.9911431957142696
144811.822767453	2247.80583354873	0.9911431381763142
144811.822767453	2381.68555197616	0.9911430772102837
144811.822767453	2523.53917043477	0.9911430126118712
144811.822767453	2673.84161583995	0.9911429441645797
144811.822767453	2833.09610183932	0.9911428716390066
144811.822767453	3001.83581357559	0.991142794792053
144811.822767453	3180.62569279412	0.9911427133661264
144811.822767453	3370.06432927193	0.9911426270882531
144811.822767453	3570.78596490046	0.991142535669196
144811.822767453	3783.46261713193	0.9911424388024229
144811.822767453	4008.80632889846	0.9911423361631511
144811.822767453	4247.5715525369	0.9911422274071662
144811.822767453	4500.5576757005	0.991142112169734
144811.822767453	4768.61169771447	0.9911419900643484
144811.822767453	5052.63106533568	0.9911418606814019
144811.822767453	5353.56667741072	0.9911417235868378
144811.822767453	5672.42606849198	0.9911415783206721
144811.822767453	6010.27678207038	0.9911414243954416
144811.822767453	6368.24994471859	0.9911412612945534
144811.822767453	6747.54405311069	0.9911410884705375
144811.822767453	7149.42898659758	0.9911409053432026
144811.822767453	7575.25025877191	0.9911407112976699
144811.822767453	8026.43352225717	0.9911405056822908
144811.822767453	8504.48934180268	0.9911402878064325
144811.822767453	9011.01825166502	0.9911400569381379
144811.822767453	9547.71611420806	0.9911398123016614
144811.822767453	10116.3797976621	0.9911395530747952
144811.822767453	10718.9131920513	0.9911392783861039
144811.822767453	11357.3335834311	0.9911389873119675
144811.822767453	12033.7784077759	0.9911386788733976
144811.822767453	12750.5124071301	0.99113835203272
144811.822767453	13509.9352119803	0.991138005690067
144811.822767453	14314.5893752348	0.9911376386795598
144811.822767453	15167.1688847092	0.991137249765357
144811.822767453	16070.5281826164	0.991136837637418
144811.822767453	17027.691722259	0.9911364009070075
144811.822767453	18041.8640939207	0.991135938101934
144811.822767453	19116.440753857	0.9911354476614457
144811.822767453	20255.0193923067	0.9911349279309312
144811.822767453	21461.4119785841	0.991134377156141
144811.822767453	22739.6575235793	0.9911337934771601
144811.822767453	24094.0356023953	0.9911331749219545
144811.822767453	25529.0806823952	0.9911325193995475
144811.822767453	27049.5973046314	0.9911318246927094
144811.822767453	28660.6761694825	0.9911310884502893
144811.822767453	30367.7111803546	0.9911303081789582
144811.822767453	32176.4175025074	0.9911294812345166
144811.822767453	34092.8506974681	0.9911286048125915
144811.822767453	36123.4269970943	0.9911276759387807
144811.822767453	38274.9447851631	0.9911266914581484
144811.822767453	40554.6073584083	0.9911256480240799
144811.822767453	42970.0470432084	0.991124542086381
144811.822767453	45529.3507486695	0.9911233698786457
144811.822767453	48241.0870416537	0.9911221274047947
144811.822767453	51114.3348344017	0.991120810424734
144811.822767453	54158.7137807948	0.9911194144390897
144811.822767453	57384.4164830239	0.9911179346729443
144811.822767453	60802.2426164943	0.9911163660585155
144811.822767453	64423.6350872137	0.9911147032166465
144811.822767453	68260.7183427239	0.9911129404371039
144811.822767453	72326.3389648353	0.9911110716575908
144811.822767453	76634.1086800746	0.9911090904412354
144811.822767453	81198.4499318401	0.9911069899527355
144811.822767453	86034.6441668451	0.9911047629326853
144811.822767453	91158.8829975082	0.9911024016703267
144811.822767453	96588.3224115871	0.9910998979742882
144811.822767453	102341.140210545	0.9910972431413965
144811.822767453	108436.596868961	0.9910944279232599
144811.822767453	114895.100018731	0.9910914424904874
144811.822767453	121738.272773966	0.9910882763944716
144811.822767453	128989.026125331	0.9910849185263186
144811.822767453	136671.6356462	0.9910813570729389
144811.822767453	144811.822767453	0.9910775794699239
144811.822767453	153436.840893001	0.9910735723509537
144811.822767453	162575.566644379	0.9910693214935178
144811.822767453	172258.596539878	0.9910648117606168
144811.822767453	182518.349431904	0.9910600270381187
144811.822767453	193389.175045523	0.9910549501672913
144811.822767453	204907.468981585	0.9910495628723287
144811.822767453	217111.79456945	0.991043845682241
144811.822767453	230043.011977292	0.9910377778466856
144811.822767453	243744.415012222	0.9910313372452337
144811.822767453	258261.876068267	0.991024500289473
144811.822767453	273643.999707467	0.9910172418172749
144811.822767453	289942.285388288	0.9910095349785738
144811.822767453	307211.299886176	0.991001351111878
144811.822767453	325508.859983506	0.990992659610543
144811.822767453	344896.226040576	0.9909834277781131
144811.822767453	365438.307095726	0.9909736206713896
144811.822767453	387203.878181256	0.9909632009303112
144811.822767453	410265.810582719	0.9909521285932761
144811.822767453	434701.315812503	0.9909403608964996
144811.822767453	460592.204114511	0.9909278520558732
144811.822767453	488025.158365443	0.9909145530296545
144811.822767453	517092.024289676	0.9909004112598891
144811.822767453	547890.117959394	0.9908853703907476
144811.822767453	580522.551609491	0.9908693699611283
144811.822767453	615098.57885805	0.9908523450690702
144811.822767453	651733.960488242	0.9908342260050098
144811.822767453	690551.352016233	0.9908149378506707
144811.822767453	731680.714342721	0.9907944000398702
144811.822767453	775259.748862946	0.9907725258773445
144811.822767453	821434.358491942	0.9907492220108948
144811.822767453	870359.136148517	0.9907243878519109
144811.822767453	922197.882333434	0.9906979149386609
144811.822767453	977124.15353465	0.9906696862357806
144811.822767453	1035321.84329566	0.9906395753630485
144811.822767453	1096985.79789238	0.9906074457453115
144811.822767453	1162322.46867985	0.9905731496746167
144811.822767453	1231550.60329283	0.9905365272743064
144811.822767453	1304901.9780144	0.9904974053537203
144811.822767453	1382622.17376466	0.99045559614059
144811.822767453	1464971.39830729	0.9904108958764709
144811.822767453	1552225.35742705	0.9903630832587524
144811.822767453	1644676.17799466	0.9903119177106808
144811.822767453	1742633.38600965	0.9902571374581478
144811.822767453	1846424.94289555	0.9901984573894413
144811.822767453	1956398.34351706	0.9901355666707861
144811.822767453	2072921.77959537	0.9900681260869648
144811.822767453	2196385.37241655	0.9899957650722749
144811.822767453	2327202.47896041	0.989918078392133
144811.822767453	2465811.0758226	0.9898346224308894
144811.822767453	2612675.22556333	0.9897449110348451
144811.822767453	2768286.63039207	0.9896484108533186
144811.822767453	2933166.27839005	0.9895445361128746
144811.822767453	3107866.18778201	0.9894326427513827
144811.822767453	3292971.25509715	0.9893120218295403
144811.822767453	3489101.21340677	0.9891818921269728
144811.822767453	3696912.70719503	0.989041391818878
144811.822767453	3917101.49080926	0.9888895691170443
144811.822767453	4150404.75785047	0.9887253717456487
144811.822767453	4397603.60930272	0.9885476351085817
144811.822767453	4659525.66866469	0.9883550689903711
144811.822767453	4937047.852839	0.9881462426179255
144811.822767453	5231099.30805626	0.9879195678958745
144811.822767453	5542664.52066311	0.9876732806144771
144811.822767453	5872786.61318949	0.9874054194170739
144811.822767453	6222570.83673023	0.9871138023052991
144811.822767453	6593188.27133354	0.986796000455337
144811.822767453	6985879.74678525	0.9864493091207869
144811.822767453	7401959.99691565	0.9860707154082653
144811.822767453	7842822.06133768	0.98565686273418
144811.822767453	8309941.94935339	0.9852040118089027
144811.822767453	8804883.58164346	0.9847079980513399
144811.822767453	9329304.0262847	0.9841641854172748
144811.822767453	9884959.04662559	0.9835674167340823
144811.822767453	10473708.9795945	0.9829119607765812
144811.822767453	11097524.9641207	0.9821914565003278
144811.822767453	11758495.5405216	0.9813988550717963
144811.822767453	12458833.6429501	0.9805263606039201
144811.822767453	13200884.0083142	0.9795653708215093
144811.822767453	13987131.0264724	0.9785064192398243
144811.822767453	14820207.0579886	0.977339120838054
144811.822767453	15702901.2472938	0.9760521236339489
144811.822767453	16638168.8607613	0.974633068999208
144811.822767453	17629141.1809595	0.9730685639761499
144811.822767453	18679135.9902078	0.9713441692297714
144811.822767453	19791668.6785356	0.9694444065615272
144811.822767453	20970464.0132323	0.9673527900789989
144811.822767453	22219468.6093952	0.9650518851110741
144811.822767453	23542864.1432242	0.9625233987432411
144811.822767453	24945081.3523032	0.9597483053723349
144811.822767453	26430814.869741	0.9567070099269366
144811.822767453	28005038.9418363	0.9533795503416608
144811.822767453	29673024.0818887	0.9497458395255772
144811.822767453	31440354.715915	0.9457859454485644
144811.822767453	33312947.8793467	0.941480406142789
144811.822767453	35297073.0273065	0.9368105744571377
144811.822767453	37399373.0247879	0.9317589854114501
144811.822767453	39626886.3870148	0.9263097370952739
144811.822767453	41987070.8444391	0.9204488743684054
144811.822767453	44487828.3112759	0.9141647632761623
144811.822767453	47137531.3411672	0.9074484432102393
144811.822767453	49945051.1585514	0.9002939435267042
144811.822767453	52919787.3595844	0.8926985516434753
144811.822767453	56071699.3820546	0.8846630206290995
144811.822767453	59411339.8496503	0.8761917059528145
144811.822767453	62949889.9022189	0.8672926233555428
144811.822767453	66699196.6303011	0.8579774226414842
144811.822767453	70671812.7392749	0.8482612754432598
144811.822767453	74881038.5759002	0.8381626785227898
144811.822767453	79340966.6579749	0.8277031777339149
144811.822767453	84066528.8561832	0.8169070211649836
144811.822767453	89073546.3861044	0.8058007529798124
144811.822767453	94378782.7777537	0.7944127618702631
144811.822767453	100000000	0.7827727996328769
153436.840893001	1000	0.9911113193719205
153436.840893001	1059.56017927762	0.9911112921676103
153436.840893001	1122.66777351081	0.991111263342763
153436.840893001	1189.53406737032	0.9911112328008304
153436.840893001	1260.38292967973	0.9911112004395076
153436.840893001	1335.4515629299	0.9911111661503909
153436.840893001	1414.99129743458	0.9911111298186164
153436.840893001	1499.26843278605	0.9911110913224913
153436.840893001	1588.56512942805	0.9911110505330297
153436.840893001	1683.18035333096	0.9911110073135971
153436.840893001	1783.43087693191	0.9911109615193892
153436.840893001	1889.65233969121	0.9911109129969847
153436.840893001	2002.20037181558	0.991110861583787
153436.840893001	2121.45178491063	0.9911108071075436
153436.840893001	2247.80583354873	0.9911107493857063
153436.840893001	2381.68555197616	0.9911106882248473
153436.840893001	2523.53917043477	0.9911106234199927
153436.840893001	2673.84161583995	0.9911105547539815
153436.840893001	2833.09610183932	0.9911104819966362
153436.840893001	3001.83581357559	0.9911104049041228
153436.840893001	3180.62569279412	0.991110323217987
153436.840893001	3370.06432927193	0.9911102366644123
153436.840893001	3570.78596490046	0.9911101449532262
153436.840893001	3783.46261713193	0.9911100477769278
153436.840893001	4008.80632889846	0.9911099448096745
153436.840893001	4247.5715525369	0.9911098357061774
153436.840893001	4500.5576757005	0.9911097201005282
153436.840893001	4768.61169771447	0.9911095976049827
153436.840893001	5052.63106533568	0.9911094678086351
153436.840893001	5353.56667741072	0.9911093302760324
153436.840893001	5672.42606849198	0.9911091845457317
153436.840893001	6010.27678207038	0.9911090301287021
153436.840893001	6368.24994471859	0.9911088665067131
153436.840893001	6747.54405311069	0.9911086931305407
153436.840893001	7149.42898659758	0.9911085094181493
153436.840893001	7575.25025877191	0.9911083147526891
153436.840893001	8026.43352225717	0.9911081084804371
153436.840893001	8504.48934180268	0.9911078899085561
153436.840893001	9011.01825166502	0.9911076583027632
153436.840893001	9547.71611420806	0.991107412884822
153436.840893001	10116.3797976621	0.9911071528299135
153436.840893001	10718.9131920513	0.9911068772638243
153436.840893001	11357.3335834311	0.9911065852599764
153436.840893001	12033.7784077759	0.9911062758362748
153436.840893001	12750.5124071301	0.9911059479517378
153436.840893001	13509.9352119803	0.9911056005029837
153436.840893001	14314.5893752348	0.9911052323204225
153436.840893001	15167.1688847092	0.9911048421642856
153436.840893001	16070.5281826164	0.9911044287203477
153436.840893001	17027.691722259	0.9911039905954513
153436.840893001	18041.8640939207	0.991103526312718
153436.840893001	19116.440753857	0.9911030343064331
153436.840893001	20255.0193923067	0.9911025129167204
153436.840893001	21461.4119785841	0.991101960383754
153436.840893001	22739.6575235793	0.9911013748416881
153436.840893001	24094.0356023953	0.9911007543122367
153436.840893001	25529.0806823952	0.9911000966977543
153436.840893001	27049.5973046314	0.9910993997739878
153436.840893001	28660.6761694825	0.9910986611823076
153436.840893001	30367.7111803546	0.9910978784214729
153436.840893001	32176.4175025074	0.9910970488388954
153436.840893001	34092.8506974681	0.9910961696212787
153436.840893001	36123.4269970943	0.9910952377848175
153436.840893001	38274.9447851631	0.9910942501645694
153436.840893001	40554.6073584083	0.9910932034033076
153436.840893001	42970.0470432084	0.9910920939396057
153436.840893001	45529.3507486695	0.9910909179951188
153436.840893001	48241.0870416537	0.991089671561144
153436.840893001	51114.3348344017	0.9910883503841837
153436.840893001	54158.7137807948	0.9910869499506453
153436.840893001	57384.4164830239	0.9910854654705409
153436.840893001	60802.2426164943	0.9910838918601059
153436.840893001	64423.6350872137	0.991082223723204
153436.840893001	68260.7183427239	0.9910804553316568
153436.840893001	72326.3389648353	0.9910785806040457
153436.840893001	76634.1086800746	0.9910765930833029
153436.840893001	81198.4499318401	0.9910744859126182
153436.840893001	86034.6441668451	0.9910722518098333
153436.840893001	91158.8829975082	0.991069883040017
153436.840893001	96588.3224115871	0.9910673713861544
153436.840893001	102341.140210545	0.9910647081178526
153436.840893001	108436.596868961	0.9910618839578434
153436.840893001	114895.100018731	0.9910588890460825
153436.840893001	121738.272773966	0.9910557129014086
153436.840893001	128989.026125331	0.9910523443803957
153436.840893001	136671.6356462	0.9910487716332962
153436.840893001	144811.822767453	0.9910449820567448
153436.840893001	153436.840893001	0.9910409622430708
153436.840893001	162575.566644379	0.9910366979258647
153436.840893001	172258.596539878	0.9910321739214804
153436.840893001	182518.349431904	0.9910273740662171
153436.840893001	193389.175045523	0.9910222811487212
153436.840893001	204907.468981585	0.9910168768372389
153436.840893001	217111.79456945	0.9910111416013414
153436.840893001	230043.011977292	0.991005054627503
153436.840893001	243744.415012222	0.9909985937281209
153436.840893001	258261.876068267	0.9909917352433807
153436.840893001	273643.999707467	0.9909844539352205
153436.840893001	289942.285388288	0.9909767228728023
153436.840893001	307211.299886176	0.990968513308738
153436.840893001	325508.859983506	0.9909597945449815
153436.840893001	344896.226040576	0.9909505337878051
153436.840893001	365438.307095726	0.9909406959905043
153436.840893001	387203.878181256	0.9909302436828199
153436.840893001	410265.810582719	0.990919136785835
153436.840893001	434701.315812503	0.9909073324108011
153436.840893001	460592.204114511	0.9908947846405446
153436.840893001	488025.158365443	0.9908814442915217
153436.840893001	517092.024289676	0.9908672586547166
153436.840893001	547890.117959394	0.9908521712132711
153436.840893001	580522.551609491	0.9908361213344304
153436.840893001	615098.57885805	0.9908190439331974
153436.840893001	651733.960488242	0.9908008691048291
153436.840893001	690551.352016233	0.9907815217228343
153436.840893001	731680.714342721	0.9907609209989016
153436.840893001	775259.748862946	0.9907389800007242
153436.840893001	821434.358491942	0.990715605123089
153436.840893001	870359.136148517	0.9906906955073391
153436.840893001	922197.882333434	0.9906641424033579
153436.840893001	977124.15353465	0.9906358284678516
153436.840893001	1035321.84329566	0.9906056269917173
153436.840893001	1096985.79789238	0.990573401048487
153436.840893001	1162322.46867985	0.9905390025549055
153436.840893001	1231550.60329283	0.990502271233302
153436.840893001	1304901.9780144	0.9904630334645831
153436.840893001	1382622.17376466	0.9904211010186019
153436.840893001	1464971.39830729	0.9903762696476522
153436.840893001	1552225.35742705	0.9903283175262869
153436.840893001	1644676.17799466	0.9902770035190507
153436.840893001	1742633.38600965	0.9902220652548671
153436.840893001	1846424.94289555	0.9901632169842381
153436.840893001	1956398.34351706	0.9901001471920957
153436.840893001	2072921.77959537	0.9900325159356296
153436.840893001	2196385.37241655	0.9899599518722797
153436.840893001	2327202.47896041	0.989882048938378
153436.840893001	2465811.0758226	0.9897983626337385
153436.840893001	2612675.22556333	0.9897084058614914
153436.840893001	2768286.63039207	0.9896116442659209
153436.840893001	2933166.27839005	0.9895074910033618
153436.840893001	3107866.18778201	0.9893953008730665
153436.840893001	3292971.25509715	0.9892743637255199
153436.840893001	3489101.21340677	0.9891438970556139
153436.840893001	3696912.70719503	0.9890030376765471
153436.840893001	3917101.49080926	0.9888508323584748
153436.840893001	4150404.75785047	0.9886862273025029
153436.840893001	4397603.60930272	0.988508056306813
153436.840893001	4659525.66866469	0.9883150274673808
153436.840893001	4937047.852839	0.9881057082404303
153436.840893001	5231099.30805626	0.9878785086800925
153436.840893001	5542664.52066311	0.9876316626502099
153436.840893001	5872786.61318949	0.9873632067978009
153436.840893001	6222570.83673023	0.9870709570667885
153436.840893001	6593188.27133354	0.9867524825256735
153436.840893001	6985879.74678525	0.9864050762854601
153436.840893001	7401959.99691565	0.9860257232941375
153436.840893001	7842822.06133768	0.985611064817148
153436.840893001	8309941.94935339	0.9851573594503749
153436.840893001	8804883.58164346	0.9846604405693716
153436.840893001	9329304.0262847	0.9841156701988442
153436.840893001	9884959.04662559	0.9835178893950924
153436.840893001	10473708.9795945	0.9828613653771617
153436.840893001	11097524.9641207	0.982139735822494
153436.840893001	11758495.5405216	0.9813459509669892
153436.840893001	12458833.6429501	0.9804722144170916
153436.840893001	13200884.0083142	0.9795099238978967
153436.840893001	13987131.0264724	0.9784496135192283
153436.840893001	14820207.0579886	0.9772808995395915
153436.840893001	15702901.2472938	0.97599243203141
153436.840893001	16638168.8607613	0.9745718552852585
153436.840893001	17629141.1809595	0.9730057802085996
153436.840893001	18679135.9902078	0.9712797723501612
153436.840893001	19791668.6785356	0.9693783594712528
153436.840893001	20970464.0132323	0.9672850627535695
153436.840893001	22219468.6093952	0.9649824557287698
153436.840893001	23542864.1432242	0.962452254799261
153436.840893001	24945081.3523032	0.9596754447467437
153436.840893001	26430814.869741	0.9566324418713089
153436.840893001	28005038.9418363	0.9533032963478744
153436.840893001	29673024.0818887	0.9496679340403728
153436.840893001	31440354.715915	0.9457064363988981
153436.840893001	33312947.8793467	0.9413993552410784
153436.840893001	35297073.0273065	0.9367280572599753
153436.840893001	37399373.0247879	0.9316750911130084
153436.840893001	39626886.3870148	0.9262245680453837
153436.840893001	41987070.8444391	0.9203625453127428
153436.840893001	44487828.3112759	0.9140774003288051
153436.840893001	47137531.3411672	0.9073601825761833
153436.840893001	49945051.1585514	0.9002049300024476
153436.840893001	52919787.3595844	0.8926089369328601
153436.840893001	56071699.3820546	0.8845729615179698
153436.840893001	59411339.8496503	0.8761013623911377
153436.840893001	62949889.9022189	0.8672021564996726
153436.840893001	66699196.6303011	0.8578869929099611
153436.840893001	70671812.7392749	0.8481710406381217
153436.840893001	74881038.5759002	0.8380727920648361
153436.840893001	79340966.6579749	0.8276137870572102
153436.840893001	84066528.8561832	0.8168182663030937
153436.840893001	89073546.3861044	0.8057127653764552
153436.840893001	94378782.7777537	0.7943256634292039
153436.840893001	100000000	0.7826867020177878
162575.566644379	1000	0.9910769114287105
162575.566644379	1059.56017927762	0.9910768841324811
162575.566644379	1122.66777351081	0.9910768552102329
162575.566644379	1189.53406737032	0.9910768245651049
162575.566644379	1260.38292967973	0.9910767920944378
162575.566644379	1335.4515629299	0.9910767576894608
162575.566644379	1414.99129743458	0.9910767212349328
162575.566644379	1499.26843278605	0.9910766826087296
162575.566644379	1588.56512942805	0.9910766416814482
162575.566644379	1683.18035333096	0.9910765983159827
162575.566644379	1783.43087693191	0.9910765523670421
162575.566644379	1889.65233969121	0.9910765036806886
162575.566644379	2002.20037181558	0.9910764520937805
162575.566644379	2121.45178491063	0.9910763974334744
162575.566644379	2247.80583354873	0.9910763395166099
162575.566644379	2381.68555197616	0.9910762781491084
162575.566644379	2523.53917043477	0.9910762131253024
162575.566644379	2673.84161583995	0.9910761442272867
162575.566644379	2833.09610183932	0.9910760712241253
162575.566644379	3001.83581357559	0.9910759938711445
162575.566644379	3180.62569279412	0.9910759119090266
162575.566644379	3370.06432927193	0.9910758250630438
162575.566644379	3570.78596490046	0.9910757330420031
162575.566644379	3783.46261713193	0.991075635537402
162575.566644379	4008.80632889846	0.9910755322222861
162575.566644379	4247.5715525369	0.9910754227502061
162575.566644379	4500.5576757005	0.991075306754011
162575.566644379	4768.61169771447	0.9910751838446428
162575.566644379	5052.63106533568	0.9910750536098148
162575.566644379	5353.56667741072	0.9910749156126182
162575.566644379	5672.42606849198	0.9910747693900231
162575.566644379	6010.27678207038	0.9910746144513765
162575.566644379	6368.24994471859	0.9910744502766808
162575.566644379	6747.54405311069	0.9910742763148647
162575.566644379	7149.42898659758	0.9910740919819314
162575.566644379	7575.25025877191	0.9910738966589598
162575.566644379	8026.43352225717	0.9910736896899973
162575.566644379	8504.48934180268	0.9910734703798905
162575.566644379	9011.01825166502	0.991073237991868
162575.566644379	9547.71611420806	0.9910729917450777
162575.566644379	10116.3797976621	0.9910727308119105
162575.566644379	10718.9131920513	0.9910724543152095
162575.566644379	11357.3335834311	0.9910721613252872
162575.566644379	12033.7784077759	0.991071850856708
162575.566644379	12750.5124071301	0.9910715218650068
162575.566644379	13509.9352119803	0.9910711732430835
162575.566644379	14314.5893752348	0.9910708038174009
162575.566644379	15167.1688847092	0.9910704123440052
162575.566644379	16070.5281826164	0.9910699975042627
162575.566644379	17027.691722259	0.9910695579003227
162575.566644379	18041.8640939207	0.9910690920503203
162575.566644379	19116.440753857	0.9910685983832992
162575.566644379	20255.0193923067	0.9910680752337782
162575.566644379	21461.4119785841	0.9910675208360098
162575.566644379	22739.6575235793	0.991066933317889
162575.566644379	24094.0356023953	0.9910663106944646
162575.566644379	25529.0806823952	0.9910656508610564
162575.566644379	27049.5973046314	0.9910649515859328
162575.566644379	28660.6761694825	0.9910642105025367
162575.566644379	30367.7111803546	0.991063425101237
162575.566644379	32176.4175025074	0.9910625927205371
162575.566644379	34092.8506974681	0.9910617105377274
162575.566644379	36123.4269970943	0.9910607755589641
162575.566644379	38274.9447851631	0.9910597846087233
162575.566644379	40554.6073584083	0.9910587343185181
162575.566644379	42970.0470432084	0.9910576211150018
162575.566644379	45529.3507486695	0.9910564412072006
162575.566644379	48241.0870416537	0.9910551905729881
162575.566644379	51114.3348344017	0.9910538649446492
162575.566644379	54158.7137807948	0.9910524597935223
162575.566644379	57384.4164830239	0.9910509703136443
162575.566644379	60802.2426164943	0.9910493914042662
162575.566644379	64423.6350872137	0.9910477176513067
162575.566644379	68260.7183427239	0.9910459433074743
162575.566644379	72326.3389648353	0.9910440622711423
162575.566644379	76634.1086800746	0.9910420680637709
162575.566644379	81198.4499318401	0.9910399538057852
162575.566644379	86034.6441668451	0.9910377121908649
162575.566644379	91158.8829975082	0.9910353354584371
162575.566644379	96588.3224115871	0.9910328153643047
162575.566644379	102341.140210545	0.991030143149206
162575.566644379	108436.596868961	0.9910273095052453
162575.566644379	114895.100018731	0.9910243045398544
162575.566644379	121738.272773966	0.9910211177373778
162575.566644379	128989.026125331	0.9910177379177532
162575.566644379	136671.6356462	0.9910141531923304
162575.566644379	144811.822767453	0.9910103509164567
162575.566644379	153436.840893001	0.9910063176386098
162575.566644379	162575.566644379	0.9910020390457959
162575.566644379	172258.596539878	0.9909974999049181
162575.566644379	182518.349431904	0.990992683999731
162575.566644379	193389.175045523	0.9909875740630295
162575.566644379	204907.468981585	0.9909821517037656
162575.566644379	217111.79456945	0.9909763973284426
162575.566644379	230043.011977292	0.9909702900565476
162575.566644379	243744.415012222	0.9909638076292593
162575.566644379	258261.876068267	0.9909569263110131
162575.566644379	273643.999707467	0.9909496207832279
162575.566644379	289942.285388288	0.990941864029445
162575.566644379	307211.299886176	0.9909336272111436
162575.566644379	325508.859983506	0.9909248795333835
162575.566644379	344896.226040576	0.9909155880992844
162575.566644379	365438.307095726	0.9909057177523731
162575.566644379	387203.878181256	0.9908952309055563
162575.566644379	410265.810582719	0.9908840873554892
162575.566644379	434701.315812503	0.9908722440809768
162575.566644379	460592.204114511	0.990859655023697
162575.566644379	488025.158365443	0.9908462708497879
162575.566644379	517092.024289676	0.9908320386900359
162575.566644379	547890.117959394	0.9908169018568618
162575.566644379	580522.551609491	0.9908007995355095
162575.566644379	615098.57885805	0.990783666446927
162575.566644379	651733.960488242	0.990765432479451
162575.566644379	690551.352016233	0.9907460222858271
162575.566644379	731680.714342721	0.9907253548422628
162575.566644379	775259.748862946	0.9907033429651414
162575.566644379	821434.358491942	0.990679892781054
162575.566644379	870359.136148517	0.9906549031450401
162575.566644379	922197.882333434	0.9906282650012984
162575.566644379	977124.15353465	0.9905998606801253
162575.566644379	1035321.84329566	0.9905695631238081
162575.566644379	1096985.79789238	0.9905372350335047
162575.566644379	1162322.46867985	0.9905027279281656
162575.566644379	1231550.60329283	0.9904658811051144
162575.566644379	1304901.9780144	0.9904265204911535
162575.566644379	1382622.17376466	0.9903844573709197
162575.566644379	1464971.39830729	0.9903394869781911
162575.566644379	1552225.35742705	0.9902913869334707
162575.566644379	1644676.17799466	0.9902399155092865
162575.566644379	1742633.38600965	0.990184809702005
162575.566644379	1846424.94289555	0.9901257830863506
162575.566644379	1956398.34351706	0.990062523425436
162575.566644379	2072921.77959537	0.9899946900056066
162575.566644379	2196385.37241655	0.9899219106613216
162575.566644379	2327202.47896041	0.9898437784506341
162575.566644379	2465811.0758226	0.9897598479364044
162575.566644379	2612675.22556333	0.9896696310227908
162575.566644379	2768286.63039207	0.9895725922896202
162575.566644379	2933166.27839005	0.9894681437597926
162575.566644379	3107866.18778201	0.9893556390268023
162575.566644379	3292971.25509715	0.9892343666596641
162575.566644379	3489101.21340677	0.9891035427929856
162575.566644379	3696912.70719503	0.9889623027979833
162575.566644379	3917101.49080926	0.9888096919186576
162575.566644379	4150404.75785047	0.9886446547438847
162575.566644379	4397603.60930272	0.9884660233723539
162575.566644379	4659525.66866469	0.9882725041129138
162575.566644379	4937047.852839	0.9880626625480802
162575.566644379	5231099.30805626	0.9878349067739617
162575.566644379	5542664.52066311	0.9875874686162729
162575.566644379	5872786.61318949	0.9873183826102603
162575.566644379	6222570.83673023	0.9870254625233394
162575.566644379	6593188.27133354	0.9867062751951147
162575.566644379	6985879.74678525	0.9863581114710217
162575.566644379	7401959.99691565	0.9859779540170058
162575.566644379	7842822.06133768	0.9855624418250506
162575.566644379	8309941.94935339	0.9851078312566705
162575.566644379	8804883.58164346	0.984609953528902
162575.566644379	9329304.0262847	0.9840641686271963
162575.566644379	9884959.04662559	0.983465315738692
162575.566644379	10473708.9795945	0.982807660441574
162575.566644379	11097524.9641207	0.9820848390669783
162575.566644379	11758495.5405216	0.9812898008726884
162575.566644379	12458833.6429501	0.9804147489365729
162575.566644379	13200884.0083142	0.9794510809919563
162575.566644379	13987131.0264724	0.978389331786229
162575.566644379	14820207.0579886	0.9772191189404482
162575.566644379	15702901.2472938	0.9759290947107053
162575.566644379	16638168.8607613	0.9745069064856983
162575.566644379	17629141.1809595	0.9729391692727556
162575.566644379	18679135.9902078	0.971211453798265
162575.566644379	19791668.6785356	0.9693082941400312
162575.566644379	20970464.0132323	0.9672132189750081
162575.566644379	22219468.6093952	0.9649088105241677
162575.566644379	23542864.1432242	0.9623767950576658
162575.566644379	24945081.3523032	0.9595981683545913
162575.566644379	26430814.869741	0.9565533587555632
162575.566644379	28005038.9418363	0.9532224293947488
162575.566644379	29673024.0818887	0.9495853198502825
162575.566644379	31440354.715915	0.9456221258416432
162575.566644379	33312947.8793467	0.9413134137774741
162575.566644379	35297073.0273065	0.9366405650029109
162575.566644379	37399373.0247879	0.9315861426080274
162575.566644379	39626886.3870148	0.9261342717586617
162575.566644379	41987070.8444391	0.9202710228269874
162575.566644379	44487828.3112759	0.9139847852539149
162575.566644379	47137531.3411672	0.9072666191965303
162575.566644379	49945051.1585514	0.9001105716890543
162575.566644379	52919787.3595844	0.8925139443606492
162575.566644379	56071699.3820546	0.8844775007324698
162575.566644379	59411339.8496503	0.876005602778413
162575.566644379	62949889.9022189	0.8671062687140139
162575.566644379	66699196.6303011	0.8577911468155776
162575.566644379	70671812.7392749	0.848075403320273
162575.566644379	74881038.5759002	0.8379775259629462
162575.566644379	79340966.6579749	0.8275190482639768
162575.566644379	84066528.8561832	0.8167242030699454
162575.566644379	89073546.3861044	0.8056195168541452
162575.566644379	94378782.7777537	0.7942333586623136
162575.566644379	100000000	0.7825954592046009
172258.596539878	1000	0.9910403507566878
172258.596539878	1059.56017927762	0.9910403233629527
172258.596539878	1122.66777351081	0.9910402943374026
172258.596539878	1189.53406737032	0.9910402635828055
172258.596539878	1260.38292967973	0.9910402309961511
172258.596539878	1335.4515629299	0.9910401964682919
172258.596539878	1414.99129743458	0.9910401598835481
172258.596539878	1499.26843278605	0.9910401211193729
172258.596539878	1588.56512942805	0.9910400800459052
172258.596539878	1683.18035333096	0.9910400365255467
172258.596539878	1783.43087693191	0.9910399904124871
172258.596539878	1889.65233969121	0.9910399415522287
172258.596539878	2002.20037181558	0.9910398897810662
172258.596539878	2121.45178491063	0.9910398349255268
172258.596539878	2247.80583354873	0.9910397768017999
172258.596539878	2381.68555197616	0.9910397152151054
172258.596539878	2523.53917043477	0.9910396499590592
172258.596539878	2673.84161583995	0.9910395808149602
172258.596539878	2833.09610183932	0.9910395075510604
172258.596539878	3001.83581357559	0.9910394299218054
172258.596539878	3180.62569279412	0.9910393476669591
172258.596539878	3370.06432927193	0.9910392605107938
172258.596539878	3570.78596490046	0.9910391681611106
172258.596539878	3783.46261713193	0.991039070308278
172258.596539878	4008.80632889846	0.9910389666241823
172258.596539878	4247.5715525369	0.9910388567611415
172258.596539878	4500.5576757005	0.9910387403506906
172258.596539878	4768.61169771447	0.9910386170023842
172258.596539878	5052.63106533568	0.9910384863024682
172258.596539878	5353.56667741072	0.9910383478124646
172258.596539878	5672.42606849198	0.9910382010677036
172258.596539878	6010.27678207038	0.9910380455757777
172258.596539878	6368.24994471859	0.9910378808148324
172258.596539878	6747.54405311069	0.991037706231839
172258.596539878	7149.42898659758	0.9910375212406985
172258.596539878	7575.25025877191	0.9910373252202923
172258.596539878	8026.43352225717	0.9910371175123395
172258.596539878	8504.48934180268	0.9910368974191919
172258.596539878	9011.01825166502	0.9910366642014705
172258.596539878	9547.71611420806	0.9910364170755118
172258.596539878	10116.3797976621	0.9910361552107754
172258.596539878	10718.9131920513	0.9910358777269903
172258.596539878	11357.3335834311	0.991035583691117
172258.596539878	12033.7784077759	0.9910352721142547
172258.596539878	12750.5124071301	0.9910349419481956
172258.596539878	13509.9352119803	0.9910345920818854
172258.596539878	14314.5893752348	0.9910342213376191
172258.596539878	15167.1688847092	0.9910338284670182
172258.596539878	16070.5281826164	0.9910334121467467
172258.596539878	17027.691722259	0.9910329709739889
172258.596539878	18041.8640939207	0.9910325034616024
172258.596539878	19116.440753857	0.9910320080330395
172258.596539878	20255.0193923067	0.9910314830168934
172258.596539878	21461.4119785841	0.9910309266411438
172258.596539878	22739.6575235793	0.9910303370270342
172258.596539878	24094.0356023953	0.9910297121825515
172258.596539878	25529.0806823952	0.9910290499955291
172258.596539878	27049.5973046314	0.9910283482263313
172258.596539878	28660.6761694825	0.9910276044999877
172258.596539878	30367.7111803546	0.9910268162979747
172258.596539878	32176.4175025074	0.9910259809493318
172258.596539878	34092.8506974681	0.9910250956213541
172258.596539878	36123.4269970943	0.9910241573095856
172258.596539878	38274.9447851631	0.9910231628272335
172258.596539878	40554.6073584083	0.9910221087939146
172258.596539878	42970.0470432084	0.9910209916236175
172258.596539878	45529.3507486695	0.9910198075119636
172258.596539878	48241.0870416537	0.9910185524225965
172258.596539878	51114.3348344017	0.991017222072732
172258.596539878	54158.7137807948	0.9910158119177261
172258.596539878	57384.4164830239	0.9910143171346459
172258.596539878	60802.2426164943	0.9910127326047606
172258.596539878	64423.6350872137	0.9910110528949079
172258.596539878	68260.7183427239	0.9910092722375855
172258.596539878	72326.3389648353	0.9910073845096887
172258.596539878	76634.1086800746	0.9910053832099187
172258.596539878	81198.4499318401	0.9910032614345461
172258.596539878	86034.6441668451	0.9910010118516349
172258.596539878	91158.8829975082	0.9909986266734255
172258.596539878	96588.3224115871	0.99099609762687
172258.596539878	102341.140210545	0.9909934159220967
172258.596539878	108436.596868961	0.9909905722187157
172258.596539878	114895.100018731	0.9909875565896892
172258.596539878	121738.272773966	0.9909843584827532
172258.596539878	128989.026125331	0.9909809666790016
172258.596539878	136671.6356462	0.9909773692485156
172258.596539878	144811.822767453	0.9909735535028545
172258.596539878	153436.840893001	0.990969505943988
172258.596539878	162575.566644379	0.9909652122095329
172258.596539878	172258.596539878	0.9909606570139186
172258.596539878	182518.349431904	0.9909558240851685
172258.596539878	193389.175045523	0.9909506960968758
172258.596539878	204907.468981585	0.9909452545950881
172258.596539878	217111.79456945	0.9909394799194465
172258.596539878	230043.011977292	0.9909333511183782
172258.596539878	243744.415012222	0.9909268458575146
172258.596539878	258261.876068267	0.9909199403209891
172258.596539878	273643.999707467	0.9909126091048376
172258.596539878	289942.285388288	0.9909048251017475
172258.596539878	307211.299886176	0.990896559376607
172258.596539878	325508.859983506	0.9908877810316853
172258.596539878	344896.226040576	0.9908784570607501
172258.596539878	365438.307095726	0.9908685521909188
172258.596539878	387203.878181256	0.9908580287111841
172258.596539878	410265.810582719	0.9908468462862923
172258.596539878	434701.315812503	0.9908349617545432
172258.596539878	460592.204114511	0.9908223289080144
172258.596539878	488025.158365443	0.9908088982534117
172258.596539878	517092.024289676	0.9907946167516904
172258.596539878	547890.117959394	0.990779427534223
172258.596539878	580522.551609491	0.9907632695932928
172258.596539878	615098.57885805	0.9907460774441215
172258.596539878	651733.960488242	0.9907277807556149
172258.596539878	690551.352016233	0.9907083039464967
172258.596539878	731680.714342721	0.990687565743305
172258.596539878	775259.748862946	0.9906654786960097
172258.596539878	821434.358491942	0.9906419486468587
172258.596539878	870359.136148517	0.9906168741473874
172258.596539878	922197.882333434	0.9905901458177596
172258.596539878	977124.15353465	0.9905616456422466
172258.596539878	1035321.84329566	0.9905312461936171
172258.596539878	1096985.79789238	0.9904988097783338
172258.596539878	1162322.46867985	0.9904641874936958
172258.596539878	1231550.60329283	0.9904272181865987
172258.596539878	1304901.9780144	0.9903877273025427
172258.596539878	1382622.17376466	0.9903455256119351
172258.596539878	1464971.39830729	0.9903004077990645
172258.596539878	1552225.35742705	0.9902521508973027
172258.596539878	1644676.17799466	0.9902005125518348
172258.596539878	1742633.38600965	0.9901452290887721
172258.596539878	1846424.94289555	0.9900860133668408
172258.596539878	1956398.34351706	0.9900225523843634
172258.596539878	2072921.77959537	0.9899545046110445
172258.596539878	2196385.37241655	0.9898814970095273
172258.596539878	2327202.47896041	0.9898031217074643
172258.596539878	2465811.0758226	0.9897189322753001
172258.596539878	2612675.22556333	0.989628439559102
172258.596539878	2768286.63039207	0.9895311070113194
172258.596539878	2933166.27839005	0.9894263454545976
172258.596539878	3107866.18778201	0.9893135072055628
172258.596539878	3292971.25509715	0.9891918794763833
172258.596539878	3489101.21340677	0.989060676961437
172258.596539878	3696912.70719503	0.9889190335053715
172258.596539878	3917101.49080926	0.9887659927366573
172258.596539878	4150404.75785047	0.9886004975376711
172258.596539878	4397603.60930272	0.9884213782083989
172258.596539878	4659525.66866469	0.988227339166496
172258.596539878	4937047.852839	0.9880169440118145
172258.596539878	5231099.30805626	0.9877885987688463
172258.596539878	5542664.52066311	0.9875405331072216
172258.596539878	5872786.61318949	0.9872707793284582
172258.596539878	6222570.83673023	0.9869771488981771
172258.596539878	6593188.27133354	0.9866572062990303
172258.596539878	6985879.74678525	0.9863082399812506
172258.596539878	7401959.99691565	0.985927230198605
172258.596539878	7842822.06133768	0.9855108135404533
172258.596539878	8309941.94935339	0.9850552440076706
172258.596539878	8804883.58164346	0.9845563505375221
172258.596539878	9329304.0262847	0.9840094909625571
172258.596539878	9884959.04662559	0.9834095024975222
172258.596539878	10473708.9795945	0.9827506489906165
172258.596539878	11097524.9641207	0.9820265653552187
172258.596539878	11758495.5405216	0.9812301998218322
172258.596539878	12458833.6429501	0.9803537549171174
172258.596539878	13200884.0083142	0.9793886283919969
172258.596539878	13987131.0264724	0.9783253556779513
172258.596539878	14820207.0579886	0.9771535558476624
172258.596539878	15702901.2472938	0.9758618834781044
172258.596539878	16638168.8607613	0.9744379892469396
172258.596539878	17629141.1809595	0.972868492510427
172258.596539878	18679135.9902078	0.9711389694845509
172258.596539878	19791668.6785356	0.9692339609414146
172258.596539878	20970464.0132323	0.9671370034996
172258.596539878	22219468.6093952	0.9648306885844666
172258.596539878	23542864.1432242	0.9622967529172497
172258.596539878	24945081.3523032	0.9595162039224943
172258.596539878	26430814.869741	0.9564694826893909
172258.596539878	28005038.9418363	0.9531366660715982
172258.596539878	29673024.0818887	0.9494977081647892
172258.596539878	31440354.715915	0.9455327197920679
172258.596539878	33312947.8793467	0.9412222828048323
172258.596539878	35297073.0273065	0.9365477940545017
172258.596539878	37399373.0247879	0.9314918319035438
172258.596539878	39626886.3870148	0.9260385362476697
172258.596539878	41987070.8444391	0.9201739913359226
172258.596539878	44487828.3112759	0.9138865993328504
172258.596539878	47137531.3411672	0.9071674316861357
172258.596539878	49945051.1585514	0.9000105450397288
172258.596539878	52919787.3595844	0.8924132487439944
172258.596539878	56071699.3820546	0.8843763119955801
172258.596539878	59411339.8496503	0.8759041002944128
172258.596539878	62949889.9022189	0.8670046331881776
172258.596539878	66699196.6303011	0.8576895581066938
172258.596539878	70671812.7392749	0.8479740383360491
172258.596539878	74881038.5759002	0.837876556683301
172258.596539878	79340966.6579749	0.827418639941422
172258.596539878	84066528.8561832	0.8166245126483758
172258.596539878	89073546.3861044	0.8055206916349973
172258.596539878	94378782.7777537	0.7941355352416571
172258.596539878	100000000	0.7824987626902532
182518.349431904	1000	0.9910014963310961
182518.349431904	1059.56017927762	0.9910014688339407
182518.349431904	1122.66777351081	0.9910014396987958
182518.349431904	1189.53406737032	0.9910014088280861
182518.349431904	1260.38292967973	0.9910013761184033
182518.349431904	1335.4515629299	0.9910013414601775
182518.349431904	1414.99129743458	0.9910013047373124
182518.349431904	1499.26843278605	0.9910012658267899
182518.349431904	1588.56512942805	0.9910012245982511
182518.349431904	1683.18035333096	0.9910011809135861
182518.349431904	1783.43087693191	0.9910011346264334
182518.349431904	1889.65233969121	0.9910010855817115
182518.349431904	2002.20037181558	0.9910010336150953
182518.349431904	2121.45178491063	0.9910009785524584
182518.349431904	2247.80583354873	0.9910009202092988
182518.349431904	2381.68555197616	0.991000858390098
182518.349431904	2523.53917043477	0.9910007928877096
182518.349431904	2673.84161583995	0.9910007234825721
182518.349431904	2833.09610183932	0.9910006499420972
182518.349431904	3001.83581357559	0.9910005720197752
182518.349431904	3180.62569279412	0.9910004894544149
182518.349431904	3370.06432927193	0.991000401969235
182518.349431904	3570.78596490046	0.9910003092709302
182518.349431904	3783.46261713193	0.991000211048719
182518.349431904	4008.80632889846	0.9910001069732253
182518.349431904	4247.5715525369	0.9909999966954679
182518.349431904	4500.5576757005	0.9909998798455907
182518.349431904	4768.61169771447	0.9909997560316852
182518.349431904	5052.63106533568	0.9909996248384249
182518.349431904	5353.56667741072	0.9909994858256701
182518.349431904	5672.42606849198	0.9909993385270225
182518.349431904	6010.27678207038	0.9909991824481982
182518.349431904	6368.24994471859	0.990999017065384
182518.349431904	6747.54405311069	0.9909988418234573
182518.349431904	7149.42898659758	0.9909986561341311
182518.349431904	7575.25025877191	0.9909984593739215
182518.349431904	8026.43352225717	0.9909982508820779
182518.349431904	8504.48934180268	0.9909980299583194
182518.349431904	9011.01825166502	0.990997795860472
182518.349431904	9547.71611420806	0.9909975478019405
182518.349431904	10116.3797976621	0.9909972849490514
182518.349431904	10718.9131920513	0.9909970064181871
182518.349431904	11357.3335834311	0.9909967112728383
182518.349431904	12033.7784077759	0.9909963985203467
182518.349431904	12750.5124071301	0.9909960671085695
182518.349431904	13509.9352119803	0.9909957159222753
182518.349431904	14314.5893752348	0.990995343779325
182518.349431904	15167.1688847092	0.9909949494266352
182518.349431904	16070.5281826164	0.9909945315359002
182518.349431904	17027.691722259	0.9909940886990071
182518.349431904	18041.8640939207	0.9909936194232363
182518.349431904	19116.440753857	0.9909931221261075
182518.349431904	20255.0193923067	0.9909925951299384
182518.349431904	21461.4119785841	0.9909920366560396
182518.349431904	22739.6575235793	0.990991444818594
182518.349431904	24094.0356023953	0.9909908176181116
182518.349431904	25529.0806823952	0.990990152934512
182518.349431904	27049.5973046314	0.9909894485197195
182518.349431904	28660.6761694825	0.9909887019898749
182518.349431904	30367.7111803546	0.9909879108169866
182518.349431904	32176.4175025074	0.9909870723200981
182518.349431904	34092.8506974681	0.9909861836558806
182518.349431904	36123.4269970943	0.9909852418086226
182518.349431904	38274.9447851631	0.9909842435796055
182518.349431904	40554.6073584083	0.9909831855757812
182518.349431904	42970.0470432084	0.9909820641977284
182518.349431904	45529.3507486695	0.990980875626836
182518.349431904	48241.0870416537	0.990979615811687
182518.349431904	51114.3348344017	0.9909782804534848
182518.349431904	54158.7137807948	0.9909768649906247
182518.349431904	57384.4164830239	0.9909753645821956
182518.349431904	60802.2426164943	0.990973774090399
182518.349431904	64423.6350872137	0.9909720880618237
182518.349431904	68260.7183427239	0.9909703007075027
182518.349431904	72326.3389648353	0.990968405881591
182518.349431904	76634.1086800746	0.9909663970586216
182518.349431904	81198.4499318401	0.9909642673092658
182518.349431904	86034.6441668451	0.990962009274402
182518.349431904	91158.8829975082	0.9909596151374327
182518.349431904	96588.3224115871	0.9909570765947171
182518.349431904	102341.140210545	0.990954384823918
182518.349431904	108436.596868961	0.9909515304501632
182518.349431904	114895.100018731	0.9909485035098694
182518.349431904	121738.272773966	0.9909452934119415
182518.349431904	128989.026125331	0.9909418888962592
182518.349431904	136671.6356462	0.9909382779891718
182518.349431904	144811.822767453	0.9909344479557552
182518.349431904	153436.840893001	0.9909303852486694
182518.349431904	162575.566644379	0.9909260754531328
182518.349431904	172258.596539878	0.9909215032279445
182518.349431904	182518.349431904	0.9909166522420008
182518.349431904	193389.175045523	0.9909115051061266
182518.349431904	204907.468981585	0.9909060432996096
182518.349431904	217111.79456945	0.9909002470912105
182518.349431904	230043.011977292	0.9908940954539717
182518.349431904	243744.415012222	0.9908875659734274
182518.349431904	258261.876068267	0.9908806347485498
182518.349431904	273643.999707467	0.9908732762847727
182518.349431904	289942.285388288	0.9908654633784933
182518.349431904	307211.299886176	0.9908571669921232
182518.349431904	325508.859983506	0.9908483561189604
182518.349431904	344896.226040576	0.9908389976367521
182518.349431904	365438.307095726	0.9908290561491969
182518.349431904	387203.878181256	0.990818493813882
182518.349431904	410265.810582719	0.9908072701556639
182518.349431904	434701.315812503	0.9907953418638641
182518.349431904	460592.204114511	0.9907826625718912
182518.349431904	488025.158365443	0.9907691826174242
182518.349431904	517092.024289676	0.9907548487813117
182518.349431904	547890.117959394	0.9907396040029781
182518.349431904	580522.551609491	0.9907233870700937
182518.349431904	615098.57885805	0.9907061322797394
182518.349431904	651733.960488242	0.9906877690681659
182518.349431904	690551.352016233	0.9906682216059979
182518.349431904	731680.714342721	0.9906474083550484
182518.349431904	775259.748862946	0.9906252415828364
182518.349431904	821434.358491942	0.9906016268301883
182518.349431904	870359.136148517	0.9905764623268487
182518.349431904	922197.882333434	0.9905496383495004
182518.349431904	977124.15353465	0.9905210365156212
182518.349431904	1035321.84329566	0.9904905290062519
182518.349431904	1096985.79789238	0.9904579777094941
182518.349431904	1162322.46867985	0.990423233275738
182518.349431904	1231550.60329283	0.9903861340744493
182518.349431904	1304901.9780144	0.990346505041043
182518.349431904	1382622.17376466	0.9903041564009103
182518.349431904	1464971.39830729	0.990258882256049
182518.349431904	1552225.35742705	0.9902104590176154
182518.349431904	1644676.17799466	0.9901586436660499
182518.349431904	1742633.38600965	0.9901031718172653
182518.349431904	1846424.94289555	0.9900437555713216
182518.349431904	1956398.34351706	0.9899800811163231
182518.349431904	2072921.77959537	0.989911806056765
182518.349431904	2196385.37241655	0.989838556431745
182518.349431904	2327202.47896041	0.9897599233833871
182518.349431904	2465811.0758226	0.9896754594309255
182518.349431904	2612675.22556333	0.9895846742997821
182518.349431904	2768286.63039207	0.989487030248489
182518.349431904	2933166.27839005	0.9893819368285971
182518.349431904	3107866.18778201	0.9892687450047172
182518.349431904	3292971.25509715	0.9891467405523712
182518.349431904	3489101.21340677	0.9890151366411752
182518.349431904	3696912.70719503	0.9888730654997299
182518.349431904	3917101.49080926	0.98871956904646
182518.349431904	4150404.75785047	0.9885535883575841
182518.349431904	4397603.60930272	0.9883739518295388
182518.349431904	4659525.66866469	0.9881793618787872
182518.349431904	4937047.852839	0.9879683800074002
182518.349431904	5231099.30805626	0.9877394100482995
182518.349431904	5542664.52066311	0.9874906793904703
182518.349431904	5872786.61318949	0.9872202179729247
182518.349431904	6222570.83673023	0.9869258348272569
182518.349431904	6593188.27133354	0.9866050919441426
182518.349431904	6985879.74678525	0.9862552752418093
182518.349431904	7401959.99691565	0.9858733624246759
182518.349431904	7842822.06133768	0.9854559875434498
182518.349431904	8309941.94935339	0.9849994021053688
182518.349431904	8804883.58164346	0.9844994326403194
182518.349431904	9329304.0262847	0.98395143470838
182518.349431904	9884959.04662559	0.9833502434437054
182518.349431904	10473708.9795945	0.9826901208709277
182518.349431904	11097524.9641207	0.9819647004111823
182518.349431904	11758495.5405216	0.9811669292164392
182518.349431904	12458833.6429501	0.9802890092394774
182518.349431904	13200884.0083142	0.9793223382596916
182518.349431904	13987131.0264724	0.9782574524428556
182518.349431904	14820207.0579886	0.9770839724087316
182518.349431904	15702901.2472938	0.9757905552014968
182518.349431904	16638168.8607613	0.9743648549904981
182518.349431904	17629141.1809595	0.9727934957454982
182518.349431904	18679135.9902078	0.9710620595028621
182518.349431904	19791668.6785356	0.969155094129677
182518.349431904	20970464.0132323	0.9670561446588909
182518.349431904	22219468.6093952	0.9647478122658427
182518.349431904	23542864.1432242	0.9622118447401785
182518.349431904	24945081.3523032	0.9594292618377395
182518.349431904	26430814.869741	0.9563805181453248
182518.349431904	28005038.9418363	0.9530457050402789
182518.349431904	29673024.0818887	0.9494047919852909
182518.349431904	31440354.715915	0.9454379057890171
182518.349431904	33312947.8793467	0.9411256446462948
182518.349431904	35297073.0273065	0.9364494218172028
182518.349431904	37399373.0247879	0.9313918318242397
182518.349431904	39626886.3870148	0.9259370301476892
182518.349431904	41987070.8444391	0.9200711157170556
182518.349431904	44487828.3112759	0.9137825041556217
182518.349431904	47137531.3411672	0.9070622788523991
182518.349431904	49945051.1585514	0.8999045066124973
182518.349431904	52919787.3595844	0.8923065049485764
182518.349431904	56071699.3820546	0.8842690490531705
182518.349431904	59411339.8496503	0.8757965081472244
182518.349431904	62949889.9022189	0.8668969031771225
182518.349431904	66699196.6303011	0.8575818806655616
182518.349431904	70671812.7392749	0.8478666007637721
182518.349431904	74881038.5759002	0.8377695410521879
182518.349431904	79340966.6579749	0.8273122211927048
182518.349431904	84066528.8561832	0.8165188569184901
182518.349431904	89073546.3861044	0.8054159548448243
182518.349431904	94378782.7777537	0.7940318619727905
182518.349431904	100000000	0.7823962853552742
193389.175045523	1000	0.9909601971338194
193389.175045523	1059.56017927762	0.9909601695269438
193389.175045523	1122.66777351081	0.9909601402755576
193389.175045523	1189.53406737032	0.9909601092816679
193389.175045523	1260.38292967973	0.9909600764414732
193389.175045523	1335.4515629299	0.9909600416449632
193389.175045523	1414.99129743458	0.9909600047755697
193389.175045523	1499.26843278605	0.9909599657097934
193389.175045523	1588.56512942805	0.9909599243167598
193389.175045523	1683.18035333096	0.9909598804577936
193389.175045523	1783.43087693191	0.9909598339859564
193389.175045523	1889.65233969121	0.990959784745553
193389.175045523	2002.20037181558	0.9909597325715935
193389.175045523	2121.45178491063	0.9909596772892768
193389.175045523	2247.80583354873	0.9909596187133308
193389.175045523	2381.68555197616	0.9909595566474898
193389.175045523	2523.53917043477	0.9909594908837549
193389.175045523	2673.84161583995	0.9909594212017163
193389.175045523	2833.09610183932	0.9909593473678366
193389.175045523	3001.83581357559	0.9909592691346409
193389.175045523	3180.62569279412	0.9909591862398769
193389.175045523	3370.06432927193	0.9909590984056729
193389.175045523	3570.78596490046	0.9909590053375503
193389.175045523	3783.46261713193	0.9909589067234768
193389.175045523	4008.80632889846	0.9909588022327929
193389.175045523	4247.5715525369	0.9909586915150985
193389.175045523	4500.5576757005	0.9909585741990756
193389.175045523	4768.61169771447	0.9909584498912506
193389.175045523	5052.63106533568	0.990958318174625
193389.175045523	5353.56667741072	0.9909581786073485
193389.175045523	5672.42606849198	0.990958030721119
193389.175045523	6010.27678207038	0.9909578740197073
193389.175045523	6368.24994471859	0.9909577079771975
193389.175045523	6747.54405311069	0.9909575320362776
193389.175045523	7149.42898659758	0.9909573456062891
193389.175045523	7575.25025877191	0.9909571480612877
193389.175045523	8026.43352225717	0.9909569387378759
193389.175045523	8504.48934180268	0.9909567169329938
193389.175045523	9011.01825166502	0.9909564819015038
193389.175045523	9547.71611420806	0.9909562328536817
193389.175045523	10116.3797976621	0.9909559689525338
193389.175045523	10718.9131920513	0.990955689310936
193389.175045523	11357.3335834311	0.9909553929886269
193389.175045523	12033.7784077759	0.9909550789890177
193389.175045523	12750.5124071301	0.9909547462557723
193389.175045523	13509.9352119803	0.9909543936692189
193389.175045523	14314.5893752348	0.9909540200425212
193389.175045523	15167.1688847092	0.9909536241176117
193389.175045523	16070.5281826164	0.9909532045608896
193389.175045523	17027.691722259	0.990952759958666
193389.175045523	18041.8640939207	0.9909522888122778
193389.175045523	19116.440753857	0.990951789532956
193389.175045523	20255.0193923067	0.9909512604363488
193389.175045523	21461.4119785841	0.9909506997367061
193389.175045523	22739.6575235793	0.990950105540726
193389.175045523	24094.0356023953	0.9909494758409803
193389.175045523	25529.0806823952	0.9909488085089634
193389.175045523	27049.5973046314	0.9909481012876904
193389.175045523	28660.6761694825	0.9909473517838593
193389.175045523	30367.7111803546	0.9909465574594437
193389.175045523	32176.4175025074	0.9909457156228685
193389.175045523	34092.8506974681	0.990944823419534
193389.175045523	36123.4269970943	0.9909438778217995
193389.175045523	38274.9447851631	0.9909428756182852
193389.175045523	40554.6073584083	0.9909418134025156
193389.175045523	42970.0470432084	0.9909406875608368
193389.175045523	45529.3507486695	0.9909394942595725
193389.175045523	48241.0870416537	0.9909382294312736
193389.175045523	51114.3348344017	0.9909368887601984
193389.175045523	54158.7137807948	0.9909354676667439
193389.175045523	57384.4164830239	0.9909339612909239
193389.175045523	60802.2426164943	0.990932364474693
193389.175045523	64423.6350872137	0.9909306717431976
193389.175045523	68260.7183427239	0.9909288772846981
193389.175045523	72326.3389648353	0.9909269749291977
193389.175045523	76634.1086800746	0.9909249581256255
193389.175045523	81198.4499318401	0.9909228199174802
193389.175045523	86034.6441668451	0.9909205529167975
193389.175045523	91158.8829975082	0.9909181492764116
193389.175045523	96588.3224115871	0.990915600660215
193389.175045523	102341.140210545	0.9909128982114191
193389.175045523	108436.596868961	0.9909100325186292
193389.175045523	114895.100018731	0.990906993579446
193389.175045523	121738.272773966	0.9909037707616117
193389.175045523	128989.026125331	0.9909003527612629
193389.175045523	136671.6356462	0.9908967275583699
193389.175045523	144811.822767453	0.9908928823687316
193389.175045523	153436.840893001	0.9908888035926868
193389.175045523	162575.566644379	0.9908844767598719
193389.175045523	172258.596539878	0.9908798864700853
193389.175045523	182518.349431904	0.9908750163295207
193389.175045523	193389.175045523	0.9908698488823876
193389.175045523	204907.468981585	0.9908643655372187
193389.175045523	217111.79456945	0.9908585464875572
193389.175045523	230043.011977292	0.9908523706265203
193389.175045523	243744.415012222	0.9908458154546781
193389.175045523	258261.876068267	0.990838856980647
193389.175045523	273643.999707467	0.9908314696138227
193389.175045523	289942.285388288	0.9908236260484473
193389.175045523	307211.299886176	0.990815297138272
193389.175045523	325508.859983506	0.9908064517609675
193389.175045523	344896.226040576	0.9907970566713193
193389.175045523	365438.307095726	0.9907870763420794
193389.175045523	387203.878181256	0.9907764727915125
193389.175045523	410265.810582719	0.9907652053961022
193389.175045523	434701.315812503	0.9907532306872022
193389.175045523	460592.204114511	0.9907405021299545
193389.175045523	488025.158365443	0.9907269698827975
193389.175045523	517092.024289676	0.9907125805355771
193389.175045523	547890.117959394	0.9906972768241962
193389.175045523	580522.551609491	0.9906809973193592
193389.175045523	615098.57885805	0.9906636760868335
193389.175045523	651733.960488242	0.990645242316224
193389.175045523	690551.352016233	0.9906256199150525
193389.175045523	731680.714342721	0.9906047270645005
193389.175045523	775259.748862946	0.9905824757325984
193389.175045523	821434.358491942	0.9905587711406063
193389.175045523	870359.136148517	0.9905335111771717
193389.175045523	922197.882333434	0.9905065857547878
193389.175045523	977124.15353465	0.9904778761021183
193389.175045523	1035321.84329566	0.9904472539849786
193389.175045523	1096985.79789238	0.9904145808479963
193389.175045523	1162322.46867985	0.9903797068678609
193389.175045523	1231550.60329283	0.9903424699079978
193389.175045523	1304901.9780144	0.9903026943632074
193389.175045523	1382622.17376466	0.9902601898812806
193389.175045523	1464971.39830729	0.9902147499470858
193389.175045523	1552225.35742705	0.9901661503124694
193389.175045523	1644676.17799466	0.9901141472534257
193389.175045523	1742633.38600965	0.9900584756333568
193389.175045523	1846424.94289555	0.9899988467485256
193389.175045523	1956398.34351706	0.9899349459285872
193389.175045523	2072921.77959537	0.9898664298614888
193389.175045523	2196385.37241655	0.9897929236079467
193389.175045523	2327202.47896041	0.9897140172661641
193389.175045523	2465811.0758226	0.9896292622419783
193389.175045523	2612675.22556333	0.9895381670739372
193389.175045523	2768286.63039207	0.9894401927561526
193389.175045523	2933166.27839005	0.9893347474942101
193389.175045523	3107866.18778201	0.9892211808211483
193389.175045523	3292971.25509715	0.9890987769914436
193389.175045523	3489101.21340677	0.9889667475605145
193389.175045523	3696912.70719503	0.9888242230463163
193389.175045523	3917101.49080926	0.9886702435572859
193389.175045523	4150404.75785047	0.9885037482581599
193389.175045523	4397603.60930272	0.9883235635310084
193389.175045523	4659525.66866469	0.988128389674859
193389.175045523	4937047.852839	0.9879167859724565
193389.175045523	5231099.30805626	0.9876871539384164
193389.175045523	5542664.52066311	0.9874377185495535
193389.175045523	5872786.61318949	0.9871665072465773
193389.175045523	6222570.83673023	0.9868713264874173
193389.175045523	6593188.27133354	0.9865497356283833
193389.175045523	6985879.74678525	0.9861990179115439
193389.175045523	7401959.99691565	0.9858161483473417
193389.175045523	7842822.06133768	0.9853977583045387
193389.175045523	8309941.94935339	0.984940096656792
193389.175045523	8804883.58164346	0.9844389873923635
193389.175045523	9329304.0262847	0.9838897836733022
193389.175045523	9884959.04662559	0.9832873184394413
193389.175045523	10473708.9795945	0.9826258517940667
193389.175045523	11097524.9641207	0.9818990155881074
193389.175045523	11758495.5405216	0.9810997558420879
193389.175045523	12458833.6429501	0.9802202739119379
193389.175045523	13200884.0083142	0.9792519676182488
193389.175045523	13987131.0264724	0.9781853739155767
193389.175045523	14820207.0579886	0.977010115072735
193389.175045523	15702901.2472938	0.9757148507570463
193389.175045523	16638168.8607613	0.9742872388453129
193389.175045523	17629141.1809595	0.9727139082016825
193389.175045523	18679135.9902078	0.9709804470338816
193389.175045523	19791668.6785356	0.9690714107286178
193389.175045523	20970464.0132323	0.9669703532340383
193389.175045523	22219468.6093952	0.9646598860532558
193389.175045523	23542864.1432242	0.9621217686977234
193389.175045523	24945081.3523032	0.959337033980366
193389.175045523	26430814.869741	0.9562861507778285
193389.175045523	28005038.9418363	0.9529492258418389
193389.175045523	29673024.0818887	0.9493062448999737
193389.175045523	31440354.715915	0.9453373516792131
193389.175045523	33312947.8793467	0.9410231616691479
193389.175045523	35297073.0273065	0.9363451054925358
193389.175045523	37399373.0247879	0.9312857947698651
193389.175045523	39626886.3870148	0.9258294014683627
193389.175045523	41987070.8444391	0.9199620400470384
193389.175045523	44487828.3112759	0.9136721403640724
193389.175045523	47137531.3411672	0.9069507984363734
193389.175045523	49945051.1585514	0.8997920918123017
193389.175045523	52919787.3595844	0.8921933466313423
193389.175045523	56071699.3820546	0.884155344419972
193389.175045523	59411339.8496503	0.8756824583244982
193389.175045523	62949889.9022189	0.8667827107591528
193389.175045523	66699196.6303011	0.857467747274048
193389.175045523	70671812.7392749	0.8477527246897653
193389.175045523	74881038.5759002	0.8376561150428528
193389.175045523	79340966.6579749	0.8271994304360873
193389.175045523	84066528.8561832	0.8164068772720886
193389.175045523	89073546.3861044	0.8053049513445324
193389.175045523	94378782.7777537	0.7939219876417554
193389.175045523	100000000	0.782287680328217
204907.468981585	1000	0.990916291358616
204907.468981585	1059.56017927762	0.990916263635344
204907.468981585	1122.66777351081	0.9909162342606302
204907.468981585	1189.53406737032	0.9909162031360695
204907.468981585	1260.38292967973	0.9909161701574201
204907.468981585	1335.4515629299	0.9909161352142005
204907.468981585	1414.99129743458	0.9909160981893693
204907.468981585	1499.26843278605	0.9909160589588835
204907.468981585	1588.56512942805	0.9909160173913353
204907.468981585	1683.18035333096	0.9909159733474605
204907.468981585	1783.43087693191	0.9909159266796976
204907.468981585	1889.65233969121	0.9909158772316973
204907.468981585	2002.20037181558	0.9909158248377776
204907.468981585	2121.45178491063	0.9909157693223892
204907.468981585	2247.80583354873	0.9909157104995011
204907.468981585	2381.68555197616	0.9909156481720015
204907.468981585	2523.53917043477	0.9909155821310107
204907.468981585	2673.84161583995	0.9909155121552153
204907.468981585	2833.09610183932	0.9909154380100778
204907.468981585	3001.83581357559	0.9909153594470634
204907.468981585	3180.62569279412	0.9909152762028488
204907.468981585	3370.06432927193	0.9909151879983696
204907.468981585	3570.78596490046	0.9909150945379125
204907.468981585	3783.46261713193	0.9909149955081319
204907.468981585	4008.80632889846	0.9909148905769667
204907.468981585	4247.5715525369	0.9909147793925536
204907.468981585	4500.5576757005	0.9909146615820104
204907.468981585	4768.61169771447	0.990914536750179
204907.468981585	5052.63106533568	0.9909144044783529
204907.468981585	5353.56667741072	0.9909142643227786
204907.468981585	5672.42606849198	0.9909141158131992
204907.468981585	6010.27678207038	0.9909139584512985
204907.468981585	6368.24994471859	0.9909137917089428
204907.468981585	6747.54405311069	0.9909136150264658
204907.468981585	7149.42898659758	0.9909134278107362
204907.468981585	7575.25025877191	0.9909132294331592
204907.468981585	8026.43352225717	0.9909130192275636
204907.468981585	8504.48934180268	0.990912796487913
204907.468981585	9011.01825166502	0.9909125604659377
204907.468981585	9547.71611420806	0.9909123103686107
204907.468981585	10116.3797976621	0.9909120453553844
204907.468981585	10718.9131920513	0.9909117645354204
204907.468981585	11357.3335834311	0.9909114669645156
204907.468981585	12033.7784077759	0.9909111516418659
204907.468981585	12750.5124071301	0.9909108175067063
204907.468981585	13509.9352119803	0.990910463434649
204907.468981585	14314.5893752348	0.990910088233874
204907.468981585	15167.1688847092	0.9909096906410301
204907.468981585	16070.5281826164	0.9909092693169167
204907.468981585	17027.691722259	0.990908822841895
204907.468981585	18041.8640939207	0.9909083497110143
204907.468981585	19116.440753857	0.9909078483288278
204907.468981585	20255.0193923067	0.9909073170039172
204907.468981585	21461.4119785841	0.990906753943046
204907.468981585	22739.6575235793	0.9909061572449488
204907.468981585	24094.0356023953	0.9909055248938028
204907.468981585	25529.0806823952	0.9909048547521526
204907.468981585	27049.5973046314	0.990904144553578
204907.468981585	28660.6761694825	0.9909033918947061
204907.468981585	30367.7111803546	0.9909025942269274
204907.468981585	32176.4175025074	0.9909017488473724
204907.468981585	34092.8506974681	0.9909008528894956
204907.468981585	36123.4269970943	0.99089990331299
204907.468981585	38274.9447851631	0.9908988968930434
204907.468981585	40554.6073584083	0.9908978302089437
204907.468981585	42970.0470432084	0.9908966996319482
204907.468981585	45529.3507486695	0.9908955013123643
204907.468981585	48241.0870416537	0.9908942311657819
204907.468981585	51114.3348344017	0.9908928848584538
204907.468981585	54158.7137807948	0.9908914577916959
204907.468981585	57384.4164830239	0.9908899450852674
204907.468981585	60802.2426164943	0.9908883415596828
204907.468981585	64423.6350872137	0.9908866417172971
204907.468981585	68260.7183427239	0.9908848397222346
204907.468981585	72326.3389648353	0.9908829293788852
204907.468981585	76634.1086800746	0.9908809041089933
204907.468981585	81198.4499318401	0.9908787569272463
204907.468981585	86034.6441668451	0.9908764804151053
204907.468981585	91158.8829975082	0.9908740666929463
204907.468981585	96588.3224115871	0.9908715073902263
204907.468981585	102341.140210545	0.9908687936136394
204907.468981585	108436.596868961	0.9908659159130021
204907.468981585	114895.100018731	0.9908628642447709
204907.468981585	121738.272773966	0.990859627933006
204907.468981585	128989.026125331	0.9908561956274912
204907.468981585	136671.6356462	0.9908525552589419
204907.468981585	144811.822767453	0.9908486939909151
204907.468981585	153436.840893001	0.9908445981682189
204907.468981585	162575.566644379	0.9908402532615815
204907.468981585	172258.596539878	0.990835643808172
204907.468981585	182518.349431904	0.9908307533476934
204907.468981585	193389.175045523	0.9908255643537062
204907.468981585	204907.468981585	0.9908200581596899
204907.468981585	217111.79456945	0.9908142148793957
204907.468981585	230043.011977292	0.9908080133211669
204907.468981585	243744.415012222	0.9908014308954387
204907.468981585	258261.876068267	0.9907944435150335
204907.468981585	273643.999707467	0.9907870254874562
204907.468981585	289942.285388288	0.9907791493986061
204907.468981585	307211.299886176	0.9907707859869865
204907.468981585	325508.859983506	0.9907619040076466
204907.468981585	344896.226040576	0.9907524700849372
204907.468981585	365438.307095726	0.9907424485527531
204907.468981585	387203.878181256	0.9907318012815954
204907.468981585	410265.810582719	0.9907204874905864
204907.468981585	434701.315812503	0.99070846354356
204907.468981585	460592.204114511	0.9906956827272083
204907.468981585	488025.158365443	0.9906820950098895
204907.468981585	517092.024289676	0.990667646778929
204907.468981585	547890.117959394	0.9906522805543777
204907.468981585	580522.551609491	0.9906359346769004
204907.468981585	615098.57885805	0.9906185429669662
204907.468981585	651733.960488242	0.9906000343526565
204907.468981585	690551.352016233	0.9905803324625315
204907.468981585	731680.714342721	0.9905593551801815
204907.468981585	775259.748862946	0.9905370141561812
204907.468981585	821434.358491942	0.9905132142729403
204907.468981585	870359.136148517	0.9904878530574577
204907.468981585	922197.882333434	0.9904608200361866
204907.468981585	977124.15353465	0.9904319960255843
204907.468981585	1035321.84329566	0.9904012523513095
204907.468981585	1096985.79789238	0.9903684499878919
204907.468981585	1162322.46867985	0.9903334386099238
204907.468981585	1231550.60329283	0.9902960555444638
204907.468981585	1304901.9780144	0.9902561246133167
204907.468981585	1382622.17376466	0.9902134548521516
204907.468981585	1464971.39830729	0.9901678390918144
204907.468981585	1552225.35742705	0.9901190523854468
204907.468981585	1644676.17799466	0.9900668502626203
204907.468981585	1742633.38600965	0.9900109667893701
204907.468981585	1846424.94289555	0.989951112410317
204907.468981585	1956398.34351706	0.989886971545634
204907.468981585	2072921.77959537	0.9898181999122745
204907.468981585	2196385.37241655	0.9897444215345798
204907.468981585	2327202.47896041	0.9896652254049961
204907.468981585	2465811.0758226	0.9895801617500841
204907.468981585	2612675.22556333	0.9894887378514268
204907.468981585	2768286.63039207	0.9893904133641552
204907.468981585	2933166.27839005	0.9892845950686087
204907.468981585	3107866.18778201	0.9891706309821022
204907.468981585	3292971.25509715	0.9890478037488054
204907.468981585	3489101.21340677	0.9889153232153539
204907.468981585	3696912.70719503	0.9887723180890163
204907.468981585	3917101.49080926	0.9886178265626262
204907.468981585	4150404.75785047	0.9884507857780658
204907.468981585	4397603.60930272	0.9882700199859772
204907.468981585	4659525.66866469	0.9880742272451742
204907.468981585	4937047.852839	0.9878619644906599
204907.468981585	5231099.30805626	0.9876316307849875
204907.468981585	5542664.52066311	0.9873814485539688
204907.468981585	5872786.61318949	0.9871094425966574
204907.468981585	6222570.83673023	0.9868134166500988
204907.468981585	6593188.27133354	0.9864909272860781
204907.468981585	6985879.74678525	0.9861392549185193
204907.468981585	7401959.99691565	0.9857553717116113
204907.468981585	7842822.06133768	0.9853359062012937
204907.468981585	8309941.94935339	0.9848771044803493
204907.468981585	8804883.58164346	0.9843747878543092
204907.468981585	9329304.0262847	0.9838243069552665
204907.468981585	9884959.04662559	0.9832204924096125
204907.468981585	10473708.9795945	0.9825576022967882
204907.468981585	11097524.9641207	0.9818292668164065
204907.468981585	11758495.5405216	0.9810284308026908
204907.468981585	12458833.6429501	0.9801472949917447
204907.468981585	13200884.0083142	0.9791772572602132
204907.468981585	13987131.0264724	0.9781088554102582
204907.468981585	14820207.0579886	0.9769317134691837
204907.468981585	15702901.2472938	0.9756344938936317
204907.468981585	16638168.8607613	0.974204858497328
204907.468981585	17629141.1809595	0.9726294413372095
204907.468981585	18679135.9902078	0.970893837164581
204907.468981585	19791668.6785356	0.9689826093360655
204907.468981585	20970464.0132323	0.9668793212455012
204907.468981585	22219468.6093952	0.9645665953355349
204907.468981585	23542864.1432242	0.9620262035310385
204907.468981585	24945081.3523032	0.9592391924699983
204907.468981585	26430814.869741	0.9561860461568327
204907.468981585	28005038.9418363	0.9528468876169794
204907.468981585	29673024.0818887	0.9492017197926462
204907.468981585	31440354.715915	0.9452307043145095
204907.468981585	33312947.8793467	0.9409144749727583
204907.468981585	35297073.0273065	0.9362344807606473
204907.468981585	37399373.0247879	0.9311733513870128
204907.468981585	39626886.3870148	0.925715276259861
204907.468981585	41987070.8444391	0.9198463862634451
204907.468981585	44487828.3112759	0.913555126310511
204907.468981585	47137531.3411672	0.9068326057703832
204907.468981585	49945051.1585514	0.8996729135484202
204907.468981585	52919787.3595844	0.8920733849009137
204907.468981585	56071699.3820546	0.8840348080435944
204907.468981585	59411339.8496503	0.8755615602633623
204907.468981585	62949889.9022189	0.8666616655133733
204907.468981585	66699196.6303011	0.8573467683001214
204907.468981585	70671812.7392749	0.847632021905747
204907.468981585	74881038.5759002	0.8375358924856574
204907.468981585	79340966.6579749	0.8270798841294649
204907.468981585	84066528.8561832	0.8162881933532893
204907.468981585	89073546.3861044	0.8051873044845242
204907.468981585	94378782.7777537	0.7938055397880004
204907.468981585	100000000	0.7821725797773372
217111.79456945	1000	0.9908696055438544
217111.79456945	1059.56017927762	0.9908695776971068
217111.79456945	1122.66777351081	0.9908695481915368
217111.79456945	1189.53406737032	0.990869516928345
217111.79456945	1260.38292967973	0.9908694838027938
217111.79456945	1335.4515629299	0.9908694487039282
217111.79456945	1414.99129743458	0.990869411514173
217111.79456945	1499.26843278605	0.9908693721089566
217111.79456945	1588.56512942805	0.9908693303562516
217111.79456945	1683.18035333096	0.9908692861161954
217111.79456945	1783.43087693191	0.9908692392405714
217111.79456945	1889.65233969121	0.9908691895723244
217111.79456945	2002.20037181558	0.990869136945035
217111.79456945	2121.45178491063	0.9908690811823803
217111.79456945	2247.80583354873	0.9908690220974948
217111.79456945	2381.68555197616	0.9908689594923873
217111.79456945	2523.53917043477	0.9908688931572573
217111.79456945	2673.84161583995	0.9908688228697846
217111.79456945	2833.09610183932	0.9908687483944099
217111.79456945	3001.83581357559	0.9908686694814993
217111.79456945	3180.62569279412	0.990868585866523
217111.79456945	3370.06432927193	0.990868497269208
217111.79456945	3570.78596490046	0.9908684033925024
217111.79456945	3783.46261713193	0.99086830392168
217111.79456945	4008.80632889846	0.9908681985232006
217111.79456945	4247.5715525369	0.99086808684362
217111.79456945	4500.5576757005	0.9908679685084084
217111.79456945	4768.61169771447	0.9908678431206625
217111.79456945	5052.63106533568	0.9908677102597869
217111.79456945	5353.56667741072	0.9908675694800679
217111.79456945	5672.42606849198	0.9908674203091575
217111.79456945	6010.27678207038	0.9908672622465092
217111.79456945	6368.24994471859	0.99086709476165
217111.79456945	6747.54405311069	0.9908669172924298
217111.79456945	7149.42898659758	0.9908667292430671
217111.79456945	7575.25025877191	0.9908665299821829
217111.79456945	8026.43352225717	0.9908663188406335
217111.79456945	8504.48934180268	0.990866095109251
217111.79456945	9011.01825166502	0.9908658580364408
217111.79456945	9547.71611420806	0.990865606825632
217111.79456945	10116.3797976621	0.9908653406325663
217111.79456945	10718.9131920513	0.9908650585624326
217111.79456945	11357.3335834311	0.9908647596668219
217111.79456945	12033.7784077759	0.9908644429405111
217111.79456945	12750.5124071301	0.9908641073179938
217111.79456945	13509.9352119803	0.9908637516699059
217111.79456945	14314.5893752348	0.9908633747991391
217111.79456945	15167.1688847092	0.9908629754367108
217111.79456945	16070.5281826164	0.9908625522375023
217111.79456945	17027.691722259	0.9908621037755517
217111.79456945	18041.8640939207	0.990861628539239
217111.79456945	19116.440753857	0.9908611249260424
217111.79456945	20255.0193923067	0.9908605912370398
217111.79456945	21461.4119785841	0.9908600256710461
217111.79456945	22739.6575235793	0.9908594263183692
217111.79456945	24094.0356023953	0.9908587911542373
217111.79456945	25529.0806823952	0.9908581180317438
217111.79456945	27049.5973046314	0.9908574046744276
217111.79456945	28660.6761694825	0.9908566486682796
217111.79456945	30367.7111803546	0.9908558474533952
217111.79456945	32176.4175025074	0.9908549983149644
217111.79456945	34092.8506974681	0.9908540983737618
217111.79456945	36123.4269970943	0.9908531445760319
217111.79456945	38274.9447851631	0.9908521336827298
217111.79456945	40554.6073584083	0.990851062258037
217111.79456945	42970.0470432084	0.990849926657192
217111.79456945	45529.3507486695	0.9908487230135146
217111.79456945	48241.0870416537	0.9908474472245871
217111.79456945	51114.3348344017	0.9908460949375792
217111.79456945	54158.7137807948	0.9908446615335585
217111.79456945	57384.4164830239	0.9908431421108083
217111.79456945	60802.2426164943	0.9908415314670596
217111.79456945	64423.6350872137	0.9908398240805398
217111.79456945	68260.7183427239	0.9908380140897386
217111.79456945	72326.3389648353	0.9908360952718666
217111.79456945	76634.1086800746	0.990834061019863
217111.79456945	81198.4499318401	0.9908319043178183
217111.79456945	86034.6441668451	0.9908296177147462
217111.79456945	91158.8829975082	0.9908271932966146
217111.79456945	96588.3224115871	0.9908246226563634
217111.79456945	102341.140210545	0.9908218968619202
217111.79456945	108436.596868961	0.9908190064219555
217111.79456945	114895.100018731	0.9908159412492974
217111.79456945	121738.272773966	0.9908126906216371
217111.79456945	128989.026125331	0.9908092431395956
217111.79456945	136671.6356462	0.9908055866816672
217111.79456945	144811.822767453	0.9908017083559436
217111.79456945	153436.840893001	0.9907975944483802
217111.79456945	162575.566644379	0.9907932303671619
217111.79456945	172258.596539878	0.990788600583056
217111.79456945	182518.349431904	0.9907836885652332
217111.79456945	193389.175045523	0.9907784767123159
217111.79456945	204907.468981585	0.9907729462781116
217111.79456945	217111.79456945	0.9907670772918065
217111.79456945	230043.011977292	0.9907608484717896
217111.79456945	243744.415012222	0.9907542371329173
217111.79456945	258261.876068267	0.9907472190863581
217111.79456945	273643.999707467	0.9907397685315706
217111.79456945	289942.285388288	0.9907318579395252
217111.79456945	307211.299886176	0.9907234579264609
217111.79456945	325508.859983506	0.9907145371174443
217111.79456945	344896.226040576	0.9907050619983975
217111.79456945	365438.307095726	0.9906949967560158
217111.79456945	387203.878181256	0.9906843031040268
217111.79456945	410265.810582719	0.9906729400946944
217111.79456945	434701.315812503	0.9906608639141677
217111.79456945	460592.204114511	0.9906480276599039
217111.79456945	488025.158365443	0.9906343810986703
217111.79456945	517092.024289676	0.9906198704030154
217111.79456945	547890.117959394	0.9906044378641197
217111.79456945	580522.551609491	0.9905880215786651
217111.79456945	615098.57885805	0.9905705551070413
217111.79456945	651733.960488242	0.9905519670999787
217111.79456945	690551.352016233	0.9905321808902736
217111.79456945	731680.714342721	0.9905111140460013
217111.79456945	775259.748862946	0.9904886778810692
217111.79456945	821434.358491942	0.9904647769186798
217111.79456945	870359.136148517	0.9904393083024204
217111.79456945	922197.882333434	0.9904121611494519
217111.79456945	977124.15353465	0.9903832158392508
217111.79456945	1035321.84329566	0.9903523432308741
217111.79456945	1096985.79789238	0.9903194038005506
217111.79456945	1162322.46867985	0.990284246690632
217111.79456945	1231550.60329283	0.9902467086596793
217111.79456945	1304901.9780144	0.990206612922215
217111.79456945	1382622.17376466	0.9901637678651078
217111.79456945	1464971.39830729	0.9901179656261425
217111.79456945	1552225.35742705	0.99006898051803
217111.79456945	1644676.17799466	0.9900165672793855
217111.79456945	1742633.38600965	0.9899604591313688
217111.79456945	1846424.94289555	0.9899003656162946
217111.79456945	1956398.34351706	0.9898359701907937
217111.79456945	2072921.77959537	0.9897669275431836
217111.79456945	2196385.37241655	0.9896928605999895
217111.79456945	2327202.47896041	0.989613357182434
217111.79456945	2465811.0758226	0.9895279662680967
217111.79456945	2612675.22556333	0.9894361938073774
217111.79456945	2768286.63039207	0.9893374980375359
217111.79456945	2933166.27839005	0.9892312842298073
217111.79456945	3107866.18778201	0.9891168987967377
217111.79456945	3292971.25509715	0.988993622677751
217111.79456945	3489101.21340677	0.988860663910755
217111.79456945	3696912.70719503	0.9887171492865325
217111.79456945	3917101.49080926	0.9885621149706612
217111.79456945	4150404.75785047	0.9883944959645228
217111.79456945	4397603.60930272	0.9882131142636653
217111.79456945	4659525.66866469	0.9880166655569532
217111.79456945	4937047.852839	0.9878037042961161
217111.79456945	5231099.30805626	0.9875726269504166
217111.79456945	5542664.52066311	0.9873216532481978
217111.79456945	5872786.61318949	0.987048805195575
217111.79456945	6222570.83673023	0.9867518836535257
217111.79456945	6593188.27133354	0.9864284422510057
217111.79456945	6985879.74678525	0.9860757584137005
217111.79456945	7401959.99691565	0.9856908012991256
217111.79456945	7842822.06133768	0.9852701964516073
217111.79456945	8309941.94935339	0.9848101870281805
217111.79456945	8804883.58164346	0.984306591503373
217111.79456945	9329304.0262847	0.9837547578409046
217111.79456945	9884959.04662559	0.98314951422878
217111.79456945	10473708.9795945	0.9824851166154792
217111.79456945	11097524.9641207	0.9817551934648057
217111.79456945	11758495.5405216	0.9809526883681007
217111.79456945	12458833.6429501	0.9800698014187579
217111.79456945	13200884.0083142	0.97909793056672
217111.79456945	13987131.0264724	0.9780276145254323
217111.79456945	14820207.0579886	0.9768484791978919
217111.79456945	15702901.2472938	0.9755491900074645
217111.79456945	16638168.8607613	0.9741174129487918
217111.79456945	17629141.1809595	0.9725397875885712
217111.79456945	18679135.9902078	0.9708019156167254
217111.79456945	19791668.6785356	0.968888368836882
217111.79456945	20970464.0132323	0.9667827206507804
217111.79456945	22219468.6093952	0.9644676050882062
217111.79456945	23542864.1432242	0.9619248072194753
217111.79456945	24945081.3523032	0.9591353883198893
217111.79456945	26430814.869741	0.9560798484081153
217111.79456945	28005038.9418363	0.9527383277343531
217111.79456945	29673024.0818887	0.9490908474588063
217111.79456945	31440354.715915	0.9451175881576547
217111.79456945	33312947.8793467	0.9407992029842374
217111.79456945	35297073.0273065	0.936117160366955
217111.79456945	37399373.0247879	0.9310541091493121
217111.79456945	39626886.3870148	0.9255942571866581
217111.79456945	41987070.8444391	0.9197237527346273
217111.79456945	44487828.3112759	0.913431056625179
217111.79456945	47137531.3411672	0.9067072923447588
217111.79456945	49945051.1585514	0.8995465608029087
217111.79456945	52919787.3595844	0.8919462068886117
217111.79456945	56071699.3820546	0.88390702588122
217111.79456945	59411339.8496503	0.8754333994333489
217111.79456945	62949889.9022189	0.8665333531109767
217111.79456945	66699196.6303011	0.8572185303002436
217111.79456945	70671812.7392749	0.8475040805229237
217111.79456945	74881038.5759002	0.8374084636957551
217111.79456945	79340966.6579749	0.8269531754138616
217111.79456945	84066528.8561832	0.8161624017159184
217111.79456945	89073546.3861044	0.8050626147830268
217111.79456945	94378782.7777537	0.7936821234021033
217111.79456945	100000000	0.7820505936295368
230043.011977292	1000	0.9908199536252092
230043.011977292	1059.56017927762	0.9908199256474279
230043.011977292	1122.66777351081	0.9908198960030395
230043.011977292	1189.53406737032	0.9908198645927475
230043.011977292	1260.38292967973	0.9908198313113372
230043.011977292	1335.4515629299	0.9908197960473277
230043.011977292	1414.99129743458	0.9908197586826006
230043.011977292	1499.26843278605	0.9908197190919739
230043.011977292	1588.56512942805	0.9908196771428307
230043.011977292	1683.18035333096	0.9908196326946259
230043.011977292	1783.43087693191	0.9908195855984516
230043.011977292	1889.65233969121	0.9908195356965211
230043.011977292	2002.20037181558	0.9908194828216281
230043.011977292	2121.45178491063	0.9908194267966115
230043.011977292	2247.80583354873	0.9908193674337419
230043.011977292	2381.68555197616	0.9908193045340907
230043.011977292	2523.53917043477	0.9908192378868698
230043.011977292	2673.84161583995	0.9908191672687228
230043.011977292	2833.09610183932	0.9908190924429616
230043.011977292	3001.83581357559	0.9908190131587974
230043.011977292	3180.62569279412	0.9908189291504553
230043.011977292	3370.06432927193	0.9908188401363263
230043.011977292	3570.78596490046	0.9908187458179868
230043.011977292	3783.46261713193	0.9908186458792064
230043.011977292	4008.80632889846	0.9908185399849043
230043.011977292	4247.5715525369	0.9908184277799466
230043.011977292	4500.5576757005	0.9908183088880652
230043.011977292	4768.61169771447	0.9908181829104805
230043.011977292	5052.63106533568	0.9908180494246202
230043.011977292	5353.56667741072	0.9908179079826731
230043.011977292	5672.42606849198	0.9908177581100805
230043.011977292	6010.27678207038	0.9908175993039363
230043.011977292	6368.24994471859	0.9908174310312822
230043.011977292	6747.54405311069	0.9908172527273087
230043.011977292	7149.42898659758	0.9908170637934595
230043.011977292	7575.25025877191	0.9908168635953766
230043.011977292	8026.43352225717	0.9908166514607751
230043.011977292	8504.48934180268	0.990816426677153
230043.011977292	9011.01825166502	0.9908161884893961
230043.011977292	9547.71611420806	0.9908159360971819
230043.011977292	10116.3797976621	0.9908156686522859
230043.011977292	10718.9131920513	0.9908153852557068
230043.011977292	11357.3335834311	0.9908150849545861
230043.011977292	12033.7784077759	0.9908147667389695
230043.011977292	12750.5124071301	0.9908144295383606
230043.011977292	13509.9352119803	0.9908140722181009
230043.011977292	14314.5893752348	0.9908136935754541
230043.011977292	15167.1688847092	0.9908132923354941
230043.011977292	16070.5281826164	0.9908128671467847
230043.011977292	17027.691722259	0.990812416576701
230043.011977292	18041.8640939207	0.9908119391065101
230043.011977292	19116.440753857	0.9908114331262045
230043.011977292	20255.0193923067	0.9908108969288898
230043.011977292	21461.4119785841	0.9908103287049381
230043.011977292	22739.6575235793	0.9908097265357327
230043.011977292	24094.0356023953	0.9908090883870189
230043.011977292	25529.0806823952	0.9908084121018417
230043.011977292	27049.5973046314	0.9908076953930872
230043.011977292	28660.6761694825	0.9908069358354662
230043.011977292	30367.7111803546	0.9908061308570948
230043.011977292	32176.4175025074	0.990805277730481
230043.011977292	34092.8506974681	0.99080437356296
230043.011977292	36123.4269970943	0.9908034152865121
230043.011977292	38274.9447851631	0.9908023996469746
230043.011977292	40554.6073584083	0.9908013231925124
230043.011977292	42970.0470432084	0.9908001822613549
230043.011977292	45529.3507486695	0.9907989729688167
230043.011977292	48241.0870416537	0.990797691193389
230043.011977292	51114.3348344017	0.9907963325619554
230043.011977292	54158.7137807948	0.9907948924341199
230043.011977292	57384.4164830239	0.9907933658853848
230043.011977292	60802.2426164943	0.9907917476893073
230043.011977292	64423.6350872137	0.9907900322985042
230043.011977292	68260.7183427239	0.9907882138242773
230043.011977292	72326.3389648353	0.9907862860150176
230043.011977292	76634.1086800746	0.9907842422330732
230043.011977292	81198.4499318401	0.9907820754300909
230043.011977292	86034.6441668451	0.9907797781206729
230043.011977292	91158.8829975082	0.9907773423542722
230043.011977292	96588.3224115871	0.9907747596850551
230043.011977292	102341.140210545	0.9907720211398608
230043.011977292	108436.596868961	0.990769117183714
230043.011977292	114895.100018731	0.990766037683117
230043.011977292	121738.272773966	0.9907627718666173
230043.011977292	128989.026125331	0.9907593082826434
230043.011977292	136671.6356462	0.9907556347542922
230043.011977292	144811.822767453	0.9907517383308373
230043.011977292	153436.840893001	0.9907476052357752
230043.011977292	162575.566644379	0.9907432208109627
230043.011977292	172258.596539878	0.9907385694567187
230043.011977292	182518.349431904	0.9907336345673686
230043.011977292	193389.175045523	0.990728398462042
230043.011977292	204907.468981585	0.9907228423100871
230043.011977292	217111.79456945	0.9907169460509232
230043.011977292	230043.011977292	0.9907106883075305
230043.011977292	243744.415012222	0.9907040462933749
230043.011977292	258261.876068267	0.9906969957118077
230043.011977292	273643.999707467	0.9906895106476754
230043.011977292	289942.285388288	0.9906815634500171
230043.011977292	307211.299886176	0.9906731246054707
230043.011977292	325508.859983506	0.9906641626010999
230043.011977292	344896.226040576	0.9906546437761055
230043.011977292	365438.307095726	0.9906445321609927
230043.011977292	387203.878181256	0.9906337893032076
230043.011977292	410265.810582719	0.9906223740780986
230043.011977292	434701.315812503	0.9906102424833122
230043.011977292	460592.204114511	0.9905973474156272
230043.011977292	488025.158365443	0.9905836384279959
230043.011977292	517092.024289676	0.9905690614652158
230043.011977292	547890.117959394	0.9905535585757173
230043.011977292	580522.551609491	0.990537067597483
230043.011977292	615098.57885805	0.9905195218150756
230043.011977292	651733.960488242	0.9905008495851514
230043.011977292	690551.352016233	0.9904809739268607
230043.011977292	731680.714342721	0.9904598120737217
230043.011977292	775259.748862946	0.9904372749827001
230043.011977292	821434.358491942	0.99041326679612
230043.011977292	870359.136148517	0.9903876842510628
230043.011977292	922197.882333434	0.9903604160307721
230043.011977292	977124.15353465	0.9903313420514744
230043.011977292	1035321.84329566	0.9903003326775747
230043.011977292	1096985.79789238	0.9902672478570587
230043.011977292	1162322.46867985	0.9902319361681424
230043.011977292	1231550.60329283	0.9901942337667948
230043.011977292	1304901.9780144	0.9901539632238733
230043.011977292	1382622.17376466	0.9901109322386693
230043.011977292	1464971.39830729	0.9900649322144369
230043.011977292	1552225.35742705	0.9900157366792735
230043.011977292	1644676.17799466	0.9899630995336617
230043.011977292	1742633.38600965	0.9899067531035833
230043.011977292	1846424.94289555	0.9898464059753153
230043.011977292	1956398.34351706	0.9897817405847316
230043.011977292	2072921.77959537	0.9897124105304569
230043.011977292	2196385.37241655	0.9896380375761532
230043.011977292	2327202.47896041	0.989558208302501
230043.011977292	2465811.0758226	0.9894724703643235
230043.011977292	2612675.22556333	0.9893803283023129
230043.011977292	2768286.63039207	0.9892812388523538
230043.011977292	2933166.27839005	0.9891746056878513
230043.011977292	3107866.18778201	0.9890597735224455
230043.011977292	3292971.25509715	0.9889360214909526
230043.011977292	3489101.21340677	0.9888025557167918
230043.011977292	3696912.70719503	0.9886585009625314
230043.011977292	3917101.49080926	0.9885028912484324
230043.011977292	4150404.75785047	0.9883346593111393
230043.011977292	4397603.60930272	0.9881526247603848
230043.011977292	4659525.66866469	0.9879554807782189
230043.011977292	4937047.852839	0.9877417791899396
230043.011977292	5231099.30805626	0.9875099137224691
230043.011977292	5542664.52066311	0.9872581012521947
230043.011977292	5872786.61318949	0.9869843608327992
230043.011977292	6222570.83673023	0.986686490285524
230043.011977292	6593188.27133354	0.9863620401297128
230043.011977292	6985879.74678525	0.9860082846341658
230043.011977292	7401959.99691565	0.9856221897809151
230043.011977292	7842822.06133768	0.9852003779556349
230043.011977292	8309941.94935339	0.9847390892167661
230043.011977292	8804883.58164346	0.9842341390521145
230043.011977292	9329304.0262847	0.9836808726118202
230043.011977292	9884959.04662559	0.9830741155146899
230043.011977292	10473708.9795945	0.9824081214663912
230043.011977292	11097524.9641207	0.9816765171070021
230043.011977292	11758495.5405216	0.9808722447266531
230043.011977292	12458833.6429501	0.9799875037535433
230043.011977292	13200884.0083142	0.9790136922306882
230043.011977292	13987131.0264724	0.9779413498520059
230043.011977292	14820207.0579886	0.9767601045217258
230043.011977292	15702901.2472938	0.975458624819135
230043.011977292	16638168.8607613	0.9740245811795789
230043.011977292	17629141.1809595	0.9724446190161075
230043.011977292	18679135.9902078	0.9707043473763652
230043.011977292	19791668.6785356	0.9687883470168953
230043.011977292	20970464.0132323	0.9666802019426716
230043.011977292	22219468.6093952	0.9643625584564836
230043.011977292	23542864.1432242	0.9618172155485935
230043.011977292	24945081.3523032	0.9590252499911059
230043.011977292	26430814.869741	0.9559671787540622
230043.011977292	28005038.9418363	0.9526231603178812
230043.011977292	29673024.0818887	0.9489732351214751
230043.011977292	31440354.715915	0.944997603787124
230043.011977292	33312947.8793467	0.9406769399539463
230043.011977292	35297073.0273065	0.9359927326098283
230043.011977292	37399373.0247879	0.9309276508377012
230043.011977292	39626886.3870148	0.9254659220031987
230043.011977292	41987070.8444391	0.9195937127318756
230043.011977292	44487828.3112759	0.9132995006872654
230043.011977292	47137531.3411672	0.9065744242789483
230043.011977292	49945051.1585514	0.8994125971032065
230043.011977292	52919787.3595844	0.891811374225208
230043.011977292	56071699.3820546	0.883771558381497
230043.011977292	59411339.8496503	0.8752975358265281
230043.011977292	62949889.9022189	0.8663973338151825
230043.011977292	66699196.6303011	0.8570825945302802
230043.011977292	70671812.7392749	0.847368463496917
230043.011977292	74881038.5759002	0.8372733940133062
230043.011977292	79340966.6579749	0.8268188726691932
230043.011977292	84066528.8561832	0.8160290744008674
230043.011977292	89073546.3861044	0.8049304585213185
230043.011977292	94378782.7777537	0.7935513195415134
230043.011977292	100000000	0.7819213082062526
243744.415012222	1000	0.9907671358999227
243744.415012222	1059.56017927762	0.9907671077831189
243744.415012222	1122.66777351081	0.9907670779914177
243744.415012222	1189.53406737032	0.9907670464250468
243744.415012222	1260.38292967973	0.990767012978259
243744.415012222	1335.4515629299	0.9907669775390231
243744.415012222	1414.99129743458	0.9907669399886265
243744.415012222	1499.26843278605	0.9907669002012695
243744.415012222	1588.56512942805	0.9907668580436855
243744.415012222	1683.18035333096	0.9907668133746226
243744.415012222	1783.43087693191	0.9907667660444256
243744.415012222	1889.65233969121	0.9907667158945348
243744.415012222	2002.20037181558	0.9907666627569178
243744.415012222	2121.45178491063	0.9907666064535205
243744.415012222	2247.80583354873	0.9907665467956903
243744.415012222	2381.68555197616	0.9907664835834997
243744.415012222	2523.53917043477	0.9907664166051356
243744.415012222	2673.84161583995	0.9907663456361051
243744.415012222	2833.09610183932	0.9907662704385677
243744.415012222	3001.83581357559	0.9907661907604653
243744.415012222	3180.62569279412	0.990766106334725
243744.415012222	3370.06432927193	0.9907660168783293
243744.415012222	3570.78596490046	0.9907659220913715
243744.415012222	3783.46261713193	0.9907658216560726
243744.415012222	4008.80632889846	0.9907657152356356
243744.415012222	4247.5715525369	0.990765602473234
243744.415012222	4500.5576757005	0.990765482990681
243744.415012222	4768.61169771447	0.9907653563872229
243744.415012222	5052.63106533568	0.9907652222382031
243744.415012222	5353.56667741072	0.9907650800935786
243744.415012222	5672.42606849198	0.9907649294764489
243744.415012222	6010.27678207038	0.9907647698813983
243744.415012222	6368.24994471859	0.9907646007728291
243744.415012222	6747.54405311069	0.9907644215831299
243744.415012222	7149.42898659758	0.9907642317107639
243744.415012222	7575.25025877191	0.9907640305182384
243744.415012222	8026.43352225717	0.9907638173299324
243744.415012222	8504.48934180268	0.9907635914298079
243744.415012222	9011.01825166502	0.9907633520589977
243744.415012222	9547.71611420806	0.9907630984132261
243744.415012222	10116.3797976621	0.9907628296400519
243744.415012222	10718.9131920513	0.9907625448360107
243744.415012222	11357.3335834311	0.9907622430435298
243744.415012222	12033.7784077759	0.9907619232476503
243744.415012222	12750.5124071301	0.9907615843725738
243744.415012222	13509.9352119803	0.9907612252780029
243744.415012222	14314.5893752348	0.9907608447552539
243744.415012222	15167.1688847092	0.9907604415230906
243744.415012222	16070.5281826164	0.9907600142233745
243744.415012222	17027.691722259	0.990759561416392
243744.415012222	18041.8640939207	0.9907590815759069
243744.415012222	19116.440753857	0.99075857308391
243744.415012222	20255.0193923067	0.9907580342250905
243744.415012222	21461.4119785841	0.9907574631808631
243744.415012222	22739.6575235793	0.9907568580231126
243744.415012222	24094.0356023953	0.9907562167075334
243744.415012222	25529.0806823952	0.9907555370665193
243744.415012222	27049.5973046314	0.9907548168016459
243744.415012222	28660.6761694825	0.9907540534756546
243744.415012222	30367.7111803546	0.9907532445039571
243744.415012222	32176.4175025074	0.9907523871456037
243744.415012222	34092.8506974681	0.9907514784936565
243744.415012222	36123.4269970943	0.9907505154649867
243744.415012222	38274.9447851631	0.9907494947893688
243744.415012222	40554.6073584083	0.9907484129979671
243744.415012222	42970.0470432084	0.9907472664109958
243744.415012222	45529.3507486695	0.9907460511246488
243744.415012222	48241.0870416537	0.9907447629971327
243744.415012222	51114.3348344017	0.9907433976338588
243744.415012222	54158.7137807948	0.9907419503716259
243744.415012222	57384.4164830239	0.9907404162617582
243744.415012222	60802.2426164943	0.9907387900522
243744.415012222	64423.6350872137	0.9907370661683568
243744.415012222	68260.7183427239	0.990735238692707
243744.415012222	72326.3389648353	0.9907333013430483
243744.415012222	76634.1086800746	0.9907312474492826
243744.415012222	81198.4499318401	0.9907290699286362
243744.415012222	86034.6441668451	0.9907267612592027
243744.415012222	91158.8829975082	0.9907243134516553
243744.415012222	96588.3224115871	0.9907217180190936
243744.415012222	102341.140210545	0.9907189659447005
243744.415012222	108436.596868961	0.9907160476472157
243744.415012222	114895.100018731	0.990712952943999
243744.415012222	121738.272773966	0.990709671011458
243744.415012222	128989.026125331	0.9907061903426317
243744.415012222	136671.6356462	0.9907024987018651
243744.415012222	144811.822767453	0.9906985830760255
243744.415012222	153436.840893001	0.9906944296223268
243744.415012222	162575.566644379	0.9906900236122692
243744.415012222	172258.596539878	0.9906853493714339
243744.415012222	182518.349431904	0.9906803902147544
243744.415012222	193389.175045523	0.9906751283770169
243744.415012222	204907.468981585	0.9906695449379729
243744.415012222	217111.79456945	0.9906636197417928
243744.415012222	230043.011977292	0.9906573313102824
243744.415012222	243744.415012222	0.9906506567493163
243744.415012222	258261.876068267	0.990643571647896
243744.415012222	273643.999707467	0.9906360499692549
243744.415012222	289942.285388288	0.9906280639331481
243744.415012222	307211.299886176	0.9906195838886397
243744.415012222	325508.859983506	0.9906105781765107
243744.415012222	344896.226040576	0.9906010129802633
243744.415012222	365438.307095726	0.9905908521647411
243744.415012222	387203.878181256	0.9905800571010818
243744.415012222	410265.810582719	0.9905685864768736
243744.415012222	434701.315812503	0.9905563960899145
243744.415012222	460592.204114511	0.9905434386240937
243744.415012222	488025.158365443	0.9905296634056605
243744.415012222	517092.024289676	0.9905150161377791
243744.415012222	547890.117959394	0.9904994386114945
243744.415012222	580522.551609491	0.9904828683903826
243744.415012222	615098.57885805	0.990465238466565
243744.415012222	651733.960488242	0.9904464768848055
243744.415012222	690551.352016233	0.9904265063316646
243744.415012222	731680.714342721	0.99040524368591
243744.415012222	775259.748862946	0.9903825995260384
243744.415012222	821434.358491942	0.9903584775905279
243744.415012222	870359.136148517	0.9903327741854555
243744.415012222	922197.882333434	0.9903053775340314
243744.415012222	977124.15353465	0.9902761670613398
243744.415012222	1035321.84329566	0.9902450126074183
243744.415012222	1096985.79789238	0.9902117735602952
243744.415012222	1162322.46867985	0.9901762979001589
243744.415012222	1231550.60329283	0.9901384211443026
243744.415012222	1304901.9780144	0.990097965181328
243744.415012222	1382622.17376466	0.9900547369818299
243744.415012222	1464971.39830729	0.9900085271706438
243744.415012222	1552225.35742705	0.9899591084443908
243744.415012222	1644676.17799466	0.9899062338154382
243744.415012222	1742633.38600965	0.9898496346612833
243744.415012222	1846424.94289555	0.9897890185553166
243744.415012222	1956398.34351706	0.9897240668519908
243744.415012222	2072921.77959537	0.9896544319956293
243744.415012222	2196385.37241655	0.9895797345181198
243744.415012222	2327202.47896041	0.9894995596862869
243744.415012222	2465811.0758226	0.9894134537540534
243744.415012222	2612675.22556333	0.9893209197693404
243744.415012222	2768286.63039207	0.98922141287829
243744.415012222	2933166.27839005	0.9891143350626672
243744.415012222	3107866.18778201	0.9889990292375588
243744.415012222	3292971.25509715	0.988874772627663
243744.415012222	3489101.21340677	0.9887407693301336
243744.415012222	3696912.70719503	0.9885961419611347
243744.415012222	3917101.49080926	0.9884399222710041
243744.415012222	4150404.75785047	0.9882710406002664
243744.415012222	4397603.60930272	0.9880883140349559
243744.415012222	4659525.66866469	0.9878904331056643
243744.415012222	4937047.852839	0.9876759468602455
243744.415012222	5231099.30805626	0.9874432461260912
243744.415012222	5542664.52066311	0.9871905447645636
243744.415012222	5872786.61318949	0.9869158587088274
243744.415012222	6222570.83673023	0.986616982567928
243744.415012222	6593188.27133354	0.9862914635758933
243744.415012222	6985879.74678525	0.9859365726671258
243744.415012222	7401959.99691565	0.9855492724704771
243744.415012222	7842822.06133768	0.9851261820373559
243744.415012222	8309941.94935339	0.9846635381565294
243744.415012222	8804883.58164346	0.9841571531656926
243744.415012222	9329304.0262847	0.9836023692491055
243744.415012222	9884959.04662559	0.9829940093195603
243744.415012222	10473708.9795945	0.9823263247231183
243744.415012222	11097524.9641207	0.9815929401848659
243744.415012222	11758495.5405216	0.9807867966338211
243744.415012222	12458833.6429501	0.9799000928109807
243744.415012222	13200884.0083142	0.9789242268751807
243744.415012222	13987131.0264724	0.9778497395758833
243744.415012222	14820207.0579886	0.9766662609532205
243744.415012222	15702901.2472938	0.9753624629442855
243744.415012222	16638168.8607613	0.9739260207015914
243744.415012222	17629141.1809595	0.9723435858421097
243744.415012222	18679135.9902078	0.9706007752159549
243744.415012222	19791668.6785356	0.9686821790688167
243744.415012222	20970464.0132323	0.9665713926396362
243744.415012222	22219468.6093952	0.9642510752301909
243744.415012222	23542864.1432242	0.9617030405703495
243744.415012222	24945081.3523032	0.9589083818379482
243744.415012222	26430814.869741	0.9558476339454741
243744.415012222	28005038.9418363	0.9525009746662081
243744.415012222	29673024.0818887	0.948848464838766
243744.415012222	31440354.715915	0.9448703262943311
243744.415012222	33312947.8793467	0.9405472543433377
243744.415012222	35297073.0273065	0.9358607597205849
243744.415012222	37399373.0247879	0.9307935329148618
243744.415012222	39626886.3870148	0.9253298219238729
243744.415012222	41987070.8444391	0.9194558127963622
243744.415012222	44487828.3112759	0.9131600009900882
243744.415012222	47137531.3411672	0.9064335406879691
243744.415012222	49945051.1585514	0.8992705588920884
243744.415012222	52919787.3595844	0.8916684214159738
243744.415012222	56071699.3820546	0.8836279388669789
243744.415012222	59411339.8496503	0.8751535023489965
243744.415012222	62949889.9022189	0.866253140883703
243744.415012222	66699196.6303011	0.856938495361041
243744.415012222	70671812.7392749	0.8472247070578858
243744.415012222	74881038.5759002	0.8371302222498725
243744.415012222	79340966.6579749	0.8266765179796556
243744.415012222	84066528.8561832	0.8158877574191751
243744.415012222	89073546.3861044	0.8047903862485267
243744.415012222	94378782.7777537	0.7934126838579749
243744.415012222	100000000	0.7817842847767703
258261.876068267	1000	0.9907109378933862
258261.876068267	1059.56017927762	0.9907109096290568
258261.876068267	1122.66777351081	0.9907108796810491
258261.876068267	1189.53406737032	0.9907108479490453
258261.876068267	1260.38292967973	0.9907108143267676
258261.876068267	1335.4515629299	0.9907107787015867
258261.876068267	1414.99129743458	0.9907107409541717
258261.876068267	1499.26843278605	0.9907107009580597
258261.876068267	1588.56512942805	0.9907106585792756
258261.876068267	1683.18035333096	0.9907106136758486
258261.876068267	1783.43087693191	0.9907105660973218
258261.876068267	1889.65233969121	0.9907105156843153
258261.876068267	2002.20037181558	0.9907104622678963
258261.876068267	2121.45178491063	0.990710405669104
258261.876068267	2247.80583354873	0.9907103456982689
258261.876068267	2381.68555197616	0.9907102821544364
258261.876068267	2523.53917043477	0.9907102148246687
258261.876068267	2673.84161583995	0.9907101434833087
258261.876068267	2833.09610183932	0.9907100678912465
258261.876068267	3001.83581357559	0.9907099877951301
258261.876068267	3180.62569279412	0.9907099029264654
258261.876068267	3370.06432927193	0.9907098130007568
258261.876068267	3570.78596490046	0.9907097177165357
258261.876068267	3783.46261713193	0.990709616754336
258261.876068267	4008.80632889846	0.9907095097756151
258261.876068267	4247.5715525369	0.9907093964216572
258261.876068267	4500.5576757005	0.990709276312306
258261.876068267	4768.61169771447	0.9907091490447123
258261.876068267	5052.63106533568	0.9907090141919837
258261.876068267	5353.56667741072	0.9907088713017274
258261.876068267	5672.42606849198	0.9907087198945201
258261.876068267	6010.27678207038	0.9907085594623197
258261.876068267	6368.24994471859	0.9907083894667191
258261.876068267	6747.54405311069	0.990708209337138
258261.876068267	7149.42898659758	0.990708018468872
258261.876068267	7575.25025877191	0.9907078162210943
258261.876068267	8026.43352225717	0.990707601914648
258261.876068267	8504.48934180268	0.9907073748297518
258261.876068267	9011.01825166502	0.9907071342035472
258261.876068267	9547.71611420806	0.9907068792275514
258261.876068267	10116.3797976621	0.9907066090448798
258261.876068267	10718.9131920513	0.9907063227473172
258261.876068267	11357.3335834311	0.990706019372292
258261.876068267	12033.7784077759	0.9907056978995187
258261.876068267	12750.5124071301	0.9907053572475761
258261.876068267	13509.9352119803	0.9907049962702077
258261.876068267	14314.5893752348	0.9907046137524029
258261.876068267	15167.1688847092	0.9907042084062239
258261.876068267	16070.5281826164	0.9907037788664228
258261.876068267	17027.691722259	0.9907033236857621
258261.876068267	18041.8640939207	0.9907028413300402
258261.876068267	19116.440753857	0.9907023301727845
258261.876068267	20255.0193923067	0.9907017884897271
258261.876068267	21461.4119785841	0.9907012144527686
258261.876068267	22739.6575235793	0.9907006061237488
258261.876068267	24094.0356023953	0.9906999614476728
258261.876068267	25529.0806823952	0.9906992782456381
258261.876068267	27049.5973046314	0.9906985542072136
258261.876068267	28660.6761694825	0.9906977868824416
258261.876068267	30367.7111803546	0.9906969736732631
258261.876068267	32176.4175025074	0.9906961118244373
258261.876068267	34092.8506974681	0.9906951984138926
258261.876068267	36123.4269970943	0.9906942303424351
258261.876068267	38274.9447851631	0.9906932043228373
258261.876068267	40554.6073584083	0.9906921168682102
258261.876068267	42970.0470432084	0.9906909642796419
258261.876068267	45529.3507486695	0.9906897426330326
258261.876068267	48241.0870416537	0.9906884477650953
258261.876068267	51114.3348344017	0.9906870752584245
258261.876068267	54158.7137807948	0.9906856204256359
258261.876068267	57384.4164830239	0.9906840782924042
258261.876068267	60802.2426164943	0.9906824435794785
258261.876068267	64423.6350872137	0.9906807106834001
258261.876068267	68260.7183427239	0.9906788736560646
258261.876068267	72326.3389648353	0.9906769261828153
258261.876068267	76634.1086800746	0.9906748615591261
258261.876068267	81198.4499318401	0.9906726726656835
258261.876068267	86034.6441668451	0.9906703519418374
258261.876068267	91158.8829975082	0.9906678913571683
258261.876068267	96588.3224115871	0.9906652823811386
258261.876068267	102341.140210545	0.9906625159506464
258261.876068267	108436.596868961	0.990659582435309
258261.876068267	114895.100018731	0.9906564716003502
258261.876068267	121738.272773966	0.9906531725668326
258261.876068267	128989.026125331	0.9906496737690854
258261.876068267	136671.6356462	0.9906459629090549
258261.876068267	144811.822767453	0.9906420269074051
258261.876068267	153436.840893001	0.9906378518510706
258261.876068267	162575.566644379	0.990633422936864
258261.876068267	172258.596539878	0.9906287244110862
258261.876068267	182518.349431904	0.9906237395044389
258261.876068267	193389.175045523	0.9906184503622251
258261.876068267	204907.468981585	0.9906128379691373
258261.876068267	217111.79456945	0.9906068820683057
258261.876068267	230043.011977292	0.9906005610741827
258261.876068267	243744.415012222	0.99059385197851
258261.876068267	258261.876068267	0.9905867302489857
258261.876068267	273643.999707467	0.9905791697198189
258261.876068267	289942.285388288	0.9905711424736103
258261.876068267	307211.299886176	0.9905626187135066
258261.876068267	325508.859983506	0.99055356662509
258261.876068267	344896.226040576	0.9905439522267198
258261.876068267	365438.307095726	0.9905337392074963
258261.876068267	387203.878181256	0.990522888751532
258261.876068267	410265.810582719	0.9905113593472873
258261.876068267	434701.315812503	0.990499106580553
258261.876068267	460592.204114511	0.9904860829094375
258261.876068267	488025.158365443	0.9904722374197
258261.876068267	517092.024289676	0.9904575155582717
258261.876068267	547890.117959394	0.9904418588431865
258261.876068267	580522.551609491	0.9904252045470466
258261.876068267	615098.57885805	0.9904074853517753
258261.876068267	651733.960488242	0.9903886289714178
258261.876068267	690551.352016233	0.9903685577398453
258261.876068267	731680.714342721	0.9903471881596263
258261.876068267	775259.748862946	0.9903244304079463
258261.876068267	821434.358491942	0.9903001877950746
258261.876068267	870359.136148517	0.9902743561701168
258261.876068267	922197.882333434	0.9902468232685231
258261.876068267	977124.15353465	0.9902174679947001
258261.876068267	1035321.84329566	0.990186159632768
258261.876068267	1096985.79789238	0.9901527569771558
258261.876068267	1162322.46867985	0.9901171073741722
258261.876068267	1231550.60329283	0.9900790456640663
258261.876068267	1304901.9780144	0.9900383930123886
258261.876068267	1382622.17376466	0.9899949556173876
258261.876068267	1464971.39830729	0.9899485232789794
258261.876068267	1552225.35742705	0.9898988678126589
258261.876068267	1644676.17799466	0.989845741289753
258261.876068267	1742633.38600965	0.9897888740827704
258261.876068267	1846424.94289555	0.989727972691992
258261.876068267	1956398.34351706	0.9896627173262511
258261.876068267	2072921.77959537	0.9895927592071004
258261.876068267	2196385.37241655	0.9895177175617793
258261.876068267	2327202.47896041	0.989437176265557
258261.876068267	2465811.0758226	0.9893506800888472
258261.876068267	2612675.22556333	0.9892577304988419
258261.876068267	2768286.63039207	0.9891577809585164
258261.876068267	2933166.27839005	0.9890502316587114
258261.876068267	3107866.18778201	0.9889344236106999
258261.876068267	3292971.25509715	0.9888096320173949
258261.876068267	3489101.21340677	0.9886750588315742
258261.876068267	3696912.70719503	0.9885298243981889
258261.876068267	3917101.49080926	0.9883729580659075
258261.876068267	4150404.75785047	0.9882033876405024
258261.876068267	4397603.60930272	0.9880199275386181
258261.876068267	4659525.66866469	0.9878212654867987
258261.876068267	4937047.852839	0.9876059475960983
258261.876068267	5231099.30805626	0.9873723616285343
258261.876068267	5542664.52066311	0.9871187182586126
258261.876068267	5872786.61318949	0.9868430301217553
258261.876068267	6222570.83673023	0.9865430884331485
258261.876068267	6593188.27133354	0.9862164369564983
258261.876068267	6985879.74678525	0.9858603431049519
258261.876068267	7401959.99691565	0.9854717659673999
258261.876068267	7842822.06133768	0.985047321076343
258261.876068267	8309941.94935339	0.9845832417712775
258261.876068267	8804883.58164346	0.9840753370682858
258261.876068267	9329304.0262847	0.9835189460263691
258261.876068267	9884959.04662559	0.9829088887091506
258261.876068267	10473708.9795945	0.9822394139814323
258261.876068267	11097524.9641207	0.9815041445585968
258261.876068267	11758495.5405216	0.9806960199471891
258261.876068267	12458833.6429501	0.979807238179709
258261.876068267	13200884.0083142	0.9788291975570957
258261.876068267	13987131.0264724	0.9777524399656259
258261.876068267	14820207.0579886	0.9765665977258884
258261.876068267	15702901.2472938	0.9752603463484255
258261.876068267	16638168.8607613	0.9738213659969777
258261.876068267	17629141.1809595	0.9722363148725881
258261.876068267	18679135.9902078	0.9704908180995722
258261.876068267	19791668.6785356	0.9685694759813355
258261.876068267	20970464.0132323	0.9664558956588668
258261.876068267	22219468.6093952	0.964132750201342
258261.876068267	23542864.1432242	0.9615818689455543
258261.876068267	24945081.3523032	0.9587843624364066
258261.876068267	26430814.869741	0.9557207845766014
258261.876068267	28005038.9418363	0.9523713335553027
258261.876068267	29673024.0818887	0.9487160917952604
258261.876068267	31440354.715915	0.9447353035646725
258261.876068267	33312947.8793467	0.9404096870974156
258261.876068267	35297073.0273065	0.9357207761287637
258261.876068267	37399373.0247879	0.9306512837845475
258261.876068267	39626886.3870148	0.9251854798779613
258261.876068267	41987070.8444391	0.9193095709926674
258261.876068267	44487828.3112759	0.9130120713954782
258261.876068267	47137531.3411672	0.9062841519386644
258261.876068267	49945051.1585514	0.8991199537875937
258261.876068267	52919787.3595844	0.8915168541065337
258261.876068267	56071699.3820546	0.8834756718082503
258261.876068267	59411339.8496503	0.8750008031052482
258261.876068267	62949889.9022189	0.8661002788662098
258261.876068267	66699196.6303011	0.8567857385905713
258261.876068267	70671812.7392749	0.8470723190386987
258261.876068267	74881038.5759002	0.8369784590350302
258261.876068267	79340966.6579749	0.8265256255010461
258261.876068267	84066528.8561832	0.8157379691415505
258261.876068267	89073546.3861044	0.8046419211944861
258261.876068267	94378782.7777537	0.7932657450349955
258261.876068267	100000000	0.7816390580193304
273643.999707467	1000	0.9906511291175313
273643.999707467	1059.56017927762	0.9906511006966315
273643.999707467	1122.66777351081	0.990651070582742
273643.999707467	1189.53406737032	0.9906510386749742
273643.999707467	1260.38292967973	0.9906510048664583
273643.999707467	1335.4515629299	0.9906509690439509
273643.999707467	1414.99129743458	0.9906509310874501
273643.999707467	1499.26843278605	0.9906508908698013
273643.999707467	1588.56512942805	0.9906508482562877
273643.999707467	1683.18035333096	0.9906508031041313
273643.999707467	1783.43087693191	0.9906507552620878
273643.999707467	1889.65233969121	0.990650704569844
273643.999707467	2002.20037181558	0.9906506508575663
273643.999707467	2121.45178491063	0.9906505939452793
273643.999707467	2247.80583354873	0.9906505336422923
273643.999707467	2381.68555197616	0.9906504697465112
273643.999707467	2523.53917043477	0.9906504020438248
273643.999707467	2673.84161583995	0.9906503303073294
273643.999707467	2833.09610183932	0.9906502542965974
273643.999707467	3001.83581357559	0.9906501737568713
273643.999707467	3180.62569279412	0.9906500884181667
273643.999707467	3370.06432927193	0.9906499979944253
273643.999707467	3570.78596490046	0.9906499021824846
273643.999707467	3783.46261713193	0.990649800661127
273643.999707467	4008.80632889846	0.9906496930899467
273643.999707467	4247.5715525369	0.9906495791082256
273643.999707467	4500.5576757005	0.9906494583337043
273643.999707467	4768.61169771447	0.9906493303613101
273643.999707467	5052.63106533568	0.9906491947617905
273643.999707467	5353.56667741072	0.9906490510802409
273643.999707467	5672.42606849198	0.9906488988345983
273643.999707467	6010.27678207038	0.9906487375139971
273643.999707467	6368.24994471859	0.9906485665770566
273643.999707467	6747.54405311069	0.9906483854500394
273643.999707467	7149.42898659758	0.9906481935249093
273643.999707467	7575.25025877191	0.9906479901572818
273643.999707467	8026.43352225717	0.9906477746642391
273643.999707467	8504.48934180268	0.9906475463220277
273643.999707467	9011.01825166502	0.9906473043635793
273643.999707467	9547.71611420806	0.9906470479759355
273643.999707467	10116.3797976621	0.9906467762974699
273643.999707467	10718.9131920513	0.9906464884149588
273643.999707467	11357.3335834311	0.9906461833604951
273643.999707467	12033.7784077759	0.9906458601081728
273643.999707467	12750.5124071301	0.990645517570585
273643.999707467	13509.9352119803	0.9906451545951575
273643.999707467	14314.5893752348	0.9906447699601532
273643.999707467	15167.1688847092	0.990644362370537
273643.999707467	16070.5281826164	0.9906439304535207
273643.999707467	17027.691722259	0.9906434727538774
273643.999707467	18041.8640939207	0.9906429877289409
273643.999707467	19116.440753857	0.990642473743267
273643.999707467	20255.0193923067	0.9906419290630669
273643.999707467	21461.4119785841	0.9906413518501905
273643.999707467	22739.6575235793	0.9906407401557642
273643.999707467	24094.0356023953	0.9906400919134806
273643.999707467	25529.0806823952	0.9906394049324326
273643.999707467	27049.5973046314	0.9906386768894591
273643.999707467	28660.6761694825	0.9906379053211315
273643.999707467	30367.7111803546	0.9906370876150753
273643.999707467	32176.4175025074	0.9906362210009049
273643.999707467	34092.8506974681	0.9906353025404682
273643.999707467	36123.4269970943	0.9906343291175517
273643.999707467	38274.9447851631	0.9906332974268637
273643.999707467	40554.6073584083	0.9906322039623638
273643.999707467	42970.0470432084	0.9906310450048358
273643.999707467	45529.3507486695	0.9906298166086551
273643.999707467	48241.0870416537	0.9906285145877276
273643.999707467	51114.3348344017	0.9906271345004347
273643.999707467	54158.7137807948	0.9906256716337243
273643.999707467	57384.4164830239	0.99062412098605
273643.999707467	60802.2426164943	0.9906224772493166
273643.999707467	64423.6350872137	0.9906207347894441
273643.999707467	68260.7183427239	0.9906188876258387
273643.999707467	72326.3389648353	0.9906169294094272
273643.999707467	76634.1086800746	0.9906148533991386
273643.999707467	81198.4499318401	0.9906126524369067
273643.999707467	86034.6441668451	0.9906103189209722
273643.999707467	91158.8829975082	0.9906078447772928
273643.999707467	96588.3224115871	0.9906052214290331
273643.999707467	102341.140210545	0.9906024397639664
273643.999707467	108436.596868961	0.9905994900996116
273643.999707467	114895.100018731	0.9905963621458554
273643.999707467	121738.272773966	0.9905930449650516
273643.999707467	128989.026125331	0.9905895269291869
273643.999707467	136671.6356462	0.9905857956740508
273643.999707467	144811.822767453	0.9905818380500645
273643.999707467	153436.840893001	0.9905776400695419
273643.999707467	162575.566644379	0.9905731868501007
273643.999707467	172258.596539878	0.9905684625538821
273643.999707467	182518.349431904	0.9905634503222563
273643.999707467	193389.175045523	0.9905581322055542
273643.999707467	204907.468981585	0.990552489087612
273643.999707467	217111.79456945	0.9905465006043871
273643.999707467	230043.011977292	0.9905401450564127
273643.999707467	243744.415012222	0.9905333993143551
273643.999707467	258261.876068267	0.9905262387171884
273643.999707467	273643.999707467	0.9905186369622879
273643.999707467	289942.285388288	0.9905105659867046
273643.999707467	307211.299886176	0.9905019958388009
273643.999707467	325508.859983506	0.9904928945395148
273643.999707467	344896.226040576	0.9904832279320169
273643.999707467	365438.307095726	0.9904729595189828
273643.999707467	387203.878181256	0.9904620502861184
273643.999707467	410265.810582719	0.9904504585106685
273643.999707467	434701.315812503	0.990438139553528
273643.999707467	460592.204114511	0.9904250456333363
273643.999707467	488025.158365443	0.9904111255807301
273643.999707467	517092.024289676	0.990396324570922
273643.999707467	547890.117959394	0.9903805838323487
273643.999707467	580522.551609491	0.9903638403290183
273643.999707467	615098.57885805	0.9903460264138664
273643.999707467	651733.960488242	0.9903270694502
273643.999707467	690551.352016233	0.9903068913978769
273643.999707467	731680.714342721	0.9902854083605348
273643.999707467	775259.748862946	0.9902625300898206
273643.999707467	821434.358491942	0.9902381594419338
273643.999707467	870359.136148517	0.9902121917814686
273643.999707467	922197.882333434	0.9901845143267173
273643.999707467	977124.15353465	0.9901550054300575
273643.999707467	1035321.84329566	0.9901235337862689
273643.999707467	1096985.79789238	0.9900899575605127
273643.999707467	1162322.46867985	0.9900541234271234
273643.999707467	1231550.60329283	0.9900158655087591
273643.999707467	1304901.9780144	0.9899750042045765
273643.999707467	1382622.17376466	0.9899313448942745
273643.999707467	1464971.39830729	0.9898846765035386
273643.999707467	1552225.35742705	0.989834769914155
273643.999707467	1644676.17799466	0.9897813762003089
273643.999707467	1742633.38600965	0.9897242246696941
273643.999707467	1846424.94289555	0.9896630206857061
273643.999707467	1956398.34351706	0.9895974432435346
273643.999707467	2072921.77959537	0.9895271422695343
273643.999707467	2196385.37241655	0.9894517356090864
273643.999707467	2327202.47896041	0.9893708056637159
273643.999707467	2465811.0758226	0.9892838956328657
273643.999707467	2612675.22556333	0.9891905053099984
273643.999707467	2768286.63039207	0.9890900863760521
273643.999707467	2933166.27839005	0.9889820371260136
273643.999707467	3107866.18778201	0.9888656965559554
273643.999707467	3292971.25509715	0.9887403377290729
273643.999707467	3489101.21340677	0.9886051603289329
273643.999707467	3696912.70719503	0.9884592822973438
273643.999707467	3917101.49080926	0.9883017304422475
273643.999707467	4150404.75785047	0.988131429888226
273643.999707467	4397603.60930272	0.9879471922287767
273643.999707467	4659525.66866469	0.9877477022254185
273643.999707467	4937047.852839	0.9875315028842757
273643.999707467	5231099.30805626	0.9872969787271276
273643.999707467	5542664.52066311	0.9870423370604914
273643.999707467	5872786.61318949	0.9867655870353725
273643.999707467	6222570.83673023	0.9864645162817388
273643.999707467	6593188.27133354	0.9861366648982953
273643.999707467	6985879.74678525	0.9857792965804235
273643.999707467	7401959.99691565	0.9853893666805871
273643.999707467	7842822.06133768	0.9849634870185127
273643.999707467	8309941.94935339	0.9844978872959055
273643.999707467	8804883.58164346	0.9839883730275257
273643.999707467	9329304.0262847	0.9834302799801995
273643.999707467	9884959.04662559	0.9828184252189611
273643.999707467	10473708.9795945	0.9821470550006351
273643.999707467	11097524.9641207	0.9814097899328506
273643.999707467	11758495.5405216	0.9805995680369614
273643.999707467	12458833.6429501	0.9797085866167837
273643.999707467	13200884.0083142	0.9787282441453248
273643.999707467	13987131.0264724	0.9776490837341397
273643.999707467	14820207.0579886	0.976460740139362
273643.999707467	15702901.2472938	0.9751518926750452
273643.999707467	16638168.8607613	0.9737102268295822
273643.999707467	17629141.1809595	0.9721224077917642
273643.999707467	18679135.9902078	0.9703740694608265
273643.999707467	19791668.6785356	0.9684498228005427
273643.999707467	20970464.0132323	0.9663332875615015
273643.999707467	22219468.6093952	0.9640071513938562
273643.999707467	23542864.1432242	0.9614532601588601
273643.999707467	24945081.3523032	0.9586527427849704
273643.999707467	26430814.869741	0.9555861732726126
273643.999707467	28005038.9418363	0.9522337714137705
273643.999707467	29673024.0818887	0.9485756424662188
273643.999707467	31440354.715915	0.9445920544324036
273643.999707467	33312947.8793467	0.9402637497914825
273643.999707467	35297073.0273065	0.9355722866024005
273643.999707467	37399373.0247879	0.9305004019270579
273643.999707467	39626886.3870148	0.9250323886429844
273643.999707467	41987070.8444391	0.919154475040777
273643.999707467	44487828.3112759	0.912855195266242
273643.999707467	47137531.3411672	0.9061257377855994
273643.999707467	49945051.1585514	0.8989602587246699
273643.999707467	52919787.3595844	0.8913561472325137
273643.999707467	56071699.3820546	0.8833142309836894
273643.999707467	59411339.8496503	0.8748389115701909
273643.999707467	62949889.9022189	0.8659382217894992
273643.999707467	66699196.6303011	0.8566237996455053
273643.999707467	70671812.7392749	0.8469107770955295
273643.999707467	74881038.5759002	0.8368175850573232
273643.999707467	79340966.6579749	0.8263656797220268
273643.999707467	84066528.8561832	0.8155791985832748
273643.999707467	89073546.3861044	0.8044845575798303
273643.999707467	94378782.7777537	0.7931100031238298
273643.999707467	100000000	0.7814851343867748
289942.285388288	1000	0.9905874617094176
289942.285388288	1059.56017927762	0.9905874331223685
289942.285388288	1122.66777351081	0.9905874028324183
289942.285388288	1189.53406737032	0.990587370738109
289942.285388288	1260.38292967973	0.9905873367319453
289942.285388288	1335.4515629299	0.9905873007000191
289942.285388288	1414.99129743458	0.9905872625216112
289942.285388288	1499.26843278605	0.9905872220688524
289942.285388288	1588.56512942805	0.9905871792062062
289942.285388288	1683.18035333096	0.9905871337901021
289942.285388288	1783.43087693191	0.990587085668367
289942.285388288	1889.65233969121	0.9905870346797823
289942.285388288	2002.20037181558	0.9905869806535007
289942.285388288	2121.45178491063	0.9905869234085171
289942.285388288	2247.80583354873	0.9905868627529976
289942.285388288	2381.68555197616	0.9905867984836911
289942.285388288	2523.53917043477	0.990586730385234
289942.285388288	2673.84161583995	0.9905866582293863
289942.285388288	2833.09610183932	0.9905865817743262
289942.285388288	3001.83581357559	0.9905865007637902
289942.285388288	3180.62569279412	0.9905864149262387
289942.285388288	3370.06432927193	0.9905863239739177
289942.285388288	3570.78596490046	0.9905862276019215
289942.285388288	3783.46261713193	0.9905861254871428
289942.285388288	4008.80632889846	0.9905860172871764
289942.285388288	4247.5715525369	0.9905859026392058
289942.285388288	4500.5576757005	0.9905857811587528
289942.285388288	4768.61169771447	0.9905856524383593
289942.285388288	5052.63106533568	0.9905855160462641
289942.285388288	5353.56667741072	0.9905853715249229
289942.285388288	5672.42606849198	0.9905852183894528
289942.285388288	6010.27678207038	0.9905850561260032
289942.285388288	6368.24994471859	0.9905848841900285
289942.285388288	6747.54405311069	0.9905847020044337
289942.285388288	7149.42898659758	0.990584508957649
289942.285388288	7575.25025877191	0.9905843044015286
289942.285388288	8026.43352225717	0.9905840876491636
289942.285388288	8504.48934180268	0.9905838579725719
289942.285388288	9011.01825166502	0.9905836146002188
289942.285388288	9547.71611420806	0.9905833567144006
289942.285388288	10116.3797976621	0.9905830834484505
289942.285388288	10718.9131920513	0.9905827938838424
289942.285388288	11357.3335834311	0.9905824870470078
289942.285388288	12033.7784077759	0.9905821619060572
289942.285388288	12750.5124071301	0.9905818173672519
289942.285388288	13509.9352119803	0.9905814522712956
289942.285388288	14314.5893752348	0.9905810653893243
289942.285388288	15167.1688847092	0.9905806554187593
289942.285388288	16070.5281826164	0.9905802209788237
289942.285388288	17027.691722259	0.990579760605804
289942.285388288	18041.8640939207	0.9905792727480411
289942.285388288	19116.440753857	0.9905787557605926
289942.285388288	20255.0193923067	0.9905782078995687
289942.285388288	21461.4119785841	0.9905776273160987
289942.285388288	22739.6575235793	0.9905770120500019
289942.285388288	24094.0356023953	0.9905763600229416
289942.285388288	25529.0806823952	0.9905756690312598
289942.285388288	27049.5973046314	0.990574936738317
289942.285388288	28660.6761694825	0.9905741606663385
289942.285388288	30367.7111803546	0.9905733381878082
289942.285388288	32176.4175025074	0.990572466516242
289942.285388288	34092.8506974681	0.9905715426964274
289942.285388288	36123.4269970943	0.9905705635940735
289942.285388288	38274.9447851631	0.9905695258847329
289942.285388288	40554.6073584083	0.9905684260420483
289942.285388288	42970.0470432084	0.9905672603252513
289942.285388288	45529.3507486695	0.990566024765881
289942.285388288	48241.0870416537	0.9905647151536079
289942.285388288	51114.3348344017	0.9905633270211477
289942.285388288	54158.7137807948	0.9905618556281949
289942.285388288	57384.4164830239	0.9905602959443387
289942.285388288	60802.2426164943	0.9905586426308283
289942.285388288	64423.6350872137	0.9905568900211137
289942.285388288	68260.7183427239	0.990555032100153
289942.285388288	72326.3389648353	0.9905530624823023
289942.285388288	76634.1086800746	0.9905509743877244
289942.285388288	81198.4499318401	0.9905487606172461
289942.285388288	86034.6441668451	0.990546413525469
289942.285388288	91158.8829975082	0.990543924992039
289942.285388288	96588.3224115871	0.9905412863910122
289942.285388288	102341.140210545	0.9905384885580618
289942.285388288	108436.596868961	0.9905355217553633
289942.285388288	114895.100018731	0.9905323756341152
289942.285388288	121738.272773966	0.9905290391943625
289942.285388288	128989.026125331	0.9905255007419543
289942.285388288	136671.6356462	0.9905217478424678
289942.285388288	144811.822767453	0.990517767271766
289942.285388288	153436.840893001	0.9905135449630202
289942.285388288	162575.566644379	0.9905090659497892
289942.285388288	172258.596539878	0.9905043143049456
289942.285388288	182518.349431904	0.990499273075011
289942.285388288	193389.175045523	0.990493924209615
289942.285388288	204907.468981585	0.9904882484855454
289942.285388288	217111.79456945	0.99048222542504
289942.285388288	230043.011977292	0.9904758332077669
289942.285388288	243744.415012222	0.9904690485759247
289942.285388288	258261.876068267	0.9904618467319444
289942.285388288	273643.999707467	0.9904542012279739
289942.285388288	289942.285388288	0.9904460838466931
289942.285388288	307211.299886176	0.9904374644722395
289942.285388288	325508.859983506	0.9904283109508472
289942.285388288	344896.226040576	0.9904185889398605
289942.285388288	365438.307095726	0.9904082617441688
289942.285388288	387203.878181256	0.9903972901390105
289942.285388288	410265.810582719	0.990385632177561
289942.285388288	434701.315812503	0.9903732429821676
289942.285388288	460592.204114511	0.9903600745174166
289942.285388288	488025.158365443	0.9903460753433685
289942.285388288	517092.024289676	0.9903311903469848
289942.285388288	547890.117959394	0.9903153604495706
289942.285388288	580522.551609491	0.9902985222878082
289942.285388288	615098.57885805	0.9902806078657269
289942.285388288	651733.960488242	0.990261544174657
289942.285388288	690551.352016233	0.9902412527778109
289942.285388288	731680.714342721	0.9902196493557753
289942.285388288	775259.748862946	0.9901966432089218
289942.285388288	821434.358491942	0.9901721367119941
289942.285388288	870359.136148517	0.9901460247158156
289942.285388288	922197.882333434	0.9901181938903753
289942.285388288	977124.15353465	0.9900885220027714
289942.285388288	1035321.84329566	0.9900568771229711
289942.285388288	1096985.79789238	0.9900231167490638
289942.285388288	1162322.46867985	0.9899870868430576
289942.285388288	1231550.60329283	0.9899486207669939
289942.285388288	1304901.9780144	0.9899075381077004
289942.285388288	1382622.17376466	0.9898636433773627
289942.285388288	1464971.39830729	0.989816724575193
289942.285388288	1552225.35742705	0.9897665515935535
289942.285388288	1644676.17799466	0.9897128744500416
289942.285388288	1742633.38600965	0.9896554213241726
289942.285388288	1846424.94289555	0.9895938963749085
289942.285388288	1956398.34351706	0.9895279773117992
289942.285388288	2072921.77959537	0.989457312689279
289942.285388288	2196385.37241655	0.9893815188891706
289942.285388288	2327202.47896041	0.9893001767523008
289942.285388288	2465811.0758226	0.9892128278145725
289942.285388288	2612675.22556333	0.9891189700973388
289942.285388288	2768286.63039207	0.9890180533949683
289942.285388288	2933166.27839005	0.9889094739955734
289942.285388288	3107866.18778201	0.9887925687623678
289942.285388288	3292971.25509715	0.9886666084941401
289942.285388288	3489101.21340677	0.9885307904733434
289942.285388288	3696912.70719503	0.9883842300993703
289942.285388288	3917101.49080926	0.9882259514925142
289942.285388288	4150404.75785047	0.9880548769416184
289942.285388288	4397603.60930272	0.9878698150548142
289942.285388288	4659525.66866469	0.9876694474587073
289942.285388288	4937047.852839	0.9874523138772532
289942.285388288	5231099.30805626	0.9872167954076537
289942.285388288	5542664.52066311	0.9869610957976063
289942.285388288	5872786.61318949	0.98668322051705
289942.285388288	6222570.83673023	0.9863809534093851
289942.285388288	6593188.27133354	0.9860518307034468
289942.285388288	6985879.74678525	0.985693112170195
289942.285388288	7401959.99691565	0.9853017492193454
289942.285388288	7842822.06133768	0.984874349754266
289942.285388288	8309941.94935339	0.9844071396411548
289942.285388288	8804883.58164346	0.983895920705241
289942.285388288	9329304.0262847	0.9833360252466035
289942.285388288	9884959.04662559	0.9827222671757541
289942.285388288	10473708.9795945	0.9820488900097372
289942.285388288	11097524.9641207	0.9813095121472108
289942.285388288	11758495.5405216	0.9804970700604003
289942.285388288	12458833.6429501	0.9796037603055736
289942.285388288	13200884.0083142	0.9786209815621916
289942.285388288	13987131.0264724	0.9775392782631235
289942.285388288	14820207.0579886	0.9763482877665896
289942.285388288	15702901.2472938	0.9750366934360534
289942.285388288	16638168.8607613	0.9735921864180581
289942.285388288	17629141.1809595	0.972001439318313
289942.285388288	18679135.9902078	0.9702500953423144
289942.285388288	19791668.6785356	0.9683227767529056
289942.285388288	20970464.0132323	0.9662031166599169
289942.285388288	22219468.6093952	0.9638738181554863
289942.285388288	23542864.1432242	0.9613167445957408
289942.285388288	24945081.3523032	0.958513044367786
289942.285388288	26430814.869741	0.9554433127401927
289942.285388288	28005038.9418363	0.9520877923614836
289942.285388288	29673024.0818887	0.9484266126460836
289942.285388288	31440354.715915	0.944440066700002
289942.285388288	33312947.8793467	0.9401089226432308
289942.285388288	35297073.0273065	0.9354147642544114
289942.285388288	37399373.0247879	0.9303403539021845
289942.285388288	39626886.3870148	0.9248700088454223
289942.285388288	41987070.8444391	0.9189899803174317
289942.285388288	44487828.3112759	0.9126888234706354
289942.285388288	47137531.3411672	0.9059577453797035
289942.285388288	49945051.1585514	0.8987909179710187
289942.285388288	52919787.3595844	0.8911857430443293
289942.285388288	56071699.3820546	0.8831430575154978
289942.285388288	59411339.8496503	0.874667268638864
289942.285388288	62949889.9022189	0.8657664112243771
289942.285388288	66699196.6303011	0.8564521216655682
289942.285388288	70671812.7392749	0.8467395268116837
289942.285388288	74881038.5759002	0.8366470491902455
289942.285388288	79340966.6579749	0.8261961336158395
289942.285388288	84066528.8561832	0.8154109035819376
289942.285388288	89073546.3861044	0.8043177588199325
289942.285388288	94378782.7777537	0.7929449277771462
289942.285388288	100000000	0.781321990367258
307211.299886176	1000	0.9905196689371673
307211.299886176	1059.56017927762	0.9905196401737645
307211.299886176	1122.66777351081	0.99051960969696
307211.299886176	1189.53406737032	0.9905195774046619
307211.299886176	1260.38292967973	0.9905195431887194
307211.299886176	1335.4515629299	0.9905195069345066
307211.299886176	1414.99129743458	0.9905194685205871
307211.299886176	1499.26843278605	0.9905194278182784
307211.299886176	1588.56512942805	0.990519384691226
307211.299886176	1683.18035333096	0.9905193389949599
307211.299886176	1783.43087693191	0.990519290576371
307211.299886176	1889.65233969121	0.9905192392732471
307211.299886176	2002.20037181558	0.9905191849137017
307211.299886176	2121.45178491063	0.9905191273155934
307211.299886176	2247.80583354873	0.9905190662859148
307211.299886176	2381.68555197616	0.990519001620164
307211.299886176	2523.53917043477	0.9905189331016407
307211.299886176	2673.84161583995	0.9905188605007029
307211.299886176	2833.09610183932	0.9905187835740477
307211.299886176	3001.83581357559	0.9905187020638141
307211.299886176	3180.62569279412	0.9905186156967861
307211.299886176	3370.06432927193	0.9905185241834575
307211.299886176	3570.78596490046	0.9905184272170301
307211.299886176	3783.46261713193	0.9905183244723957
307211.299886176	4008.80632889846	0.9905182156050666
307211.299886176	4247.5715525369	0.9905181002499623
307211.299886176	4500.5576757005	0.9905179780202376
307211.299886176	4768.61169771447	0.9905178485059384
307211.299886176	5052.63106533568	0.990517711272636
307211.299886176	5353.56667741072	0.9905175658599644
307211.299886176	5672.42606849198	0.9905174117800464
307211.299886176	6010.27678207038	0.990517248515877
307211.299886176	6368.24994471859	0.9905170755195514
307211.299886176	6747.54405311069	0.9905168922104284
307211.299886176	7149.42898659758	0.9905166979731554
307211.299886176	7575.25025877191	0.990516492155599
307211.299886176	8026.43352225717	0.9905162740666247
307211.299886176	8504.48934180268	0.9905160429737623
307211.299886176	9011.01825166502	0.9905157981007294
307211.299886176	9547.71611420806	0.9905155386247859
307211.299886176	10116.3797976621	0.9905152636739386
307211.299886176	10718.9131920513	0.9905149723239975
307211.299886176	11357.3335834311	0.9905146635954024
307211.299886176	12033.7784077759	0.9905143364499243
307211.299886176	12750.5124071301	0.9905139897870915
307211.299886176	13509.9352119803	0.9905136224404663
307211.299886176	14314.5893752348	0.9905132331736303
307211.299886176	15167.1688847092	0.9905128206760053
307211.299886176	16070.5281826164	0.9905123835583173
307211.299886176	17027.691722259	0.9905119203478688
307211.299886176	18041.8640939207	0.9905114294834425
307211.299886176	19116.440753857	0.9905109093100034
307211.299886176	20255.0193923067	0.9905103580729535
307211.299886176	21461.4119785841	0.99050977391206
307211.299886176	22739.6575235793	0.9905091548551032
307211.299886176	24094.0356023953	0.9905084988110059
307211.299886176	25529.0806823952	0.9905078035625936
307211.299886176	27049.5973046314	0.9905070667588726
307211.299886176	28660.6761694825	0.9905062859068862
307211.299886176	30367.7111803546	0.9905054583630294
307211.299886176	32176.4175025074	0.9905045813237174
307211.299886176	34092.8506974681	0.9905036518156745
307211.299886176	36123.4269970943	0.990502666685405
307211.299886176	38274.9447851631	0.9905016225881077
307211.299886176	40554.6073584083	0.9905005159758604
307211.299886176	42970.0470432084	0.9904993430850594
307211.299886176	45529.3507486695	0.9904980999229838
307211.299886176	48241.0870416537	0.9904967822535787
307211.299886176	51114.3348344017	0.9904953855823201
307211.299886176	54158.7137807948	0.9904939051400057
307211.299886176	57384.4164830239	0.990492335865551
307211.299886176	60802.2426164943	0.9904906723877045
307211.299886176	64423.6350872137	0.9904889090054466
307211.299886176	68260.7183427239	0.9904870396671576
307211.299886176	72326.3389648353	0.9904850579484096
307211.299886176	76634.1086800746	0.9904829570282202
307211.299886176	81198.4499318401	0.9904807296637654
307211.299886176	86034.6441668451	0.9904783681633369
307211.299886176	91158.8829975082	0.9904758643574553
307211.299886176	96588.3224115871	0.990473209568068
307211.299886176	102341.140210545	0.9904703945755122
307211.299886176	108436.596868961	0.9904674095832763
307211.299886176	114895.100018731	0.990464244180273
307211.299886176	121738.272773966	0.9904608873003871
307211.299886176	128989.026125331	0.9904573271793112
307211.299886176	136671.6356462	0.9904535513081001
307211.299886176	144811.822767453	0.9904495463835267
307211.299886176	153436.840893001	0.990445298254742
307211.299886176	162575.566644379	0.9904407918661189
307211.299886176	172258.596539878	0.9904360111957973
307211.299886176	182518.349431904	0.9904309391896717
307211.299886176	193389.175045523	0.9904255576904759
307211.299886176	204907.468981585	0.9904198473614411
307211.299886176	217111.79456945	0.9904137876041362
307211.299886176	230043.011977292	0.9904073564699606
307211.299886176	243744.415012222	0.9904005305648281
307211.299886176	258261.876068267	0.9903932849462561
307211.299886176	273643.999707467	0.9903855930123618
307211.299886176	289942.285388288	0.9903774263819464
307211.299886176	307211.299886176	0.9903687547649717
307211.299886176	325508.859983506	0.9903595458223206
307211.299886176	344896.226040576	0.9903497650141357
307211.299886176	365438.307095726	0.9903393754355396
307211.299886176	387203.878181256	0.9903283376384365
307211.299886176	410265.810582719	0.9903166094383171
307211.299886176	434701.315812503	0.9903041457044521
307211.299886176	460592.204114511	0.9902908981319495
307211.299886176	488025.158365443	0.9902768149938321
307211.299886176	517092.024289676	0.9902618408713197
307211.299886176	547890.117959394	0.9902459163599237
307211.299886176	580522.551609491	0.9902289777491484
307211.299886176	615098.57885805	0.9902109566729705
307211.299886176	651733.960488242	0.9901917797281885
307211.299886176	690551.352016233	0.9901713680573527
307211.299886176	731680.714342721	0.9901496368924229
307211.299886176	775259.748862946	0.9901264950552027
307211.299886176	821434.358491942	0.9901018444099055
307211.299886176	870359.136148517	0.9900755792625858
307211.299886176	922197.882333434	0.9900475857018357
307211.299886176	977124.15353465	0.9900177408742549
307211.299886176	1035321.84329566	0.9899859121873797
307211.299886176	1096985.79789238	0.9899519564321189
307211.299886176	1162322.46867985	0.9899157188154095
307211.299886176	1231550.60329283	0.9898770318930155
307211.299886176	1304901.9780144	0.9898357143907851
307211.299886176	1382622.17376466	0.9897915699015142
307211.299886176	1464971.39830729	0.9897443854425355
307211.299886176	1552225.35742705	0.9896939298577876
307211.299886176	1644676.17799466	0.9896399520453086
307211.299886176	1742633.38600965	0.9895821789893356
307211.299886176	1846424.94289555	0.9895203135728422
307211.299886176	1956398.34351706	0.9894540321435286
307211.299886176	2072921.77959537	0.9893829818026848
307211.299886176	2196385.37241655	0.9893067773821025
307211.299886176	2327202.47896041	0.9892249980698847
307211.299886176	2465811.0758226	0.98913718364052
307211.299886176	2612675.22556333	0.9890428302391402
307211.299886176	2768286.63039207	0.9889413856630056
307211.299886176	2933166.27839005	0.9888322440760524
307211.299886176	3107866.18778201	0.9887147400842091
307211.299886176	3292971.25509715	0.9885881420901358
307211.299886176	3489101.21340677	0.9884516448358676
307211.299886176	3696912.70719503	0.9883043610312481
307211.299886176	3917101.49080926	0.9881453119538595
307211.299886176	4150404.75785047	0.987973416893726
307211.299886176	4397603.60930272	0.9877874813024251
307211.299886176	4659525.66866469	0.9875861834925341
307211.299886176	4937047.852839	0.9873680597189599
307211.299886176	5231099.30805626	0.9871314874601118
307211.299886176	5542664.52066311	0.9868746667038595
307211.299886176	5872786.61318949	0.9865955990320878
307211.299886176	6222570.83673023	0.9862920642897203
307211.299886176	6593188.27133354	0.9859615946203238
307211.299886176	6985879.74678525	0.9856014456532874
307211.299886176	7401959.99691565	0.9852085646388574
307211.299886176	7842822.06133768	0.9847795553504989
307211.299886176	8309941.94935339	0.984310639611695
307211.299886176	8804883.58164346	0.9837976153610933
307211.299886176	9329304.0262847	0.9832358112496671
307211.299886176	9884959.04662559	0.9826200378708911
307211.299886176	10473708.9795945	0.9819445358651733
307211.299886176	11097524.9641207	0.98120292131768
307211.299886176	11758495.5405216	0.9803881290867889
307211.299886176	12458833.6429501	0.9794923549640882
307211.299886176	13200884.0083142	0.9785069978746783
307211.299886176	13987131.0264724	0.9774226036771604
307211.299886176	14820207.0579886	0.9762288125108001
307211.299886176	15702901.2472938	0.9749143120511194
307211.299886176	16638168.8607613	0.973466799458155
307211.299886176	17629141.1809595	0.9718729552105133
307211.299886176	18679135.9902078	0.9701184323839127
307211.299886176	19791668.6785356	0.9681878652174346
307211.299886176	20970464.0132323	0.9660649009738511
307211.299886176	22219468.6093952	0.9637322590986171
307211.299886176	23542864.1432242	0.9611718214693842
307211.299886176	24945081.3523032	0.9583647570680579
307211.299886176	26430814.869741	0.9552916836683509
307211.299886176	28005038.9418363	0.9519328680999013
307211.299886176	29673024.0818887	0.9482684653288577
307211.299886176	31440354.715915	0.944278795010742
307211.299886176	33312947.8793467	0.9399446523786078
307211.299886176	35297073.0273065	0.9352476484042471
307211.299886176	37399373.0247879	0.9301705722081892
307211.299886176	39626886.3870148	0.9246977668193864
307211.299886176	41987070.8444391	0.9188155077162438
307211.299886176	44487828.3112759	0.9125123722459992
307211.299886176	47137531.3411672	0.9057795871393023
307211.299886176	49945051.1585514	0.8986113410060356
307211.299886176	52919787.3595844	0.8910050489976618
307211.299886176	56071699.3820546	0.8829615577735777
307211.299886176	59411339.8496503	0.8744852805461627
307211.299886176	62949889.9022189	0.86558425422246
307211.299886176	66699196.6303011	0.8562701134616949
307211.299886176	70671812.7392749	0.8465579796793232
307211.299886176	74881038.5759002	0.8364662664983711
307211.299886176	79340966.6579749	0.8260164066708754
307211.299886176	84066528.8561832	0.8152325088555884
307211.299886176	89073546.3861044	0.8041409556145408
307211.299886176	94378782.7777537	0.7927699563682866
307211.299886176	100000000	0.7811490706395939
325508.859983506	1000	0.9904474635586445
325508.859983506	1059.56017927762	0.9904474346080561
325508.859983506	1122.66777351081	0.9904474039329098
325508.859983506	1189.53406737032	0.9904473714304547
325508.859983506	1260.38292967973	0.9904473369918383
325508.859983506	1335.4515629299	0.9904473005016906
325508.859983506	1414.99129743458	0.9904472618377792
325508.859983506	1499.26843278605	0.990447220870595
325508.859983506	1588.56512942805	0.9904471774628798
325508.859983506	1683.18035333096	0.9904471314692331
325508.859983506	1783.43087693191	0.9904470827355505
325508.859983506	1889.65233969121	0.990447031098566
325508.859983506	2002.20037181558	0.9904469763852684
325508.859983506	2121.45178491063	0.9904469184123406
325508.859983506	2247.80583354873	0.9904468569855082
325508.859983506	2381.68555197616	0.9904467918989568
325508.859983506	2523.53917043477	0.9904467229345496
325508.859983506	2673.84161583995	0.9904466498611784
325508.859983506	2833.09610183932	0.9904465724339292
325508.859983506	3001.83581357559	0.9904464903932948
325508.859983506	3180.62569279412	0.99044640346427
325508.859983506	3370.06432927193	0.9904463113554531
325508.859983506	3570.78596490046	0.990446213758069
325508.859983506	3783.46261713193	0.99044611034489
325508.859983506	4008.80632889846	0.9904460007691717
325508.859983506	4247.5715525369	0.9904458846634764
325508.859983506	4500.5576757005	0.9904457616384469
325508.859983506	4768.61169771447	0.9904456312814552
325508.859983506	5052.63106533568	0.9904454931552463
325508.859983506	5353.56667741072	0.9904453467964718
325508.859983506	5672.42606849198	0.9904451917140757
325508.859983506	6010.27678207038	0.9904450273876947
325508.859983506	6368.24994471859	0.9904448532658632
325508.859983506	6747.54405311069	0.9904446687641645
325508.859983506	7149.42898659758	0.9904444732632433
325508.859983506	7575.25025877191	0.9904442661067393
325508.859983506	8026.43352225717	0.9904440465990237
325508.859983506	8504.48934180268	0.9904438140028684
325508.859983506	9011.01825166502	0.9904435675369421
325508.859983506	9547.71611420806	0.9904433063731731
325508.859983506	10116.3797976621	0.9904430296338912
325508.859983506	10718.9131920513	0.9904427363889124
325508.859983506	11357.3335834311	0.9904424256523142
325508.859983506	12033.7784077759	0.9904420963791332
325508.859983506	12750.5124071301	0.9904417474617524
325508.859983506	13509.9352119803	0.9904413777261574
325508.859983506	14314.5893752348	0.9904409859279377
325508.859983506	15167.1688847092	0.9904405707479725
325508.859983506	16070.5281826164	0.9904401307880033
325508.859983506	17027.691722259	0.9904396645657626
325508.859983506	18041.8640939207	0.990439170509937
325508.859983506	19116.440753857	0.9904386469547499
325508.859983506	20255.0193923067	0.9904380921342224
325508.859983506	21461.4119785841	0.9904375041760983
325508.859983506	22739.6575235793	0.9904368810953733
325508.859983506	24094.0356023953	0.9904362207874247
325508.859983506	25529.0806823952	0.9904355210207297
325508.859983506	27049.5973046314	0.990434779429082
325508.859983506	28660.6761694825	0.9904339935034104
325508.859983506	30367.7111803546	0.9904331605829997
325508.859983506	32176.4175025074	0.9904322778461608
325508.859983506	34092.8506974681	0.9904313423003984
325508.859983506	36123.4269970943	0.9904303507718513
325508.859983506	38274.9447851631	0.9904292998941464
325508.859983506	40554.6073584083	0.9904281860964553
325508.859983506	42970.0470432084	0.9904270055909068
325508.859983506	45529.3507486695	0.9904257543590439
325508.859983506	48241.0870416537	0.9904244281375456
325508.859983506	51114.3348344017	0.9904230224029241
325508.859983506	54158.7137807948	0.9904215323553246
325508.859983506	57384.4164830239	0.990419952901136
325508.859983506	60802.2426164943	0.9904182786345712
325508.859983506	64423.6350872137	0.9904165038180349
325508.859983506	68260.7183427239	0.99041462236109
325508.859983506	72326.3389648353	0.990412627798141
325508.859983506	76634.1086800746	0.9904105132645536
325508.859983506	81198.4499318401	0.9904082714711695
325508.859983506	86034.6441668451	0.9904058946771064
325508.859983506	91158.8829975082	0.9904033746607975
325508.859983506	96588.3224115871	0.9904007026888159
325508.859983506	102341.140210545	0.9903978694828318
325508.859983506	108436.596868961	0.990394865184007
325508.859983506	114895.100018731	0.9903916793151476
325508.859983506	121738.272773966	0.9903883007399866
325508.859983506	128989.026125331	0.9903847176197119
325508.859983506	136671.6356462	0.9903809173662903
325508.859983506	144811.822767453	0.9903768865925545
325508.859983506	153436.840893001	0.9903726110585144
325508.859983506	162575.566644379	0.9903680756138887
325508.859983506	172258.596539878	0.9903632641362659
325508.859983506	182518.349431904	0.990358159464782
325508.859983506	193389.175045523	0.9903527433287168
325508.859983506	204907.468981585	0.9903469962708019
325508.859983506	217111.79456945	0.9903408975645377
325508.859983506	230043.011977292	0.9903344251252598
325508.859983506	243744.415012222	0.9903275554142364
325508.859983506	258261.876068267	0.9903202633352214
325508.859983506	273643.999707467	0.9903125221228554
325508.859983506	289942.285388288	0.9903043032221375
325508.859983506	307211.299886176	0.990295576158142
325508.859983506	325508.859983506	0.9902863083951209
325508.859983506	344896.226040576	0.9902764651840182
325508.859983506	365438.307095726	0.9902660093973321
325508.859983506	387203.878181256	0.9902549013500688
325508.859983506	410265.810582719	0.9902430986055387
325508.859983506	434701.315812503	0.9902305557645444
325508.859983506	460592.204114511	0.990217224236304
325508.859983506	488025.158365443	0.9902030519893701
325508.859983506	517092.024289676	0.9901879832805924
325508.859983506	547890.117959394	0.9901719583599133
325508.859983506	580522.551609491	0.9901549131486025
325508.859983506	615098.57885805	0.9901367788881029
325508.859983506	651733.960488242	0.9901174817567998
325508.859983506	690551.352016233	0.9900969424510847
325508.859983506	731680.714342721	0.9900750757271153
325508.859983506	775259.748862946	0.990051789899219
325508.859983506	821434.358491942	0.9900269862902042
325508.859983506	870359.136148517	0.9900005586284483
325508.859983506	922197.882333434	0.9899723923861229
325508.859983506	977124.15353465	0.9899423640518965
325508.859983506	1035321.84329566	0.989910340331038
325508.859983506	1096985.79789238	0.9898761772647299
325508.859983506	1162322.46867985	0.9898397192595059
325508.859983506	1231550.60329283	0.9898007980164887
325508.859983506	1304901.9780144	0.9897592313489832
325508.859983506	1382622.17376466	0.9897148218753437
325508.859983506	1464971.39830729	0.989667355572426
325508.859983506	1552225.35742705	0.9896166001731482
325508.859983506	1644676.17799466	0.9895623033893534
325508.859983506	1742633.38600965	0.9895041909389124
325508.859983506	1846424.94289555	0.9894419643530319
325508.859983506	1956398.34351706	0.9893752985368782
325508.859983506	2072921.77959537	0.9893038390526466
325508.859983506	2196385.37241655	0.9892271990906119
325508.859983506	2327202.47896041	0.9891449560887446
325508.859983506	2465811.0758226	0.9890566479565699
325508.859983506	2612675.22556333	0.9889617688529575
325508.859983506	2768286.63039207	0.9888597644611788
325508.859983506	2933166.27839005	0.9887500266969569
325508.859983506	3107866.18778201	0.9886318877775299
325508.859983506	3292971.25509715	0.9885046135702199
325508.859983506	3489101.21340677	0.9883673961295335
325508.859983506	3696912.70719503	0.988219345320452
325508.859983506	3917101.49080926	0.9880594794141937
325508.859983506	4150404.75785047	0.9878867145298665
325508.859983506	4397603.60930272	0.9876998527820025
325508.859983506	4659525.66866469	0.987497568980273
325508.859983506	4937047.852839	0.98727839571364
325508.859983506	5231099.30805626	0.9870407066371413
325508.859983506	5542664.52066311	0.9867826977671825
325508.859983506	5872786.61318949	0.9865023665797732
325508.859983506	6222570.83673023	0.9861974886985139
325508.859983506	6593188.27133354	0.9858655919552936
325508.859983506	6985879.74678525	0.9855039276098477
325508.859983506	7401959.99691565	0.9851094385255725
325508.859983506	7842822.06133768	0.9846787241220778
325508.859983506	8309941.94935339	0.9842080019631266
325508.859983506	8804883.58164346	0.9836930658947719
325508.859983506	9329304.0262847	0.9831292407284965
325508.859983506	9884959.04662559	0.9825113335714322
325508.859983506	10473708.9795945	0.981833582045602
325508.859983506	11097524.9641207	0.9810895998151299
325508.859983506	11758495.5405216	0.9802723200590555
325508.859983506	12458833.6429501	0.9793739377894408
325508.859983506	13200884.0083142	0.9783858522215961
325508.859983506	13987131.0264724	0.9772986107534473
325508.859983506	14820207.0579886	0.9761018564976859
325508.859983506	15702901.2472938	0.9747842817226772
325508.859983506	16638168.8607613	0.9733335899803233
325508.859983506	17629141.1809595	0.9717364701069923
325508.859983506	18679135.9902078	0.969978585646991
325508.859983506	19791668.6785356	0.9680445835334558
325508.859983506	20970464.0132323	0.9659181260227966
325508.859983506	22219468.6093952	0.9635819498780772
325508.859983506	23542864.1432242	0.9610179565841747
325508.859983506	24945081.3523032	0.9582073369189498
325508.859983506	26430814.869741	0.9551307324680481
325508.859983506	28005038.9418363	0.9517684356410752
325508.859983506	29673024.0818887	0.9481006284289245
325508.859983506	31440354.715915	0.9441076585622337
325508.859983506	33312947.8793467	0.9397703499409181
325508.859983506	35297073.0273065	0.9350703422834241
325508.859983506	37399373.0247879	0.929990452986341
325508.859983506	39626886.3870148	0.9245150523122735
325508.859983506	41987070.8444391	0.9186304413572014
325508.859983506	44487828.3112759	0.9123252209143118
325508.859983506	47137531.3411672	0.905590638472517
325508.859983506	49945051.1585514	0.8984209002552205
325508.859983506	52919787.3595844	0.8908134355005562
325508.859983506	56071699.3820546	0.8827691011385604
325508.859983506	59411339.8496503	0.8742923166482103
325508.859983506	62949889.9022189	0.8653911211188717
325508.859983506	66699196.6303011	0.8560771473405228
325508.859983506	70671812.7392749	0.8463655109478049
325508.859983506	74881038.5759002	0.8362746161124044
325508.859983506	79340966.6579749	0.8258258827971877
325508.859983506	84066528.8561832	0.8150434039397959
325508.859983506	89073546.3861044	0.8039535439155511
325508.859983506	94378782.7777537	0.7925844919942893
325508.859983506	100000000	0.7809657861075165
344896.226040576	1000	0.9903705360167265
344896.226040576	1059.56017927762	0.9903705068674301
344896.226040576	1122.66777351081	0.9903704759817391
344896.226040576	1189.53406737032	0.9903704432561978
344896.226040576	1260.38292967973	0.9903704085812047
344896.226040576	1335.4515629299	0.9903703718406038
344896.226040576	1414.99129743458	0.9903703329113226
344896.226040576	1499.26843278605	0.9903702916629591
344896.226040576	1588.56512942805	0.9903702479573148
344896.226040576	1683.18035333096	0.9903702016479871
344896.226040576	1783.43087693191	0.9903701525798259
344896.226040576	1889.65233969121	0.9903701005884431
344896.226040576	2002.20037181558	0.9903700454996298
344896.226040576	2121.45178491063	0.9903699871288152
344896.226040576	2247.80583354873	0.9903699252804005
344896.226040576	2381.68555197616	0.9903698597471411
344896.226040576	2523.53917043477	0.9903697903094261
344896.226040576	2673.84161583995	0.9903697167345431
344896.226040576	2833.09610183932	0.9903696387759199
344896.226040576	3001.83581357559	0.9903695561722409
344896.226040576	3180.62569279412	0.9903694686466348
344896.226040576	3370.06432927193	0.9903693759056998
344896.226040576	3570.78596490046	0.9903692776385212
344896.226040576	3783.46261713193	0.9903691735156548
344896.226040576	4008.80632889846	0.9903690631879699
344896.226040576	4247.5715525369	0.9903689462855093
344896.226040576	4500.5576757005	0.9903688224162315
344896.226040576	4768.61169771447	0.9903686911647075
344896.226040576	5052.63106533568	0.9903685520906612
344896.226040576	5353.56667741072	0.9903684047275672
344896.226040576	5672.42606849198	0.9903682485810135
344896.226040576	6010.27678207038	0.9903680831270651
344896.226040576	6368.24994471859	0.9903679078104775
344896.226040576	6747.54405311069	0.9903677220428244
344896.226040576	7149.42898659758	0.9903675252005134
344896.226040576	7575.25025877191	0.9903673166226823
344896.226040576	8026.43352225717	0.9903670956089344
344896.226040576	8504.48934180268	0.990366861416989
344896.226040576	9011.01825166502	0.9903666132601677
344896.226040576	9547.71611420806	0.9903663503047122
344896.226040576	10116.3797976621	0.9903660716669643
344896.226040576	10718.9131920513	0.9903657764103531
344896.226040576	11357.3335834311	0.9903654635422156
344896.226040576	12033.7784077759	0.9903651320104224
344896.226040576	12750.5124071301	0.9903647806997875
344896.226040576	13509.9352119803	0.9903644084282477
344896.226040576	14314.5893752348	0.9903640139428862
344896.226040576	15167.1688847092	0.9903635959155574
344896.226040576	16070.5281826164	0.9903631529384367
344896.226040576	17027.691722259	0.9903626835191159
344896.226040576	18041.8640939207	0.9903621860755466
344896.226040576	19116.440753857	0.9903616589305564
344896.226040576	20255.0193923067	0.9903611003060937
344896.226040576	21461.4119785841	0.9903605083171284
344896.226040576	22739.6575235793	0.990359880965082
344896.226040576	24094.0356023953	0.9903592161309741
344896.226040576	25529.0806823952	0.9903585115680186
344896.226040576	27049.5973046314	0.9903577648939015
344896.226040576	28660.6761694825	0.9903569735824199
344896.226040576	30367.7111803546	0.990356134954701
344896.226040576	32176.4175025074	0.9903552461698331
344896.226040576	34092.8506974681	0.9903543042149388
344896.226040576	36123.4269970943	0.9903533058945301
344896.226040576	38274.9447851631	0.9903522478193175
344896.226040576	40554.6073584083	0.9903511263941717
344896.226040576	42970.0470432084	0.9903499378054671
344896.226040576	45529.3507486695	0.99034867800743
344896.226040576	48241.0870416537	0.9903473427077835
344896.226040576	51114.3348344017	0.9903459273523318
344896.226040576	54158.7137807948	0.9903444271086269
344896.226040576	57384.4164830239	0.9903428368485603
344896.226040576	60802.2426164943	0.9903411511297069
344896.226040576	64423.6350872137	0.9903393641756333
344896.226040576	68260.7183427239	0.9903374698546988
344896.226040576	72326.3389648353	0.9903354616576286
344896.226040576	76634.1086800746	0.9903333326733968
344896.226040576	81198.4499318401	0.9903310755637066
344896.226040576	86034.6441668451	0.9903286825355431
344896.226040576	91158.8829975082	0.9903261453119282
344896.226040576	96588.3224115871	0.9903234551007691
344896.226040576	102341.140210545	0.9903206025613865
344896.226040576	108436.596868961	0.9903175777688712
344896.226040576	114895.100018731	0.9903143701758245
344896.226040576	121738.272773966	0.9903109685714963
344896.226040576	128989.026125331	0.9903073610380199
344896.226040576	136671.6356462	0.9903035349034547
344896.226040576	144811.822767453	0.9902994766915114
344896.226040576	153436.840893001	0.9902951720676157
344896.226040576	162575.566644379	0.9902906057809958
344896.226040576	172258.596539878	0.9902857616025663
344896.226040576	182518.349431904	0.9902806222581211
344896.226040576	193389.175045523	0.9902751693565846
344896.226040576	204907.468981585	0.9902693833127781
344896.226040576	217111.79456945	0.9902632432643116
344896.226040576	230043.011977292	0.9902567269821033
344896.226040576	243744.415012222	0.9902498107739395
344896.226040576	258261.876068267	0.9902424693803982
344896.226040576	273643.999707467	0.9902346758626859
344896.226040576	289942.285388288	0.9902264014813336
344896.226040576	307211.299886176	0.990217615565242
344896.226040576	325508.859983506	0.9902082853700233
344896.226040576	344896.226040576	0.9901983759246492
344896.226040576	365438.307095726	0.9901878498654259
344896.226040576	387203.878181256	0.9901766672559887
344896.226040576	410265.810582719	0.9901647853921195
344896.226040576	434701.315812503	0.9901521585897692
344896.226040576	460592.204114511	0.9901387379548505
344896.226040576	488025.158365443	0.9901244711329181
344896.226040576	517092.024289676	0.9901093020367514
344896.226040576	547890.117959394	0.9900931705497173
344896.226040576	580522.551609491	0.9900760122024345
344896.226040576	615098.57885805	0.9900577578200255
344896.226040576	651733.960488242	0.9900383331370779
344896.226040576	690551.352016233	0.9900176583767566
344896.226040576	731680.714342721	0.9899956477906282
344896.226040576	775259.748862946	0.9899722091548201
344896.226040576	821434.358491942	0.9899472432179919
344896.226040576	870359.136148517	0.9899206430960137
344896.226040576	922197.882333434	0.9898922936073954
344896.226040576	977124.15353465	0.9898620705432334
344896.226040576	1035321.84329566	0.98982983986425
344896.226040576	1096985.79789238	0.9897954568168299
344896.226040576	1162322.46867985	0.9897587649590007
344896.226040576	1231550.60329283	0.9897195950860074
344896.226040576	1304901.9780144	0.989677764043933
344896.226040576	1382622.17376466	0.9896330734184238
344896.226040576	1464971.39830729	0.9895853080836939
344896.226040576	1552225.35742705	0.9895342345954035
344896.226040576	1644676.17799466	0.9894795994085482
344896.226040576	1742633.38600965	0.9894211268993708
344896.226040576	1846424.94289555	0.9893585171671313
344896.226040576	1956398.34351706	0.9892914435890172
344896.226040576	2072921.77959537	0.9892195500971721
344896.226040576	2196385.37241655	0.9891424481435074
344896.226040576	2327202.47896041	0.9890597133128736
344896.226040576	2465811.0758226	0.9889708815403093
344896.226040576	2612675.22556333	0.98887544488207
344896.226040576	2768286.63039207	0.9887728467838477
344896.226040576	2933166.27839005	0.98866247678214
344896.226040576	3107866.18778201	0.988543664566571
344896.226040576	3292971.25509715	0.9884156733222037
344896.226040576	3489101.21340677	0.9882776922606191
344896.226040576	3696912.70719503	0.9881288282380434
344896.226040576	3917101.49080926	0.9879680963466374
344896.226040576	4150404.75785047	0.9877944093531099
344896.226040576	4397603.60930272	0.9876065658445793
344896.226040576	4659525.66866469	0.9874032369288676
344896.226040576	4937047.852839	0.9871829513215109
344896.226040576	5231099.30805626	0.9869440786387641
344896.226040576	5542664.52066311	0.9866848107028654
344896.226040576	5872786.61318949	0.9864031406548569
344896.226040576	6222570.83673023	0.9860968396627303
344896.226040576	6593188.27133354	0.9857634310089011
344896.226040576	6985879.74678525	0.9854001613440238
344896.226040576	7401959.99691565	0.9850039689061262
344896.226040576	7842822.06133768	0.9845714485263701
344896.226040576	8309941.94935339	0.9840988132817267
344896.226040576	8804883.58164346	0.9835818527103133
344896.226040576	9329304.0262847	0.9830158875856563
344896.226040576	9884959.04662559	0.9823957213526288
344896.226040576	10473708.9795945	0.9817155884679337
344896.226040576	11097524.9641207	0.9809691000642954
344896.226040576	11758495.5405216	0.9801491875757271
344896.226040576	12458833.6429501	0.9792480452224497
344896.226040576	13200884.0083142	0.9782570725607059
344896.226040576	13987131.0264724	0.9771668186514623
344896.226040576	14820207.0579886	0.975966929787669
344896.226040576	15702901.2472938	0.9746461031305952
344896.226040576	16638168.8607613	0.9731920490273742
344896.226040576	17629141.1809595	0.971591465187368
344896.226040576	18679135.9902078	0.9698300262586844
344896.226040576	19791668.6785356	0.9678923926293211
344896.226040576	20970464.0132323	0.965762242439587
344896.226040576	22219468.6093952	0.9634223307906307
344896.226040576	23542864.1432242	0.9608545799224546
344896.226040576	24945081.3523032	0.9580402036783423
344896.226040576	26430814.869741	0.9549598688363479
344896.226040576	28005038.9418363	0.9515938948628923
344896.226040576	29673024.0818887	0.9479224923284802
344896.226040576	31440354.715915	0.9439260386486662
344896.226040576	33312947.8793467	0.939585388028917
344896.226040576	35297073.0273065	0.9348822105724517
344896.226040576	37399373.0247879	0.9297993535583526
344896.226040576	39626886.3870148	0.9243212160253742
344896.226040576	41987070.8444391	0.9184341261322299
344896.226040576	44487828.3112759	0.9121267094355708
344896.226040576	47137531.3411672	0.905390235342573
344896.226040576	49945051.1585514	0.8982189286668952
344896.226040576	52919787.3595844	0.8906102335061538
344896.226040576	56071699.3820546	0.8825650176129054
344896.226040576	59411339.8496503	0.8740877070533623
344896.226040576	62949889.9022189	0.8651863431858555
344896.226040576	66699196.6303011	0.855872556784423
344896.226040576	70671812.7392749	0.8461614573317777
344896.226040576	74881038.5759002	0.8360714389679683
344896.226040576	79340966.6579749	0.8256239080945624
344896.226040576	84066528.8561832	0.8148429409903124
344896.226040576	89073546.3861044	0.8037548827653094
344896.226040576	94378782.7777537	0.7923879013496105
344896.226040576	100000000	0.7807715118137905
365438.307095726	1000	0.9902885524531405
365438.307095726	1059.56017927762	0.9902885230928984
365438.307095726	1122.66777351081	0.990288491983691
365438.307095726	1189.53406737032	0.9902884590213312
365438.307095726	1260.38292967973	0.990288424095398
365438.307095726	1335.4515629299	0.9902883870889064
365438.307095726	1414.99129743458	0.9902883478779095
365438.307095726	1499.26843278605	0.9902883063310364
365438.307095726	1588.56512942805	0.9902882623091191
365438.307095726	1683.18035333096	0.9902882156646613
365438.307095726	1783.43087693191	0.9902881662414174
365438.307095726	1889.65233969121	0.9902881138737947
365438.307095726	2002.20037181558	0.9902880583863279
365438.307095726	2121.45178491063	0.9902879995931114
365438.307095726	2247.80583354873	0.9902879372971453
365438.307095726	2381.68555197616	0.9902878712896609
365438.307095726	2523.53917043477	0.9902878013494787
365438.307095726	2673.84161583995	0.9902877272421916
365438.307095726	2833.09610183932	0.9902876487194344
365438.307095726	3001.83581357559	0.9902875655180335
365438.307095726	3180.62569279412	0.9902874773590972
365438.307095726	3370.06432927193	0.9902873839470862
365438.307095726	3570.78596490046	0.9902872849688665
365438.307095726	3783.46261713193	0.9902871800925915
365438.307095726	4008.80632889846	0.9902870689666078
365438.307095726	4247.5715525369	0.9902869512182956
365438.307095726	4500.5576757005	0.9902868264527633
365438.307095726	4768.61169771447	0.9902866942515839
365438.307095726	5052.63106533568	0.990286554171306
365438.307095726	5353.56667741072	0.9902864057420216
365438.307095726	5672.42606849198	0.9902862484657581
365438.307095726	6010.27678207038	0.9902860818147753
365438.307095726	6368.24994471859	0.9902859052298236
365438.307095726	6747.54405311069	0.9902857181182242
365438.307095726	7149.42898659758	0.9902855198518943
365438.307095726	7575.25025877191	0.9902853097651695
365438.307095726	8026.43352225717	0.9902850871526057
365438.307095726	8504.48934180268	0.9902848512665652
365438.307095726	9011.01825166502	0.9902846013146794
365438.307095726	9547.71611420806	0.9902843364571688
365438.307095726	10116.3797976621	0.9902840558039933
365438.307095726	10718.9131920513	0.990283758411831
365438.307095726	11357.3335834311	0.990283443280839
365438.307095726	12033.7784077759	0.9902831093512993
365438.307095726	12750.5124071301	0.9902827554999579
365438.307095726	13509.9352119803	0.9902823805362623
365438.307095726	14314.5893752348	0.9902819831982188
365438.307095726	15167.1688847092	0.9902815621481168
365438.307095726	16070.5281826164	0.990281115967979
365438.307095726	17027.691722259	0.9902806431546379
365438.307095726	18041.8640939207	0.9902801421146263
365438.307095726	19116.440753857	0.9902796111586988
365438.307095726	20255.0193923067	0.9902790484959885
365438.307095726	21461.4119785841	0.9902784522278801
365438.307095726	22739.6575235793	0.990277820341402
365438.307095726	24094.0356023953	0.9902771507023093
365438.307095726	25529.0806823952	0.9902764410476678
365438.307095726	27049.5973046314	0.9902756889780144
365438.307095726	28660.6761694825	0.9902748919489694
365438.307095726	30367.7111803546	0.9902740472623858
365438.307095726	32176.4175025074	0.990273152056968
365438.307095726	34092.8506974681	0.990272203298164
365438.307095726	36123.4269970943	0.990271197767547
365438.307095726	38274.9447851631	0.9902701320514913
365438.307095726	40554.6073584083	0.9902690025291158
365438.307095726	42970.0470432084	0.9902678053593992
365438.307095726	45529.3507486695	0.9902665364675889
365438.307095726	48241.0870416537	0.9902651915306827
365438.307095726	51114.3348344017	0.9902637659618586
365438.307095726	54158.7137807948	0.9902622548941272
365438.307095726	57384.4164830239	0.9902606531626897
365438.307095726	60802.2426164943	0.9902589552862675
365438.307095726	64423.6350872137	0.9902571554471887
365438.307095726	68260.7183427239	0.9902552474700885
365438.307095726	72326.3389648353	0.9902532247992892
365438.307095726	76634.1086800746	0.9902510804745996
365438.307095726	81198.4499318401	0.9902488071054983
365438.307095726	86034.6441668451	0.9902463968436082
365438.307095726	91158.8829975082	0.9902438413532199
365438.307095726	96588.3224115871	0.9902411317798995
365438.307095726	102341.140210545	0.9902382587168379
365438.307095726	108436.596868961	0.9902352121689242
365438.307095726	114895.100018731	0.9902319815142877
365438.307095726	121738.272773966	0.9902285554631429
365438.307095726	128989.026125331	0.9902249220136853
365438.307095726	136671.6356462	0.9902210684049008
365438.307095726	144811.822767453	0.9902169810659377
365438.307095726	153436.840893001	0.9902126455617858
365438.307095726	162575.566644379	0.9902080465350752
365438.307095726	172258.596539878	0.9902031676434584
365438.307095726	182518.349431904	0.9901979914924955
365438.307095726	193389.175045523	0.9901924995632899
365438.307095726	204907.468981585	0.9901866721349558
365438.307095726	217111.79456945	0.9901804882008911
365438.307095726	230043.011977292	0.9901739253787407
365438.307095726	243744.415012222	0.9901669598133969
365438.307095726	258261.876068267	0.9901595660723064
365438.307095726	273643.999707467	0.9901517170325574
365438.307095726	289942.285388288	0.9901433837589939
365438.307095726	307211.299886176	0.9901345353723322
365438.307095726	325508.859983506	0.9901251389067678
365438.307095726	344896.226040576	0.9901151591557635
365438.307095726	365438.307095726	0.9901045585049767
365438.307095726	387203.878181256	0.9900932967513677
365438.307095726	410265.810582719	0.9900813309068189
365438.307095726	434701.315812503	0.9900686149850861
365438.307095726	460592.204114511	0.9900550997703146
365438.307095726	488025.158365443	0.9900407325653471
365438.307095726	517092.024289676	0.9900254569179691
365438.307095726	547890.117959394	0.9900092123226683
365438.307095726	580522.551609491	0.9899919338956686
365438.307095726	615098.57885805	0.9899735520204948
365438.307095726	651733.960488242	0.9899539919609687
365438.307095726	690551.352016233	0.9899331734383703
365438.307095726	731680.714342721	0.9899110101690974
365438.307095726	775259.748862946	0.9898874093584681
365438.307095726	821434.358491942	0.9898622711463212
365438.307095726	870359.136148517	0.9898354879989559
365438.307095726	922197.882333434	0.9898069440418015
365438.307095726	977124.15353465	0.9897765143263447
365438.307095726	1035321.84329566	0.9897440640238983
365438.307095726	1096985.79789238	0.989709447538276
365438.307095726	1162322.46867985	0.989672507528035
365438.307095726	1231550.60329283	0.9896330738282056
365438.307095726	1304901.9780144	0.9895909622597197
365438.307095726	1382622.17376466	0.9895459733137494
365438.307095726	1464971.39830729	0.9894978906960196
365438.307095726	1552225.35742705	0.9894464797147506
365438.307095726	1644676.17799466	0.9893914854933213
365438.307095726	1742633.38600965	0.9893326309866071
365438.307095726	1846424.94289555	0.9892696147770716
365438.307095726	1956398.34351706	0.9892021086234434
365438.307095726	2072921.77959537	0.9891297547315842
365438.307095726	2196385.37241655	0.9890521627126099
365438.307095726	2327202.47896041	0.9889689061893048
365438.307095726	2465811.0758226	0.988879519006398
365438.307095726	2612675.22556333	0.9887834909944906
365438.307095726	2768286.63039207	0.988680263231162
365438.307095726	2933166.27839005	0.9885692227351773
365438.307095726	3107866.18778201	0.9884496965219025
365438.307095726	3292971.25509715	0.9883209449389005
365438.307095726	3489101.21340677	0.988182154190906
365438.307095726	3696912.70719503	0.988032427952341
365438.307095726	3917101.49080926	0.9878707779542538
365438.307095726	4150404.75785047	0.9876961134195139
365438.307095726	4397603.60930272	0.9875072292073158
365438.307095726	4659525.66866469	0.987302792513889
365438.307095726	4937047.852839	0.9870813279629479
365438.307095726	5231099.30805626	0.9868412009052918
365438.307095726	5542664.52066311	0.9865805987346646
365438.307095726	5872786.61318949	0.9862975100163053
365438.307095726	6222570.83673023	0.9859897012165199
365438.307095726	6593188.27133354	0.9856546908184829
365438.307095726	6985879.74678525	0.9852897206127156
365438.307095726	7401959.99691565	0.984891723961832
365438.307095726	7842822.06133768	0.9844572908629705
365438.307095726	8309941.94935339	0.9839826296688506
365438.307095726	8804883.58164346	0.9834635253849501
365438.307095726	9329304.0262847	0.982895294540047
365438.307095726	9884959.04662559	0.9822727367340566
365438.307095726	10473708.9795945	0.9815900831066656
365438.307095726	11097524.9641207	0.9808409421462211
365438.307095726	11758495.5405216	0.9800182434759867
365438.307095726	12458833.6429501	0.9791141805152944
365438.307095726	13200884.0083142	0.9781201532189029
365438.307095726	13987131.0264724	0.9770267124455996
365438.307095726	14820207.0579886	0.9758235078909516
365438.307095726	15702901.2472938	0.9744992419302658
365438.307095726	16638168.8607613	0.9730416321355834
365438.307095726	17629141.1809595	0.9714373856371016
365438.307095726	18679135.9902078	0.9696721888608499
365438.307095726	19791668.6785356	0.9677307164561992
365438.307095726	20970464.0132323	0.9655966633900751
365438.307095726	22219468.6093952	0.9632528041810933
365438.307095726	23542864.1432242	0.9606810830384279
365438.307095726	24945081.3523032	0.9578627382119506
365438.307095726	26430814.869741	0.9547784631300383
365438.307095726	28005038.9418363	0.9514086058752258
365438.307095726	29673024.0818887	0.947733407238038
365438.307095726	31440354.715915	0.9437332760172262
365438.307095726	33312947.8793467	0.9393890984514532
365438.307095726	35297073.0273065	0.9346825767557037
365438.307095726	37399373.0247879	0.9295965897844404
365438.307095726	39626886.3870148	0.924115566976675
365438.307095726	41987070.8444391	0.9182258650761613
365438.307095726	44487828.3112759	0.9119161357891247
365438.307095726	47137531.3411672	0.9051776716611385
365438.307095726	49945051.1585514	0.8980047171224005
365438.307095726	52919787.3595844	0.8903947319409005
365438.307095726	56071699.3820546	0.8823485952693607
365438.307095726	59411339.8496503	0.8738707400954252
365438.307095726	62949889.9022189	0.8649692101322608
365438.307095726	66699196.6303011	0.8556556339784194
365438.307095726	70671812.7392749	0.8459451145691222
365438.307095726	74881038.5759002	0.8358560353951011
365438.307095726	79340966.6579749	0.8254097884786059
365438.307095726	84066528.8561832	0.8146304324449712
365438.307095726	89073546.3861044	0.8035442919968573
365438.307095726	94378782.7777537	0.7921795124670583
365438.307095726	100000000	0.7805655847207201
387203.878181256	1000	0.9902011525207165
387203.878181256	1059.56017927762	0.9902011229365033
387203.878181256	1122.66777351081	0.9902010915899889
387203.878181256	1189.53406737032	0.9902010583761879
387203.878181256	1260.38292967973	0.9902010231838395
387203.878181256	1335.4515629299	0.9902009858950612
387203.878181256	1414.99129743458	0.990200946384969
387203.878181256	1499.26843278605	0.9902009045211823
387203.878181256	1588.56512942805	0.9902008601634605
387203.878181256	1683.18035333096	0.9902008131632155
387203.878181256	1783.43087693191	0.9902007633629801
387203.878181256	1889.65233969121	0.9902007105959054
387203.878181256	2002.20037181558	0.9902006546852014
387203.878181256	2121.45178491063	0.990200595443529
387203.878181256	2247.80583354873	0.9902005326723909
387203.878181256	2381.68555197616	0.990200466161434
387203.878181256	2523.53917043477	0.9902003956877833
387203.878181256	2673.84161583995	0.9902003210152527
387203.878181256	2833.09610183932	0.9902002418935768
387203.878181256	3001.83581357559	0.9902001580575779
387203.878181256	3180.62569279412	0.9902000692262227
387203.878181256	3370.06432927193	0.9901999751017638
387203.878181256	3570.78596490046	0.9901998753686303
387203.878181256	3783.46261713193	0.9901997696924648
387203.878181256	4008.80632889846	0.9901996577189442
387203.878181256	4247.5715525369	0.9901995390725999
387203.878181256	4500.5576757005	0.9901994133555401
387203.878181256	4768.61169771447	0.9901992801461218
387203.878181256	5052.63106533568	0.9901991389975411
387203.878181256	5353.56667741072	0.9901989894362989
387203.878181256	5672.42606849198	0.9901988309606251
387203.878181256	6010.27678207038	0.9901986630387749
387203.878181256	6368.24994471859	0.990198485107216
387203.878181256	6747.54405311069	0.9901982965687752
387203.878181256	7149.42898659758	0.9901980967905742
387203.878181256	7575.25025877191	0.9901978851018797
387203.878181256	8026.43352225717	0.9901976607918802
387203.878181256	8504.48934180268	0.9901974231072349
387203.878181256	9011.01825166502	0.9901971712495536
387203.878181256	9547.71611420806	0.9901969043726682
387203.878181256	10116.3797976621	0.9901966215797502
387203.878181256	10718.9131920513	0.9901963219202957
387203.878181256	11357.3335834311	0.9901960043868682
387203.878181256	12033.7784077759	0.990195667911677
387203.878181256	12750.5124071301	0.9901953113629417
387203.878181256	13509.9352119803	0.9901949335410127
387203.878181256	14314.5893752348	0.9901945331743326
387203.878181256	15167.1688847092	0.9901941089150176
387203.878181256	16070.5281826164	0.9901936593342966
387203.878181256	17027.691722259	0.9901931829175781
387203.878181256	18041.8640939207	0.9901926780592977
387203.878181256	19116.440753857	0.9901921430573681
387203.878181256	20255.0193923067	0.9901915761073214
387203.878181256	21461.4119785841	0.9901909752961353
387203.878181256	22739.6575235793	0.990190338595546
387203.878181256	24094.0356023953	0.9901896638551172
387203.878181256	25529.0806823952	0.9901889487947494
387203.878181256	27049.5973046314	0.9901881909967708
387203.878181256	28660.6761694825	0.9901873878975095
387203.878181256	30367.7111803546	0.9901865367784037
387203.878181256	32176.4175025074	0.9901856347564406
387203.878181256	34092.8506974681	0.9901846787740968
387203.878181256	36123.4269970943	0.9901836655886123
387203.878181256	38274.9447851631	0.9901825917605072
387203.878181256	40554.6073584083	0.9901814536415137
387203.878181256	42970.0470432084	0.9901802473615893
387203.878181256	45529.3507486695	0.9901789688152157
387203.878181256	48241.0870416537	0.9901776136467263
387203.878181256	51114.3348344017	0.9901761772347089
387203.878181256	54158.7137807948	0.9901746546754775
387203.878181256	57384.4164830239	0.9901730407653083
387203.878181256	60802.2426164943	0.9901713299816609
387203.878181256	64423.6350872137	0.9901695164630782
387203.878181256	68260.7183427239	0.9901675939877798
387203.878181256	72326.3389648353	0.9901655559508556
387203.878181256	76634.1086800746	0.9901633953398704
387203.878181256	81198.4499318401	0.9901611047089118
387203.878181256	86034.6441668451	0.9901586761508122
387203.878181256	91158.8829975082	0.9901561012675052
387203.878181256	96588.3224115871	0.9901533711384063
387203.878181256	102341.140210545	0.9901504762864834
387203.878181256	108436.596868961	0.9901474066421379
387203.878181256	114895.100018731	0.9901441515044254
387203.878181256	121738.272773966	0.9901406994996329
387203.878181256	128989.026125331	0.9901370385369082
387203.878181256	136671.6356462	0.990133155760674
387203.878181256	144811.822767453	0.9901290374996903
387203.878181256	153436.840893001	0.9901246692123775
387203.878181256	162575.566644379	0.9901200354281663
387203.878181256	172258.596539878	0.9901151196845344
387203.878181256	182518.349431904	0.9901099044593529
387203.878181256	193389.175045523	0.9901043710981633
387203.878181256	204907.468981585	0.9900984997359883
387203.878181256	217111.79456945	0.9900922692131554
387203.878181256	230043.011977292	0.9900856569846633
387203.878181256	243744.415012222	0.9900786390225128
387203.878181256	258261.876068267	0.9900711897104016
387203.878181256	273643.999707467	0.9900632817300713
387203.878181256	289942.285388288	0.9900548859385973
387203.878181256	307211.299886176	0.9900459712358366
387203.878181256	325508.859983506	0.9900365044210179
387203.878181256	344896.226040576	0.9900264500376584
387203.878181256	365438.307095726	0.990015770205498
387203.878181256	387203.878181256	0.9900044244384683
387203.878181256	410265.810582719	0.9899923694472682
387203.878181256	434701.315812503	0.9899795589249903
387203.878181256	460592.204114511	0.9899659433143804
387203.878181256	488025.158365443	0.9899514695547236
387203.878181256	517092.024289676	0.9899360808065312
387203.878181256	547890.117959394	0.9899197161517491
387203.878181256	580522.551609491	0.9899023102670317
387203.878181256	615098.57885805	0.9898837930674371
387203.878181256	651733.960488242	0.989864089317447
387203.878181256	690551.352016233	0.989843118206013
387203.878181256	731680.714342721	0.9898207928819018
387203.878181256	775259.748862946	0.989797019945101
387203.878181256	821434.358491942	0.989771698889745
387203.878181256	870359.136148517	0.9897447214933422
387203.878181256	922197.882333434	0.9897159711464092
387203.878181256	977124.15353465	0.9896853221161991
387203.878181256	1035321.84329566	0.9896526387371093
387203.878181256	1096985.79789238	0.9896177745196785
387203.878181256	1162322.46867985	0.9895805711689978
387203.878181256	1231550.60329283	0.9895408575022758
387203.878181256	1304901.9780144	0.9894984482539206
387203.878181256	1382622.17376466	0.9894531427551786
387203.878181256	1464971.39830729	0.9894047234735606
387203.878181256	1552225.35742705	0.9893529543955032
387203.878181256	1644676.17799466	0.9892975792335363
387203.878181256	1742633.38600965	0.989238319436832
387203.878181256	1846424.94289555	0.9891748719811304
387203.878181256	1956398.34351706	0.989106906911083
387203.878181256	2072921.77959537	0.989034064604368
387203.878181256	2196385.37241655	0.9889559527229547
387203.878181256	2327202.47896041	0.9888721428123572
387203.878181256	2465811.0758226	0.9887821665045518
387203.878181256	2612675.22556333	0.9886855112744719
387203.878181256	2768286.63039207	0.9885816156935955
387203.878181256	2933166.27839005	0.9884698641166935
387203.878181256	3107866.18778201	0.988349580729975
387203.878181256	3292971.25509715	0.988220022879701
387203.878181256	3489101.21340677	0.98808037359066
387203.878181256	3696912.70719503	0.9879297331730824
387203.878181256	3917101.49080926	0.987767109804795
387203.878181256	4150404.75785047	0.9875914089631519
387203.878181256	4397603.60930272	0.9874014215680711
387203.878181256	4659525.66866469	0.9871958106834363
387203.878181256	4937047.852839	0.9869730966112393
387203.878181256	5231099.30805626	0.9867316401982765
387203.878181256	5542664.52066311	0.9864696241635331
387203.878181256	5872786.61318949	0.9861850322433718
387203.878181256	6222570.83673023	0.9858756259439487
387203.878181256	6593188.27133354	0.9855389186873084
387203.878181256	6985879.74678525	0.9851721471404644
387203.878181256	7401959.99691565	0.9847722395288698
387203.878181256	7842822.06133768	0.9843357807587224
387203.878181256	8309941.94935339	0.9838589742104273
387203.878181256	8804883.58164346	0.983337600122492
387203.878181256	9329304.0262847	0.9827669705638736
387203.878181256	9884959.04662559	0.982141881100134
387203.878181256	10473708.9795945	0.9814565593974367
387203.878181256	11097524.9641207	0.9807046111844337
387203.878181256	11758495.5405216	0.9798789642084744
387203.878181256	12458833.6429501	0.9789718110828491
387203.878181256	13200884.0083142	0.9779745522261559
387203.878181256	13987131.0264724	0.9768777404416366
387203.878181256	14820207.0579886	0.9756710290670887
387203.878181256	15702901.2472938	0.9743431260351302
387203.878181256	16638168.8607613	0.972881756600789
387203.878181256	17629141.1809595	0.9712736378976756
387203.878181256	18679135.9902078	0.9695044688451677
387203.878181256	19791668.6785356	0.967558939208832
387203.878181256	20970464.0132323	0.9654207617802263
387203.878181256	22219468.6093952	0.9630727316377239
387203.878181256	23542864.1432242	0.96049681624257
387203.878181256	24945081.3523032	0.9576742796684322
387203.878181256	26430814.869741	0.9545858435333568
387203.878181256	28005038.9418363	0.9512118861813224
387203.878181256	29673024.0818887	0.9475326803538134
387203.878181256	31440354.715915	0.9435286680233643
387203.878181256	33312947.8793467	0.9391807692833284
387203.878181256	35297073.0273065	0.9344707202799832
387203.878181256	37399373.0247879	0.9293814332262952
387203.878181256	39626886.3870148	0.9238973696721678
387203.878181256	41987070.8444391	0.9180049165480678
387203.878181256	44487828.3112759	0.9116927531682207
387203.878181256	47137531.3411672	0.9049521964986444
387203.878181256	49945051.1585514	0.8977775116648644
387203.878181256	52919787.3595844	0.8901661749546929
387203.878181256	56071699.3820546	0.8821190775257292
387203.878181256	59411339.8496503	0.8736406596340065
387203.878181256	62949889.9022189	0.864738967432852
387203.878181256	66699196.6303011	0.8554256271723583
387203.878181256	70671812.7392749	0.8457157348170696
387203.878181256	74881038.5759002	0.8356276625516965
387203.878181256	79340966.6579749	0.8251827871513808
387203.878181256	84066528.8561832	0.8144051485343702
387203.878181256	89073546.3861044	0.8033210497870672
387203.878181256	94378782.7777537	0.7919586123128773
387203.878181256	100000000	0.7803473013508938
410265.810582719	1000	0.9901079469712663
410265.810582719	1059.56017927762	0.9901079171492577
410265.810582719	1122.66777351081	0.9901078855507848
410265.810582719	1189.53406737032	0.9901078520700102
410265.810582719	1260.38292967973	0.9901078165947877
410265.810582719	1335.4515629299	0.9901077790062965
410265.810582719	1414.99129743458	0.9901077391786234
410265.810582719	1499.26843278605	0.9901076969783401
410265.810582719	1588.56512942805	0.9901076522640847
410265.810582719	1683.18035333096	0.9901076048860703
410265.810582719	1783.43087693191	0.9901075546855593
410265.810582719	1889.65233969121	0.9901075014943591
410265.810582719	2002.20037181558	0.9901074451342751
410265.810582719	2121.45178491063	0.9901073854164528
410265.810582719	2247.80583354873	0.9901073221407877
410265.810582719	2381.68555197616	0.9901072550952611
410265.810582719	2523.53917043477	0.9901071840551846
410265.810582719	2673.84161583995	0.9901071087825002
410265.810582719	2833.09610183932	0.9901070290249123
410265.810582719	3001.83581357559	0.9901069445151134
410265.810582719	3180.62569279412	0.9901068549698252
410265.810582719	3370.06432927193	0.9901067600888842
410265.810582719	3570.78596490046	0.9901066595542165
410265.810582719	3783.46261713193	0.9901065530287687
410265.810582719	4008.80632889846	0.9901064401553642
410265.810582719	4247.5715525369	0.9901063205555134
410265.810582719	4500.5576757005	0.990106193828141
410265.810582719	4768.61169771447	0.9901060595482133
410265.810582719	5052.63106533568	0.9901059172653484
410265.810582719	5353.56667741072	0.9901057665022285
410265.810582719	5672.42606849198	0.9901056067530758
410265.810582719	6010.27678207038	0.9901054374818551
410265.810582719	6368.24994471859	0.9901052581205277
410265.810582719	6747.54405311069	0.9901050680671211
410265.810582719	7149.42898659758	0.9901048666836613
410265.810582719	7575.25025877191	0.9901046532940535
410265.810582719	8026.43352225717	0.9901044271817703
410265.810582719	8504.48934180268	0.9901041875874468
410265.810582719	9011.01825166502	0.9901039337062666
410265.810582719	9547.71611420806	0.9901036646852708
410265.810582719	10116.3797976621	0.990103379620453
410265.810582719	10718.9131920513	0.9901030775536815
410265.810582719	11357.3335834311	0.9901027574694394
410265.810582719	12033.7784077759	0.990102418291361
410265.810582719	12750.5124071301	0.9901020588786107
410265.810582719	13509.9352119803	0.9901016780219327
410265.810582719	14314.5893752348	0.9901012744395568
410265.810582719	15167.1688847092	0.9901008467728198
410265.810582719	16070.5281826164	0.9901003935814947
410265.810582719	17027.691722259	0.990099913338857
410265.810582719	18041.8640939207	0.9900994044265012
410265.810582719	19116.440753857	0.990098865128689
410265.810582719	20255.0193923067	0.9900982936265391
410265.810582719	21461.4119785841	0.9900976879916938
410265.810582719	22739.6575235793	0.990097046179681
410265.810582719	24094.0356023953	0.9900963660228826
410265.810582719	25529.0806823952	0.9900956452229451
410265.810582719	27049.5973046314	0.990094881342886
410265.810582719	28660.6761694825	0.9900940717985578
410265.810582719	30367.7111803546	0.990093213849681
410265.810582719	32176.4175025074	0.9900923045902291
410265.810582719	34092.8506974681	0.9900913409382809
410265.810582719	36123.4269970943	0.9900903196252144
410265.810582719	38274.9447851631	0.9900892371841332
410265.810582719	40554.6073584083	0.9900880899376951
410265.810582719	42970.0470432084	0.9900868739850344
410265.810582719	45529.3507486695	0.990085585187946
410265.810582719	48241.0870416537	0.9900842191561228
410265.810582719	51114.3348344017	0.9900827712314073
410265.810582719	54158.7137807948	0.9900812364711474
410265.810582719	57384.4164830239	0.9900796096303031
410265.810582719	60802.2426164943	0.990077885142527
410265.810582719	64423.6350872137	0.9900760570998852
410265.810582719	68260.7183427239	0.9900741192313184
410265.810582719	72326.3389648353	0.9900720648796355
410265.810582719	76634.1086800746	0.990069886976956
410265.810582719	81198.4499318401	0.9900675780185316
410265.810582719	86034.6441668451	0.9900651300348238
410265.810582719	91158.8829975082	0.9900625345615436
410265.810582719	96588.3224115871	0.990059782607863
410265.810582719	102341.140210545	0.990056864622238
410265.810582719	108436.596868961	0.9900537704559764
410265.810582719	114895.100018731	0.9900504893241889
410265.810582719	121738.272773966	0.990047009764093
410265.810582719	128989.026125331	0.9900433195902628
410265.810582719	136671.6356462	0.9900394058467662
410265.810582719	144811.822767453	0.9900352547557912
410265.810582719	153436.840893001	0.9900308516626308
410265.810582719	162575.566644379	0.9900261809765726
410265.810582719	172258.596539878	0.9900212261075093
410265.810582719	182518.349431904	0.9900159693978132
410265.810582719	193389.175045523	0.9900103920490787
410265.810582719	204907.468981585	0.9900044740434131
410265.810582719	217111.79456945	0.9899981940586725
410265.810582719	230043.011977292	0.9899915293772221
410265.810582719	243744.415012222	0.9899844557875731
410265.810582719	258261.876068267	0.9899769474783859
410265.810582719	273643.999707467	0.9899689769240568
410265.810582719	289942.285388288	0.9899605147612318
410265.810582719	307211.299886176	0.9899515296553061
410265.810582719	325508.859983506	0.9899419881562005
410265.810582719	344896.226040576	0.9899318545421467
410265.810582719	365438.307095726	0.9899210906506999
410265.810582719	387203.878181256	0.9899096556955006
410265.810582719	410265.810582719	0.9898975060676141
410265.810582719	434701.315812503	0.989884595119928
410265.810582719	460592.204114511	0.9898708729329075
410265.810582719	488025.158365443	0.9898562860601119
410265.810582719	517092.024289676	0.989840777251201
410265.810582719	547890.117959394	0.9898242851504303
410265.810582719	580522.551609491	0.989806743968163
410265.810582719	615098.57885805	0.9897880831224752
410265.810582719	651733.960488242	0.9897682268481911
410265.810582719	690551.352016233	0.989747093769628
410265.810582719	731680.714342721	0.9897245964334752
410265.810582719	775259.748862946	0.9897006407977232
410265.810582719	821434.358491942	0.9896751256717591
410265.810582719	870359.136148517	0.9896479421026406
410265.810582719	922197.882333434	0.9896189727015935
410265.810582719	977124.15353465	0.9895880909043853
410265.810582719	1035321.84329566	0.9895551601580687
410265.810582719	1096985.79789238	0.9895200330261956
410265.810582719	1162322.46867985	0.9894825502031258
410265.810582719	1231550.60329283	0.9894425394272197
410265.810582719	1304901.9780144	0.9893998142813158
410265.810582719	1382622.17376466	0.9893541728674035
410265.810582719	1464971.39830729	0.9893053963408934
410265.810582719	1552225.35742705	0.9892532472877271
410265.810582719	1644676.17799466	0.9891974679257273
410265.810582719	1742633.38600965	0.9891377781090277
410265.810582719	1846424.94289555	0.9890738731115182
410265.810582719	1956398.34351706	0.9890054211625213
410265.810582719	2072921.77959537	0.9889320607038037
410265.810582719	2196385.37241655	0.9888533973336001
410265.810582719	2327202.47896041	0.9887690003983167
410265.810582719	2465811.0758226	0.9886783991877474
410265.810582719	2612675.22556333	0.9885810786837717
410265.810582719	2768286.63039207	0.9884764748060008
410265.810582719	2933166.27839005	0.9883639690907604
410265.810582719	3107866.18778201	0.9882428827315706
410265.810582719	3292971.25509715	0.988112469900487
410265.810582719	3489101.21340677	0.9879719102598634
410265.810582719	3696912.70719503	0.9878203005632796
410265.810582719	3917101.49080926	0.9876566452328989
410265.810582719	4150404.75785047	0.9874798457881009
410265.810582719	4397603.60930272	0.9872886889868959
410265.810582719	4659525.66866469	0.9870818335284789
410265.810582719	4937047.852839	0.9868577951512072
410265.810582719	5231099.30805626	0.9866149299471272
410265.810582719	5542664.52066311	0.9863514157016362
410265.810582719	5872786.61318949	0.9860652310564536
410265.810582719	6222570.83673023	0.9857541322864504
410265.810582719	6593188.27133354	0.9854156274777802
410265.810582719	6985879.74678525	0.985046947898203
410265.810582719	7401959.99691565	0.9846450163620578
410265.810582719	7842822.06133768	0.9842064124160173
410265.810582719	8309941.94935339	0.9837273342094076
410265.810582719	8804883.58164346	0.9832035569696506
410265.810582719	9329304.0262847	0.9826303880824335
410265.810582719	9884959.04662559	0.9820026188828811
410265.810582719	10473708.9795945	0.9813144734027152
410265.810582719	11097524.9641207	0.9805595544935778
410265.810582719	11758495.5405216	0.9797307879627631
410265.810582719	12458833.6429501	0.978820365616883
410265.810582719	13200884.0083142	0.9778196884123042
410265.810582719	13987131.0264724	0.9767193112567297
410265.810582719	14820207.0579886	0.9755088913880362
410265.810582719	15702901.2472938	0.9741771426636073
410265.810582719	16638168.8607613	0.9727117985096444
410265.810582719	17629141.1809595	0.97109958668278
410265.810582719	18679135.9902078	0.9693262193549642
410265.810582719	19791668.6785356	0.9673764023141637
410265.810582719	20970464.0132323	0.9652338672331544
410265.810582719	22219468.6093952	0.9628814309580601
410265.810582719	23542864.1432242	0.9603010855583486
410265.810582719	24945081.3523032	0.9574741224282511
410265.810582719	26430814.869741	0.9543812930004644
410265.810582719	28005038.9418363	0.9510030076167679
410265.810582719	29673024.0818887	0.9473195727947982
410265.810582719	31440354.715915	0.9433114655686246
410265.810582719	33312947.8793467	0.9389596418056194
410265.810582719	35297073.0273065	0.9342458735002765
410265.810582719	37399373.0247879	0.9291531081014883
410265.810582719	39626886.3870148	0.9236658410704485
410265.810582719	41987070.8444391	0.9177704912095543
410265.810582719	44487828.3112759	0.9114557669740793
410265.810582719	47137531.3411672	0.9047130110986281
410265.810582719	49945051.1585514	0.8975365105348412
410265.810582719	52919787.3595844	0.8899237589818249
410265.810582719	56071699.3820546	0.8818756602332701
410265.810582719	59411339.8496503	0.8733966621737054
410265.810582719	62949889.9022189	0.8644948134812076
410265.810582719	66699196.6303011	0.8551817378682851
410265.810582719	70671812.7392749	0.8454725238767128
410265.810582719	74881038.5759002	0.8353855316883029
410265.810582719	79340966.6579749	0.8249421219086938
410265.810582719	84066528.8561832	0.8141663146333542
410265.810582719	89073546.3861044	0.8030843900526707
410265.810582719	94378782.7777537	0.7917244442307297
410265.810582719	100000000	0.7801159152781402
434701.315812503	1000	0.9900085149942692
434701.315812503	1059.56017927762	0.9900084849197518
434701.315812503	1122.66777351081	0.9900084530537343
434701.315812503	1189.53406737032	0.9900084192894817
434701.315812503	1260.38292967973	0.9900083835138983
434701.315812503	1335.4515629299	0.9900083456071415
434701.315812503	1414.99129743458	0.9900083054422512
434701.315812503	1499.26843278605	0.9900082628846747
434701.315812503	1588.56512942805	0.9900082177918313
434701.315812503	1683.18035333096	0.9900081700126778
434701.315812503	1783.43087693191	0.9900081193871292
434701.315812503	1889.65233969121	0.9900080657455943
434701.315812503	2002.20037181558	0.9900080089083203
434701.315812503	2121.45178491063	0.9900079486848989
434701.315812503	2247.80583354873	0.9900078848735155
434701.315812503	2381.68555197616	0.990007817260357
434701.315812503	2523.53917043477	0.9900077456188318
434701.315812503	2673.84161583995	0.9900076697088632
434701.315812503	2833.09610183932	0.9900075892760412
434701.315812503	3001.83581357559	0.9900075040507695
434701.315812503	3180.62569279412	0.9900074137473927
434701.315812503	3370.06432927193	0.9900073180632063
434701.315812503	3570.78596490046	0.9900072166774325
434701.315812503	3783.46261713193	0.9900071092501653
434701.315812503	4008.80632889846	0.9900069954212124
434701.315812503	4247.5715525369	0.9900068748088914
434701.315812503	4500.5576757005	0.9900067470087249
434701.315812503	4768.61169771447	0.9900066115920961
434701.315812503	5052.63106533568	0.9900064681047868
434701.315812503	5353.56667741072	0.9900063160654734
434701.315812503	5672.42606849198	0.9900061549640693
434701.315812503	6010.27678207038	0.9900059842600253
434701.315812503	6368.24994471859	0.9900058033805058
434701.315812503	6747.54405311069	0.9900056117184328
434701.315812503	7149.42898659758	0.9900054086304548
434701.315812503	7575.25025877191	0.9900051934347465
434701.315812503	8026.43352225717	0.990004965408727
434701.315812503	8504.48934180268	0.990004723786609
434701.315812503	9011.01825166502	0.9900044677567887
434701.315812503	9547.71611420806	0.9900041964591011
434701.315812503	10116.3797976621	0.9900039089818788
434701.315812503	10718.9131920513	0.9900036043589127
434701.315812503	11357.3335834311	0.990003281566111
434701.315812503	12033.7784077759	0.9900029395180114
434701.315812503	12750.5124071301	0.9900025770641439
434701.315812503	13509.9352119803	0.9900021929850471
434701.315812503	14314.5893752348	0.9900017859881244
434701.315812503	15167.1688847092	0.9900013547032482
434701.315812503	16070.5281826164	0.990000897678032
434701.315812503	17027.691722259	0.9900004133729015
434701.315812503	18041.8640939207	0.9899999001557548
434701.315812503	19116.440753857	0.9899993562964212
434701.315812503	20255.0193923067	0.9899987799606687
434701.315812503	21461.4119785841	0.9899981692038999
434701.315812503	22739.6575235793	0.9899975219644093
434701.315812503	24094.0356023953	0.9899968360562958
434701.315812503	25529.0806823952	0.9899961091618962
434701.315812503	27049.5973046314	0.9899953388236791
434701.315812503	28660.6761694825	0.9899945224357609
434701.315812503	30367.7111803546	0.9899936572348084
434701.315812503	32176.4175025074	0.9899927402903731
434701.315812503	34092.8506974681	0.9899917684946161
434701.315812503	36123.4269970943	0.9899907385514377
434701.315812503	38274.9447851631	0.9899896469648568
434701.315812503	40554.6073584083	0.9899884900266366
434701.315812503	42970.0470432084	0.9899872638032132
434701.315812503	45529.3507486695	0.989985964121664
434701.315812503	48241.0870416537	0.9899845865548942
434701.315812503	51114.3348344017	0.9899831264057443
434701.315812503	54158.7137807948	0.9899815786901764
434701.315812503	57384.4164830239	0.9899799381193075
434701.315812503	60802.2426164943	0.9899781990802428
434701.315812503	64423.6350872137	0.9899763556157136
434701.315812503	68260.7183427239	0.9899744014023627
434701.315812503	72326.3389648353	0.989972329727475
434701.315812503	76634.1086800746	0.9899701334642905
434701.315812503	81198.4499318401	0.9899678050456409
434701.315812503	86034.6441668451	0.9899653364356911
434701.315812503	91158.8829975082	0.9899627190999174
434701.315812503	96588.3224115871	0.9899599439728967
434701.315812503	102341.140210545	0.9899570014239547
434701.315812503	108436.596868961	0.9899538812204228
434701.315812503	114895.100018731	0.9899505724883398
434701.315812503	121738.272773966	0.9899470636703218
434701.315812503	128989.026125331	0.9899433424805798
434701.315812503	136671.6356462	0.9899393958566046
434701.315812503	144811.822767453	0.9899352099074809
434701.315812503	153436.840893001	0.9899307698583808
434701.315812503	162575.566644379	0.9899260599910613
434701.315812503	172258.596539878	0.989921063579996
434701.315812503	182518.349431904	0.9899157628236854
434701.315812503	193389.175045523	0.9899101387709498
434701.315812503	204907.468981585	0.9899041712415773
434701.315812503	217111.79456945	0.9898978387409711
434701.315812503	230043.011977292	0.9898911183682487
434701.315812503	243744.415012222	0.9898839857171383
434701.315812503	258261.876068267	0.9898764147693071
434701.315812503	273643.999707467	0.9898683777790954
434701.315812503	289942.285388288	0.9898598451491628
434701.315812503	307211.299886176	0.9898507852960919
434701.315812503	325508.859983506	0.9898411645051755
434701.315812503	344896.226040576	0.989830946773162
434701.315812503	365438.307095726	0.9898200936381345
434701.315812503	387203.878181256	0.98980856399503
434701.315812503	410265.810582719	0.9897963138957688
434701.315812503	434701.315812503	0.9897832963322093
434701.315812503	460592.204114511	0.9897694610004518
434701.315812503	488025.158365443	0.9897547540447772
434701.315812503	517092.024289676	0.9897391177789164
434701.315812503	547890.117959394	0.9897224903828094
434701.315812503	580522.551609491	0.9897048055720477
434701.315812503	615098.57885805	0.9896859922375755
434701.315812503	651733.960488242	0.9896659740523429
434701.315812503	690551.352016233	0.9896446690417016
434701.315812503	731680.714342721	0.9896219891138259
434701.315812503	775259.748862946	0.9895978395457575
434701.315812503	821434.358491942	0.9895721184206911
434701.315812503	870359.136148517	0.9895447160110832
434701.315812503	922197.882333434	0.9895155141018226
434701.315812503	977124.15353465	0.9894843852470121
434701.315812503	1035321.84329566	0.9894511919529652
434701.315812503	1096985.79789238	0.9894157857792882
434701.315812503	1162322.46867985	0.9893780063489339
434701.315812503	1231550.60329283	0.9893376802567173
434701.315812503	1304901.9780144	0.9892946198649882
434701.315812503	1382622.17376466	0.9892486219730648
434701.315812503	1464971.39830729	0.989199466345991
434701.315812503	1552225.35742705	0.9891469140858473
434701.315812503	1644676.17799466	0.9890907058269796
434701.315812503	1742633.38600965	0.9890305597339151
434701.315812503	1846424.94289555	0.9889661692780801
434701.315812503	1956398.34351706	0.9888972007663084
434701.315812503	2072921.77959537	0.988823290590505
434701.315812503	2196385.37241655	0.9887440421640041
434701.315812503	2327202.47896041	0.988659022505322
434701.315812503	2465811.0758226	0.9885677584253174
434701.315812503	2612675.22556333	0.9884697322676236
434701.315812503	2768286.63039207	0.9883643771460863
434701.315812503	2933166.27839005	0.9882510716154856
434701.315812503	3107866.18778201	0.9881291337040897
434701.315812503	3292971.25509715	0.9879978142273456
434701.315812503	3489101.21340677	0.9878562892926467
434701.315812503	3696912.70719503	0.9877036518941097
434701.315812503	3917101.49080926	0.9875389024849801
434701.315812503	4150404.75785047	0.9873609384027541
434701.315812503	4397603.60930272	0.9871685420093322
434701.315812503	4659525.66866469	0.9869603673946621
434701.315812503	4937047.852839	0.9867349254791538
434701.315812503	5231099.30805626	0.9864905673365638
434701.315812503	5542664.52066311	0.9862254655468778
434701.315812503	5872786.61318949	0.9859375933782725
434701.315812503	6222570.83673023	0.9856247015899341
434701.315812503	6593188.27133354	0.9852842926443569
434701.315812503	6985879.74678525	0.9849135921213358
434701.315812503	7401959.99691565	0.9845095171376592
434701.315812503	7842822.06133768	0.9840686416001008
434701.315812503	8309941.94935339	0.9835871581570388
434701.315812503	8804883.58164346	0.9830608367709613
434701.315812503	9329304.0262847	0.9824849799124297
434701.315812503	9884959.04662559	0.9818543744836001
434701.315812503	10473708.9795945	0.981163240716527
434701.315812503	11097524.9641207	0.9804051784669721
434701.315812503	11758495.5405216	0.9795731115397258
434701.315812503	12458833.6429501	0.9786592309394924
434701.315812503	13200884.0083142	0.9776549382439624
434701.315812503	13987131.0264724	0.9765507906397357
434701.315812503	14820207.0579886	0.9753364495425452
434701.315812503	15702901.2472938	0.974000635127824
434701.315812503	16638168.8607613	0.9725310895137036
434701.315812503	17629141.1809595	0.9709145517384524
434701.315812503	18679135.9902078	0.9691367480327293
434701.315812503	19791668.6785356	0.9671824011669358
434701.315812503	20970464.0132323	0.9650352628138847
434701.315812503	22219468.6093952	0.9626781728649259
434701.315812503	23542864.1432242	0.9600931494308519
434701.315812503	24945081.3523032	0.9572615128069558
434701.315812503	26430814.869741	0.9541640459556889
434701.315812503	28005038.9418363	0.9507811930479677
434701.315812503	29673024.0818887	0.9470932963021315
434701.315812503	31440354.715915	0.9430808698030245
434701.315812503	33312947.8793467	0.9387249072141558
434701.315812503	35297073.0273065	0.9340072183965159
434701.315812503	37399373.0247879	0.9289107880111191
434701.315812503	39626886.3870148	0.9234201473246721
434701.315812503	41987070.8444391	0.9175217487835327
434701.315812503	44487828.3112759	0.9112043315955688
434701.315812503	47137531.3411672	0.9044592656787457
434701.315812503	49945051.1585514	0.8972808609980395
434701.315812503	52919787.3595844	0.8896666295968383
434701.315812503	56071699.3820546	0.8816174885642201
434701.315812503	59411339.8496503	0.8731378937863584
434701.315812503	62949889.9022189	0.8642358965482685
434701.315812503	66699196.6303011	0.8549231178190427
434701.315812503	70671812.7392749	0.84521463823539
434701.315812503	74881038.5759002	0.8351288052327327
434701.315812503	79340966.6579749	0.8246869622715383
434701.315812503	84066528.8561832	0.8139131084405953
434701.315812503	89073546.3861044	0.8028334996791573
434701.315812503	94378782.7777537	0.7914762052217054
434701.315812503	100000000	0.7798706344604539
460592.204114511	1000	0.9899024012777725
460592.204114511	1059.56017927762	0.9899023709351173
460592.204114511	1122.66777351081	0.989902338784987
460592.204114511	1189.53406737032	0.9899023047196991
460592.204114511	1260.38292967973	0.9899022686251499
460592.204114511	1335.4515629299	0.9899022303804367
460592.204114511	1414.99129743458	0.9899021898574406
460592.204114511	1499.26843278605	0.9899021469204349
460592.204114511	1588.56512942805	0.9899021014255671
460592.204114511	1683.18035333096	0.9899020532204366
460592.204114511	1783.43087693191	0.989902002143537
460592.204114511	1889.65233969121	0.989901948023765
460592.204114511	2002.20037181558	0.9899018906797689
460592.204114511	2121.45178491063	0.9899018299194321
460592.204114511	2247.80583354873	0.9899017655391561
460592.204114511	2381.68555197616	0.9899016973232121
460592.204114511	2523.53917043477	0.9899016250430014
460592.204114511	2673.84161583995	0.9899015484562914
460592.204114511	2833.09610183932	0.9899014673064208
460592.204114511	3001.83581357559	0.9899013813213743
460592.204114511	3180.62569279412	0.9899012902129682
460592.204114511	3370.06432927193	0.9899011936757772
460592.204114511	3570.78596490046	0.9899010913861994
460592.204114511	3783.46261713193	0.9899009830012823
460592.204114511	4008.80632889846	0.9899008681576227
460592.204114511	4247.5715525369	0.9899007464701339
460592.204114511	4500.5576757005	0.9899006175307422
460592.204114511	4768.61169771447	0.9899004809070103
460592.204114511	5052.63106533568	0.9899003361406821
460592.204114511	5353.56667741072	0.9899001827461492
460592.204114511	5672.42606849198	0.9899000202087607
460592.204114511	6010.27678207038	0.9898998479831851
460592.204114511	6368.24994471859	0.9898996654914627
460592.204114511	6747.54405311069	0.9898994721211177
460592.204114511	7149.42898659758	0.9898992672230644
460592.204114511	7575.25025877191	0.9898990501094213
460592.204114511	8026.43352225717	0.9898988200511711
460592.204114511	8504.48934180268	0.9898985762757126
460592.204114511	9011.01825166502	0.9898983179642143
460592.204114511	9547.71611420806	0.9898980442488508
460592.204114511	10116.3797976621	0.9898977542098594
460592.204114511	10718.9131920513	0.9898974468724245
460592.204114511	11357.3335834311	0.9898971212033449
460592.204114511	12033.7784077759	0.9898967761075229
460592.204114511	12750.5124071301	0.9898964104242359
460592.204114511	13509.9352119803	0.9898960229231908
460592.204114511	14314.5893752348	0.989895612300313
460592.204114511	15167.1688847092	0.9898951771732735
460592.204114511	16070.5281826164	0.9898947160767939
460592.204114511	17027.691722259	0.9898942274576229
460592.204114511	18041.8640939207	0.9898937096691699
460592.204114511	19116.440753857	0.9898931609658884
460592.204114511	20255.0193923067	0.9898925794972833
460592.204114511	21461.4119785841	0.9898919633014567
460592.204114511	22739.6575235793	0.9898913102984523
460592.204114511	24094.0356023953	0.9898906182829765
460592.204114511	25529.0806823952	0.989889884916783
460592.204114511	27049.5973046314	0.9898891077205848
460592.204114511	28660.6761694825	0.9898882840653943
460592.204114511	30367.7111803546	0.9898874111634139
460592.204114511	32176.4175025074	0.9898864860582255
460592.204114511	34092.8506974681	0.9898855056144962
460592.204114511	36123.4269970943	0.9898844665069755
460592.204114511	38274.9447851631	0.989883365208729
460592.204114511	40554.6073584083	0.9898821979787887
460592.204114511	42970.0470432084	0.9898809608488008
460592.204114511	45529.3507486695	0.9898796496090443
460592.204114511	48241.0870416537	0.9898782597933161
460592.204114511	51114.3348344017	0.9898767866630513
460592.204114511	54158.7137807948	0.989875225190297
460592.204114511	57384.4164830239	0.9898735700395657
460592.204114511	60802.2426164943	0.9898718155485834
460592.204114511	64423.6350872137	0.9898699557077186
460592.204114511	68260.7183427239	0.9898679841379867
460592.204114511	72326.3389648353	0.9898658940677918
460592.204114511	76634.1086800746	0.989863678307868
460592.204114511	81198.4499318401	0.9898613292247094
460592.204114511	86034.6441668451	0.989858838712178
460592.204114511	91158.8829975082	0.9898561981610886
460592.204114511	96588.3224115871	0.9898533984268487
460592.204114511	102341.140210545	0.9898504297947971
460592.204114511	108436.596868961	0.9898472819430867
460592.204114511	114895.100018731	0.989843943903164
460592.204114511	121738.272773966	0.9898404040172406
460592.204114511	128989.026125331	0.9898366498929461
460592.204114511	136671.6356462	0.9898326683546589
460592.204114511	144811.822767453	0.9898284453913432
460592.204114511	153436.840893001	0.9898239661006805
460592.204114511	162575.566644379	0.9898192146290185
460592.204114511	172258.596539878	0.9898141741070614
460592.204114511	182518.349431904	0.9898088265806125
460592.204114511	193389.175045523	0.9898031529362724
460592.204114511	204907.468981585	0.9897971328215431
460592.204114511	217111.79456945	0.9897907445587649
460592.204114511	230043.011977292	0.9897839650524952
460592.204114511	243744.415012222	0.9897767696897516
460592.204114511	258261.876068267	0.989769132232491
460592.204114511	273643.999707467	0.9897610247014498
460592.204114511	289942.285388288	0.9897524172509296
460592.204114511	307211.299886176	0.9897432780334783
460592.204114511	325508.859983506	0.989733573053483
460592.204114511	344896.226040576	0.9897232660089662
460592.204114511	365438.307095726	0.9897123181201697
460592.204114511	387203.878181256	0.989700687943864
460592.204114511	410265.810582719	0.9896883311720175
460592.204114511	434701.315812503	0.9896752004134058
460592.204114511	460592.204114511	0.9896612449562777
460592.204114511	488025.158365443	0.9896464105106036
460592.204114511	517092.024289676	0.9896306389276393
460592.204114511	547890.117959394	0.9896138678946426
460592.204114511	580522.551609491	0.9895960306023713
460592.204114511	615098.57885805	0.9895770553825025
460592.204114511	651733.960488242	0.9895568653119354
460592.204114511	690551.352016233	0.9895353777807462
460592.204114511	731680.714342721	0.9895125040197407
460592.204114511	775259.748862946	0.9894881485838232
460592.204114511	821434.358491942	0.9894622087860171
460592.204114511	870359.136148517	0.98943457407734
460592.204114511	922197.882333434	0.9894051253664533
460592.204114511	977124.15353465	0.9893737342726283
460592.204114511	1035321.84329566	0.989340262304776
460592.204114511	1096985.79789238	0.9893045599582257
460592.204114511	1162322.46867985	0.9892664657201728
460592.204114511	1231550.60329283	0.9892258049734036
460592.204114511	1304901.9780144	0.989182388786734
460592.204114511	1382622.17376466	0.9891360125790254
460592.204114511	1464971.39830729	0.9890864546420853
460592.204114511	1552225.35742705	0.989033474505907
460592.204114511	1644676.17799466	0.9889768111273615
460592.204114511	1742633.38600965	0.9889161808813047
460592.204114511	1846424.94289555	0.9888512753301909
460592.204114511	1956398.34351706	0.9887817587450806
460592.204114511	2072921.77959537	0.988707265347531
460592.204114511	2196385.37241655	0.9886273962378318
460592.204114511	2327202.47896041	0.9885417159705493
460592.204114511	2465811.0758226	0.9884497487330705
460592.204114511	2612675.22556333	0.9883509740774935
460592.204114511	2768286.63039207	0.9882448221493453
460592.204114511	2933166.27839005	0.9881306683497733
460592.204114511	3107866.18778201	0.9880078273596835
460592.204114511	3292971.25509715	0.9878755464455746
460592.204114511	3489101.21340677	0.9877329979569491
460592.204114511	3696912.70719503	0.9875792709147309
460592.204114511	3917101.49080926	0.9874133615785687
460592.204114511	4150404.75785047	0.9872341628684828
460592.204114511	4397603.60930272	0.9870404525037474
460592.204114511	4659525.66866469	0.9868308797079367
460592.204114511	4937047.852839	0.9866039503162387
460592.204114511	5231099.30805626	0.9863580101073215
460592.204114511	5542664.52066311	0.9860912261704387
460592.204114511	5872786.61318949	0.9858015661077232
460592.204114511	6222570.83673023	0.985486774864673
460592.204114511	6593188.27133354	0.9851443489788105
460592.204114511	6985879.74678525	0.9847715080400402
460592.204114511	7401959.99691565	0.9843651631683711
460592.204114511	7842822.06133768	0.9839218823382161
460592.204114511	8309941.94935339	0.9834378524161035
460592.204114511	8804883.58164346	0.982908837835696
460592.204114511	9329304.0262847	0.9823301359124508
460592.204114511	9884959.04662559	0.9816965289066295
460592.204114511	10473708.9795945	0.9810022330814527
460592.204114511	11097524.9641207	0.9802408451769783
460592.204114511	11758495.5405216	0.9794052869353854
460592.204114511	12458833.6429501	0.9784877485705391
460592.204114511	13200884.0083142	0.9774796323757121
460592.204114511	13987131.0264724	0.9763714980068657
460592.204114511	14820207.0579886	0.975153011356792
460592.204114511	15702901.2472938	0.9738128993401549
460592.204114511	16638168.8607613	0.9723389133222199
460592.204114511	17629141.1809595	0.9707178043234583
460592.204114511	18679135.9902078	0.9689353134887828
460592.204114511	19791668.6785356	0.9669761815887628
460592.204114511	20970464.0132323	0.9648241814800878
460592.204114511	22219468.6093952	0.9624621774502565
460592.204114511	23542864.1432242	0.9598722151655332
460592.204114511	24945081.3523032	0.9570356454909212
460592.204114511	26430814.869741	0.9539332847281857
460592.204114511	28005038.9418363	0.9505456128084983
460592.204114511	29673024.0818887	0.946853009679292
460592.204114511	31440354.715915	0.9428360285721186
460592.204114511	33312947.8793467	0.9384757030756712
460592.204114511	35297073.0273065	0.9337538830419209
460592.204114511	37399373.0247879	0.9286535924234199
460592.204114511	39626886.3870148	0.9231594002842209
460592.204114511	41987070.8444391	0.9172577945771268
460592.204114511	44487828.3112759	0.910937546955324
460592.204114511	47137531.3411672	0.9041900560050554
460592.204114511	49945051.1585514	0.8970096559494359
460592.204114511	52919787.3595844	0.889393878152244
460592.204114511	56071699.3820546	0.8813436536856626
460592.204114511	59411339.8496503	0.8728634468237801
460592.204114511	62949889.9022189	0.8639613115370657
460592.204114511	66699196.6303011	0.8546488658274505
460592.204114511	70671812.7392749	0.8449411819099558
460592.204114511	74881038.5759002	0.834856593685048
460592.204114511	79340966.6579749	0.8244164264304414
460592.204114511	84066528.8561832	0.8136446569751519
460592.204114511	89073546.3861044	0.8025675155731121
460592.204114511	94378782.7777537	0.791213043051575
460592.204114511	100000000	0.7796106184033251
488025.158365443	1000	0.9897891127603345
488025.158365443	1059.56017927762	0.9897890821329146
488025.158365443	1122.66777351081	0.9897890496810635
488025.158365443	1189.53406737032	0.9897890152960811
488025.158365443	1260.38292967973	0.9897889788627872
488025.158365443	1335.4515629299	0.9897889402591507
488025.158365443	1414.99129743458	0.9897888993558622
488025.158365443	1499.26843278605	0.9897888560158978
488025.158365443	1588.56512942805	0.9897888100940797
488025.158365443	1683.18035333096	0.9897887614365621
488025.158365443	1783.43087693191	0.9897887098803296
488025.158365443	1889.65233969121	0.9897886552526608
488025.158365443	2002.20037181558	0.9897885973705296
488025.158365443	2121.45178491063	0.9897885360399986
488025.158365443	2247.80583354873	0.9897884710555559
488025.158365443	2381.68555197616	0.9897884021994556
488025.158365443	2523.53917043477	0.9897883292409604
488025.158365443	2673.84161583995	0.9897882519355594
488025.158365443	2833.09610183932	0.9897881700241679
488025.158365443	3001.83581357559	0.9897880832322519
488025.158365443	3180.62569279412	0.9897879912689044
488025.158365443	3370.06432927193	0.9897878938258426
488025.158365443	3570.78596490046	0.9897877905764113
488025.158365443	3783.46261713193	0.9897876811744629
488025.158365443	4008.80632889846	0.9897875652531813
488025.158365443	4247.5715525369	0.9897874424238816
488025.158365443	4500.5576757005	0.9897873122746365
488025.158365443	4768.61169771447	0.9897871743689745
488025.158365443	5052.63106533568	0.9897870282443395
488025.158365443	5353.56667741072	0.9897868734105587
488025.158365443	5672.42606849198	0.9897867093481704
488025.158365443	6010.27678207038	0.9897865355067234
488025.158365443	6368.24994471859	0.9897863513028452
488025.158365443	6747.54405311069	0.9897861561183215
488025.158365443	7149.42898659758	0.9897859492979897
488025.158365443	7575.25025877191	0.9897857301475104
488025.158365443	8026.43352225717	0.9897854979310439
488025.158365443	8504.48934180268	0.9897852518687414
488025.158365443	9011.01825166502	0.9897849911340983
488025.158365443	9547.71611420806	0.9897847148511894
488025.158365443	10116.3797976621	0.989784422091612
488025.158365443	10718.9131920513	0.9897841118714334
488025.158365443	11357.3335834311	0.989783783147772
488025.158365443	12033.7784077759	0.9897834348152857
488025.158365443	12750.5124071301	0.9897830657023884
488025.158365443	13509.9352119803	0.9897826745672633
488025.158365443	14314.5893752348	0.989782260093635
488025.158365443	15167.1688847092	0.9897818208862622
488025.158365443	16070.5281826164	0.9897813554661495
488025.158365443	17027.691722259	0.9897808622655168
488025.158365443	18041.8640939207	0.9897803396223716
488025.158365443	19116.440753857	0.9897797857748885
488025.158365443	20255.0193923067	0.9897791988552285
488025.158365443	21461.4119785841	0.9897785768832127
488025.158365443	22739.6575235793	0.9897779177594351
488025.158365443	24094.0356023953	0.9897772192580009
488025.158365443	25529.0806823952	0.9897764790188666
488025.158365443	27049.5973046314	0.9897756945395972
488025.158365443	28660.6761694825	0.9897748631666902
488025.158365443	30367.7111803546	0.9897739820863276
488025.158365443	32176.4175025074	0.989773048314573
488025.158365443	34092.8506974681	0.9897720586868622
488025.158365443	36123.4269970943	0.9897710098469839
488025.158365443	38274.9447851631	0.9897698982351661
488025.158365443	40554.6073584083	0.9897687200756421
488025.158365443	42970.0470432084	0.9897674713631673
488025.158365443	45529.3507486695	0.9897661478488552
488025.158365443	48241.0870416537	0.9897647450250519
488025.158365443	51114.3348344017	0.9897632581092173
488025.158365443	54158.7137807948	0.989761682026731
488025.158365443	57384.4164830239	0.9897600113926442
488025.158365443	60802.2426164943	0.9897582404922375
488025.158365443	64423.6350872137	0.9897563632602487
488025.158365443	68260.7183427239	0.9897543732586995
488025.158365443	72326.3389648353	0.9897522636534088
488025.158365443	76634.1086800746	0.9897500271887343
488025.158365443	81198.4499318401	0.9897476561607886
488025.158365443	86034.6441668451	0.9897451423887058
488025.158365443	91158.8829975082	0.9897424771840845
488025.158365443	96588.3224115871	0.9897396513182714
488025.158365443	102341.140210545	0.989736654987365
488025.158365443	108436.596868961	0.9897334777748983
488025.158365443	114895.100018731	0.9897301086118327
488025.158365443	121738.272773966	0.9897265357338073
488025.158365443	128989.026125331	0.9897227466352722
488025.158365443	136671.6356462	0.9897187280205154
488025.158365443	144811.822767453	0.9897144657509667
488025.158365443	153436.840893001	0.9897099447889408
488025.158365443	162575.566644379	0.9897051491370614
488025.158365443	172258.596539878	0.9897000617733429
488025.158365443	182518.349431904	0.9896946645815005
488025.158365443	193389.175045523	0.9896889382759511
488025.158365443	204907.468981585	0.9896828623212475
488025.158365443	217111.79456945	0.9896764148453872
488025.158365443	230043.011977292	0.9896695725464487
488025.158365443	243744.415012222	0.9896623105919935
488025.158365443	258261.876068267	0.9896546025107166
488025.158365443	273643.999707467	0.9896464200754351
488025.158365443	289942.285388288	0.9896377331768348
488025.158365443	307211.299886176	0.9896285096871454
488025.158365443	325508.859983506	0.9896187153126781
488025.158365443	344896.226040576	0.989608313434381
488025.158365443	365438.307095726	0.9895972649351669
488025.158365443	387203.878181256	0.9895855280128817
488025.158365443	410265.810582719	0.9895730579775668
488025.158365443	434701.315812503	0.9895598070314184
488025.158365443	460592.204114511	0.989545724029902
488025.158365443	488025.158365443	0.9895307542221803
488025.158365443	517092.024289676	0.9895148389687592
488025.158365443	547890.117959394	0.9894979154341883
488025.158365443	580522.551609491	0.9894799162523821
488025.158365443	615098.57885805	0.9894607691617027
488025.158365443	651733.960488242	0.9894403966067945
488025.158365443	690551.352016233	0.9894187153037746
488025.158365443	731680.714342721	0.9893956357650823
488025.158365443	775259.748862946	0.9893710617796303
488025.158365443	821434.358491942	0.9893448898436592
488025.158365443	870359.136148517	0.989317008537087
488025.158365443	922197.882333434	0.9892872978394254
488025.158365443	977124.15353465	0.9892556283787788
488025.158365443	1035321.84329566	0.9892218606065994
488025.158365443	1096985.79789238	0.9891858438899472
488025.158365443	1162322.46867985	0.9891474155121296
488025.158365443	1231550.60329283	0.989106399571294
488025.158365443	1304901.9780144	0.9890626057653895
488025.158365443	1382622.17376466	0.989015828050432
488025.158365443	1464971.39830729	0.988965843157275
488025.158365443	1552225.35742705	0.9889124089503677
488025.158365443	1644676.17799466	0.9888552626096406
488025.158365443	1742633.38600965	0.9887941186144316
488025.158365443	1846424.94289555	0.9887286665055723
488025.158365443	1956398.34351706	0.9886585683985205
488025.158365443	2072921.77959537	0.9885834562170557
488025.158365443	2196385.37241655	0.988502928613071
488025.158365443	2327202.47896041	0.9884165475333447
488025.158365443	2465811.0758226	0.9883238343892075
488025.158365443	2612675.22556333	0.988224265779297
488025.158365443	2768286.63039207	0.9881172687093154
488025.158365443	2933166.27839005	0.988002215245127
488025.158365443	3107866.18778201	0.9878784165282909
488025.158365443	3292971.25509715	0.9877451160735268
488025.158365443	3489101.21340677	0.987601482258612
488025.158365443	3696912.70719503	0.9874465999061682
488025.158365443	3917101.49080926	0.987279460845727
488025.158365443	4150404.75785047	0.9870989533319319
488025.158365443	4397603.60930272	0.9869038501821741
488025.158365443	4659525.66866469	0.9866927954834301
488025.158365443	4937047.852839	0.9864642897048777
488025.158365443	5231099.30805626	0.9862166730395966
488025.158365443	5542664.52066311	0.985948106786834
488025.158365443	5872786.61318949	0.9856565525761495
488025.158365443	6222570.83673023	0.9853397492273097
488025.158365443	6593188.27133354	0.9849951870376321
488025.158365443	6985879.74678525	0.9846200792916388
488025.158365443	7401959.99691565	0.9842113308003954
488025.158365443	7842822.06133768	0.9837655033011429
488025.158365443	8309941.94935339	0.9832787775863969
488025.158365443	8804883.58164346	0.9827469122873873
488025.158365443	9329304.0262847	0.9821651993161655
488025.158365443	9884959.04662559	0.9815284160762328
488025.158365443	10473708.9795945	0.9808307746893874
488025.158365443	11097524.9641207	0.9800658686596527
488025.158365443	11758495.5405216	0.9792266176096808
488025.158365443	12458833.6429501	0.9783052109807872
488025.158365443	13200884.0083142	0.9772930518883207
488025.158365443	13987131.0264724	0.9761807026652783
488025.158365443	14820207.0579886	0.9749578340042011
488025.158365443	15702901.2472938	0.9736131800099577
488025.158365443	16638168.8607613	0.9721345018872157
488025.158365443	17629141.1809595	0.9705085633837872
488025.158365443	18679135.9902078	0.9687211214668991
488025.158365443	19791668.6785356	0.9667569359855802
488025.158365443	20970464.0132323	0.9645998022334992
488025.158365443	22219468.6093952	0.9622326103225388
488025.158365443	23542864.1432242	0.9596374350736532
488025.158365443	24945081.3523032	0.9567956596827947
488025.158365443	26430814.869741	0.9536881356998109
488025.158365443	28005038.9418363	0.9502953808519635
488025.158365443	29673024.0818887	0.9465978149528391
488025.158365443	31440354.715915	0.9425760325879302
488025.158365443	33312947.8793467	0.9382111095121982
488025.158365443	35297073.0273065	0.9334849378039456
488025.158365443	37399373.0247879	0.9283805828938693
488025.158365443	39626886.3870148	0.92288265373707
488025.158365443	41987070.8444391	0.9169776757496262
488025.158365443	44487828.3112759	0.9106544548069629
488025.158365443	47137531.3411672	0.9039044197213925
488025.158365443	49945051.1585514	0.8967219302778388
488025.158365443	52919787.3595844	0.8891045381813918
488025.158365443	56071699.3820546	0.8810531892038377
488025.158365443	59411339.8496503	0.8725723564050661
488025.158365443	62949889.9022189	0.8636700965170473
488025.158365443	66699196.6303011	0.8543580243294364
488025.158365443	70671812.7392749	0.8446512030839054
488025.158365443	74881038.5759002	0.8345679523062862
488025.158365443	79340966.6579749	0.8241295779911926
488025.158365443	84066528.8561832	0.813360033380349
488025.158365443	89073546.3861044	0.8022855215235812
488025.158365443	94378782.7777537	0.7909340531725145
488025.158365443	100000000	0.7793349751439194
517092.024289676	1000	0.9896681150386768
517092.024289676	1059.56017927762	0.9896680841088197
517092.024289676	1122.66777351081	0.9896680513365096
517092.024289676	1189.53406737032	0.9896680166119849
517092.024289676	1260.38292967973	0.9896679798189199
517092.024289676	1335.4515629299	0.9896679408340913
517092.024289676	1414.99129743458	0.9896678995269026
517092.024289676	1499.26843278605	0.9896678557589729
517092.024289676	1588.56512942805	0.9896678093836973
517092.024289676	1683.18035333096	0.9896677602457147
517092.024289676	1783.43087693191	0.989667708180402
517092.024289676	1889.65233969121	0.9896676530133183
517092.024289676	2002.20037181558	0.9896675945596421
517092.024289676	2121.45178491063	0.9896675326235167
517092.024289676	2247.80583354873	0.9896674669974138
517092.024289676	2381.68555197616	0.9896673974614286
517092.024289676	2523.53917043477	0.9896673237825372
517092.024289676	2673.84161583995	0.9896672457138271
517092.024289676	2833.09610183932	0.9896671629936599
517092.024289676	3001.83581357559	0.9896670753447891
517092.024289676	3180.62569279412	0.9896669824734292
517092.024289676	3370.06432927193	0.9896668840682634
517092.024289676	3570.78596490046	0.9896667797994211
517092.024289676	3783.46261713193	0.989666669317318
517092.024289676	4008.80632889846	0.9896665522515394
517092.024289676	4247.5715525369	0.9896664282095365
517092.024289676	4500.5576757005	0.9896662967753562
517092.024289676	4768.61169771447	0.9896661575081938
517092.024289676	5052.63106533568	0.9896660099409268
517092.024289676	5353.56667741072	0.9896658535785726
517092.024289676	5672.42606849198	0.989665687896535
517092.024289676	6010.27678207038	0.9896655123389305
517092.024289676	6368.24994471859	0.9896653263166388
517092.024289676	6747.54405311069	0.9896651292053312
517092.024289676	7149.42898659758	0.9896649203434001
517092.024289676	7575.25025877191	0.9896646990296594
517092.024289676	8026.43352225717	0.9896644645210223
517092.024289676	8504.48934180268	0.989664216029946
517092.024289676	9011.01825166502	0.9896639527217739
517092.024289676	9547.71611420806	0.9896636737119487
517092.024289676	10116.3797976621	0.9896633780629353
517092.024289676	10718.9131920513	0.9896630647810927
517092.024289676	11357.3335834311	0.9896627328132696
517092.024289676	12033.7784077759	0.989662381043234
517092.024289676	12750.5124071301	0.9896620082878699
517092.024289676	13509.9352119803	0.989661613293116
517092.024289676	14314.5893752348	0.9896611947297566
517092.024289676	15167.1688847092	0.9896607511888149
517092.024289676	16070.5281826164	0.9896602811767249
517092.024289676	17027.691722259	0.9896597831102867
517092.024289676	18041.8640939207	0.9896592553111858
517092.024289676	19116.440753857	0.9896586960002235
517092.024289676	20255.0193923067	0.989658103291234
517092.024289676	21461.4119785841	0.9896574751845603
517092.024289676	22739.6575235793	0.9896568095601513
517092.024289676	24094.0356023953	0.9896561041702704
517092.024289676	25529.0806823952	0.9896553566316773
517092.024289676	27049.5973046314	0.9896545644173814
517092.024289676	28660.6761694825	0.9896537248478214
517092.024289676	30367.7111803546	0.9896528350815932
517092.024289676	32176.4175025074	0.9896518921054697
517092.024289676	34092.8506974681	0.9896508927238968
517092.024289676	36123.4269970943	0.9896498335477386
517092.024289676	38274.9447851631	0.9896487109823945
517092.024289676	40554.6073584083	0.9896475212151231
517092.024289676	42970.0470432084	0.9896462602014826
517092.024289676	45529.3507486695	0.9896449236510406
517092.024289676	48241.0870416537	0.9896435070120971
517092.024289676	51114.3348344017	0.9896420054553825
517092.024289676	54158.7137807948	0.9896404138567394
517092.024289676	57384.4164830239	0.9896387267787256
517092.024289676	60802.2426164943	0.9896369384508913
517092.024289676	64423.6350872137	0.9896350427489006
517092.024289676	68260.7183427239	0.9896330331721411
517092.024289676	72326.3389648353	0.9896309028199608
517092.024289676	76634.1086800746	0.9896286443662557
517092.024289676	81198.4499318401	0.9896262500323463
517092.024289676	86034.6441668451	0.9896237115580797
517092.024289676	91158.8829975082	0.9896210201708822
517092.024289676	96588.3224115871	0.9896181665528433
517092.024289676	102341.140210545	0.9896151408053415
517092.024289676	108436.596868961	0.9896119324114138
517092.024289676	114895.100018731	0.989608530195325
517092.024289676	121738.272773966	0.9896049222795388
517092.024289676	128989.026125331	0.9896010960383593
517092.024289676	136671.6356462	0.9895970380485095
517092.024289676	144811.822767453	0.9895927340360764
517092.024289676	153436.840893001	0.9895881688196018
517092.024289676	162575.566644379	0.989583326249094
517092.024289676	172258.596539878	0.9895781891405238
517092.024289676	182518.349431904	0.9895727392054559
517092.024289676	193389.175045523	0.9895669569755103
517092.024289676	204907.468981585	0.989560821721041
517092.024289676	217111.79456945	0.9895543113637173
517092.024289676	230043.011977292	0.9895474023823874
517092.024289676	243744.415012222	0.9895400697116735
517092.024289676	258261.876068267	0.9895322866326404
517092.024289676	273643.999707467	0.9895240246548918
517092.024289676	289942.285388288	0.9895152533893391
517092.024289676	307211.299886176	0.9895059404106662
517092.024289676	325508.859983506	0.9894960511087717
517092.024289676	344896.226040576	0.989485548528062
517092.024289676	365438.307095726	0.9894743931934469
517092.024289676	387203.878181256	0.9894625429218274
517092.024289676	410265.810582719	0.9894499526179105
517092.024289676	434701.315812503	0.9894365740524426
517092.024289676	460592.204114511	0.9894223556216234
517092.024289676	488025.158365443	0.9894072420856276
517092.024289676	517092.024289676	0.9893911742842216
517092.024289676	547890.117959394	0.9893740888273951
517092.024289676	580522.551609491	0.9893559177582546
517092.024289676	615098.57885805	0.9893365881857196
517092.024289676	651733.960488242	0.9893160218836897
517092.024289676	690551.352016233	0.9892941348534219
517092.024289676	731680.714342721	0.9892708368453339
517092.024289676	775259.748862946	0.9892460308359341
517092.024289676	821434.358491942	0.9892196124552366
517092.024289676	870359.136148517	0.9891914693593843
517092.024289676	922197.882333434	0.9891614805426645
517092.024289676	977124.15353465	0.989129515582235
517092.024289676	1035321.84329566	0.9890954338084701
517092.024289676	1096985.79789238	0.9890590833923582
517092.024289676	1162322.46867985	0.9890203003411319
517092.024289676	1231550.60329283	0.9889789073913612
517092.024289676	1304901.9780144	0.9889347127882331
517092.024289676	1382622.17376466	0.9888875089376806
517092.024289676	1464971.39830729	0.9888370709167338
517092.024289676	1552225.35742705	0.988783154825406
517092.024289676	1644676.17799466	0.9887254959614354
517092.024289676	1742633.38600965	0.988663806796665
517092.024289676	1846424.94289555	0.988597774731144
517092.024289676	1956398.34351706	0.9885270595980351
517092.024289676	2072921.77959537	0.9884512908887009
517092.024289676	2196385.37241655	0.9883700646635822
517092.024289676	2327202.47896041	0.9882829401097596
517092.024289676	2465811.0758226	0.9881894357013356
517092.024289676	2612675.22556333	0.9880890249126343
517092.024289676	2768286.63039207	0.9879811314285055
517092.024289676	2933166.27839005	0.9878651237880218
517092.024289676	3107866.18778201	0.9877403093909081
517092.024289676	3292971.25509715	0.9876059277864109
517092.024289676	3489101.21340677	0.9874611431553124
517092.024289676	3696912.70719503	0.9873050358849494
517092.024289676	3917101.49080926	0.9871365931258866
517092.024289676	4150404.75785047	0.986954698206615
517092.024289676	4397603.60930272	0.9867581187702089
517092.024289676	4659525.66866469	0.9865454934831751
517092.024289676	4937047.852839	0.9863153171539661
517092.024289676	5231099.30805626	0.9860659240852909
517092.024289676	5542664.52066311	0.9857954694728118
517092.024289676	5872786.61318949	0.9855019086523913
517092.024289676	6222570.83673023	0.9851829739916467
517092.024289676	6593188.27133354	0.9848361492182374
517092.024289676	6985879.74678525	0.9844586409820092
517092.024289676	7401959.99691565	0.9840473474595167
517092.024289676	7842822.06133768	0.9835988238338033
517092.024289676	8309941.94935339	0.9831092445199028
517092.024289676	8804883.58164346	0.9825743620631774
517092.024289676	9329304.0262847	0.9819894627160538
517092.024289676	9884959.04662559	0.9813493188047402
517092.024289676	10473708.9795945	0.9806481381340252
517092.024289676	11097524.9641207	0.979879510851943
517092.024289676	11758495.5405216	0.9790363544086887
517092.024289676	12458833.6429501	0.9781108574998982
517092.024289676	13200884.0083142	0.9770944241828308
517092.024289676	13987131.0264724	0.9759776196942818
517092.024289676	14820207.0579886	0.9747501198745055
517092.024289676	15702901.2472938	0.9734006665017637
517092.024289676	16638168.8607613	0.9719170312518668
517092.024289676	17629141.1809595	0.9702859913926215
517092.024289676	18679135.9902078	0.9684933206771313
517092.024289676	19791668.6785356	0.9665237991757453
517092.024289676	20970464.0132323	0.9643612459449793
517092.024289676	22219468.6093952	0.9619885784307056
517092.024289676	23542864.1432242	0.9593879022974632
517092.024289676	24945081.3523032	0.9565406349307302
517092.024289676	26430814.869741	0.9534276651408958
517092.024289676	28005038.9418363	0.9500295505968469
517092.024289676	29673024.0818887	0.9463267532291517
517092.024289676	31440354.715915	0.9422999113007449
517092.024289676	33312947.8793467	0.9379301450909171
517092.024289676	35297073.0273065	0.9331993912552086
517092.024289676	37399373.0247879	0.9280907590008022
517092.024289676	39626886.3870148	0.9225888993735886
517092.024289676	41987070.8444391	0.9166803773074006
517092.024289676	44487828.3112759	0.9103540347642433
517092.024289676	47137531.3411672	0.9036013324156177
517092.024289676	49945051.1585514	0.8964166569727325
517092.024289676	52919787.3595844	0.8887975815489016
517092.024289676	56071699.3820546	0.8807450673607565
517092.024289676	59411339.8496503	0.8722635966648211
517092.024289676	62949889.9022189	0.863361229024023
517092.024289676	66699196.6303011	0.8540495757494954
517092.024289676	70671812.7392749	0.8443436905189567
517092.024289676	74881038.5759002	0.8342618775900877
517092.024289676	79340966.6579749	0.8238254225077664
517092.024289676	84066528.8561832	0.8130582535188705
517092.024289676	89073546.3861044	0.8019865448625833
517092.024289676	94378782.7777537	0.7906382754501495
517092.024289676	100000000	0.7790427580434969
547890.117959394	1000	0.9895388283919577
547890.117959394	1059.56017927762	0.9895387971408706
547890.117959394	1122.66777351081	0.989538764028192
547890.117959394	1189.53406737032	0.9895387289430249
547890.117959394	1260.38292967973	0.9895386917678479
547890.117959394	1335.4515629299	0.9895386523781325
547890.117959394	1414.99129743458	0.9895386106419348
547890.117959394	1499.26843278605	0.9895385664194599
547890.117959394	1588.56512942805	0.9895385195625513
547890.117959394	1683.18035333096	0.9895384699142417
547890.117959394	1783.43087693191	0.9895384173082058
547890.117959394	1889.65233969121	0.989538361568204
547890.117959394	2002.20037181558	0.9895383025074664
547890.117959394	2121.45178491063	0.9895382399281265
547890.117959394	2247.80583354873	0.9895381736204811
547890.117959394	2381.68555197616	0.9895381033623628
547890.117959394	2523.53917043477	0.9895380289183159
547890.117959394	2673.84161583995	0.9895379500388731
547890.117959394	2833.09610183932	0.989537866459679
547890.117959394	3001.83581357559	0.9895377779006004
547890.117959394	3180.62569279412	0.9895376840648071
547890.117959394	3370.06432927193	0.9895375846377656
547890.117959394	3570.78596490046	0.9895374792861497
547890.117959394	3783.46261713193	0.9895373676567784
547890.117959394	4008.80632889846	0.9895372493753769
547890.117959394	4247.5715525369	0.989537124045322
547890.117959394	4500.5576757005	0.9895369912463585
547890.117959394	4768.61169771447	0.989536850533099
547890.117959394	5052.63106533568	0.9895367014335774
547890.117959394	5353.56667741072	0.9895365434476635
547890.117959394	5672.42606849198	0.9895363760453358
547890.117959394	6010.27678207038	0.9895361986649295
547890.117959394	6368.24994471859	0.9895360107112191
547890.117959394	6747.54405311069	0.9895358115534232
547890.117959394	7149.42898659758	0.9895356005230369
547890.117959394	7575.25025877191	0.9895353769116249
547890.117959394	8026.43352225717	0.9895351399683818
547890.117959394	8504.48934180268	0.9895348888976251
547890.117959394	9011.01825166502	0.989534622856022
547890.117959394	9547.71611420806	0.9895343409498547
547890.117959394	10116.3797976621	0.9895340422318728
547890.117959394	10718.9131920513	0.9895337256981306
547890.117959394	11357.3335834311	0.9895333902845801
547890.117959394	12033.7784077759	0.9895330348634136
547890.117959394	12750.5124071301	0.9895326582392516
547890.117959394	13509.9352119803	0.9895322591450814
547890.117959394	14314.5893752348	0.9895318362378903
547890.117959394	15167.1688847092	0.9895313880941148
547890.117959394	16070.5281826164	0.9895309132047629
547890.117959394	17027.691722259	0.9895304099702142
547890.117959394	18041.8640939207	0.9895298766948056
547890.117959394	19116.440753857	0.9895293115809392
547890.117959394	20255.0193923067	0.9895287127229329
547890.117959394	21461.4119785841	0.9895280781004641
547890.117959394	22739.6575235793	0.9895274055715758
547890.117959394	24094.0356023953	0.9895266928652973
547890.117959394	25529.0806823952	0.9895259375737736
547890.117959394	27049.5973046314	0.9895251371439086
547890.117959394	28660.6761694825	0.9895242888685055
547890.117959394	30367.7111803546	0.9895233898768183
547890.117959394	32176.4175025074	0.9895224371245571
547890.117959394	34092.8506974681	0.9895214273832024
547890.117959394	36123.4269970943	0.9895203572287019
547890.117959394	38274.9447851631	0.9895192230294396
547890.117959394	40554.6073584083	0.9895180209333825
547890.117959394	42970.0470432084	0.9895167468544871
547890.117959394	45529.3507486695	0.989515396458211
547890.117959394	48241.0870416537	0.9895139651460262
547890.117959394	51114.3348344017	0.989512448039084
547890.117959394	54158.7137807948	0.9895108399606216
547890.117959394	57384.4164830239	0.9895091354173954
547890.117959394	60802.2426164943	0.9895073285798112
547890.117959394	64423.6350872137	0.9895054132608004
547890.117959394	68260.7183427239	0.989503382893205
547890.117959394	72326.3389648353	0.989501230505798
547890.117959394	76634.1086800746	0.9894989486976413
547890.117959394	81198.4499318401	0.9894965296106366
547890.117959394	86034.6441668451	0.9894939649004141
547890.117959394	91158.8829975082	0.9894912457050553
547890.117959394	96588.3224115871	0.9894883626118268
547890.117959394	102341.140210545	0.9894853056215359
547890.117959394	108436.596868961	0.9894820641104607
547890.117959394	114895.100018731	0.9894786267896556
547890.117959394	121738.272773966	0.9894749816613316
547890.117959394	128989.026125331	0.9894711159722064
547890.117959394	136671.6356462	0.9894670161636253
547890.117959394	144811.822767453	0.9894626678178893
547890.117959394	153436.840893001	0.9894580556009273
547890.117959394	162575.566644379	0.9894531632006742
547890.117959394	172258.596539878	0.9894479732610454
547890.117959394	182518.349431904	0.9894424673108526
547890.117959394	193389.175045523	0.9894366256875989
547890.117959394	204907.468981585	0.9894304274554693
547890.117959394	217111.79456945	0.9894238503170864
547890.117959394	230043.011977292	0.9894168705185511
547890.117959394	243744.415012222	0.9894094627471595
547890.117959394	258261.876068267	0.9894016000211281
547890.117959394	273643.999707467	0.9893932535706675
547890.117959394	289942.285388288	0.989384392709618
547890.117959394	307211.299886176	0.9893749846968839
547890.117959394	325508.859983506	0.9893649945864769
547890.117959394	344896.226040576	0.989354385065616
547890.117959394	365438.307095726	0.989343116279167
547890.117959394	387203.878181256	0.9893311456398045
547890.117959394	410265.810582719	0.9893184276219815
547890.117959394	434701.315812503	0.9893049135385981
547890.117959394	460592.204114511	0.98929055129849
547890.117959394	488025.158365443	0.9892752851429172
547890.117959394	517092.024289676	0.9892590553591457
547890.117959394	547890.117959394	0.9892417979686826
547890.117959394	580522.551609491	0.9892234443878493
547890.117959394	615098.57885805	0.9892039210577788
547890.117959394	651733.960488242	0.9891831490408035
547890.117959394	690551.352016233	0.9891610435798845
547890.117959394	731680.714342721	0.9891375136171613
547890.117959394	775259.748862946	0.9891124612675147
547890.117959394	821434.358491942	0.9890857812422716
547890.117959394	870359.136148517	0.9890573602179787
547890.117959394	922197.882333434	0.9890270761441959
547890.117959394	977124.15353465	0.9889947974838614
547890.117959394	1035321.84329566	0.9889603823787794
547890.117959394	1096985.79789238	0.9889236777320858
547890.117959394	1162322.46867985	0.9888845181984035
547890.117959394	1231550.60329283	0.9888427250712896
547890.117959394	1304901.9780144	0.9887981050564222
547890.117959394	1382622.17376466	0.9887504489173187
547890.117959394	1464971.39830729	0.988699529978846
547890.117959394	1552225.35742705	0.988645102471973
547890.117959394	1644676.17799466	0.9885868997009059
547890.117959394	1742633.38600965	0.9885246320115253
547890.117959394	1846424.94289555	0.988457984537143
547890.117959394	1956398.34351706	0.9883866146947216
547890.117959394	2072921.77959537	0.9883101494009109
547890.117959394	2196385.37241655	0.988228181973572
547890.117959394	2327202.47896041	0.9881402686797212
547890.117959394	2465811.0758226	0.988045924886079
547890.117959394	2612675.22556333	0.9879446207623667
547890.117959394	2768286.63039207	0.9878357764816648
547890.117959394	2933166.27839005	0.9877187568543166
547890.117959394	3107866.18778201	0.9875928653248511
547890.117959394	3292971.25509715	0.9874573372519219
547890.117959394	3489101.21340677	0.9873113323822054
547890.117959394	3696912.70719503	0.9871539264183308
547890.117959394	3917101.49080926	0.9869841015701586
547890.117959394	4150404.75785047	0.9868007359659798
547890.117959394	4397603.60930272	0.9866025917883364
547890.117959394	4659525.66866469	0.9863883019852902
547890.117959394	4937047.852839	0.9861563553953882
547890.117959394	5231099.30805626	0.9859050801115983
547890.117959394	5542664.52066311	0.9856326248974245
547890.117959394	5872786.61318949	0.9853369384591923
547890.117959394	6222570.83673023	0.9850157463710242
547890.117959394	6593188.27133354	0.9846665254470058
547890.117959394	6985879.74678525	0.9842864753588615
547890.117959394	7401959.99691565	0.9838724873097943
547890.117959394	7842822.06133768	0.983421109598985
547890.117959394	8309941.94935339	0.9829285099493924
547890.117959394	8804883.58164346	0.9823904345273838
547890.117959394	9329304.0262847	0.9818021636620243
547890.117959394	9884959.04662559	0.9811584643763525
547890.117959394	10473708.9795945	0.9804535399802771
547890.117959394	11097524.9641207	0.9796809771469657
547890.117959394	11758495.5405216	0.9788336911064638
547890.117959394	12458833.6429501	0.9779038698452504
547890.117959394	13200884.0083142	0.9768829184972894
547890.117959394	13987131.0264724	0.9757614054509244
547890.117959394	14820207.0579886	0.9745290120694466
547890.117959394	15702901.2472938	0.9731744883222149
547890.117959394	16638168.8607613	0.9716856170302224
547890.117959394	17629141.1809595	0.9700491898243743
547890.117959394	18679135.9902078	0.9682509982666105
547890.117959394	19791668.6785356	0.9662758438590553
547890.117959394	20970464.0132323	0.9641075708239767
547890.117959394	22219468.6093952	0.9617291255366428
547890.117959394	23542864.1432242	0.9591226462882356
547890.117959394	24945081.3523032	0.956269586614161
547890.117959394	26430814.869741	0.9531508747069796
547890.117959394	28005038.9418363	0.9497471104372212
547890.117959394	29673024.0818887	0.9460388002222061
547890.117959394	31440354.715915	0.94200662844709
547890.117959394	33312947.8793467	0.9376317623956979
547890.117959394	35297073.0273065	0.9328961857717016
547890.117959394	37399373.0247879	0.9277830539736882
547890.117959394	39626886.3870148	0.9222770624481746
547890.117959394	41987070.8444391	0.916364817802517
547890.117959394	44487828.3112759	0.9100352000404711
547890.117959394	47137531.3411672	0.9032797034026968
547890.117959394	49945051.1585514	0.8960927429548494
547890.117959394	52919787.3595844	0.8884719143313845
547890.117959394	56071699.3820546	0.8804181949689568
547890.117959394	59411339.8496503	0.871936076742265
547890.117959394	62949889.9022189	0.8630336221086624
547890.117959394	66699196.6303011	0.8537224386098361
547890.117959394	70671812.7392749	0.8440175697276158
547890.117959394	74881038.5759002	0.8339373035017568
547890.117959394	79340966.6579749	0.8235029037878857
547890.117959394	84066528.8561832	0.8127382723487637
547890.117959394	89073546.3861044	0.8016695529112168
547890.117959394	94378782.7777537	0.7903246906804566
547890.117959394	100000000	0.7787329623776602
580522.551609491	1000	0.9894006233788831
580522.551609491	1059.56017927762	0.9894005917865785
580522.551609491	1122.66777351081	0.989400558312361
580522.551609491	1189.53406737032	0.9894005228441174
580522.551609491	1260.38292967973	0.9894004852630517
580522.551609491	1335.4515629299	0.9894004454432644
580522.551609491	1414.99129743458	0.9894004032513842
580522.551609491	1499.26843278605	0.9894003585460704
580522.551609491	1588.56512942805	0.9894003111775751
580522.551609491	1683.18035333096	0.989400260987211
580522.551609491	1783.43087693191	0.9894002078068177
580522.551609491	1889.65233969121	0.9894001514582478
580522.551609491	2002.20037181558	0.9894000917526999
580522.551609491	2121.45178491063	0.9894000284901228
580522.551609491	2247.80583354873	0.98939996145856
580522.551609491	2381.68555197616	0.989399890433385
580522.551609491	2523.53917043477	0.9893998151765891
580522.551609491	2673.84161583995	0.989399735435982
580522.551609491	2833.09610183932	0.9893996509443174
580522.551609491	3001.83581357559	0.9893995614184158
580522.551609491	3180.62569279412	0.9893994665582126
580522.551609491	3370.06432927193	0.9893993660457132
580522.551609491	3570.78596490046	0.9893992595439897
580522.551609491	3783.46261713193	0.9893991466959818
580522.551609491	4008.80632889846	0.9893990271233523
580522.551609491	4247.5715525369	0.989398900425144
580522.551609491	4500.5576757005	0.9893987661764916
580522.551609491	4768.61169771447	0.9893986239271859
580522.551609491	5052.63106533568	0.9893984732000953
580522.551609491	5353.56667741072	0.989398313489641
580522.551609491	5672.42606849198	0.9893981442600212
580522.551609491	6010.27678207038	0.98939796494344
580522.551609491	6368.24994471859	0.9893977749381939
580522.551609491	6747.54405311069	0.9893975736065973
580522.551609491	7149.42898659758	0.989397360272887
580522.551609491	7575.25025877191	0.989397134220907
580522.551609491	8026.43352225717	0.9893968946916342
580522.551609491	8504.48934180268	0.9893966408807245
580522.551609491	9011.01825166502	0.9893963719356909
580522.551609491	9547.71611420806	0.9893960869530356
580522.551609491	10116.3797976621	0.9893957849752008
580522.551609491	10718.9131920513	0.9893954649873122
580522.551609491	11357.3335834311	0.9893951259137144
580522.551609491	12033.7784077759	0.9893947666143258
580522.551609491	12750.5124071301	0.9893943858807663
580522.551609491	13509.9352119803	0.9893939824322097
580522.551609491	14314.5893752348	0.9893935549110343
580522.551609491	15167.1688847092	0.9893931018781607
580522.551609491	16070.5281826164	0.9893926218081982
580522.551609491	17027.691722259	0.98939211308413
580522.551609491	18041.8640939207	0.989391573991835
580522.551609491	19116.440753857	0.9893910027141658
580522.551609491	20255.0193923067	0.989390397324747
580522.551609491	21461.4119785841	0.9893897557812684
580522.551609491	22739.6575235793	0.9893890759185127
580522.551609491	24094.0356023953	0.9893883554408508
580522.551609491	25529.0806823952	0.9893875919142504
580522.551609491	27049.5973046314	0.9893867827579166
580522.551609491	28660.6761694825	0.989385925235294
580522.551609491	30367.7111803546	0.9893850164444704
580522.551609491	32176.4175025074	0.9893840533081528
580522.551609491	34092.8506974681	0.9893830325628185
580522.551609491	36123.4269970943	0.9893819507473469
580522.551609491	38274.9447851631	0.9893808041907497
580522.551609491	40554.6073584083	0.9893795889993214
580522.551609491	42970.0470432084	0.9893783010428285
580522.551609491	45529.3507486695	0.9893769359398368
580522.551609491	48241.0870416537	0.9893754890421417
580522.551609491	51114.3348344017	0.9893739554181845
580522.551609491	54158.7137807948	0.9893723298353465
580522.551609491	57384.4164830239	0.9893706067411338
580522.551609491	60802.2426164943	0.9893687802431209
580522.551609491	64423.6350872137	0.9893668440876089
580522.551609491	68260.7183427239	0.9893647916367787
580522.551609491	72326.3389648353	0.9893626158444628
580522.551609491	76634.1086800746	0.9893603092302113
580522.551609491	81198.4499318401	0.9893578638516171
580522.551609491	86034.6441668451	0.9893552712748485
580522.551609491	91158.8829975082	0.9893525225430978
580522.551609491	96588.3224115871	0.9893496081429626
580522.551609491	102341.140210545	0.9893465179684123
580522.551609491	108436.596868961	0.9893432412824003
580522.551609491	114895.100018731	0.9893397666756766
580522.551609491	121738.272773966	0.9893360820228138
580522.551609491	128989.026125331	0.9893321744350609
580522.551609491	136671.6356462	0.9893280302099483
580522.551609491	144811.822767453	0.9893236347770971
580522.551609491	153436.840893001	0.9893189726404121
580522.551609491	162575.566644379	0.9893140273157622
580522.551609491	172258.596539878	0.9893087812642883
580522.551609491	182518.349431904	0.9893032158208228
580522.551609491	193389.175045523	0.9892973111167386
580522.551609491	204907.468981585	0.9892910459973152
580522.551609491	217111.79456945	0.989284397932607
580522.551609491	230043.011977292	0.9892773429216112
580522.551609491	243744.415012222	0.9892698553890562
580522.551609491	258261.876068267	0.9892619080741016
580522.551609491	273643.999707467	0.9892534719103449
580522.551609491	289942.285388288	0.9892445158962992
580522.551609491	307211.299886176	0.989235006955598
580522.551609491	325508.859983506	0.9892249097857704
580522.551609491	344896.226040576	0.9892141866948283
580522.551609491	365438.307095726	0.9892027974243351
580522.551609491	387203.878181256	0.9891906989578679
580522.551609491	410265.810582719	0.9891778453132869
580522.551609491	434701.315812503	0.9891641873175809
580522.551609491	460592.204114511	0.989149672362354
580522.551609491	488025.158365443	0.9891342441382502
580522.551609491	517092.024289676	0.9891178423462373
580522.551609491	547890.117959394	0.9891004023834631
580522.551609491	580522.551609491	0.9890818550012163
580522.551609491	615098.57885805	0.9890621259321608
580522.551609491	651733.960488242	0.9890411354837685
580522.551609491	690551.352016233	0.9890187980946399
580522.551609491	731680.714342721	0.9889950218495814
580522.551609491	775259.748862946	0.9889697079496073
580522.551609491	821434.358491942	0.9889427501317736
580522.551609491	870359.136148517	0.9889140340338278
580522.551609491	922197.882333434	0.9888834364976045
580522.551609491	977124.15353465	0.988850824804656
580522.551609491	1035321.84329566	0.9888160558368014
580522.551609491	1096985.79789238	0.9887789751532031
580522.551609491	1162322.46867985	0.9887394159748714
580522.551609491	1231550.60329283	0.9886971980660931
580522.551609491	1304901.9780144	0.9886521265012175
580522.551609491	1382622.17376466	0.9886039903035743
580522.551609491	1464971.39830729	0.988552560941866
580522.551609491	1552225.35742705	0.988497590667303
580522.551609491	1644676.17799466	0.9884388106728027
580522.551609491	1742633.38600965	0.9883759290530447
580522.551609491	1846424.94289555	0.9883086285414517
580522.551609491	1956398.34351706	0.9882365639973024
580522.551609491	2072921.77959537	0.9881593596122069
580522.551609491	2196385.37241655	0.98807660580188
580522.551609491	2327202.47896041	0.987987855743951
580522.551609491	2465811.0758226	0.9878926215182523
580522.551609491	2612675.22556333	0.9877903697997413
580522.551609491	2768286.63039207	0.9876805170484192
580522.551609491	2933166.27839005	0.9875624241330814
580522.551609491	3107866.18778201	0.9874353903183354
580522.551609491	3292971.25509715	0.9872986465352374
580522.551609491	3489101.21340677	0.9871513478467822
580522.551609491	3696912.70719503	0.9869925650086456
580522.551609491	3917101.49080926	0.9868212750148324
580522.551609491	4150404.75785047	0.9866363505055836
580522.551609491	4397603.60930272	0.9864365479024372
580522.551609491	4659525.66866469	0.9862204941224052
580522.551609491	4937047.852839	0.9859866717101252
580522.551609491	5231099.30805626	0.985733402214188
580522.551609491	5542664.52066311	0.985458827622221
580522.551609491	5872786.61318949	0.9851608896598257
580522.551609491	6222570.83673023	0.984837306751259
580522.551609491	6593188.27133354	0.9844855484382554
580522.551609491	6985879.74678525	0.9841028070567451
580522.551609491	7401959.99691565	0.9836859664841173
580522.551609491	7842822.06133768	0.983231567793715
580522.551609491	8309941.94935339	0.9827357716905729
580522.551609491	8804883.58164346	0.9821943176596881
580522.551609491	9329304.0262847	0.9816024798355909
580522.551609491	9884959.04662559	0.9809550197077231
580522.551609491	10473708.9795945	0.9802461359117166
580522.551609491	11097524.9641207	0.9794694115290223
580522.551609491	11758495.5405216	0.9786177595281175
580522.551609491	12458833.6429501	0.9776833672340967
580522.551609491	13200884.0083142	0.976657641009162
580522.551609491	13987131.0264724	0.9755311526636724
580522.551609491	14820207.0579886	0.9742935894890443
580522.551609491	15702901.2472938	0.972933710200632
580522.551609491	16638168.8607613	0.9714393094837942
580522.551609491	17629141.1809595	0.9697971942294198
580522.551609491	18679135.9902078	0.9679931748938246
580522.551609491	19791668.6785356	0.9660120756933597
580522.551609491	20970464.0132323	0.9638377675000672
580522.551609491	22219468.6093952	0.9614532273040367
580522.551609491	23542864.1432242	0.9588406279052001
580522.551609491	24945081.3523032	0.9559814610561879
580522.551609491	26430814.869741	0.9528566965673527
580522.551609491	28005038.9418363	0.9494469788906882
580522.551609491	29673024.0818887	0.9457328614242757
580522.551609491	31440354.715915	0.9416950772468781
580522.551609491	33312947.8793467	0.9373148432538659
580522.551609491	35297073.0273065	0.9325741927931437
580522.551609491	37399373.0247879	0.927456329990514
580522.551609491	39626886.3870148	0.921945997117057
580522.551609491	41987070.8444391	0.916029844714597
580522.551609491	44487828.3112759	0.9096967928768231
580522.551609491	47137531.3411672	0.9029383712044896
580522.551609491	49945051.1585514	0.8957490246094878
580522.551609491	52919787.3595844	0.8881263724081089
580522.551609491	56071699.3820546	0.8800714090615986
580522.551609491	59411339.8496503	0.8715886364953498
580522.551609491	62949889.9022189	0.8626861201163504
580522.551609491	66699196.6303011	0.8533754633790486
580522.551609491	70671812.7392749	0.8436716988930167
580522.551609491	74881038.5759002	0.8335930974689113
580522.551609491	79340966.6579749	0.823160899959448
580522.551609491	84066528.8561832	0.8123989800634767
580522.551609491	89073546.3861044	0.8013334491971794
580522.551609491	94378782.7777537	0.7899922168852319
580522.551609491	100000000	0.7784045217104629
615098.57885805	1000	0.989252815958696
615098.57885805	1059.56017927762	0.9892527840039356
615098.57885805	1122.66777351081	0.989252750145669
615098.57885805	1189.53406737032	0.9892527142705062
615098.57885805	1260.38292967973	0.989252676258272
615098.57885805	1335.4515629299	0.9892526359816427
615098.57885805	1414.99129743458	0.98925259330571
615098.57885805	1499.26843278605	0.9892525480875047
615098.57885805	1588.56512942805	0.9892525001755685
615098.57885805	1683.18035333096	0.9892524494093895
615098.57885805	1783.43087693191	0.9892523956188835
615098.57885805	1889.65233969121	0.9892523386238523
615098.57885805	2002.20037181558	0.9892522782333432
615098.57885805	2121.45178491063	0.9892522142450092
615098.57885805	2247.80583354873	0.9892521464444354
615098.57885805	2381.68555197616	0.9892520746044576
615098.57885805	2523.53917043477	0.9892519984843146
615098.57885805	2673.84161583995	0.9892519178289302
615098.57885805	2833.09610183932	0.9892518323680044
615098.57885805	3001.83581357559	0.9892517418150851
615098.57885805	3180.62569279412	0.9892516458666762
615098.57885805	3370.06432927193	0.9892515442011592
615098.57885805	3570.78596490046	0.9892514364777205
615098.57885805	3783.46261713193	0.9892513223352128
615098.57885805	4008.80632889846	0.9892512013909497
615098.57885805	4247.5715525369	0.9892510732394079
615098.57885805	4500.5576757005	0.9892509374508369
615098.57885805	4768.61169771447	0.989250793569845
615098.57885805	5052.63106533568	0.989250641113874
615098.57885805	5353.56667741072	0.9892504795715095
615098.57885805	5672.42606849198	0.9892503084008359
615098.57885805	6010.27678207038	0.9892501270275468
615098.57885805	6368.24994471859	0.9892499348430335
615098.57885805	6747.54405311069	0.9892497312023216
615098.57885805	7149.42898659758	0.9892495154218885
615098.57885805	7575.25025877191	0.9892492867773828
615098.57885805	8026.43352225717	0.9892490445011022
615098.57885805	8504.48934180268	0.9892487877794592
615098.57885805	9011.01825166502	0.9892485157502291
615098.57885805	9547.71611420806	0.9892482274995694
615098.57885805	10116.3797976621	0.9892479220589429
615098.57885805	10718.9131920513	0.9892475984018662
615098.57885805	11357.3335834311	0.9892472554403787
615098.57885805	12033.7784077759	0.9892468920213612
615098.57885805	12750.5124071301	0.9892465069225711
615098.57885805	13509.9352119803	0.9892460988485507
615098.57885805	14314.5893752348	0.9892456664261519
615098.57885805	15167.1688847092	0.98924520819985
615098.57885805	16070.5281826164	0.9892447226267911
615098.57885805	17027.691722259	0.9892442080714855
615098.57885805	18041.8640939207	0.9892436628002115
615098.57885805	19116.440753857	0.989243084975074
615098.57885805	20255.0193923067	0.9892424726476546
615098.57885805	21461.4119785841	0.9892418237523691
615098.57885805	22739.6575235793	0.9892411360992425
615098.57885805	24094.0356023953	0.9892404073664519
615098.57885805	25529.0806823952	0.9892396350922018
615098.57885805	27049.5973046314	0.989238816666267
615098.57885805	28660.6761694825	0.9892379493208452
615098.57885805	30367.7111803546	0.9892370301209757
615098.57885805	32176.4175025074	0.9892360559543059
615098.57885805	34092.8506974681	0.9892350235201323
615098.57885805	36123.4269970943	0.9892339293179293
615098.57885805	38274.9447851631	0.9892327696349432
615098.57885805	40554.6073584083	0.9892315405331665
615098.57885805	42970.0470432084	0.9892302378354277
615098.57885805	45529.3507486695	0.9892288571105026
615098.57885805	48241.0870416537	0.9892273936574186
615098.57885805	51114.3348344017	0.9892258424886341
615098.57885805	54158.7137807948	0.989224198312198
615098.57885805	57384.4164830239	0.989222455512693
615098.57885805	60802.2426164943	0.9892206081309557
615098.57885805	64423.6350872137	0.9892186498425029
615098.57885805	68260.7183427239	0.9892165739345039
615098.57885805	72326.3389648353	0.9892143732811611
615098.57885805	76634.1086800746	0.9892120403175929
615098.57885805	81198.4499318401	0.9892095670118422
615098.57885805	86034.6441668451	0.9892069448350856
615098.57885805	91158.8829975082	0.9892041647297142
615098.57885805	96588.3224115871	0.9892012170754001
615098.57885805	102341.140210545	0.9891980916527026
615098.57885805	108436.596868961	0.9891947776041546
615098.57885805	114895.100018731	0.9891912633928025
615098.57885805	121738.272773966	0.9891875367576339
615098.57885805	128989.026125331	0.989183584666065
615098.57885805	136671.6356462	0.9891793932628609
615098.57885805	144811.822767453	0.9891749478155927
615098.57885805	153436.840893001	0.9891702326560108
615098.57885805	162575.566644379	0.9891652311172905
615098.57885805	172258.596539878	0.9891599254665684
615098.57885805	182518.349431904	0.9891542968326072
615098.57885805	193389.175045523	0.9891483251279741
615098.57885805	204907.468981585	0.9891419889654722
615098.57885805	217111.79456945	0.9891352655682646
615098.57885805	230043.011977292	0.9891281306729665
615098.57885805	243744.415012222	0.9891205584255519
615098.57885805	258261.876068267	0.9891125212689017
615098.57885805	273643.999707467	0.989103989821721
615098.57885805	289942.285388288	0.9890949327477764
615098.57885805	307211.299886176	0.9890853166148039
615098.57885805	325508.859983506	0.9890751057418897
615098.57885805	344896.226040576	0.9890642620345658
615098.57885805	365438.307095726	0.9890527448063011
615098.57885805	387203.878181256	0.9890405105852028
615098.57885805	410265.810582719	0.9890275129045784
615098.57885805	434701.315812503	0.9890137020757002
615098.57885805	460592.204114511	0.9889990249412977
615098.57885805	488025.158365443	0.9889834246076856
615098.57885805	517092.024289676	0.9889668401537177
615098.57885805	547890.117959394	0.9889492063140622
615098.57885805	580522.551609491	0.9889304531344221
615098.57885805	615098.57885805	0.9889105055958264
615098.57885805	651733.960488242	0.9888892832050206
615098.57885805	690551.352016233	0.9888666995473125
615098.57885805	731680.714342721	0.9888426617982019
615098.57885805	775259.748862946	0.9888170701894388
615098.57885805	821434.358491942	0.9887898174248859
615098.57885805	870359.136148517	0.9887607880407405
615098.57885805	922197.882333434	0.9887298577043195
615098.57885805	977124.15353465	0.9886968924446954
615098.57885805	1035321.84329566	0.9886617478079757
615098.57885805	1096985.79789238	0.9886242679287642
615098.57885805	1162322.46867985	0.9885842845086814
615098.57885805	1231550.60329283	0.9885416156914127
615098.57885805	1304901.9780144	0.9884960648227703
615098.57885805	1382622.17376466	0.9884474190824897
615098.57885805	1464971.39830729	0.9883954479730274
615098.57885805	1552225.35742705	0.9883399016487917
615098.57885805	1644676.17799466	0.9882805090668791
615098.57885805	1742633.38600965	0.9882169759383729
615098.57885805	1846424.94289555	0.9881489824561398
615098.57885805	1956398.34351706	0.9880761807722671
615098.57885805	2072921.77959537	0.9879981921946404
615098.57885805	2196385.37241655	0.9879146040683493
615098.57885805	2327202.47896041	0.9878249663030033
615098.57885805	2465811.0758226	0.9877287875021813
615098.57885805	2612675.22556333	0.9876255306455833
615098.57885805	2768286.63039207	0.9875146082680041
615098.57885805	2933166.27839005	0.9873953770725123
615098.57885805	3107866.18778201	0.9872671319071695
615098.57885805	3292971.25509715	0.9871290990260578
615098.57885805	3489101.21340677	0.9869804285460213
615098.57885805	3696912.70719503	0.9868201860000778
615098.57885805	3917101.49080926	0.9866473428774426
615098.57885805	4150404.75785047	0.9864607660280259
615098.57885805	4397603.60930272	0.9862592057972275
615098.57885805	4659525.66866469	0.9860412827433441
615098.57885805	4937047.852839	0.98580547277765
615098.57885805	5231099.30805626	0.9855500905542429
615098.57885805	5542664.52066311	0.9852732709255091
615098.57885805	5872786.61318949	0.9849729482695025
615098.57885805	6222570.83673023	0.984646833488886
615098.57885805	6593188.27133354	0.9842923884792291
615098.57885805	6985879.74678525	0.9839067978685812
615098.57885805	7401959.99691565	0.9834869378426085
615098.57885805	7842822.06133768	0.9830293418942718
615098.57885805	8309941.94935339	0.9825301633740701
615098.57885805	8804883.58164346	0.9819851347740949
615098.57885805	9329304.0262847	0.9813895237565461
615098.57885805	9884959.04662559	0.9807380860427971
615098.57885805	10473708.9795945	0.9800250154141008
615098.57885805	11097524.9641207	0.9792438912465946
615098.57885805	11758495.5405216	0.9783876242134265
615098.57885805	12458833.6429501	0.977448401038755
615098.57885805	13200884.0083142	0.9764176294831106
615098.57885805	13987131.0264724	0.9752858850745075
615098.57885805	14820207.0579886	0.974042861469663
615098.57885805	15702901.2472938	0.9726773267247184
615098.57885805	16638168.8607613	0.9711770881570472
615098.57885805	17629141.1809595	0.9695289688714347
615098.57885805	18679135.9902078	0.967718799370587
615098.57885805	19791668.6785356	0.9657314279435286
615098.57885805	20970464.0132323	0.9635507536815083
615098.57885805	22219468.6093952	0.9611597859698254
615098.57885805	23542864.1432242	0.9585407341028225
615098.57885805	24945081.3523032	0.9556751302299142
615098.57885805	26430814.869741	0.9525439881339923
615098.57885805	28005038.9418363	0.9491279993535999
615098.57885805	29673024.0818887	0.9454077668907784
615098.57885805	31440354.715915	0.9413640752212584
615098.57885805	33312947.8793467	0.9369781935908782
615098.57885805	35297073.0273065	0.9322322077182873
615098.57885805	37399373.0247879	0.9271093731173399
615098.57885805	39626886.3870148	0.9215944814259168
615098.57885805	41987070.8444391	0.915674229489697
615098.57885805	44487828.3112759	0.9093375796374978
615098.57885805	47137531.3411672	0.9025760987027417
615098.57885805	49945051.1585514	0.8953842630016974
615098.57885805	52919787.3595844	0.8877597167415942
615098.57885805	56071699.3820546	0.8797034722416411
615098.57885805	59411339.8496503	0.871220041920499
615098.57885805	62949889.9022189	0.8623174941800085
615098.57885805	66699196.6303011	0.8530074280401089
615098.57885805	70671812.7392749	0.8433048645145136
615098.57885805	74881038.5759002	0.83322805610877
615098.57885805	79340966.6579749	0.8227982192776573
615098.57885805	84066528.8561832	0.8120391979844017
615098.57885805	89073546.3861044	0.8009770694298028
615098.57885805	94378782.7777537	0.7896397053727076
615098.57885805	100000000	0.7780563040397602
651733.960488242	1000	0.9890946620821863
651733.960488242	1059.56017927762	0.989094629742386
651733.960488242	1122.66777351081	0.9890945954761452
651733.960488242	1189.53406737032	0.9890945591686972
651733.960488242	1260.38292967973	0.9890945206984392
651733.960488242	1335.4515629299	0.9890944799365053
651733.960488242	1414.99129743458	0.9890944367463523
651733.960488242	1499.26843278605	0.9890943909833049
651733.960488242	1588.56512942805	0.989094342494061
651733.960488242	1683.18035333096	0.989094291116191
651733.960488242	1783.43087693191	0.9890942366775628
651733.960488242	1889.65233969121	0.9890941789957982
651733.960488242	2002.20037181558	0.9890941178776403
651733.960488242	2121.45178491063	0.9890940531183078
651733.960488242	2247.80583354873	0.98909398450083
651733.960488242	2381.68555197616	0.9890939117952722
651733.960488242	2523.53917043477	0.989093834757995
651733.960488242	2673.84161583995	0.9890937531308248
651733.960488242	2833.09610183932	0.9890936666402311
651733.960488242	3001.83581357559	0.9890935749963156
651733.960488242	3180.62569279412	0.9890934778919126
651733.960488242	3370.06432927193	0.989093375001525
651733.960488242	3570.78596490046	0.989093265980253
651733.960488242	3783.46261713193	0.9890931504625847
651733.960488242	4008.80632889846	0.9890930280612462
651733.960488242	4247.5715525369	0.9890928983658058
651733.960488242	4500.5576757005	0.9890927609413522
651733.960488242	4768.61169771447	0.9890926153270349
651733.960488242	5052.63106533568	0.9890924610344434
651733.960488242	5353.56667741072	0.9890922975460454
651733.960488242	5672.42606849198	0.9890921243133721
651733.960488242	6010.27678207038	0.9890919407552242
651733.960488242	6368.24994471859	0.9890917462556723
651733.960488242	6747.54405311069	0.989091540161971
651733.960488242	7149.42898659758	0.9890913217823785
651733.960488242	7575.25025877191	0.9890910903838217
651733.960488242	8026.43352225717	0.989090845189369
651733.960488242	8504.48934180268	0.9890905853756675
651733.960488242	9011.01825166502	0.9890903100700893
651733.960488242	9547.71611420806	0.9890900183478012
651733.960488242	10116.3797976621	0.9890897092286529
651733.960488242	10718.9131920513	0.9890893816737996
651733.960488242	11357.3335834311	0.9890890345822049
651733.960488242	12033.7784077759	0.9890886667868731
651733.960488242	12750.5124071301	0.9890882770509148
651733.960488242	13509.9352119803	0.9890878640632682
651733.960488242	14314.5893752348	0.9890874264343054
651733.960488242	15167.1688847092	0.9890869626910284
651733.960488242	16070.5281826164	0.9890864712720341
651733.960488242	17027.691722259	0.9890859505222025
651733.960488242	18041.8640939207	0.9890853986870218
651733.960488242	19116.440753857	0.9890848139065128
651733.960488242	20255.0193923067	0.98908419420892
651733.960488242	21461.4119785841	0.9890835375038333
651733.960488242	22739.6575235793	0.9890828415750479
651733.960488242	24094.0356023953	0.9890821040728826
651733.960488242	25529.0806823952	0.9890813225060848
651733.960488242	27049.5973046314	0.9890804942331108
651733.960488242	28660.6761694825	0.9890796164530331
651733.960488242	30367.7111803546	0.9890786861957589
651733.960488242	32176.4175025074	0.9890777003116742
651733.960488242	34092.8506974681	0.9890766554606051
651733.960488242	36123.4269970943	0.9890755481001525
651733.960488242	38274.9447851631	0.9890743744732063
651733.960488242	40554.6073584083	0.989073130594732
651733.960488242	42970.0470432084	0.9890718122376432
651733.960488242	45529.3507486695	0.9890704149178658
651733.960488242	48241.0870416537	0.989068933878359
651733.960488242	51114.3348344017	0.9890673640721483
651733.960488242	54158.7137807948	0.9890657001442286
651733.960488242	57384.4164830239	0.9890639364123422
651733.960488242	60802.2426164943	0.9890620668464715
651733.960488242	64423.6350872137	0.9890600850469565
651733.960488242	68260.7183427239	0.9890579842212344
651733.960488242	72326.3389648353	0.9890557571589765
651733.960488242	76634.1086800746	0.9890533962056194
651733.960488242	81198.4499318401	0.9890508932341121
651733.960488242	86034.6441668451	0.9890482396146804
651733.960488242	91158.8829975082	0.9890454261827123
651733.960488242	96588.3224115871	0.9890424432043184
651733.960488242	102341.140210545	0.989039280339545
651733.960488242	108436.596868961	0.9890359266031259
651733.960488242	114895.100018731	0.9890323703223983
651733.960488242	121738.272773966	0.989028599092436
651733.960488242	128989.026125331	0.9890245997278218
651733.960488242	136671.6356462	0.989020358211152
651733.960488242	144811.822767453	0.9890158596378569
651733.960488242	153436.840893001	0.9890110881569466
651733.960488242	162575.566644379	0.9890060269075323
651733.960488242	172258.596539878	0.9890006579507366
651733.960488242	182518.349431904	0.9889949621965216
651733.960488242	193389.175045523	0.9889889193251099
651733.960488242	204907.468981585	0.9889825077024832
651733.960488242	217111.79456945	0.9889757042896277
651733.960488242	230043.011977292	0.9889684845445921
651733.960488242	243744.415012222	0.9889608223173793
651733.960488242	258261.876068267	0.9889526897363091
651733.960488242	273643.999707467	0.9889440570857956
651733.960488242	289942.285388288	0.9889348926742515
651733.960488242	307211.299886176	0.9889251626915648
651733.960488242	325508.859983506	0.988914831055096
651733.960488242	344896.226040576	0.9889038592431618
651733.960488242	365438.307095726	0.9888922061148269
651733.960488242	387203.878181256	0.9888798277147812
651733.960488242	410265.810582719	0.9888666770620186
651733.960488242	434701.315812503	0.988852703920533
651733.960488242	460592.204114511	0.988837854550509
651733.960488242	488025.158365443	0.9888220714382598
651733.960488242	517092.024289676	0.9888052930024859
651733.960488242	547890.117959394	0.9887874532749285
651733.960488242	580522.551609491	0.9887684815526748
651733.960488242	615098.57885805	0.9887483020194067
651733.960488242	651733.960488242	0.9887268333323834
651733.960488242	690551.352016233	0.9887039881718235
651733.960488242	731680.714342721	0.9886796727487327
651733.960488242	775259.748862946	0.9886537862669685
651733.960488242	821434.358491942	0.9886262203346965
651733.960488242	870359.136148517	0.9885968583200975
651733.960488242	922197.882333434	0.9885655746451527
651733.960488242	977124.15353465	0.9885322340111714
651733.960488242	1035321.84329566	0.9884966905483661
651733.960488242	1096985.79789238	0.9884587868814351
651733.960488242	1162322.46867985	0.9884183531017673
651733.960488242	1231550.60329283	0.9883752056358203
651733.960488242	1304901.9780144	0.9883291459980157
651733.960488242	1382622.17376466	0.988279959415065
651733.960488242	1464971.39830729	0.9882274133067899
651733.960488242	1552225.35742705	0.9881712556069897
651733.960488242	1644676.17799466	0.9881112129053482
651733.960488242	1742633.38600965	0.9880469883894855
651733.960488242	1846424.94289555	0.9879782595630606
651733.960488242	1956398.34351706	0.9879046757131426
651733.960488242	2072921.77959537	0.9878258550963638
651733.960488242	2196385.37241655	0.9877413818094324
651733.960488242	2327202.47896041	0.9876508023054937
651733.960488242	2465811.0758226	0.9875536215122893
651733.960488242	2612675.22556333	0.9874492985028939
651733.960488242	2768286.63039207	0.9873372416634966
651733.960488242	2933166.27839005	0.9872168032954335
651733.960488242	3107866.18778201	0.9870872735812186
651733.960488242	3292971.25509715	0.9869478738356701
651733.960488242	3489101.21340677	0.9867977489536304
651733.960488242	3696912.70719503	0.9866359589558857
651733.960488242	3917101.49080926	0.9864614695234362
651733.960488242	4150404.75785047	0.986273141398911
651733.960488242	4397603.60930272	0.9860697185211537
651733.960488242	4659525.66866469	0.9858498147465483
651733.960488242	4937047.852839	0.9856118989977931
651733.960488242	5231099.30805626	0.9853542786684487
651733.960488242	5542664.52066311	0.9850750811002615
651733.960488242	5872786.61318949	0.9847722329411033
651733.960488242	6222570.83673023	0.9844434371846147
651733.960488242	6593188.27133354	0.9840861476912942
651733.960488242	6985879.74678525	0.9836975409947099
651733.960488242	7401959.99691565	0.9832744852093951
651733.960488242	7842822.06133768	0.9828135058812206
651733.960488242	8309941.94935339	0.9823107486588839
651733.960488242	8804883.58164346	0.9817619387214297
651733.960488242	9329304.0262847	0.9811623369748413
651733.960488242	9884959.04662559	0.9805066931348113
651733.960488242	10473708.9795945	0.9797891959484418
651733.960488242	11097524.9641207	0.9790034209773903
651733.960488242	11758495.5405216	0.9781422765748823
651733.960488242	12458833.6429501	0.9771979489392447
651733.960488242	13200884.0083142	0.9761618474200318
651733.960488242	13987131.0264724	0.9750245515858107
651733.960488242	14820207.0579886	0.9737757619307381
651733.960488242	15702901.2472938	0.9724042564893897
651733.960488242	16638168.8607613	0.9708978560304395
651733.960488242	17629141.1809595	0.9692434008873716
651733.960488242	18679135.9902078	0.9674267428316888
651733.960488242	19791668.6785356	0.9654327556636769
651733.960488242	20970464.0132323	0.9632453683532919
651733.960488242	22219468.6093952	0.9608476245610431
651733.960488242	23542864.1432242	0.9582217721702556
651733.960488242	24945081.3523032	0.9553493860239239
651733.960488242	26430814.869741	0.9522115263566662
651733.960488242	28005038.9418363	0.9487889344292308
651733.960488242	29673024.0818887	0.945062265605812
651733.960488242	31440354.715915	0.9410123585993838
651733.960488242	33312947.8793467	0.9366205378827774
651733.960488242	35297073.0273065	0.9318689444060577
651733.960488242	37399373.0247879	0.926740887862295
651733.960488242	39626886.3870148	0.9212212119205143
651733.960488242	41987070.8444391	0.915296662211869
651733.960488242	44487828.3112759	0.9089562455446869
651733.960488242	47137531.3411672	0.9021915679419118
651733.960488242	49945051.1585514	0.8949971387499019
651733.960488242	52919787.3595844	0.8873706283244163
651733.960488242	56071699.3820546	0.8793130677056277
651733.960488242	59411339.8496503	0.8708289802562614
651733.960488242	62949889.9022189	0.8619264374059111
651733.960488242	66699196.6303011	0.8526170333615185
651733.960488242	70671812.7392749	0.8429157767652583
651733.960488242	74881038.5759002	0.8328409006721035
651733.960488242	79340966.6579749	0.8224135956599722
651733.960488242	84066528.8561832	0.8116576741846564
651733.960488242	89073546.3861044	0.8005991772175488
651733.960488242	94378782.7777537	0.7892659365459709
651733.960488242	100000000	0.7776871076992875
690551.352016233	1000	0.9889253516919662
690551.352016233	1059.56017927762	0.9889253189431007
690551.352016233	1122.66777351081	0.9889252842434534
690551.352016233	1189.53406737032	0.9889252474767773
690551.352016233	1260.38292967973	0.9889252085199309
690551.352016233	1335.4515629299	0.988925167242435
690551.352016233	1414.99129743458	0.9889251235059928
690551.352016233	1499.26843278605	0.9889250771641387
690551.352016233	1588.56512942805	0.9889250280615933
690551.352016233	1683.18035333096	0.9889249760338943
690551.352016233	1783.43087693191	0.9889249209067325
690551.352016233	1889.65233969121	0.9889248624954163
690551.352016233	2002.20037181558	0.9889248006042549
690551.352016233	2121.45178491063	0.9889247350258699
690551.352016233	2247.80583354873	0.9889246655405397
690551.352016233	2381.68555197616	0.9889245919154455
690551.352016233	2523.53917043477	0.9889245139038395
690551.352016233	2673.84161583995	0.9889244312443195
690551.352016233	2833.09610183932	0.9889243436598518
690551.352016233	3001.83581357559	0.9889242508569155
690551.352016233	3180.62569279412	0.9889241525244425
690551.352016233	3370.06432927193	0.9889240483328103
690551.352016233	3570.78596490046	0.9889239379327881
690551.352016233	3783.46261713193	0.9889238209542306
690551.352016233	4008.80632889846	0.988923697004962
690551.352016233	4247.5715525369	0.9889235656693734
690551.352016233	4500.5576757005	0.9889234265070566
690551.352016233	4768.61169771447	0.9889232790513313
690551.352016233	5052.63106533568	0.988923122807624
690551.352016233	5353.56667741072	0.98892295725185
690551.352016233	5672.42606849198	0.9889227818286425
690551.352016233	6010.27678207038	0.9889225959494239
690551.352016233	6368.24994471859	0.9889223989904938
690551.352016233	6747.54405311069	0.9889221902908668
690551.352016233	7149.42898659758	0.98892196915008
690551.352016233	7575.25025877191	0.9889217348257807
690551.352016233	8026.43352225717	0.9889214865312306
690551.352016233	8504.48934180268	0.9889212234326678
690551.352016233	9011.01825166502	0.9889209446464884
690551.352016233	9547.71611420806	0.9889206492361511
690551.352016233	10116.3797976621	0.9889203362091489
690551.352016233	10718.9131920513	0.9889200045135179
690551.352016233	11357.3335834311	0.9889196530343296
690551.352016233	12033.7784077759	0.988919280589883
690551.352016233	12750.5124071301	0.9889188859276536
690551.352016233	13509.9352119803	0.9889184677200747
690551.352016233	14314.5893752348	0.9889180245599861
690551.352016233	15167.1688847092	0.988917554955802
690551.352016233	16070.5281826164	0.9889170573264544
690551.352016233	17027.691722259	0.9889165299959572
690551.352016233	18041.8640939207	0.9889159711876875
690551.352016233	19116.440753857	0.9889153790182438
690551.352016233	20255.0193923067	0.9889147514910277
690551.352016233	21461.4119785841	0.9889140864893272
690551.352016233	22739.6575235793	0.9889133817690321
690551.352016233	24094.0356023953	0.9889126349509025
690551.352016233	25529.0806823952	0.9889118435123213
690551.352016233	27049.5973046314	0.988911004778544
690551.352016233	28660.6761694825	0.9889101159134247
690551.352016233	30367.7111803546	0.9889091739095573
690551.352016233	32176.4175025074	0.9889081755777406
690551.352016233	34092.8506974681	0.9889071175358848
690551.352016233	36123.4269970943	0.9889059961971102
690551.352016233	38274.9447851631	0.9889048077571886
690551.352016233	40554.6073584083	0.9889035481810919
690551.352016233	42970.0470432084	0.9889022131887738
690551.352016233	45529.3507486695	0.9889007982400065
690551.352016233	48241.0870416537	0.9888992985181584
690551.352016233	51114.3348344017	0.9888977089131363
690551.352016233	54158.7137807948	0.988896024002979
690551.352016233	57384.4164830239	0.9888942380344362
690551.352016233	60802.2426164943	0.9888923449021955
690551.352016233	64423.6350872137	0.9888903381267508
690551.352016233	68260.7183427239	0.9888882108308945
690551.352016233	72326.3389648353	0.9888859557144583
690551.352016233	76634.1086800746	0.988883565027663
690551.352016233	81198.4499318401	0.9888810305423941
690551.352016233	86034.6441668451	0.988878343521736
690551.352016233	91158.8829975082	0.9888754946873856
690551.352016233	96588.3224115871	0.9888724741848233
690551.352016233	102341.140210545	0.988869271546145
690551.352016233	108436.596868961	0.9888658756502907
690551.352016233	114895.100018731	0.9888622746805454
690551.352016233	121738.272773966	0.988858456079071
690551.352016233	128989.026125331	0.9888544064981817
690551.352016233	136671.6356462	0.9888501117482419
690551.352016233	144811.822767453	0.9888455567418649
690551.352016233	153436.840893001	0.9888407254339545
690551.352016233	162575.566644379	0.9888356007576196
690551.352016233	172258.596539878	0.9888301645551781
690551.352016233	182518.349431904	0.988824397504258
690551.352016233	193389.175045523	0.9888182790383316
690551.352016233	204907.468981585	0.9888117872613602
690551.352016233	217111.79456945	0.9888048988558621
690551.352016233	230043.011977292	0.988797588984214
690551.352016233	243744.415012222	0.9887898311821
690551.352016233	258261.876068267	0.988781597243925
690551.352016233	273643.999707467	0.9887728570991554
690551.352016233	289942.285388288	0.9887635786789404
690551.352016233	307211.299886176	0.9887537277720928
690551.352016233	325508.859983506	0.9887432678695264
690551.352016233	344896.226040576	0.9887321599960557
690551.352016233	365438.307095726	0.9887203625283999
690551.352016233	387203.878181256	0.9887078309982079
690551.352016233	410265.810582719	0.9886945178785834
690551.352016233	434701.315812503	0.9886803723526635
690551.352016233	460592.204114511	0.9886653400625371
690551.352016233	488025.158365443	0.9886493628364669
690551.352016233	517092.024289676	0.9886323783927409
690551.352016233	547890.117959394	0.9886143200172736
690551.352016233	580522.551609491	0.9885951162129201
690551.352016233	615098.57885805	0.988574690317442
690551.352016233	651733.960488242	0.988552960087013
690551.352016233	690551.352016233	0.9885298372418202
690551.352016233	731680.714342721	0.988505226969922
690551.352016233	775259.748862946	0.9884790273850516
690551.352016233	821434.358491942	0.9884511289335122
690551.352016233	870359.136148517	0.988421413744996
690551.352016233	922197.882333434	0.988389754921242
690551.352016233	977124.15353465	0.9883560157559568
690551.352016233	1035321.84329566	0.9883200488785795
690551.352016233	1096985.79789238	0.9882816953135858
690551.352016233	1162322.46867985	0.9882407834459992
690551.352016233	1231550.60329283	0.9881971278827651
690551.352016233	1304901.9780144	0.988150528198132
690551.352016233	1382622.17376466	0.9881007675500435
690551.352016233	1464971.39830729	0.988047611152664
690551.352016233	1552225.35742705	0.9879908045883231
690551.352016233	1644676.17799466	0.9879300719402281
690551.352016233	1742633.38600965	0.9878651137247925
690551.352016233	1846424.94289555	0.9877956045995532
690551.352016233	1956398.34351706	0.9877211908199401
690551.352016233	2072921.77959537	0.9876414874145124
690551.352016233	2196385.37241655	0.9875560750441982
690551.352016233	2327202.47896041	0.9874644965070035
690551.352016233	2465811.0758226	0.9873662528444317
690551.352016233	2612675.22556333	0.9872607990004344
690551.352016233	2768286.63039207	0.987147538977322
690551.352016233	2933166.27839005	0.9870258204263607
690551.352016233	3107866.18778201	0.9868949286026879
690551.352016233	3292971.25509715	0.9867540796061638
690551.352016233	3489101.21340677	0.9866024128198976
690551.352016233	3696912.70719503	0.9864389824484432
690551.352016233	3917101.49080926	0.986262748046407
690551.352016233	4150404.75785047	0.986072563916791
690551.352016233	4397603.60930272	0.9858671672458488
690551.352016233	4659525.66866469	0.9856451648289256
690551.352016233	4937047.852839	0.9854050182287529
690551.352016233	5231099.30805626	0.9851450271959951
690551.352016233	5542664.52066311	0.9848633111701255
690551.352016233	5872786.61318949	0.9845577886700063
690551.352016233	6222570.83673023	0.9842261543771159
690551.352016233	6593188.27133354	0.9838658537127349
690551.352016233	6985879.74678525	0.9834740547149173
690551.352016233	7401959.99691565	0.9830476170342545
690551.352016233	7842822.06133768	0.9825830578909097
690551.352016233	8309941.94935339	0.9820765148742656
690551.352016233	8804883.58164346	0.9815237055222918
690551.352016233	9329304.0262847	0.9809198836954383
690551.352016233	9884959.04662559	0.9802597928639647
690551.352016233	10473708.9795945	0.9795376165626066
690551.352016233	11097524.9641207	0.9787469264352564
690551.352016233	11758495.5405216	0.9778806285014788
690551.352016233	12458833.6429501	0.9769309085254012
690551.352016233	13200884.0083142	0.9758891776591669
690551.352016233	13987131.0264724	0.9747460198648386
690551.352016233	14820207.0579886	0.973491142983736
690551.352016233	15702901.2472938	0.9721133357128479
690551.352016233	16638168.8607613	0.9706004331463898
690551.352016233	17629141.1809595	0.9689392939261644
690551.352016233	18679135.9902078	0.9671157923893402
690551.352016233	19791668.6785356	0.9651148293707676
690551.352016233	20970464.0132323	0.9629203654732833
690551.352016233	22219468.6093952	0.9605154806173781
690551.352016233	23542864.1432242	0.9578824634839798
690551.352016233	24945081.3523032	0.9550029340286503
690551.352016233	26430814.869741	0.9518580015474885
690551.352016233	28005038.9418363	0.94842845979468
690551.352016233	29673024.0818887	0.9446950193951045
690551.352016233	31440354.715915	0.940638576281926
690551.352016233	33312947.8793467	0.9362405131734244
690551.352016233	35297073.0273065	0.93148302925163
690551.352016233	37399373.0247879	0.9263494913141814
690551.352016233	39626886.3870148	0.9208247978517599
690551.352016233	41987070.8444391	0.9148957458781727
690551.352016233	44487828.3112759	0.9085513890275252
690551.352016233	47137531.3411672	0.9017833745558144
690551.352016233	49945051.1585514	0.8945862465334067
690551.352016233	52919787.3595844	0.8869577027715326
690551.352016233	56071699.3820546	0.8788987939222648
690551.352016233	59411339.8496503	0.870414054750768
690551.352016233	62949889.9022189	0.8615115597337342
690551.352016233	66699196.6303011	0.8522028978499722
690551.352016233	70671812.7392749	0.842503064540174
690551.352016233	74881038.5759002	0.8324302721899466
690551.352016233	79340966.6579749	0.8220056839299863
690551.352016233	84066528.8561832	0.8112530788330956
690551.352016233	89073546.3861044	0.8001984595104357
690551.352016233	94378782.7777537	0.7888696154478061
690551.352016233	100000000	0.7772956570036016
731680.714342721	1000	0.9887440020652128
731680.714342721	1059.56017927762	0.9887439688817918
731680.714342721	1122.66777351081	0.9887439337216978
731680.714342721	1189.53406737032	0.9887438964671431
731680.714342721	1260.38292967973	0.9887438569933561
731680.714342721	1335.4515629299	0.9887438151681249
731680.714342721	1414.99129743458	0.9887437708513471
731680.714342721	1499.26843278605	0.9887437238945592
731680.714342721	1588.56512942805	0.9887436741404662
731680.714342721	1683.18035333096	0.9887436214224073
731680.714342721	1783.43087693191	0.9887435655637584
731680.714342721	1889.65233969121	0.988743506377384
731680.714342721	2002.20037181558	0.9887434436649879
731680.714342721	2121.45178491063	0.9887433772164644
731680.714342721	2247.80583354873	0.9887433068091576
731680.714342721	2381.68555197616	0.9887432322071491
731680.714342721	2523.53917043477	0.9887431531604558
731680.714342721	2673.84161583995	0.9887430694041761
731680.714342721	2833.09610183932	0.988742980657625
731680.714342721	3001.83581357559	0.9887428866233643
731680.714342721	3180.62569279412	0.9887427869862059
731680.714342721	3370.06432927193	0.9887426814121892
731680.714342721	3570.78596490046	0.9887425695474032
731680.714342721	3783.46261713193	0.9887424510168376
731680.714342721	4008.80632889846	0.9887423254230775
731680.714342721	4247.5715525369	0.9887421923450415
731680.714342721	4500.5576757005	0.9887420513364668
731680.714342721	4768.61169771447	0.988741901924465
731680.714342721	5052.63106533568	0.9887417436079403
731680.714342721	5353.56667741072	0.988741575855855
731680.714342721	5672.42606849198	0.9887413981054566
731680.714342721	6010.27678207038	0.9887412097603926
731680.714342721	6368.24994471859	0.9887410101886873
731680.714342721	6747.54405311069	0.9887407987206073
731680.714342721	7149.42898659758	0.988740574646391
731680.714342721	7575.25025877191	0.9887403372138526
731680.714342721	8026.43352225717	0.9887400856258558
731680.714342721	8504.48934180268	0.988739819037576
731680.714342721	9011.01825166502	0.988739536553679
731680.714342721	9547.71611420806	0.9887392372252828
731680.714342721	10116.3797976621	0.9887389200466892
731680.714342721	10718.9131920513	0.9887385839520164
731680.714342721	11357.3335834311	0.9887382278115929
731680.714342721	12033.7784077759	0.9887378504280573
731680.714342721	12750.5124071301	0.9887374505323179
731680.714342721	13509.9352119803	0.9887370267792429
731680.714342721	14314.5893752348	0.9887365777430531
731680.714342721	15167.1688847092	0.9887361019124314
731680.714342721	16070.5281826164	0.9887355976854023
731680.714342721	17027.691722259	0.9887350633638312
731680.714342721	18041.8640939207	0.9887344971476018
731680.714342721	19116.440753857	0.9887338971284232
731680.714342721	20255.0193923067	0.9887332612833128
731680.714342721	21461.4119785841	0.988732587467595
731680.714342721	22739.6575235793	0.9887318734075315
731680.714342721	24094.0356023953	0.9887311166924732
731680.714342721	25529.0806823952	0.9887303147665184
731680.714342721	27049.5973046314	0.9887294649195968
731680.714342721	28660.6761694825	0.9887285642782105
731680.714342721	30367.7111803546	0.9887276097952636
731680.714342721	32176.4175025074	0.9887265982395527
731680.714342721	34092.8506974681	0.9887255261844133
731680.714342721	36123.4269970943	0.9887243899957394
731680.714342721	38274.9447851631	0.9887231858192375
731680.714342721	40554.6073584083	0.9887219095667923
731680.714342721	42970.0470432084	0.9887205569021
731680.714342721	45529.3507486695	0.9887191232252316
731680.714342721	48241.0870416537	0.9887176036563446
731680.714342721	51114.3348344017	0.9887159930182212
731680.714342721	54158.7137807948	0.9887142858178234
731680.714342721	57384.4164830239	0.9887124762264464
731680.714342721	60802.2426164943	0.9887105580588397
731680.714342721	64423.6350872137	0.9887085247506956
731680.714342721	68260.7183427239	0.9887063693348226
731680.714342721	72326.3389648353	0.9887040844157146
731680.714342721	76634.1086800746	0.9887016621424035
731680.714342721	81198.4499318401	0.9886990941794453
731680.714342721	86034.6441668451	0.9886963716761249
731680.714342721	91158.8829975082	0.9886934852333711
731680.714342721	96588.3224115871	0.9886904248685736
731680.714342721	102341.140210545	0.9886871799778923
731680.714342721	108436.596868961	0.9886837392960881
731680.714342721	114895.100018731	0.9886800908534067
731680.714342721	121738.272773966	0.9886762219296076
731680.714342721	128989.026125331	0.9886721190047056
731680.714342721	136671.6356462	0.988667767706136
731680.714342721	144811.822767453	0.9886631527523493
731680.714342721	153436.840893001	0.9886582578921822
731680.714342721	162575.566644379	0.9886530658398768
731680.714342721	172258.596539878	0.98864755820545
731680.714342721	182518.349431904	0.9886417154198222
731680.714342721	193389.175045523	0.9886355166544619
731680.714342721	204907.468981585	0.9886289397350314
731680.714342721	217111.79456945	0.9886219610485045
731680.714342721	230043.011977292	0.9886145554431774
731680.714342721	243744.415012222	0.9886066961211147
731680.714342721	258261.876068267	0.9885983545221285
731680.714342721	273643.999707467	0.9885895001989191
731680.714342721	289942.285388288	0.9885801006820973
731680.714342721	307211.299886176	0.9885701213347057
731680.714342721	325508.859983506	0.9885595251949623
731680.714342721	344896.226040576	0.988548272806292
731680.714342721	365438.307095726	0.9885363220334673
731680.714342721	387203.878181256	0.9885236278635707
731680.714342721	410265.810582719	0.9885101421903614
731680.714342721	434701.315812503	0.9884958135805636
731680.714342721	460592.204114511	0.9884805870202493
731680.714342721	488025.158365443	0.9884644036395476
731680.714342721	517092.024289676	0.9884472004134496
731680.714342721	547890.117959394	0.9884289098366046
731680.714342721	580522.551609491	0.9884094595692413
731680.714342721	615098.57885805	0.9883887720517566
731680.714342721	651733.960488242	0.9883667640844925
731680.714342721	690551.352016233	0.9883433463693688
731680.714342721	731680.714342721	0.9883184230095836
731680.714342721	775259.748862946	0.9882918909628003
731680.714342721	821434.358491942	0.9882636394433583
731680.714342721	870359.136148517	0.9882335492678448
731680.714342721	922197.882333434	0.9882014921383576
731680.714342721	977124.15353465	0.9881673298565773
731680.714342721	1035321.84329566	0.9881309134612816
731680.714342721	1096985.79789238	0.9880920822811108
731680.714342721	1162322.46867985	0.9880506628930481
731680.714342721	1231550.60329283	0.9880064679763267
731680.714342721	1304901.9780144	0.9879592950499909
731680.714342721	1382622.17376466	0.987908925080881
731680.714342721	1464971.39830729	0.9878551209474074
731680.714342721	1552225.35742705	0.9877976257422307
731680.714342721	1644676.17799466	0.9877361608952211
731680.714342721	1742633.38600965	0.9876704240955486
731680.714342721	1846424.94289555	0.9876000869889946
731680.714342721	1956398.34351706	0.9875247926235982
731680.714342721	2072921.77959537	0.9874441526134424
731680.714342721	2196385.37241655	0.9873577439860117
731680.714342721	2327202.47896041	0.9872651056748358
731680.714342721	2465811.0758226	0.9871657346136478
731680.714342721	2612675.22556333	0.9870590813829464
731680.714342721	2768286.63039207	0.9869445453537226
731680.714342721	2933166.27839005	0.9868214692660009
731680.714342721	3107866.18778201	0.9866891331723681
731680.714342721	3292971.25509715	0.9865467476681932
731680.714342721	3489101.21340677	0.9863934463206895
731680.714342721	3696912.70719503	0.9862282771993442
731680.714342721	3917101.49080926	0.9860501933988165
731680.714342721	4150404.75785047	0.9858580424344974
731680.714342721	4397603.60930272	0.9856505543779488
731680.714342721	4659525.66866469	0.9854263285879443
731680.714342721	4937047.852839	0.9851838188793849
731680.714342721	5231099.30805626	0.9849213169610901
731680.714342721	5542664.52066311	0.9846369339620819
731680.714342721	5872786.61318949	0.984328579857194
731680.714342721	6222570.83673023	0.9839939405966635
731680.714342721	6593188.27133354	0.9836304527431456
731680.714342721	6985879.74678525	0.9832352754239732
731680.714342721	7401959.99691565	0.9828052594198001
731680.714342721	7842822.06133768	0.9823369132348886
731680.714342721	8309941.94935339	0.981826366032247
731680.714342721	8804883.58164346	0.9812693273734253
731680.714342721	9329304.0262847	0.980661043779587
731680.714342721	9884959.04662559	0.9799962522348371
731680.714342721	10473708.9795945	0.979269130886215
731680.714342721	11097524.9641207	0.9784732473641075
731680.714342721	11758495.5405216	0.9776015053535083
731680.714342721	12458833.6429501	0.9766460902945511
731680.714342721	13200884.0083142	0.9755984153810352
731680.714342721	13987131.0264724	0.9744490693541327
731680.714342721	14820207.0579886	0.9731877679529496
731680.714342721	15702901.2472938	0.9718033112703355
731680.714342721	16638168.8607613	0.9702835496592946
731680.714342721	17629141.1809595	0.9686153612182316
731680.714342721	18679135.9902078	0.9667846442258258
731680.714342721	19791668.6785356	0.9647763281640279
731680.714342721	20970464.0132323	0.9625744071225071
731680.714342721	22219468.6093952	0.96016199937622
731680.714342721	23542864.1432242	0.9575214367314647
731680.714342721	24945081.3523032	0.9546343868037217
731680.714342721	26430814.869741	0.9514820106951878
731680.714342721	28005038.9418363	0.9480451575670263
731680.714342721	29673024.0818887	0.9443045963487114
731680.714342721	31440354.715915	0.9402412833240795
731680.714342721	33312947.8793467	0.935836662622854
731680.714342721	35297073.0273065	0.9310729948040831
731680.714342721	37399373.0247879	0.9259337068336656
731680.714342721	39626886.3870148	0.9204037549446803
731680.714342721	41987070.8444391	0.9144699902490746
731680.714342721	44487828.3112759	0.9081215156577657
731680.714342721	47137531.3411672	0.9013500217911616
731680.714342721	49945051.1585514	0.8941500892075017
731680.714342721	52919787.3595844	0.8865194445290966
731680.714342721	56071699.3820546	0.8784591589393006
731680.714342721	59411339.8496503	0.8699737790691465
731680.714342721	62949889.9022189	0.8610713824446222
731680.714342721	66699196.6303011	0.8517635523638593
731680.714342721	70671812.7392749	0.8420652701758254
731680.714342721	74881038.5759002	0.8319947262994962
731680.714342721	79340966.6579749	0.8215730547525202
731680.714342721	84066528.8561832	0.8108239992383393
731680.714342721	89073546.3861044	0.799773521754372
731680.714342721	94378782.7777537	0.7884493670226317
731680.714342721	100000000	0.7768805976190524
775259.748862946	1000	0.988549650424861
775259.748862946	1059.56017927762	0.9885496167797588
775259.748862946	1122.66777351081	0.9885495811304804
775259.748862946	1189.53406737032	0.9885495433576198
775259.748862946	1260.38292967973	0.9885495033346516
775259.748862946	1335.4515629299	0.9885494609275154
775259.748862946	1414.99129743458	0.9885494159941641
775259.748862946	1499.26843278605	0.9885493683840929
775259.748862946	1588.56512942805	0.9885493179378004
775259.748862946	1683.18035333096	0.9885492644863103
775259.748862946	1783.43087693191	0.9885492078505262
775259.748862946	1889.65233969121	0.9885491478407397
775259.748862946	2002.20037181558	0.9885490842558794
775259.748862946	2121.45178491063	0.988549016882925
775259.748862946	2247.80583354873	0.9885489454961048
775259.748862946	2381.68555197616	0.9885488698562458
775259.748862946	2523.53917043477	0.9885487897098727
775259.748862946	2673.84161583995	0.988548704788407
775259.748862946	2833.09610183932	0.9885486148072608
775259.748862946	3001.83581357559	0.9885485194648463
775259.748862946	3180.62569279412	0.9885484184416171
775259.748862946	3370.06432927193	0.9885483113989432
775259.748862946	3570.78596490046	0.9885481979780246
775259.748862946	3783.46261713193	0.9885480777986054
775259.748862946	4008.80632889846	0.9885479504577747
775259.748862946	4247.5715525369	0.9885478155285723
775259.748862946	4500.5576757005	0.9885476725585391
775259.748862946	4768.61169771447	0.9885475210682217
775259.748862946	5052.63106533568	0.9885473605495612
775259.748862946	5353.56667741072	0.9885471904641128
775259.748862946	5672.42606849198	0.9885470102413411
775259.748862946	6010.27678207038	0.9885468192765976
775259.748862946	6368.24994471859	0.9885466169291177
775259.748862946	6747.54405311069	0.9885464025198442
775259.748862946	7149.42898659758	0.9885461753291906
775259.748862946	7575.25025877191	0.9885459345945067
775259.748862946	8026.43352225717	0.9885456795075701
775259.748862946	8504.48934180268	0.9885454092118632
775259.748862946	9011.01825166502	0.9885451227995743
775259.748862946	9547.71611420806	0.9885448193086652
775259.748862946	10116.3797976621	0.9885444977194711
775259.748862946	10718.9131920513	0.9885441569513316
775259.748862946	11357.3335834311	0.988543795858876
775259.748862946	12033.7784077759	0.9885434132281221
775259.748862946	12750.5124071301	0.9885430077723817
775259.748862946	13509.9352119803	0.98854257812787
775259.748862946	14314.5893752348	0.9885421228489988
775259.748862946	15167.1688847092	0.9885416404035177
775259.748862946	16070.5281826164	0.9885411291672415
775259.748862946	17027.691722259	0.9885405874184817
775259.748862946	18041.8640939207	0.988540013332186
775259.748862946	19116.440753857	0.9885394049735969
775259.748862946	20255.0193923067	0.9885387602917282
775259.748862946	21461.4119785841	0.9885380771121925
775259.748862946	22739.6575235793	0.9885373531297857
775259.748862946	24094.0356023953	0.9885365859004762
775259.748862946	25529.0806823952	0.988535772832969
775259.748862946	27049.5973046314	0.9885349111797722
775259.748862946	28660.6761694825	0.988533998027591
775259.748862946	30367.7111803546	0.9885330302872259
775259.748862946	32176.4175025074	0.9885320046828465
775259.748862946	34092.8506974681	0.9885309177404324
775259.748862946	36123.4269970943	0.9885297657757192
775259.748862946	38274.9447851631	0.988528544881226
775259.748862946	40554.6073584083	0.988527250912448
775259.748862946	42970.0470432084	0.988525879473288
775259.748862946	45529.3507486695	0.9885244259004485
775259.748862946	48241.0870416537	0.9885228852468795
775259.748862946	51114.3348344017	0.9885212522641406
775259.748862946	54158.7137807948	0.9885195213836111
775259.748862946	57384.4164830239	0.9885176866965184
775259.748862946	60802.2426164943	0.9885157419326356
775259.748862946	64423.6350872137	0.9885136804375886
775259.748862946	68260.7183427239	0.9885114951486336
775259.748862946	72326.3389648353	0.988509178568959
775259.748862946	76634.1086800746	0.9885067227401272
775259.748862946	81198.4499318401	0.9885041192127367
775259.748862946	86034.6441668451	0.9885013590151548
775259.748862946	91158.8829975082	0.9884984326200353
775259.748862946	96588.3224115871	0.9884953299087149
775259.748862946	102341.140210545	0.988492040133023
775259.748862946	108436.596868961	0.9884885518745287
775259.748862946	114895.100018731	0.9884848530009747
775259.748862946	121738.272773966	0.9884809306196575
775259.748862946	128989.026125331	0.9884767710275495
775259.748862946	136671.6356462	0.9884723596578712
775259.748862946	144811.822767453	0.9884676810228467
775259.748862946	153436.840893001	0.9884627186524428
775259.748862946	162575.566644379	0.98845745502855
775259.748862946	172258.596539878	0.9884518715144476
775259.748862946	182518.349431904	0.9884459482790843
775259.748862946	193389.175045523	0.9884396642157318
775259.748862946	204907.468981585	0.9884329968545781
775259.748862946	217111.79456945	0.9884259222687061
775259.748862946	230043.011977292	0.9884184149730146
775259.748862946	243744.415012222	0.9884104478152901
775259.748862946	258261.876068267	0.9884019918589669
775259.748862946	273643.999707467	0.9883930162566656
775259.748862946	289942.285388288	0.988383488113818
775259.748862946	307211.299886176	0.9883733723414986
775259.748862946	325508.859983506	0.9883626314973675
775259.748862946	344896.226040576	0.9883512256139115
775259.748862946	365438.307095726	0.9883391120124597
775259.748862946	387203.878181256	0.9883262451021655
775259.748862946	410265.810582719	0.9883125761619139
775259.748862946	434701.315812503	0.9882980531042899
775259.748862946	460592.204114511	0.9882826202192297
775259.748862946	488025.158365443	0.9882662178960339
775259.748862946	517092.024289676	0.9882487823211104
775259.748862946	547890.117959394	0.9882302451495766
775259.748862946	580522.551609491	0.9882105331477764
775259.748862946	615098.57885805	0.9881895678041884
775259.748862946	651733.960488242	0.9881672649053032
775259.748862946	690551.352016233	0.988143534073124
775259.748862946	731680.714342721	0.9881182782603217
775259.748862946	775259.748862946	0.9880913931987062
775259.748862946	821434.358491942	0.9880627667963481
775259.748862946	870359.136148517	0.9880322784777903
775259.748862946	922197.882333434	0.9879997984614234
775259.748862946	977124.15353465	0.9879651869674904
775259.748862946	1035321.84329566	0.9879282933490497
775259.748862946	1096985.79789238	0.9878889551377619
775259.748862946	1162322.46867985	0.987846996995002
775259.748862946	1231550.60329283	0.9878022295579206
775259.748862946	1304901.9780144	0.9877544481687208
775259.748862946	1382622.17376466	0.9877034314738935
775259.748862946	1464971.39830729	0.9876489398786968
775259.748862946	1552225.35742705	0.9875907138401276
775259.748862946	1644676.17799466	0.9875284719796565
775259.748862946	1742633.38600965	0.9874619089945947
775259.748862946	1846424.94289555	0.9873906933442056
775259.748862946	1956398.34351706	0.9873144646838438
775259.748862946	2072921.77959537	0.987232831016524
775259.748862946	2196385.37241655	0.9871453655281107
775259.748862946	2327202.47896041	0.9870516030672287
775259.748862946	2465811.0758226	0.9869510362266292
775259.748862946	2612675.22556333	0.9868431109768886
775259.748862946	2768286.63039207	0.9867272217974038
775259.748862946	2933166.27839005	0.9866027062425591
775259.748862946	3107866.18778201	0.9864688388733902
775259.748862946	3292971.25509715	0.9863248244768852
775259.748862946	3489101.21340677	0.9861697904854301
775259.748862946	3696912.70719503	0.9860027784992369
775259.748862946	3917101.49080926	0.9858227348037784
775259.748862946	4150404.75785047	0.9856284997626062
775259.748862946	4397603.60930272	0.9854187959541267
775259.748862946	4659525.66866469	0.9851922149083253
775259.748862946	4937047.852839	0.9849472022876007
775259.748862946	5231099.30805626	0.9846820413431422
775259.748862946	5542664.52066311	0.9843948344687133
775259.748862946	5872786.61318949	0.9840834826636561
775259.748862946	6222570.83673023	0.9837456627120905
775259.748862946	6593188.27133354	0.9833788018836088
775259.748862946	6985879.74678525	0.9829800499653839
775259.748862946	7401959.99691565	0.9825462484495627
775259.748862946	7842822.06133768	0.9820738967232198
775259.748862946	8309941.94935339	0.9815591151470096
775259.748862946	8804883.58164346	0.9809976049643604
775259.748862946	9329304.0262847	0.9803846050601996
775259.748862946	9884959.04662559	0.9797148456919005
775259.748862946	10473708.9795945	0.9789824994481082
775259.748862946	11097524.9641207	0.9781811298592881
775259.748862946	11758495.5405216	0.9773036382897591
775259.748862946	12458833.6429501	0.9763422099871834
775259.748862946	13200884.0083142	0.975288260453994
775259.748862946	13987131.0264724	0.9741323836319907
775259.748862946	14820207.0579886	0.9728643037528044
775259.748862946	15702901.2472938	0.9714728330918145
775259.748862946	16638168.8607613	0.9699458382569627
775259.748862946	17629141.1809595	0.9682702180244963
775259.748862946	18679135.9902078	0.9664318960739681
775259.748862946	19791668.6785356	0.9644158322412099
775259.748862946	20970464.0132323	0.9622060560613228
775259.748862946	22219468.6093952	0.959785726373099
775259.748862946	23542864.1432242	0.9571372205609
775259.748862946	24945081.3523032	0.9542422565808376
775259.748862946	26430814.869741	0.9510820502272924
775259.748862946	28005038.9418363	0.9476375091284365
775259.748862946	29673024.0818887	0.9438894637136456
775259.748862946	31440354.715915	0.9398189339009572
775259.748862946	33312947.8793467	0.9354074285498032
775259.748862946	35297073.0273065	0.9306372728901683
775259.748862946	37399373.0247879	0.9254919572626681
775259.748862946	39626886.3870148	0.9199564986972342
775259.748862946	41987070.8444391	0.9140178052410464
775259.748862946	44487828.3112759	0.9076650316397512
775259.748862946	47137531.3411672	0.9008899140991307
775259.748862946	49945051.1585514	0.8936870714989362
775259.748862946	52919787.3595844	0.8860542606779954
775259.748862946	56071699.3820546	0.8779925742961971
775259.748862946	59411339.8496503	0.8695065713176557
775259.748862946	62949889.9022189	0.8606043323005881
775259.748862946	66699196.6303011	0.8512974343670008
775259.748862946	70671812.7392749	0.841600843820495
775259.748862946	74881038.5759002	0.8315327277321135
775259.748862946	79340966.6579749	0.8211141892394933
775259.748862946	84066528.8561832	0.8103689345729824
775259.748862946	89073546.3861044	0.7993228827341775
775259.748862946	94378782.7777537	0.7880037310799116
775259.748862946	100000000	0.7764404916467313
821434.358491942	1000	0.9883412457367673
821434.358491942	1059.56017927762	0.9883412116011838
821434.358491942	1122.66777351081	0.9883411754322002
821434.358491942	1189.53406737032	0.9883411371086861
821434.358491942	1260.38292967973	0.9883410965022643
821434.358491942	1335.4515629299	0.988341053476922
821434.358491942	1414.99129743458	0.9883410078885357
821434.358491942	1499.26843278605	0.9883409595844113
821434.358491942	1588.56512942805	0.9883409084027293
821434.358491942	1683.18035333096	0.9883408541720377
821434.358491942	1783.43087693191	0.9883407967106465
821434.358491942	1889.65233969121	0.9883407358260655
821434.358491942	2002.20037181558	0.9883406713143057
821434.358491942	2121.45178491063	0.9883406029592255
821434.358491942	2247.80583354873	0.9883405305318015
821434.358491942	2381.68555197616	0.9883404537893329
821434.358491942	2523.53917043477	0.9883403724746705
821434.358491942	2673.84161583995	0.9883402863153257
821434.358491942	2833.09610183932	0.9883401950225423
821434.358491942	3001.83581357559	0.9883400982903648
821434.358491942	3180.62569279412	0.9883399957945878
821434.358491942	3370.06432927193	0.9883398871916371
821434.358491942	3570.78596490046	0.9883397721174796
821434.358491942	3783.46261713193	0.9883396501863395
821434.358491942	4008.80632889846	0.9883395209894241
821434.358491942	4247.5715525369	0.9883393840935502
821434.358491942	4500.5576757005	0.9883392390396921
821434.358491942	4768.61169771447	0.9883390853413951
821434.358491942	5052.63106533568	0.9883389224831869
821434.358491942	5353.56667741072	0.9883387499188256
821434.358491942	5672.42606849198	0.9883385670694246
821434.358491942	6010.27678207038	0.9883383733215486
821434.358491942	6368.24994471859	0.9883381680250991
821434.358491942	6747.54405311069	0.9883379504911655
821434.358491942	7149.42898659758	0.9883377199896249
821434.358491942	7575.25025877191	0.9883374757467779
821434.358491942	8026.43352225717	0.9883372169426271
821434.358491942	8504.48934180268	0.988336942708173
821434.358491942	9011.01825166502	0.9883366521224187
821434.358491942	9547.71611420806	0.9883363442093106
821434.358491942	10116.3797976621	0.9883360179343489
821434.358491942	10718.9131920513	0.9883356722011832
821434.358491942	11357.3335834311	0.9883353058477432
821434.358491942	12033.7784077759	0.988334917642431
821434.358491942	12750.5124071301	0.9883345062798402
821434.358491942	13509.9352119803	0.9883340703763355
821434.358491942	14314.5893752348	0.9883336084653653
821434.358491942	15167.1688847092	0.9883331189923873
821434.358491942	16070.5281826164	0.9883326003096045
821434.358491942	17027.691722259	0.9883320506703405
821434.358491942	18041.8640939207	0.9883314682230228
821434.358491942	19116.440753857	0.9883308510048268
821434.358491942	20255.0193923067	0.9883301969349746
821434.358491942	21461.4119785841	0.9883295038075374
821434.358491942	22739.6575235793	0.9883287692838464
821434.358491942	24094.0356023953	0.9883279908844407
821434.358491942	25529.0806823952	0.9883271659804619
821434.358491942	27049.5973046314	0.9883262917845712
821434.358491942	28660.6761694825	0.9883253653412732
821434.358491942	30367.7111803546	0.9883243835166431
821434.358491942	32176.4175025074	0.988323342987369
821434.358491942	34092.8506974681	0.9883222402291957
821434.358491942	36123.4269970943	0.9883210715045648
821434.358491942	38274.9447851631	0.9883198328494498
821434.358491942	40554.6073584083	0.9883185200595036
821434.358491942	42970.0470432084	0.9883171286750863
821434.358491942	45529.3507486695	0.9883156539655902
821434.358491942	48241.0870416537	0.9883140909125817
821434.358491942	51114.3348344017	0.9883124341919305
821434.358491942	54158.7137807948	0.9883106781547765
821434.358491942	57384.4164830239	0.9883088168072526
821434.358491942	60802.2426164943	0.9883068437889054
821434.358491942	64423.6350872137	0.9883047523496421
821434.358491942	68260.7183427239	0.9883025353253039
821434.358491942	72326.3389648353	0.9883001851114249
821434.358491942	76634.1086800746	0.9882976936354082
821434.358491942	81198.4499318401	0.9882950523268215
821434.358491942	86034.6441668451	0.9882922520855837
821434.358491942	91158.8829975082	0.988289283248147
821434.358491942	96588.3224115871	0.9882861355513451
821434.358491942	102341.140210545	0.9882827980936514
821434.358491942	108436.596868961	0.9882792592939922
821434.358491942	114895.100018731	0.9882755068474958
821434.358491942	121738.272773966	0.988271527678302
821434.358491942	128989.026125331	0.9882673078890167
821434.358491942	136671.6356462	0.9882628327065405
821434.358491942	144811.822767453	0.9882580864241511
821434.358491942	153436.840893001	0.9882530523393633
821434.358491942	162575.566644379	0.9882477126873181
821434.358491942	172258.596539878	0.9882420485692947
821434.358491942	182518.349431904	0.9882360398760841
821434.358491942	193389.175045523	0.9882296652055325
821434.358491942	204907.468981585	0.9882229017740658
821434.358491942	217111.79456945	0.9882157253215614
821434.358491942	230043.011977292	0.9882081100088645
821434.358491942	243744.415012222	0.9882000283076956
821434.358491942	258261.876068267	0.9881914508818457
821434.358491942	273643.999707467	0.9881823464592319
821434.358491942	289942.285388288	0.9881726816939411
821434.358491942	307211.299886176	0.988162421017233
821434.358491942	325508.859983506	0.9881515264767236
821434.358491942	344896.226040576	0.9881399575625187
821434.358491942	365438.307095726	0.9881276710192531
821434.358491942	387203.878181256	0.9881146206426248
821434.358491942	410265.810582719	0.988100757059052
821434.358491942	434701.315812503	0.988086027486907
821434.358491942	460592.204114511	0.9880703754775312
821434.358491942	488025.158365443	0.9880537406341152
821434.358491942	517092.024289676	0.9880360583064294
821434.358491942	547890.117959394	0.9880172592589291
821434.358491942	580522.551609491	0.9879972693097626
821434.358491942	615098.57885805	0.9879760089377108
821434.358491942	651733.960488242	0.9879533928539461
821434.358491942	690551.352016233	0.9879293295352088
821434.358491942	731680.714342721	0.9879037207141073
821434.358491942	775259.748862946	0.9878764608227388
821434.358491942	821434.358491942	0.9878474363842817
821434.358491942	870359.136148517	0.987816525347586
821434.358491942	922197.882333434	0.987783596358435
821434.358491942	977124.15353465	0.9877485079610614
821434.358491942	1035321.84329566	0.987711107722226
821434.358491942	1096985.79789238	0.987671231269672
821434.358491942	1162322.46867985	0.9876287012354362
821434.358491942	1231550.60329283	0.987583326093725
821434.358491942	1304901.9780144	0.9875348988813876
821434.358491942	1382622.17376466	0.9874831957880144
821434.358491942	1464971.39830729	0.9874279746006397
821434.358491942	1552225.35742705	0.9873689729865243
821434.358491942	1644676.17799466	0.987305906595099
821434.358491942	1742633.38600965	0.9872384669581643
821434.358491942	1846424.94289555	0.9871663191643
821434.358491942	1956398.34351706	0.9870890992807199
821434.358491942	2072921.77959537	0.9870064114924497
821434.358491942	2196385.37241655	0.9869178249244625
821434.358491942	2327202.47896041	0.9868228701084818
821434.358491942	2465811.0758226	0.9867210350509377
821434.358491942	2612675.22556333	0.9866117608533924
821434.358491942	2768286.63039207	0.9864944368302291
821434.358491942	2933166.27839005	0.9863683950619991
821434.358491942	3107866.18778201	0.9862329043149503
821434.358491942	3292971.25509715	0.9860871632490225
821434.358491942	3489101.21340677	0.985930292827469
821434.358491942	3696912.70719503	0.9857613278313898
821434.358491942	3917101.49080926	0.9855792073716221
821434.358491942	4150404.75785047	0.9853827642792625
821434.358491942	4397603.60930272	0.9851707132441998
821434.358491942	4659525.66866469	0.9849416375585729
821434.358491942	4937047.852839	0.984693974310446
821434.358491942	5231099.30805626	0.9844259978607511
821434.358491942	5542664.52066311	0.984135801426328
821434.358491942	5872786.61318949	0.9838212765832715
821434.358491942	6222570.83673023	0.983480090498998
821434.358491942	6593188.27133354	0.9831096607006161
821434.358491942	6985879.74678525	0.9827071271921606
821434.358491942	7401959.99691565	0.982269321746395
821434.358491942	7842822.06133768	0.9817927342216571
821434.358491942	8309941.94935339	0.9812734757922132
821434.358491942	8804883.58164346	0.9807072390363955
821434.358491942	9329304.0262847	0.9800892549038605
821434.358491942	9884959.04662559	0.979414246686666
821434.358491942	10473708.9795945	0.9786763812505986
821434.358491942	11097524.9641207	0.9778692179512564
821434.358491942	11758495.5405216	0.9769856558634645
821434.358491942	12458833.6429501	0.9760178801976286
821434.358491942	13200884.0083142	0.9749573090629668
821434.358491942	13987131.0264724	0.9737945420623727
821434.358491942	14820207.0579886	0.9725193125625362
821434.358491942	15702901.2472938	0.9711204458652422
821434.358491942	16638168.8607613	0.969585825896551
821434.358491942	17629141.1809595	0.9679023734093046
821434.358491942	18679135.9902078	0.9660560390315671
821434.358491942	19791668.6785356	0.9640318147588879
821434.358491942	20970464.0132323	0.9618137676403538
821434.358491942	22219468.6093952	0.9593850994085175
821434.358491942	23542864.1432242	0.9567282356086879
821434.358491942	24945081.3523032	0.9538249473573369
821434.358491942	26430814.869741	0.9506565081737941
821434.358491942	28005038.9418363	0.9472038873658318
821434.358491942	29673024.0818887	0.9434479802146272
821434.358491942	31440354.715915	0.9393698737140257
821434.358491942	33312947.8793467	0.9349511449285404
821434.358491942	35297073.0273065	0.9301741872064121
821434.358491942	37399373.0247879	0.9250225576164114
821434.358491942	39626886.3870148	0.9194813371763442
821434.358491942	41987070.8444391	0.9135374938302352
821434.358491942	44487828.3112759	0.9071802368252689
821434.358491942	47137531.3411672	0.9004013502644694
821434.358491942	49945051.1585514	0.8931954932533431
821434.358491942	52919787.3595844	0.8855604543006934
821434.358491942	56071699.3820546	0.8774973485139962
821434.358491942	59411339.8496503	0.8690107476587628
821434.358491942	62949889.9022189	0.8601087352850432
821434.358491942	66699196.6303011	0.8508028817975841
821434.358491942	70671812.7392749	0.8411081374324167
821434.358491942	74881038.5759002	0.8310426444418795
821434.358491942	79340966.6579749	0.8206274732086624
821434.358491942	84066528.8561832	0.809886290263807
821434.358491942	89073546.3861044	0.7988449690936977
821434.358491942	94378782.7777537	0.7875311569429984
821434.358491942	100000000	0.7759738123996933
870359.136148517	1000	0.9881176396028966
870359.136148517	1059.56017927762	0.9881176049462368
870359.136148517	1122.66777351081	0.9881175682251477
870359.136148517	1189.53406737032	0.9881175293166192
870359.136148517	1260.38292967973	0.9881174880903508
870359.136148517	1335.4515629299	0.98811744440823
870359.136148517	1414.99129743458	0.9881173981239602
870359.136148517	1499.26843278605	0.9881173490825055
870359.136148517	1588.56512942805	0.9881172971195454
870359.136148517	1683.18035333096	0.9881172420610546
870359.136148517	1783.43087693191	0.9881171837225574
870359.136148517	1889.65233969121	0.9881171219086201
870359.136148517	2002.20037181558	0.9881170564121466
870359.136148517	2121.45178491063	0.9881169870136842
870359.136148517	2247.80583354873	0.9881169134807294
870359.136148517	2381.68555197616	0.9881168355668812
870359.136148517	2523.53917043477	0.9881167530110606
870359.136148517	2673.84161583995	0.9881166655366127
870359.136148517	2833.09610183932	0.9881165728503942
870359.136148517	3001.83581357559	0.9881164746417724
870359.136148517	3180.62569279412	0.9881163705815832
870359.136148517	3370.06432927193	0.9881162603210392
870359.136148517	3570.78596490046	0.9881161434905266
870359.136148517	3783.46261713193	0.9881160196984007
870359.136148517	4008.80632889846	0.988115888529629
870359.136148517	4247.5715525369	0.9881157495444177
870359.136148517	4500.5576757005	0.9881156022767456
870359.136148517	4768.61169771447	0.9881154462327547
870359.136148517	5052.63106533568	0.9881152808890963
870359.136148517	5353.56667741072	0.9881151056911911
870359.136148517	5672.42606849198	0.9881149200513311
870359.136148517	6010.27678207038	0.98811472334673
870359.136148517	6368.24994471859	0.9881145149173906
870359.136148517	6747.54405311069	0.9881142940638904
870359.136148517	7149.42898659758	0.9881140600449853
870359.136148517	7575.25025877191	0.9881138120751578
870359.136148517	8026.43352225717	0.9881135493219404
870359.136148517	8504.48934180268	0.9881132709030648
870359.136148517	9011.01825166502	0.9881129758835513
870359.136148517	9547.71611420806	0.9881126632724334
870359.136148517	10116.3797976621	0.9881123320194772
870359.136148517	10718.9131920513	0.9881119810116077
870359.136148517	11357.3335834311	0.9881116090690901
870359.136148517	12033.7784077759	0.988111214941541
870359.136148517	12750.5124071301	0.9881107973036973
870359.136148517	13509.9352119803	0.9881103547508809
870359.136148517	14314.5893752348	0.9881098857941822
870359.136148517	15167.1688847092	0.9881093888554136
870359.136148517	16070.5281826164	0.9881088622617441
870359.136148517	17027.691722259	0.9881083042399025
870359.136148517	18041.8640939207	0.988107712910139
870359.136148517	19116.440753857	0.9881070862798399
870359.136148517	20255.0193923067	0.9881064222365687
870359.136148517	21461.4119785841	0.9881057185408738
870359.136148517	22739.6575235793	0.9881049728185617
870359.136148517	24094.0356023953	0.9881041825525222
870359.136148517	25529.0806823952	0.9881033450739923
870359.136148517	27049.5973046314	0.9881024575533138
870359.136148517	28660.6761694825	0.9881015169901474
870359.136148517	30367.7111803546	0.9881005202030522
870359.136148517	32176.4175025074	0.9880994638183143
870359.136148517	34092.8506974681	0.9880983442582842
870359.136148517	36123.4269970943	0.9880971577287798
870359.136148517	38274.9447851631	0.9880959002057739
870359.136148517	40554.6073584083	0.9880945674212376
870359.136148517	42970.0470432084	0.9880931548481456
870359.136148517	45529.3507486695	0.9880916576843318
870359.136148517	48241.0870416537	0.9880900708355516
870359.136148517	51114.3348344017	0.9880883888972767
870359.136148517	54158.7137807948	0.9880866061354151
870359.136148517	57384.4164830239	0.9880847164657173
870359.136148517	60802.2426164943	0.9880827134318562
870359.136148517	64423.6350872137	0.9880805901821558
870359.136148517	68260.7183427239	0.9880783394446317
870359.136148517	72326.3389648353	0.9880759535005109
870359.136148517	76634.1086800746	0.9880734241559977
870359.136148517	81198.4499318401	0.9880707427120254
870359.136148517	86034.6441668451	0.9880678999321514
870359.136148517	91158.8829975082	0.9880648860081334
870359.136148517	96588.3224115871	0.9880616905233245
870359.136148517	102341.140210545	0.9880583024133522
870359.136148517	108436.596868961	0.9880547099243981
870359.136148517	114895.100018731	0.9880509005682608
870359.136148517	121738.272773966	0.9880468610745751
870359.136148517	128989.026125331	0.9880425773395186
870359.136148517	136671.6356462	0.9880380343709051
870359.136148517	144811.822767453	0.9880332162294945
870359.136148517	153436.840893001	0.9880281059659647
870359.136148517	162575.566644379	0.9880226855534449
870359.136148517	172258.596539878	0.9880169358150058
870359.136148517	182518.349431904	0.9880108363460501
870359.136148517	193389.175045523	0.9880043654307602
870359.136148517	204907.468981585	0.9879974999524817
870359.136148517	217111.79456945	0.9879902152972079
870359.136148517	230043.011977292	0.9879824852499899
870359.136148517	243744.415012222	0.9879742818832296
870359.136148517	258261.876068267	0.9879655754364763
870359.136148517	273643.999707467	0.9879563341868249
870359.136148517	289942.285388288	0.9879465243092155
870359.136148517	307211.299886176	0.9879361097256465
870359.136148517	325508.859983506	0.9879250519423087
870359.136148517	344896.226040576	0.9879133098736966
870359.136148517	365438.307095726	0.9879008396523538
870359.136148517	387203.878181256	0.9878875944229912
870359.136148517	410265.810582719	0.9878735241196367
870359.136148517	434701.315812503	0.9878585752240381
870359.136148517	460592.204114511	0.9878426905038284
870359.136148517	488025.158365443	0.9878258087282039
870359.136148517	517092.024289676	0.987807864359349
870359.136148517	547890.117959394	0.9877887872169397
870359.136148517	580522.551609491	0.9877685021133057
870359.136148517	615098.57885805	0.9877469284563698
870359.136148517	651733.960488242	0.9877239798169248
870359.136148517	690551.352016233	0.9876995634572139
870359.136148517	731680.714342721	0.9876735798162658
870359.136148517	775259.748862946	0.9876459219481826
870359.136148517	821434.358491942	0.9876164749080969
870359.136148517	870359.136148517	0.9875851150806775
870359.136148517	922197.882333434	0.9875517094450706
870359.136148517	977124.15353465	0.987516114769485
870359.136148517	1035321.84329566	0.9874781767280345
870359.136148517	1096985.79789238	0.9874377289315209
870359.136148517	1162322.46867985	0.9873945918624979
870359.136148517	1231550.60329283	0.987348571704516
870359.136148517	1304901.9780144	0.9872994590533967
870359.136148517	1382622.17376466	0.9872470274976715
870359.136148517	1464971.39830729	0.9871910320530398
870359.136148517	1552225.35742705	0.9871312074344412
870359.136148517	1644676.17799466	0.9870672661467849
870359.136148517	1742633.38600965	0.9869988963732731
870359.136148517	1846424.94289555	0.9869257596376572
870359.136148517	1956398.34351706	0.9868474882133151
870359.136148517	2072921.77959537	0.9867636822493149
870359.136148517	2196385.37241655	0.986673906579068
870359.136148517	2327202.47896041	0.9865776871733751
870359.136148517	2465811.0758226	0.9864745071945424
870359.136148517	2612675.22556333	0.9863638026028315
870359.136148517	2768286.63039207	0.9862449572605987
870359.136148517	2933166.27839005	0.9861172974722336
870359.136148517	3107866.18778201	0.9859800858912068
870359.136148517	3292971.25509715	0.9858325147165456
870359.136148517	3489101.21340677	0.9856736980924512
870359.136148517	3696912.70719503	0.9855026636148996
870359.136148517	3917101.49080926	0.9853183428381486
870359.136148517	4150404.75785047	0.9851195606634384
870359.136148517	4397603.60930272	0.9849050234797594
870359.136148517	4659525.66866469	0.984673305915107
870359.136148517	4937047.852839	0.9844228360443578
870359.136148517	5231099.30805626	0.98415187888833
870359.136148517	5542664.52066311	0.9838585180286897
870359.136148517	5872786.61318949	0.9835406351542337
870359.136148517	6222570.83673023	0.9831958873495533
870359.136148517	6593188.27133354	0.9828216819355392
870359.136148517	6985879.74678525	0.982415148676744
870359.136148517	7401959.99691565	0.9819731091842424
870359.136148517	7842822.06133768	0.9814920433666533
870359.136148517	8309941.94935339	0.9809680528208091
870359.136148517	8804883.58164346	0.9803968211089588
870359.136148517	9329304.0262847	0.9797735709461054
870359.136148517	9884959.04662559	0.979093018423939
870359.136148517	10473708.9795945	0.9783493245292593
870359.136148517	11097524.9641207	0.9775360443816886
870359.136148517	11758495.5405216	0.9766460748176179
870359.136148517	12458833.6429501	0.9756716011920936
870359.136148517	13200884.0083142	0.9746040445534975
870359.136148517	13987131.0264724	0.9734340106689657
870359.136148517	14820207.0579886	0.9721512427344097
870359.136148517	15702901.2472938	0.9707445799830926
870359.136148517	16638168.8607613	0.9692019247940027
870359.136148517	17629141.1809595	0.9675102212775217
870359.136148517	18679135.9902078	0.9656554486510622
870359.136148517	19791668.6785356	0.9636226329800484
870359.136148517	20970464.0132323	0.9613958810114942
870359.136148517	22219468.6093952	0.9589584398274569
870359.136148517	23542864.1432242	0.9562927858527792
870359.136148517	24945081.3523032	0.9533807463289571
870359.136148517	26430814.869741	0.9502036556849878
870359.136148517	28005038.9418363	0.9467425482792953
870359.136148517	29673024.0818887	0.9429783877580586
870359.136148517	31440354.715915	0.9388923317957812
870359.136148517	33312947.8793467	0.9344660292993847
870359.136148517	35297073.0273065	0.92968194534023
870359.136148517	37399373.0247879	0.9245237072189169
870359.136148517	39626886.3870148	0.9189764632726576
870359.136148517	41987070.8444391	0.9130272444305902
870359.136148517	44487828.3112759	0.9066653172185193
870359.136148517	47137531.3411672	0.8998825160403477
870359.136148517	49945051.1585514	0.8926735422023396
870359.136148517	52919787.3595844	0.8850362173844303
870359.136148517	56071699.3820546	0.876971680135626
870359.136148517	59411339.8496503	0.8684845154902301
870359.136148517	62949889.9022189	0.859582809923483
870359.136148517	66699196.6303011	0.8502781265308056
870359.136148517	70671812.7392749	0.8405853983841626
870359.136148517	74881038.5759002	0.8305227413522585
870359.136148517	79340966.6579749	0.8201111910735477
870359.136148517	84066528.8561832	0.8093743720226121
870359.136148517	89073546.3861044	0.798338109508664
870359.136148517	94378782.7777537	0.7870299977635394
870359.136148517	100000000	0.7754789388572266
922197.882333434	1000	0.9878775761509402
922197.882333434	1059.56017927762	0.9878775409407147
922197.882333434	1122.66777351081	0.987877503633089
922197.882333434	1189.53406737032	0.9878774641030881
922197.882333434	1260.38292967973	0.9878774222183253
922197.882333434	1335.4515629299	0.9878773778385086
922197.882333434	1414.99129743458	0.9878773308149681
922197.882333434	1499.26843278605	0.9878772809901853
922197.882333434	1588.56512942805	0.9878772281972727
922197.882333434	1683.18035333096	0.987877172259378
922197.882333434	1783.43087693191	0.987877112989097
922197.882333434	1889.65233969121	0.987877050187863
922197.882333434	2002.20037181558	0.9878769836452923
922197.882333434	2121.45178491063	0.9878769131384206
922197.882333434	2247.80583354873	0.9878768384310145
922197.882333434	2381.68555197616	0.9878767592727684
922197.882333434	2523.53917043477	0.9878766753984103
922197.882333434	2673.84161583995	0.9878765865268845
922197.882333434	2833.09610183932	0.9878764923603598
922197.882333434	3001.83581357559	0.9878763925832506
922197.882333434	3180.62569279412	0.98787628686113
922197.882333434	3370.06432927193	0.987876174839652
922197.882333434	3570.78596490046	0.9878760561433034
922197.882333434	3783.46261713193	0.9878759303741945
922197.882333434	4008.80632889846	0.9878757971106445
922197.882333434	4247.5715525369	0.9878756559058715
922197.882333434	4500.5576757005	0.9878755062864026
922197.882333434	4768.61169771447	0.9878753477504721
922197.882333434	5052.63106533568	0.9878751797664296
922197.882333434	5353.56667741072	0.98787500177082
922197.882333434	5672.42606849198	0.9878748131665609
922197.882333434	6010.27678207038	0.9878746133209425
922197.882333434	6368.24994471859	0.987874401563424
922197.882333434	6747.54405311069	0.9878741771834234
922197.882333434	7149.42898659758	0.9878739394278881
922197.882333434	7575.25025877191	0.9878736874987767
922197.882333434	8026.43352225717	0.9878734205503468
922197.882333434	8504.48934180268	0.9878731376862523
922197.882333434	9011.01825166502	0.987872837956611
922197.882333434	9547.71611420806	0.9878725203546448
922197.882333434	10116.3797976621	0.9878721838134074
922197.882333434	10718.9131920513	0.9878718272020603
922197.882333434	11357.3335834311	0.9878714493220844
922197.882333434	12033.7784077759	0.9878710489031837
922197.882333434	12750.5124071301	0.9878706245989624
922197.882333434	13509.9352119803	0.9878701749823822
922197.882333434	14314.5893752348	0.9878696985408256
922197.882333434	15167.1688847092	0.9878691936709721
922197.882333434	16070.5281826164	0.9878686586733599
922197.882333434	17027.691722259	0.9878680917464863
922197.882333434	18041.8640939207	0.9878674909807177
922197.882333434	19116.440753857	0.9878668543517235
922197.882333434	20255.0193923067	0.9878661797134608
922197.882333434	21461.4119785841	0.9878654647908907
922197.882333434	22739.6575235793	0.9878647071720712
922197.882333434	24094.0356023953	0.9878639042998909
922197.882333434	25529.0806823952	0.9878630534631805
922197.882333434	27049.5973046314	0.9878621517873665
922197.882333434	28660.6761694825	0.9878611962244591
922197.882333434	30367.7111803546	0.9878601835425256
922197.882333434	32176.4175025074	0.987859110314352
922197.882333434	34092.8506974681	0.9878579729055393
922197.882333434	36123.4269970943	0.9878567674617739
922197.882333434	38274.9447851631	0.9878554898952656
922197.882333434	40554.6073584083	0.9878541358704213
922197.882333434	42970.0470432084	0.9878527007885246
922197.882333434	45529.3507486695	0.9878511797714877
922197.882333434	48241.0870416537	0.987849567644504
922197.882333434	51114.3348344017	0.9878478589176676
922197.882333434	54158.7137807948	0.9878460477663321
922197.882333434	57384.4164830239	0.9878441280102546
922197.882333434	60802.2426164943	0.9878420930913184
922197.882333434	64423.6350872137	0.9878399360498694
922197.882333434	68260.7183427239	0.9878376494994615
922197.882333434	72326.3389648353	0.9878352255999244
922197.882333434	76634.1086800746	0.9878326560286822
922197.882333434	81198.4499318401	0.9878299319501042
922197.882333434	86034.6441668451	0.9878270439828766
922197.882333434	91158.8829975082	0.9878239821651335
922197.882333434	96588.3224115871	0.9878207359171667
922197.882333434	102341.140210545	0.9878172940017229
922197.882333434	108436.596868961	0.9878136444814756
922197.882333434	114895.100018731	0.9878097746735705
922197.882333434	121738.272773966	0.9878056711010801
922197.882333434	128989.026125331	0.9878013194409406
922197.882333434	136671.6356462	0.9877967044683365
922197.882333434	144811.822767453	0.9877918099971366
922197.882333434	153436.840893001	0.9877866188158859
922197.882333434	162575.566644379	0.9877811126195011
922197.882333434	172258.596539878	0.9877752719356728
922197.882333434	182518.349431904	0.9877690760461837
922197.882333434	193389.175045523	0.9877625029021762
922197.882333434	204907.468981585	0.987755529033306
922197.882333434	217111.79456945	0.9877481294499563
922197.882333434	230043.011977292	0.9877402775381723
922197.882333434	243744.415012222	0.9877319449464707
922197.882333434	258261.876068267	0.987723101464032
922197.882333434	273643.999707467	0.9877137148894177
922197.882333434	289942.285388288	0.9877037508890055
922197.882333434	307211.299886176	0.9876931728442043
922197.882333434	325508.859983506	0.9876819416866418
922197.882333434	344896.226040576	0.9876700157198941
922197.882333434	365438.307095726	0.9876573504269612
922197.882333434	387203.878181256	0.9876438982617611
922197.882333434	410265.810582719	0.9876296084235878
922197.882333434	434701.315812503	0.9876144266126858
922197.882333434	460592.204114511	0.9875982947651664
922197.882333434	488025.158365443	0.9875811507655089
922197.882333434	517092.024289676	0.9875629281343395
922197.882333434	547890.117959394	0.9875435556892368
922197.882333434	580522.551609491	0.9875229571757718
922197.882333434	615098.57885805	0.9875010508661891
922197.882333434	651733.960488242	0.9874777491220462
922197.882333434	690551.352016233	0.9874529579178539
922197.882333434	731680.714342721	0.987426576321244
922197.882333434	775259.748862946	0.9873984959255315
922197.882333434	821434.358491942	0.9873686002298223
922197.882333434	870359.136148517	0.9873367639610945
922197.882333434	922197.882333434	0.9873028523323949
922197.882333434	977124.15353465	0.9872667202301948
922197.882333434	1035321.84329566	0.9872282113236561
922197.882333434	1096985.79789238	0.9871871570871822
922197.882333434	1162322.46867985	0.9871433757269921
922197.882333434	1231550.60329283	0.9870966710011332
922197.882333434	1304901.9780144	0.9870468309212065
922197.882333434	1382622.17376466	0.986993626322567
922197.882333434	1464971.39830729	0.9869368092881426
922197.882333434	1552225.35742705	0.9868761114091503
922197.882333434	1644676.17799466	0.986811241864118
922197.882333434	1742633.38600965	0.9867418852948502
922197.882333434	1846424.94289555	0.9866676994558289
922197.882333434	1956398.34351706	0.9865883126100784
922197.882333434	2072921.77959537	0.9865033206414261
922197.882333434	2196385.37241655	0.9864122838491569
922197.882333434	2327202.47896041	0.9863147233867691
922197.882333434	2465811.0758226	0.9862101173015735
922197.882333434	2612675.22556333	0.9860978961269049
922197.882333434	2768286.63039207	0.9859774379718966
922197.882333434	2933166.27839005	0.9858480630479055
922197.882333434	3107866.18778201	0.9857090275625268
922197.882333434	3292971.25509715	0.985559516904427
922197.882333434	3489101.21340677	0.9853986380328239
922197.882333434	3696912.70719503	0.9852254109760544
922197.882333434	3917101.49080926	0.9850387593332081
922197.882333434	4150404.75785047	0.9848374996610734
922197.882333434	4397603.60930272	0.9846203296182148
922197.882333434	4659525.66866469	0.9843858147249
922197.882333434	4937047.852839	0.9841323735866454
922197.882333434	5231099.30805626	0.9838582614174857
922197.882333434	5542664.52066311	0.9835615516888732
922197.882333434	5872786.61318949	0.9832401157223921
922197.882333434	6222570.83673023	0.9828916000385755
922197.882333434	6593188.27133354	0.9825134012742855
922197.882333434	6985879.74678525	0.9821026384859772
922197.882333434	7401959.99691565	0.9816561226699709
922197.882333434	7842822.06133768	0.981170323355757
922197.882333434	8309941.94935339	0.9806413321660793
922197.882333434	8804883.58164346	0.9800648232936641
922197.882333434	9329304.0262847	0.9794360109206591
922197.882333434	9884959.04662559	0.9787496037090629
922197.882333434	10473708.9795945	0.9779997566213512
922197.882333434	11097524.9641207	0.9771800204962177
922197.882333434	11758495.5405216	0.976283290005486
922197.882333434	12458833.6429501	0.9753017508607066
922197.882333434	13200884.0083142	0.9742268274196729
922197.882333434	13987131.0264724	0.9730491321632516
922197.882333434	14820207.0579886	0.9717584188664993
922197.882333434	15702901.2472938	0.9703435416649479
922197.882333434	16638168.8607613	0.9687924226014386
922197.882333434	17629141.1809595	0.9670920306120948
922197.882333434	18679135.9902078	0.965228375242871
922197.882333434	19791668.6785356	0.9631865186488768
922197.882333434	20970464.0132323	0.9609506095797535
922197.882333434	22219468.6093952	0.9585039430543082
922197.882333434	23542864.1432242	0.955829049236947
922197.882333434	24945081.3523032	0.9529078146090837
922197.882333434	26430814.869741	0.9497216378519617
922197.882333434	28005038.9418363	0.9462516219086505
922197.882333434	29673024.0818887	0.9424788024708911
922197.882333434	31440354.715915	0.938384411666527
922197.882333434	33312947.8793467	0.9339501740482842
922197.882333434	35297073.0273065	0.9291586301772431
922197.882333434	37399373.0247879	0.9239934812432585
922197.882333434	39626886.3870148	0.9184399463772458
922197.882333434	41987070.8444391	0.9124851227105369
922197.882333434	44487828.3112759	0.9061183369366704
922197.882333434	47137531.3411672	0.8993314762561855
922197.882333434	49945051.1585514	0.8921192862210093
922197.882333434	52919787.3595844	0.8844796232298563
922197.882333434	56071699.3820546	0.8764136502888275
922197.882333434	59411339.8496503	0.8679259661631632
922197.882333434	62949889.9022189	0.8590246601566931
922197.882333434	66699196.6303011	0.8497212874078811
922197.882333434	70671812.7392749	0.8400307626493354
922197.882333434	74881038.5759002	0.8299711736991175
922197.882333434	79340966.6579749	0.8195635193417881
922197.882333434	84066528.8561832	0.808831379501469
922197.882333434	89073546.3861044	0.7978005284962119
922197.882333434	94378782.7777537	0.7864985044836824
922197.882333434	100000000	0.774954149778573
977124.15353465	1000	0.9876196808114098
977124.15353465	1059.56017927762	0.9876196450131522
977124.15353465	1122.66777351081	0.9876196070824643
977124.15353465	1189.53406737032	0.9876195668922986
977124.15353465	1260.38292967973	0.9876195243080356
977124.15353465	1335.4515629299	0.9876194791870476
977124.15353465	1414.99129743458	0.9876194313781922
977124.15353465	1499.26843278605	0.9876193807213353
977124.15353465	1588.56512942805	0.9876193270467684
977124.15353465	1683.18035333096	0.987619270174696
977124.15353465	1783.43087693191	0.9876192099146106
977124.15353465	1889.65233969121	0.9876191460645979
977124.15353465	2002.20037181558	0.9876190784107822
977124.15353465	2121.45178491063	0.9876190067264695
977124.15353465	2247.80583354873	0.9876189307714809
977124.15353465	2381.68555197616	0.9876188502913275
977124.15353465	2523.53917043477	0.9876187650163326
977124.15353465	2673.84161583995	0.9876186746607241
977124.15353465	2833.09610183932	0.9876185789217156
977124.15353465	3001.83581357559	0.9876184774784271
977124.15353465	3180.62569279412	0.9876183699909021
977124.15353465	3370.06432927193	0.9876182560988291
977124.15353465	3570.78596490046	0.9876181354204538
977124.15353465	3783.46261713193	0.9876180075512322
977124.15353465	4008.80632889846	0.9876178720624713
977124.15353465	4247.5715525369	0.9876177284999083
977124.15353465	4500.5576757005	0.9876175763821726
977124.15353465	4768.61169771447	0.9876174151991375
977124.15353465	5052.63106533568	0.987617244410278
977124.15353465	5353.56667741072	0.9876170634427454
977124.15353465	5672.42606849198	0.9876168716894933
977124.15353465	6010.27678207038	0.9876166685072532
977124.15353465	6368.24994471859	0.9876164532143048
977124.15353465	6747.54405311069	0.9876162250882122
977124.15353465	7149.42898659758	0.987615983363374
977124.15353465	7575.25025877191	0.9876157272284326
977124.15353465	8026.43352225717	0.987615455823538
977124.15353465	8504.48934180268	0.9876151682374251
977124.15353465	9011.01825166502	0.9876148635043519
977124.15353465	9547.71611420806	0.9876145406007663
977124.15353465	10116.3797976621	0.9876141984419575
977124.15353465	10718.9131920513	0.9876138358782257
977124.15353465	11357.3335834311	0.9876134516910813
977124.15353465	12033.7784077759	0.9876130445890844
977124.15353465	12750.5124071301	0.9876126132034014
977124.15353465	13509.9352119803	0.9876121560832268
977124.15353465	14314.5893752348	0.9876116716907613
977124.15353465	15167.1688847092	0.9876111583960032
977124.15353465	16070.5281826164	0.9876106144711897
977124.15353465	17027.691722259	0.987610038084843
977124.15353465	18041.8640939207	0.9876094272955677
977124.15353465	19116.440753857	0.9876087800453401
977124.15353465	20255.0193923067	0.987608094152458
977124.15353465	21461.4119785841	0.9876073673040452
977124.15353465	22739.6575235793	0.9876065970480794
977124.15353465	24094.0356023953	0.987605780784942
977124.15353465	25529.0806823952	0.9876049157584533
977124.15353465	27049.5973046314	0.9876039990462927
977124.15353465	28660.6761694825	0.9876030275498817
977124.15353465	30367.7111803546	0.987601997983645
977124.15353465	32176.4175025074	0.9876009068635603
977124.15353465	34092.8506974681	0.9875997504949343
977124.15353465	36123.4269970943	0.987598524959578
977124.15353465	38274.9447851631	0.9875972261019937
977124.15353465	40554.6073584083	0.9875958495148018
977124.15353465	42970.0470432084	0.9875943905231904
977124.15353465	45529.3507486695	0.9875928441683709
977124.15353465	48241.0870416537	0.9875912051900063
977124.15353465	51114.3348344017	0.9875894680074953
977124.15353465	54158.7137807948	0.9875876267000407
977124.15353465	57384.4164830239	0.9875856749854004
977124.15353465	60802.2426164943	0.9875836061973742
977124.15353465	64423.6350872137	0.9875814132616545
977124.15353465	68260.7183427239	0.9875790886702137
977124.15353465	72326.3389648353	0.9875766244539258
977124.15353465	76634.1086800746	0.9875740121534635
977124.15353465	81198.4499318401	0.9875712427881812
977124.15353465	86034.6441668451	0.9875683068229109
977124.15353465	91158.8829975082	0.9875651941325988
977124.15353465	96588.3224115871	0.987561893964427
977124.15353465	102341.140210545	0.9875583948975222
977124.15353465	108436.596868961	0.9875546847997156
977124.15353465	114895.100018731	0.9875507507814154
977124.15353465	121738.272773966	0.9875465791463395
977124.15353465	128989.026125331	0.9875421553386816
977124.15353465	136671.6356462	0.9875374638866079
977124.15353465	144811.822767453	0.9875324883417624
977124.15353465	153436.840893001	0.9875272112144438
977124.15353465	162575.566644379	0.9875216139041365
977124.15353465	172258.596539878	0.9875156766249429
977124.15353465	182518.349431904	0.9875093783256547
977124.15353465	193389.175045523	0.9875026966038613
977124.15353465	204907.468981585	0.9874956076137574
977124.15353465	217111.79456945	0.9874880859669688
977124.15353465	230043.011977292	0.9874801046259687
977124.15353465	243744.415012222	0.9874716347893427
977124.15353465	258261.876068267	0.9874626457682651
977124.15353465	273643.999707467	0.9874531048533192
977124.15353465	289942.285388288	0.9874429771711359
977124.15353465	307211.299886176	0.9874322255294639
977124.15353465	325508.859983506	0.9874208102501286
977124.15353465	344896.226040576	0.9874086889884461
977124.15353465	365438.307095726	0.9873958165381348
977124.15353465	387203.878181256	0.9873821446201932
977124.15353465	410265.810582719	0.9873676216544112
977124.15353465	434701.315812503	0.9873521925118556
977124.15353465	460592.204114511	0.9873357982466097
977124.15353465	488025.158365443	0.9873183758046692
977124.15353465	517092.024289676	0.9872998577080191
977124.15353465	547890.117959394	0.987280171711428
977124.15353465	580522.551609491	0.9872592404292374
977124.15353465	615098.57885805	0.9872369809293987
977124.15353465	651733.960488242	0.9872133042914517
977124.15353465	690551.352016233	0.9871881151246806
977124.15353465	731680.714342721	0.9871613110429857
977124.15353465	775259.748862946	0.9871327820914375
977124.15353465	821434.358491942	0.9871024101200779
977124.15353465	870359.136148517	0.9870700680993608
977124.15353465	922197.882333434	0.9870356193711479
977124.15353465	977124.15353465	0.9869989168285563
977124.15353465	1035321.84329566	0.9869598020171204
977124.15353465	1096985.79789238	0.9869181041488034
977124.15353465	1162322.46867985	0.9868736390195567
977124.15353465	1231550.60329283	0.9868262078196908
977124.15353465	1304901.9780144	0.986775595825536
977124.15353465	1382622.17376466	0.986721570958924
977124.15353465	1464971.39830729	0.9866638821997902
977124.15353465	1552225.35742705	0.9866022578351011
977124.15353465	1644676.17799466	0.9865364035254751
977124.15353465	1742633.38600965	0.9864660001683448
977124.15353465	1846424.94289555	0.9863907015338583
977124.15353465	1956398.34351706	0.9863101316469056
977124.15353465	2072921.77959537	0.9862238818851405
977124.15353465	2196385.37241655	0.9861315077588869
977124.15353465	2327202.47896041	0.9860325253350889
977124.15353465	2465811.0758226	0.985926407261965
977124.15353465	2612675.22556333	0.9858125783462055
977124.15353465	2768286.63039207	0.9856904106282428
977124.15353465	2933166.27839005	0.985559217894471
977124.15353465	3107866.18778201	0.9854182495581547
977124.15353465	3292971.25509715	0.9852666838321822
977124.15353465	3489101.21340677	0.9851036201085034
977124.15353465	3696912.70719503	0.9849280704487324
977124.15353465	3917101.49080926	0.9847389500809782
977124.15353465	4150404.75785047	0.9845350667859655
977124.15353465	4397603.60930272	0.9843151090448985
977124.15353465	4659525.66866469	0.9840776328094213
977124.15353465	4937047.852839	0.983821046742417
977124.15353465	5231099.30805626	0.983543595767443
977124.15353465	5542664.52066311	0.9832433427546367
977124.15353465	5872786.61318949	0.9829181481626942
977124.15353465	6222570.83673023	0.9825656474523606
977124.15353465	6593188.27133354	0.9821832260854941
977124.15353465	6985879.74678525	0.981767991930041
977124.15353465	7401959.99691565	0.9813167449051181
977124.15353465	7842822.06133768	0.9808259437245221
977124.15353465	8309941.94935339	0.9802916696360555
977124.15353465	8804883.58164346	0.979709587108802
977124.15353465	9329304.0262847	0.9790749014972508
977124.15353465	9884959.04662559	0.9783823138122437
977124.15353465	10473708.9795945	0.9776259728598189
977124.15353465	11097524.9641207	0.9767994251721868
977124.15353465	11758495.5405216	0.9758955633563645
977124.15353465	12458833.6429501	0.9749065737257411
977124.15353465	13200884.0083142	0.9738238843592861
977124.15353465	13987131.0264724	0.9726381150516287
977124.15353465	14820207.0579886	0.9713390309670668
977124.15353465	15702901.2472938	0.9699155021845628
977124.15353465	16638168.8607613	0.9683554717029003
977124.15353465	17629141.1809595	0.966645934844399
977124.15353465	18679135.9902078	0.9647729333264391
977124.15353465	19791668.6785356	0.9627215675288215
977124.15353465	20970464.0132323	0.9604760306347895
977124.15353465	22219468.6093952	0.9580196683242319
977124.15353465	23542864.1432242	0.9553350675083334
977124.15353465	24945081.3523032	0.9524041771789417
977124.15353465	26430814.869741	0.949208463775301
977124.15353465	28005038.9418363	0.9457291025278585
977124.15353465	29673024.0818887	0.9419472050260246
977124.15353465	31440354.715915	0.9378440817961715
977124.15353465	33312947.8793467	0.9334015370106119
977124.15353465	35297073.0273065	0.9286021906518639
977124.15353465	37399373.0247879	0.9234298216133021
977124.15353465	39626886.3870148	0.9178697234390276
977124.15353465	41987070.8444391	0.9119090628100928
977124.15353465	44487828.3112759	0.9055372295896951
977124.15353465	47137531.3411672	0.8987461663626908
977124.15353465	49945051.1585514	0.8915306650410908
977124.15353465	52919787.3595844	0.8838886183343441
977124.15353465	56071699.3820546	0.8758212147397983
977124.15353465	59411339.8496503	0.8673330672080105
977124.15353465	62949889.9022189	0.858432267739949
977124.15353465	66699196.6303011	0.8491303628087354
977124.15353465	70671812.7392749	0.8394422475469989
977124.15353465	74881038.5759002	0.8293859799478931
977124.15353465	79340966.6579749	0.8189825197042906
977124.15353465	84066528.8561832	0.808255399550202
977124.15353465	89073546.3861044	0.797230339840519
977124.15353465	94378782.7777537	0.7859348194279079
977124.15353465	100000000	0.7743976174587667
1035321.84329566	1000	0.9873424478640219
1035321.84329566	1059.56017927762	0.987342411441156
1035321.84329566	1122.66777351081	0.9873423728486598
1035321.84329566	1189.53406737032	0.9873423319572713
1035321.84329566	1260.38292967973	0.987342288630017
1035321.84329566	1335.4515629299	0.9873422427217778
1035321.84329566	1414.99129743458	0.9873421940787682
1035321.84329566	1499.26843278605	0.987342142538083
1035321.84329566	1588.56512942805	0.9873420879270399
1035321.84329566	1683.18035333096	0.9873420300627046
1035321.84329566	1783.43087693191	0.9873419687512447
1035321.84329566	1889.65233969121	0.9873419037872436
1035321.84329566	2002.20037181558	0.9873418349530712
1035321.84329566	2121.45178491063	0.9873417620180918
1035321.84329566	2247.80583354873	0.9873416847379392
1035321.84329566	2381.68555197616	0.9873416028536787
1035321.84329566	2523.53917043477	0.9873415160909457
1035321.84329566	2673.84161583995	0.9873414241589604
1035321.84329566	2833.09610183932	0.9873413267496759
1035321.84329566	3001.83581357559	0.9873412235366343
1035321.84329566	3180.62569279412	0.9873411141738846
1035321.84329566	3370.06432927193	0.9873409982949082
1035321.84329566	3570.78596490046	0.9873408755112518
1035321.84329566	3783.46261713193	0.9873407454113227
1035321.84329566	4008.80632889846	0.9873406075589694
1035321.84329566	4247.5715525369	0.9873404614919971
1035321.84329566	4500.5576757005	0.9873403067206403
1035321.84329566	4768.61169771447	0.9873401427259099
1035321.84329566	5052.63106533568	0.9873399689578173
1035321.84329566	5353.56667741072	0.9873397848335412
1035321.84329566	5672.42606849198	0.9873395897354946
1035321.84329566	6010.27678207038	0.987339383009145
1035321.84329566	6368.24994471859	0.9873391639609288
1035321.84329566	6747.54405311069	0.9873389318558048
1035321.84329566	7149.42898659758	0.9873386859148395
1035321.84329566	7575.25025877191	0.9873384253125409
1035321.84329566	8026.43352225717	0.9873381491740735
1035321.84329566	8504.48934180268	0.987337856572319
1035321.84329566	9011.01825166502	0.9873375465246914
1035321.84329566	9547.71611420806	0.9873372179898501
1035321.84329566	10116.3797976621	0.9873368698641701
1035321.84329566	10718.9131920513	0.9873365009779363
1035321.84329566	11357.3335834311	0.9873361100914797
1035321.84329566	12033.7784077759	0.9873356958908426
1035321.84329566	12750.5124071301	0.9873352569834014
1035321.84329566	13509.9352119803	0.9873347918930855
1035321.84329566	14314.5893752348	0.9873342990553686
1035321.84329566	15167.1688847092	0.9873337768118909
1035321.84329566	16070.5281826164	0.9873332234048298
1035321.84329566	17027.691722259	0.9873326369708941
1035321.84329566	18041.8640939207	0.9873320155349249
1035321.84329566	19116.440753857	0.9873313570031504
1035321.84329566	20255.0193923067	0.9873306591559469
1035321.84329566	21461.4119785841	0.9873299196402731
1035321.84329566	22739.6575235793	0.9873291359615345
1035321.84329566	24094.0356023953	0.987328305474996
1035321.84329566	25529.0806823952	0.9873274253766071
1035321.84329566	27049.5973046314	0.987326492693386
1035321.84329566	28660.6761694825	0.9873255042730172
1035321.84329566	30367.7111803546	0.9873244567729638
1035321.84329566	32176.4175025074	0.9873233466488104
1035321.84329566	34092.8506974681	0.9873221701418778
1035321.84329566	36123.4269970943	0.9873209232661425
1035321.84329566	38274.9447851631	0.9873196017941693
1035321.84329566	40554.6073584083	0.9873182012423668
1035321.84329566	42970.0470432084	0.9873167168550748
1035321.84329566	45529.3507486695	0.9873151435878197
1035321.84329566	48241.0870416537	0.9873134760894253
1035321.84329566	51114.3348344017	0.9873117086829759
1035321.84329566	54158.7137807948	0.9873098353455354
1035321.84329566	57384.4164830239	0.9873078496865866
1035321.84329566	60802.2426164943	0.9873057449251144
1035321.84329566	64423.6350872137	0.9873035138650454
1035321.84329566	68260.7183427239	0.9873011488692386
1035321.84329566	72326.3389648353	0.9872986418316491
1035321.84329566	76634.1086800746	0.9872959841477441
1035321.84329566	81198.4499318401	0.9872931666828217
1035321.84329566	86034.6441668451	0.9872901797383867
1035321.84329566	91158.8829975082	0.9872870130160826
1035321.84329566	96588.3224115871	0.9872836555793317
1035321.84329566	102341.140210545	0.9872800958121878
1035321.84329566	108436.596868961	0.9872763213756144
1035321.84329566	114895.100018731	0.9872723191605753
1035321.84329566	121738.272773966	0.9872680752378529
1035321.84329566	128989.026125331	0.9872635748045
1035321.84329566	136671.6356462	0.9872588021264246
1035321.84329566	144811.822767453	0.987253740476895
1035321.84329566	153436.840893001	0.9872483720707889
1035321.84329566	162575.566644379	0.987242677993953
1035321.84329566	172258.596539878	0.9872366381275617
1035321.84329566	182518.349431904	0.9872302310669525
1035321.84329566	193389.175045523	0.9872234340343903
1035321.84329566	204907.468981585	0.9872162227855155
1035321.84329566	217111.79456945	0.987208571508681
1035321.84329566	230043.011977292	0.9872004527168101
1035321.84329566	243744.415012222	0.9871918371309312
1035321.84329566	258261.876068267	0.9871826935548438
1035321.84329566	273643.999707467	0.9871729887401266
1035321.84329566	289942.285388288	0.9871626872405815
1035321.84329566	307211.299886176	0.9871517512551974
1035321.84329566	325508.859983506	0.9871401404587337
1035321.84329566	344896.226040576	0.9871278118187143
1035321.84329566	365438.307095726	0.987114719397533
1035321.84329566	387203.878181256	0.9871008141386157
1035321.84329566	410265.810582719	0.9870860436348255
1035321.84329566	434701.315812503	0.9870703518777153
1035321.84329566	460592.204114511	0.9870536789857782
1035321.84329566	488025.158365443	0.9870359609096827
1035321.84329566	517092.024289676	0.9870171291123817
1035321.84329566	547890.117959394	0.9869971102216009
1035321.84329566	580522.551609491	0.986975825652255
1035321.84329566	615098.57885805	0.9869531911955454
1035321.84329566	651733.960488242	0.9869291165718639
1035321.84329566	690551.352016233	0.9869035049435049
1035321.84329566	731680.714342721	0.9868762523835829
1035321.84329566	775259.748862946	0.986847247296475
1035321.84329566	821434.358491942	0.986816369784935
1035321.84329566	870359.136148517	0.9867834909584713
1035321.84329566	922197.882333434	0.9867484721768464
1035321.84329566	977124.15353465	0.9867111642219398
1035321.84329566	1035321.84329566	0.9866714063904707
1035321.84329566	1096985.79789238	0.9866290254989746
1035321.84329566	1162322.46867985	0.986583834791874
1035321.84329566	1231550.60329283	0.9865356327417886
1035321.84329566	1304901.9780144	0.9864842017305895
1035321.84329566	1382622.17376466	0.9864293065976459
1035321.84329566	1464971.39830729	0.9863706930406448
1035321.84329566	1552225.35742705	0.9863080858522132
1035321.84329566	1644676.17799466	0.9862411869735896
1035321.84329566	1742633.38600965	0.9861696733442936
1035321.84329566	1846424.94289555	0.9860931945240577
1035321.84329566	1956398.34351706	0.9860113700603649
1035321.84329566	2072921.77959537	0.9859237865715621
1035321.84329566	2196385.37241655	0.9858299945115918
1035321.84329566	2327202.47896041	0.9857295045784344
1035321.84329566	2465811.0758226	0.9856217837233191
1035321.84329566	2612675.22556333	0.985506250712451
1035321.84329566	2768286.63039207	0.9853822711871791
1035321.84329566	2933166.27839005	0.9852491521618287
1035321.84329566	3107866.18778201	0.9851061358910258
1035321.84329566	3292971.25509715	0.9849523930304012
1035321.84329566	3489101.21340677	0.9847870150056965
1035321.84329566	3696912.70719503	0.9846090054958251
1035321.84329566	3917101.49080926	0.9844172709250832
1035321.84329566	4150404.75785047	0.9842106098491232
1035321.84329566	4397603.60930272	0.9839877011076028
1035321.84329566	4659525.66866469	0.9837470906054067
1035321.84329566	4937047.852839	0.983487176572522
1035321.84329566	5231099.30805626	0.9832061931419297
1035321.84329566	5542664.52066311	0.9829021920751797
1035321.84329566	5872786.61318949	0.9825730224576626
1035321.84329566	6222570.83673023	0.9822163081806954
1035321.84329566	6593188.27133354	0.9818294230277539
1035321.84329566	6985879.74678525	0.9814094631875173
1035321.84329566	7401959.99691565	0.9809532170310123
1035321.84329566	7842822.06133768	0.9804571320143798
1035321.84329566	8309941.94935339	0.9799172786071938
1035321.84329566	8804883.58164346	0.9793293112021194
1035321.84329566	9329304.0262847	0.9786884260366749
1035321.84329566	9884959.04662559	0.9779893162598734
1035321.84329566	10473708.9795945	0.977226124405249
1035321.84329566	11097524.9641207	0.9763923926953944
1035321.84329566	11758495.5405216	0.975481011801901
1035321.84329566	12458833.6429501	0.9744841689223415
1035321.84329566	13200884.0083142	0.9733932963145009
1035321.84329566	13987131.0264724	0.972199021741822
1035321.84329566	14820207.0579886	0.9708911226326009
1035321.84329566	15702901.2472938	0.96945848612577
1035321.84329566	16638168.8607613	0.9678890775544499
1035321.84329566	17629141.1809595	0.966169920285209
1035321.84329566	18679135.9902078	0.9642870901589626
1035321.84329566	19791668.6785356	0.9622257280358958
1035321.84329566	20970464.0132323	0.9599700740958694
1035321.84329566	22219468.6093952	0.9575035275469703
1035321.84329566	23542864.1432242	0.9548087352067715
1035321.84329566	24945081.3523032	0.9518677120095052
1035321.84329566	26430814.869741	0.9486619958264112
1035321.84329566	28005038.9418363	0.945172838051567
1035321.84329566	29673024.0818887	0.9413814302007201
1035321.84329566	31440354.715915	0.937269165320408
1035321.84329566	33312947.8793467	0.9328179313505375
1035321.84329566	35297073.0273065	0.9280104317950127
1035321.84329566	37399373.0247879	0.9228305272244318
1035321.84329566	39626886.3870148	0.9172635893624919
1035321.84329566	41987070.8444391	0.9112968579192887
1035321.84329566	44487828.3112759	0.9049197890422088
1035321.84329566	47137531.3411672	0.8981243833798683
1035321.84329566	49945051.1585514	0.89090548138658
1035321.84329566	52919787.3595844	0.8832610137172026
1035321.84329566	56071699.3820546	0.8751921954095248
1035321.84329566	59411339.8496503	0.8667036540418132
1035321.84329566	62949889.9022189	0.8578034841408576
1035321.84329566	66699196.6303011	0.8485032227402467
1035321.84329566	70671812.7392749	0.838817744020439
1035321.84329566	74881038.5759002	0.8287650742600585
1035321.84329566	79340966.6579749	0.8183661316877829
1035321.84329566	84066528.8561832	0.807644399054881
1035321.84329566	89073546.3861044	0.7966255396144489
1035321.84329566	94378782.7777537	0.7853369695055961
1035321.84329566	100000000	0.7738074011090093
1096985.79789238	1000	0.9870442266241094
1096985.79789238	1059.56017927762	0.9870441895378832
1096985.79789238	1122.66777351081	0.9870441502424868
1096985.79789238	1189.53406737032	0.9870441086063446
1096985.79789238	1260.38292967973	0.9870440644899798
1096985.79789238	1335.4515629299	0.9870440177456268
1096985.79789238	1414.99129743458	0.9870439682166977
1096985.79789238	1499.26843278605	0.9870439157373152
1096985.79789238	1588.56512942805	0.9870438601316684
1096985.79789238	1683.18035333096	0.9870438012134937
1096985.79789238	1783.43087693191	0.9870437387853968
1096985.79789238	1889.65233969121	0.987043672638263
1096985.79789238	2002.20037181558	0.9870436025504754
1096985.79789238	2121.45178491063	0.9870435282872082
1096985.79789238	2247.80583354873	0.9870434495996564
1096985.79789238	2381.68555197616	0.9870433662241466
1096985.79789238	2523.53917043477	0.9870432778813197
1096985.79789238	2673.84161583995	0.987043184275134
1096985.79789238	2833.09610183932	0.9870430850919069
1096985.79789238	3001.83581357559	0.9870429799992504
1096985.79789238	3180.62569279412	0.9870428686449181
1096985.79789238	3370.06432927193	0.9870427506556978
1096985.79789238	3570.78596490046	0.9870426256361008
1096985.79789238	3783.46261713193	0.9870424931670164
1096985.79789238	4008.80632889846	0.9870423528043711
1096985.79789238	4247.5715525369	0.9870422040775579
1096985.79789238	4500.5576757005	0.9870420464878967
1096985.79789238	4768.61169771447	0.987041879506951
1096985.79789238	5052.63106533568	0.9870417025747209
1096985.79789238	5353.56667741072	0.9870415150978126
1096985.79789238	5672.42606849198	0.9870413164473546
1096985.79789238	6010.27678207038	0.987041105956954
1096985.79789238	6368.24994471859	0.9870408829204013
1096985.79789238	6747.54405311069	0.9870406465893008
1096985.79789238	7149.42898659758	0.9870403961705484
1096985.79789238	7575.25025877191	0.9870401308236345
1096985.79789238	8026.43352225717	0.9870398496578415
1096985.79789238	8504.48934180268	0.9870395517291742
1096985.79789238	9011.01825166502	0.9870392360371845
1096985.79789238	9547.71611420806	0.9870389015216089
1096985.79789238	10116.3797976621	0.987038547058754
1096985.79789238	10718.9131920513	0.9870381714576679
1096985.79789238	11357.3335834311	0.9870377734561361
1096985.79789238	12033.7784077759	0.9870373517163393
1096985.79789238	12750.5124071301	0.9870369048203604
1096985.79789238	13509.9352119803	0.9870364312653268
1096985.79789238	14314.5893752348	0.9870359294582765
1096985.79789238	15167.1688847092	0.9870353977107774
1096985.79789238	16070.5281826164	0.9870348342330755
1096985.79789238	17027.691722259	0.9870342371280838
1096985.79789238	18041.8640939207	0.9870336043847899
1096985.79789238	19116.440753857	0.9870329338714303
1096985.79789238	20255.0193923067	0.9870322233281577
1096985.79789238	21461.4119785841	0.9870314703592434
1096985.79789238	22739.6575235793	0.9870306724248991
1096985.79789238	24094.0356023953	0.9870298268324464
1096985.79789238	25529.0806823952	0.9870289307270557
1096985.79789238	27049.5973046314	0.9870279810819007
1096985.79789238	28660.6761694825	0.9870269746875953
1096985.79789238	30367.7111803546	0.9870259081411088
1096985.79789238	32176.4175025074	0.9870247778339188
1096985.79789238	34092.8506974681	0.9870235799393997
1096985.79789238	36123.4269970943	0.987022310399453
1096985.79789238	38274.9447851631	0.9870209649102794
1096985.79789238	40554.6073584083	0.9870195389073467
1096985.79789238	42970.0470432084	0.9870180275491506
1096985.79789238	45529.3507486695	0.987016425700217
1096985.79789238	48241.0870416537	0.9870147279129163
1096985.79789238	51114.3348344017	0.9870129284080326
1096985.79789238	54158.7137807948	0.9870110210542093
1096985.79789238	57384.4164830239	0.9870089993459503
1096985.79789238	60802.2426164943	0.9870068563803022
1096985.79789238	64423.6350872137	0.9870045848319247
1096985.79789238	68260.7183427239	0.9870021769265455
1096985.79789238	72326.3389648353	0.9869996244127706
1096985.79789238	76634.1086800746	0.9869969185318511
1096985.79789238	81198.4499318401	0.9869940499855656
1096985.79789238	86034.6441668451	0.9869910089019596
1096985.79789238	91158.8829975082	0.9869877847987024
1096985.79789238	96588.3224115871	0.9869843665440355
1096985.79789238	102341.140210545	0.986980742315016
1096985.79789238	108436.596868961	0.986976899552959
1096985.79789238	114895.100018731	0.9869728249157962
1096985.79789238	121738.272773966	0.9869685042270457
1096985.79789238	128989.026125331	0.9869639224213963
1096985.79789238	136671.6356462	0.9869590634863414
1096985.79789238	144811.822767453	0.9869539103996534
1096985.79789238	153436.840893001	0.98694844506258
1096985.79789238	162575.566644379	0.986942648228091
1096985.79789238	172258.596539878	0.9869364994239352
1096985.79789238	182518.349431904	0.9869299768702936
1096985.79789238	193389.175045523	0.9869230573910519
1096985.79789238	204907.468981585	0.9869157163188708
1096985.79789238	217111.79456945	0.9869079273928814
1096985.79789238	230043.011977292	0.9868996626489067
1096985.79789238	243744.415012222	0.9868908923011563
1096985.79789238	258261.876068267	0.9868815846150859
1096985.79789238	273643.999707467	0.9868717057703014
1096985.79789238	289942.285388288	0.9868612197127581
1096985.79789238	307211.299886176	0.9868500879956049
1096985.79789238	325508.859983506	0.9868382696070992
1096985.79789238	344896.226040576	0.986825720785039
1096985.79789238	365438.307095726	0.986812394816098
1096985.79789238	387203.878181256	0.9867982418188834
1096985.79789238	410265.810582719	0.9867832085091558
1096985.79789238	434701.315812503	0.986767237945702
1096985.79789238	460592.204114511	0.9867502692548191
1096985.79789238	488025.158365443	0.9867322373317233
1096985.79789238	517092.024289676	0.9867130725164244
1096985.79789238	547890.117959394	0.9866927002418094
1096985.79789238	580522.551609491	0.9866710406512179
1096985.79789238	615098.57885805	0.9866480081825412
1096985.79789238	651733.960488242	0.9866235111156012
1096985.79789238	690551.352016233	0.986597451079249
1096985.79789238	731680.714342721	0.9865697225139386
1096985.79789238	775259.748862946	0.9865402120857436
1096985.79789238	821434.358491942	0.9865087980463747
1096985.79789238	870359.136148517	0.9864753495342509
1096985.79789238	922197.882333434	0.986439725809992
1096985.79789238	977124.15353465	0.9864017754199383
1096985.79789238	1035321.84329566	0.9863613352799493
1096985.79789238	1096985.79789238	0.986318229670949
1096985.79789238	1162322.46867985	0.9862722691370027
1096985.79789238	1231550.60329283	0.9862232492750702
1096985.79789238	1304901.9780144	0.9861709494048849
1096985.79789238	1382622.17376466	0.9861151311055165
1096985.79789238	1464971.39830729	0.9860555366038187
1096985.79789238	1552225.35742705	0.9859918869981636
1096985.79789238	1644676.17799466	0.9859238802985418
1096985.79789238	1742633.38600965	0.985851189262229
1096985.79789238	1846424.94289555	0.9857734590010441
1096985.79789238	1956398.34351706	0.9856903043339025
1096985.79789238	2072921.77959537	0.9856013068543117
1096985.79789238	2196385.37241655	0.9855060116793956
1096985.79789238	2327202.47896041	0.9854039238423129
1096985.79789238	2465811.0758226	0.9852945042853187
1096985.79789238	2612675.22556333	0.9851771654056993
1096985.79789238	2768286.63039207	0.9850512661003582
1096985.79789238	2933166.27839005	0.9849161062488607
1096985.79789238	3107866.18778201	0.9847709205669436
1096985.79789238	3292971.25509715	0.9846148717550472
1096985.79789238	3489101.21340677	0.9844470428571569
1096985.79789238	3696912.70719503	0.9842664287364473
1096985.79789238	3917101.49080926	0.9840719265634766
1096985.79789238	4150404.75785047	0.9838623252025667
1096985.79789238	4397603.60930272	0.9836362933704142
1096985.79789238	4659525.66866469	0.9833923664300595
1096985.79789238	4937047.852839	0.9831289316716729
1096985.79789238	5231099.30805626	0.9828442119214389
1096985.79789238	5542664.52066311	0.9825362473099768
1096985.79789238	5872786.61318949	0.9822028750245267
1096985.79789238	6222570.83673023	0.9818417068645202
1096985.79789238	6593188.27133354	0.981450104420457
1096985.79789238	6985879.74678525	0.9810251517018022
1096985.79789238	7401959.99691565	0.9805636250540417
1096985.79789238	7842822.06133768	0.9800619602297517
1096985.79789238	8309941.94935339	0.9795162165168162
1096985.79789238	8804883.58164346	0.9789220378822923
1096985.79789238	9329304.0262847	0.978274611165882
1096985.79789238	9884959.04662559	0.9775686214573299
1096985.79789238	10473708.9795945	0.9767982049211436
1096985.79789238	11097524.9641207	0.9759568994931631
1096985.79789238	11758495.5405216	0.9750375940720525
1096985.79789238	12458833.6429501	0.9740324770636175
1096985.79789238	13200884.0083142	0.9729329854121125
1096985.79789238	13987131.0264724	0.9717297555643698
1096985.79789238	14820207.0579886	0.9704125781574207
1096985.79789238	15702901.2472938	0.968970358587134
1096985.79789238	16638168.8607613	0.9673910859910181
1096985.79789238	17629141.1809595	0.965661813541171
1096985.79789238	18679135.9902078	0.9637686532689751
1096985.79789238	19791668.6785356	0.9616967888970198
1096985.79789238	20970464.0132323	0.9594305103025372
1096985.79789238	22219468.6093952	0.9569532732371808
1096985.79789238	23542864.1432242	0.9542477877426593
1096985.79789238	24945081.3523032	0.9512961382940076
1096985.79789238	26430814.869741	0.9480799380419399
1096985.79789238	28005038.9418363	0.9445805185984928
1096985.79789238	29673024.0818887	0.9407791556148631
1096985.79789238	31440354.715915	0.9366573289602921
1096985.79789238	33312947.8793467	0.9321970146672711
1096985.79789238	35297073.0273065	0.9273810040322412
1096985.79789238	37399373.0247879	0.9221932434378867
1096985.79789238	39626886.3870148	0.9166191867024575
1096985.79789238	41987070.8444391	0.9106461501761093
1096985.79789238	44487828.3112759	0.9042636595180076
1096985.79789238	47137531.3411672	0.8974637762103703
1096985.79789238	49945051.1585514	0.8902413914981306
1096985.79789238	52919787.3595844	0.8825944756548635
1096985.79789238	56071699.3820546	0.8745242713203262
1096985.79789238	59411339.8496503	0.8660354211260238
1096985.79789238	62949889.9022189	0.857136021908794
1096985.79789238	66699196.6303011	0.8478376004152501
1096985.79789238	70671812.7392749	0.8381550084235463
1096985.79789238	74881038.5759002	0.8281062384864597
1096985.79789238	79340966.6579749	0.8177121648523178
1096985.79789238	84066528.8561832	0.806996217336718
1096985.79789238	89073546.3861044	0.7959839987761841
1096985.79789238	94378782.7777537	0.7847028590026244
1096985.79789238	100000000	0.7731814398410793
1162322.46867985	1000	0.9867232061308476
1162322.46867985	1059.56017927762	0.9867231683401808
1162322.46867985	1122.66777351081	0.9867231282983999
1162322.46867985	1189.53406737032	0.9867230858713905
1162322.46867985	1260.38292967973	0.9867230409170509
1162322.46867985	1335.4515629299	0.9867229932848088
1162322.46867985	1414.99129743458	0.9867229428151304
1162322.46867985	1499.26843278605	0.9867228893389329
1162322.46867985	1588.56512942805	0.9867228326771048
1162322.46867985	1683.18035333096	0.9867227726398298
1162322.46867985	1783.43087693191	0.9867227090259875
1162322.46867985	1889.65233969121	0.9867226416224653
1162322.46867985	2002.20037181558	0.9867225702034441
1162322.46867985	2121.45178491063	0.986722494529656
1162322.46867985	2247.80583354873	0.9867224143475589
1162322.46867985	2381.68555197616	0.9867223293884692
1162322.46867985	2523.53917043477	0.9867222393677431
1162322.46867985	2673.84161583995	0.9867221439836896
1162322.46867985	2833.09610183932	0.9867220429166995
1162322.46867985	3001.83581357559	0.9867219358280447
1162322.46867985	3180.62569279412	0.986721822358836
1162322.46867985	3370.06432927193	0.9867217021287309
1162322.46867985	3570.78596490046	0.9867215747347595
1162322.46867985	3783.46261713193	0.9867214397498584
1162322.46867985	4008.80632889846	0.986721296721503
1162322.46867985	4247.5715525369	0.9867211451701815
1162322.46867985	4500.5576757005	0.9867209845877242
1162322.46867985	4768.61169771447	0.9867208144356913
1162322.46867985	5052.63106533568	0.9867206341434603
1162322.46867985	5353.56667741072	0.9867204431063473
1162322.46867985	5672.42606849198	0.9867202406835636
1162322.46867985	6010.27678207038	0.9867200261960711
1162322.46867985	6368.24994471859	0.9867197989242872
1162322.46867985	6747.54405311069	0.9867195581055894
1162322.46867985	7149.42898659758	0.9867193029318505
1162322.46867985	7575.25025877191	0.986719032546629
1162322.46867985	8026.43352225717	0.9867187460422737
1162322.46867985	8504.48934180268	0.9867184424569126
1162322.46867985	9011.01825166502	0.986718120771159
1162322.46867985	9547.71611420806	0.9867177799046137
1162322.46867985	10116.3797976621	0.9867174187122977
1162322.46867985	10718.9131920513	0.9867170359806973
1162322.46867985	11357.3335834311	0.9867166304236459
1162322.46867985	12033.7784077759	0.9867162006780126
1162322.46867985	12750.5124071301	0.9867157452989974
1162322.46867985	13509.9352119803	0.9867152627552647
1162322.46867985	14314.5893752348	0.9867147514237163
1162322.46867985	15167.1688847092	0.9867142095838877
1162322.46867985	16070.5281826164	0.9867136354122177
1162322.46867985	17027.691722259	0.9867130269756494
1162322.46867985	18041.8640939207	0.986712382225157
1162322.46867985	19116.440753857	0.9867116989886274
1162322.46867985	20255.0193923067	0.9867109749634702
1162322.46867985	21461.4119785841	0.9867102077086941
1162322.46867985	22739.6575235793	0.9867093946364334
1162322.46867985	24094.0356023953	0.9867085330031574
1162322.46867985	25529.0806823952	0.9867076199001322
1162322.46867985	27049.5973046314	0.9867066522433168
1162322.46867985	28660.6761694825	0.9867056267627569
1162322.46867985	30367.7111803546	0.9867045399911943
1162322.46867985	32176.4175025074	0.9867033882520122
1162322.46867985	34092.8506974681	0.9867021676464369
1162322.46867985	36123.4269970943	0.9867008740398763
1162322.46867985	38274.9447851631	0.9866995030474491
1162322.46867985	40554.6073584083	0.9866980500186242
1162322.46867985	42970.0470432084	0.9866965100207993
1162322.46867985	45529.3507486695	0.9866948778219
1162322.46867985	48241.0870416537	0.986693147871857
1162322.46867985	51114.3348344017	0.9866913142828508
1162322.46867985	54158.7137807948	0.986689370808414
1162322.46867985	57384.4164830239	0.9866873108209527
1162322.46867985	60802.2426164943	0.9866851272880875
1162322.46867985	64423.6350872137	0.9866828127471899
1162322.46867985	68260.7183427239	0.9866803592784849
1162322.46867985	72326.3389648353	0.9866777584761883
1162322.46867985	76634.1086800746	0.9866750014178675
1162322.46867985	81198.4499318401	0.9866720786316988
1162322.46867985	86034.6441668451	0.9866689800615959
1162322.46867985	91158.8829975082	0.9866656950299227
1162322.46867985	96588.3224115871	0.9866622121977119
1162322.46867985	102341.140210545	0.9866585195223035
1162322.46867985	108436.596868961	0.9866546042118376
1162322.46867985	114895.100018731	0.9866504526768687
1162322.46867985	121738.272773966	0.9866460504784955
1162322.46867985	128989.026125331	0.9866413822729042
1162322.46867985	136671.6356462	0.9866364317520553
1162322.46867985	144811.822767453	0.9866311815801235
1162322.46867985	153436.840893001	0.9866256133254713
1162322.46867985	162575.566644379	0.9866197073877605
1162322.46867985	172258.596539878	0.9866134429197054
1162322.46867985	182518.349431904	0.9866067977432839
1162322.46867985	193389.175045523	0.986599748259695
1162322.46867985	204907.468981585	0.9865922693526882
1162322.46867985	217111.79456945	0.9865843342847535
1162322.46867985	230043.011977292	0.9865759145854083
1162322.46867985	243744.415012222	0.9865669799312179
1162322.46867985	258261.876068267	0.9865574980164117
1162322.46867985	273643.999707467	0.9865474344137192
1162322.46867985	289942.285388288	0.9865367524243754
1162322.46867985	307211.299886176	0.9865254129163111
1162322.46867985	325508.859983506	0.9865133741496392
1162322.46867985	344896.226040576	0.9865005915881554
1162322.46867985	365438.307095726	0.986487017695791
1162322.46867985	387203.878181256	0.9864726017163729
1162322.46867985	410265.810582719	0.9864572894355979
1162322.46867985	434701.315812503	0.9864410229231323
1162322.46867985	460592.204114511	0.9864237402533117
1162322.46867985	488025.158365443	0.9864053752023266
1162322.46867985	517092.024289676	0.9863858569198299
1162322.46867985	547890.117959394	0.9863651095721435
1162322.46867985	580522.551609491	0.9863430519548996
1162322.46867985	615098.57885805	0.9863195970717977
1162322.46867985	651733.960488242	0.9862946516762384
1162322.46867985	690551.352016233	0.9862681157722644
1162322.46867985	731680.714342721	0.9862398820707938
1162322.46867985	775259.748862946	0.9862098353965373
1162322.46867985	821434.358491942	0.9861778520408646
1162322.46867985	870359.136148517	0.9861437990548709
1162322.46867985	922197.882333434	0.9861075334766659
1162322.46867985	977124.15353465	0.9860689014860707
1162322.46867985	1035321.84329566	0.9860277374789713
1162322.46867985	1096985.79789238	0.9859838630530322
1162322.46867985	1162322.46867985	0.9859370858952494
1162322.46867985	1231550.60329283	0.9858871985606633
1162322.46867985	1304901.9780144	0.9858339771304968
1162322.46867985	1382622.17376466	0.9857771797365066
1162322.46867985	1464971.39830729	0.9857165449364476
1162322.46867985	1552225.35742705	0.985651789924351
1162322.46867985	1644676.17799466	0.9855826085564869
1162322.46867985	1742633.38600965	0.9855086691723673
1162322.46867985	1846424.94289555	0.9854296121867941
1162322.46867985	1956398.34351706	0.9853450474266627
1162322.46867985	2072921.77959537	0.985254551182436
1162322.46867985	2196385.37241655	0.985157662940751
1162322.46867985	2327202.47896041	0.9850538817601655
1162322.46867985	2465811.0758226	0.9849426622478026
1162322.46867985	2612675.22556333	0.9848234100887696
1162322.46867985	2768286.63039207	0.98469547707485
1162322.46867985	2933166.27839005	0.9845581555724245
1162322.46867985	3107866.18778201	0.9844106723619981
1162322.46867985	3292971.25509715	0.9842521817744158
1162322.46867985	3489101.21340677	0.9840817580395971
1162322.46867985	3696912.70719503	0.9838983867550051
1162322.46867985	3917101.49080926	0.9837009553703918
1162322.46867985	4150404.75785047	0.9834882425755008
1162322.46867985	4397603.60930272	0.9832589064657632
1162322.46867985	4659525.66866469	0.9830114713506535
1162322.46867985	4937047.852839	0.982744313057496
1162322.46867985	5231099.30805626	0.9824556425740997
1162322.46867985	5542664.52066311	0.9821434878632529
1162322.46867985	5872786.61318949	0.9818056736759946
1162322.46867985	6222570.83673023	0.9814397991856809
1162322.46867985	6593188.27133354	0.981043213265475
1162322.46867985	6985879.74678525	0.9806129872381204
1162322.46867985	7401959.99691565	0.9801458849412239
1162322.46867985	7842822.06133768	0.9796383299763441
1162322.46867985	8309941.94935339	0.9790863700481858
1162322.46867985	8804883.58164346	0.978485638355438
1162322.46867985	9329304.0262847	0.9778313120702589
1162322.46867985	9884959.04662559	0.9771180680425748
1162322.46867985	10473708.9795945	0.9763400359941997
1162322.46867985	11097524.9641207	0.9754907496270232
1162322.46867985	11758495.5405216	0.9745630962669233
1162322.46867985	12458833.6429501	0.9735492658976
1162322.46867985	13200884.0083142	0.9724407007125185
1162322.46867985	13987131.0264724	0.9712280466212269
1162322.46867985	14820207.0579886	0.9699011084891944
1162322.46867985	15702901.2472938	0.9684488112521419
1162322.46867985	16638168.8607613	0.9668591694192982
1162322.46867985	17629141.1809595	0.9651192678384392
1162322.46867985	18679135.9902078	0.9632152569187944
1162322.46867985	19791668.6785356	0.9611323657596931
1162322.46867985	20970464.0132323	0.9588549367797299
1162322.46867985	22219468.6093952	0.9563664854434133
1162322.46867985	23542864.1432242	0.9536497884977216
1162322.46867985	24945081.3523032	0.9506870037283588
1162322.46867985	26430814.869741	0.9474598235910936
1162322.46867985	28005038.9418363	0.9439496641527129
1162322.46867985	29673024.0818887	0.9401378895937502
1162322.46867985	31440354.715915	0.936006071092015
1162322.46867985	33312947.8793467	0.9315362772779632
1162322.46867985	35297073.0273065	0.9267113916843377
1162322.46867985	37399373.0247879	0.9215154508038845
1162322.46867985	39626886.3870148	0.9159339946130011
1162322.46867985	41987070.8444391	0.9099544198452264
1162322.46867985	44487828.3112759	0.9035663250103976
1162322.46867985	47137531.3411672	0.8967618352829176
1162322.46867985	49945051.1585514	0.8895358950095634
1162322.46867985	52919787.3595844	0.8818865157928064
1162322.46867985	56071699.3820546	0.8738149689423615
1162322.46867985	59411339.8496503	0.865325912546881
1162322.46867985	62949889.9022189	0.856427445486287
1162322.46867985	66699196.6303011	0.8471310832948008
1162322.46867985	70671812.7392749	0.8374516537920379
1162322.46867985	74881038.5759002	0.8274071136638352
1162322.46867985	79340966.6579749	0.8170182905107202
1162322.46867985	84066528.8561832	0.806308558090087
1162322.46867985	89073546.3861044	0.7953034553236296
1162322.46867985	94378782.7777537	0.7840302619475589
1162322.46867985	100000000	0.7725175452398689
1231550.60329283	1000	0.9863773981886448
1231550.60329283	1059.56017927762	0.9863773596500631
1231550.60329283	1122.66777351081	0.986377318815811
1231550.60329283	1189.53406737032	0.9863772755491328
1231550.60329283	1260.38292967973	0.9863772297051006
1231550.60329283	1335.4515629299	0.9863771811301926
1231550.60329283	1414.99129743458	0.9863771296616723
1231550.60329283	1499.26843278605	0.9863770751271455
1231550.60329283	1588.56512942805	0.9863770173439552
1231550.60329283	1683.18035333096	0.9863769561185283
1231550.60329283	1783.43087693191	0.9863768912457448
1231550.60329283	1889.65233969121	0.9863768225082875
1231550.60329283	2002.20037181558	0.9863767496758956
1231550.60329283	2121.45178491063	0.9863766725045272
1231550.60329283	2247.80583354873	0.9863765907356318
1231550.60329283	2381.68555197616	0.9863765040952417
1231550.60329283	2523.53917043477	0.9863764122930443
1231550.60329283	2673.84161583995	0.9863763150214191
1231550.60329283	2833.09610183932	0.9863762119544008
1231550.60329283	3001.83581357559	0.9863761027465714
1231550.60329283	3180.62569279412	0.9863759870319552
1231550.60329283	3370.06432927193	0.986375864422689
1231550.60329283	3570.78596490046	0.9863757345078054
1231550.60329283	3783.46261713193	0.9863755968518227
1231550.60329283	4008.80632889846	0.9863754509932523
1231550.60329283	4247.5715525369	0.9863752964430956
1231550.60329283	4500.5576757005	0.986375132683174
1231550.60329283	4768.61169771447	0.9863749591643501
1231550.60329283	5052.63106533568	0.9863747753047247
1231550.60329283	5353.56667741072	0.9863745804877045
1231550.60329283	5672.42606849198	0.9863743740598003
1231550.60329283	6010.27678207038	0.9863741553285588
1231550.60329283	6368.24994471859	0.9863739235601562
1231550.60329283	6747.54405311069	0.9863736779769554
1231550.60329283	7149.42898659758	0.9863734177547825
1231550.60329283	7575.25025877191	0.9863731420202999
1231550.60329283	8026.43352225717	0.9863728498479493
1231550.60329283	8504.48934180268	0.9863725402568525
1231550.60329283	9011.01825166502	0.986372212207427
1231550.60329283	9547.71611420806	0.9863718645980079
1231550.60329283	10116.3797976621	0.9863714962609709
1231550.60329283	10718.9131920513	0.9863711059588237
1231550.60329283	11357.3335834311	0.9863706923800308
1231550.60329283	12033.7784077759	0.9863702541345464
1231550.60329283	12750.5124071301	0.9863697897490642
1231550.60329283	13509.9352119803	0.9863692976620013
1231550.60329283	14314.5893752348	0.9863687762182203
1231550.60329283	15167.1688847092	0.9863682236633649
1231550.60329283	16070.5281826164	0.9863676381378477
1231550.60329283	17027.691722259	0.9863670176705442
1231550.60329283	18041.8640939207	0.9863663601719916
1231550.60329283	19116.440753857	0.986365663427284
1231550.60329283	20255.0193923067	0.9863649250884572
1231550.60329283	21461.4119785841	0.9863641426663967
1231550.60329283	22739.6575235793	0.9863633135223048
1231550.60329283	24094.0356023953	0.9863624348585988
1231550.60329283	25529.0806823952	0.9863615037092971
1231550.60329283	27049.5973046314	0.9863605169296642
1231550.60329283	28660.6761694825	0.9863594711854096
1231550.60329283	30367.7111803546	0.9863583629411334
1231550.60329283	32176.4175025074	0.9863571884479212
1231550.60329283	34092.8506974681	0.9863559437303872
1231550.60329283	36123.4269970943	0.9863546245727387
1231550.60329283	38274.9447851631	0.9863532265040078
1231550.60329283	40554.6073584083	0.9863517447824354
1231550.60329283	42970.0470432084	0.9863501743786477
1231550.60329283	45529.3507486695	0.9863485099580287
1231550.60329283	48241.0870416537	0.9863467458617756
1231550.60329283	51114.3348344017	0.9863448760868302
1231550.60329283	54158.7137807948	0.9863428942644556
1231550.60329283	57384.4164830239	0.9863407936374948
1231550.60329283	60802.2426164943	0.986338567036177
1231550.60329283	64423.6350872137	0.9863362068521766
1231550.60329283	68260.7183427239	0.9863337050112048
1231550.60329283	72326.3389648353	0.9863310529436712
1231550.60329283	76634.1086800746	0.9863282415533771
1231550.60329283	81198.4499318401	0.9863252611842356
1231550.60329283	86034.6441668451	0.9863221015847062
1231550.60329283	91158.8829975082	0.9863187518698616
1231550.60329283	96588.3224115871	0.9863152004808816
1231550.60329283	102341.140210545	0.9863114351418163
1231550.60329283	108436.596868961	0.9863074428133938
1231550.60329283	114895.100018731	0.9863032096436523
1231550.60329283	121738.272773966	0.9862987209151444
1231550.60329283	128989.026125331	0.9862939609885267
1231550.60329283	136671.6356462	0.9862889132421517
1231550.60329283	144811.822767453	0.9862835600073931
1231550.60329283	153436.840893001	0.9862778824993915
1231550.60329283	162575.566644379	0.9862718607429035
1231550.60329283	172258.596539878	0.9862654734927045
1231550.60329283	182518.349431904	0.986258698148299
1231550.60329283	193389.175045523	0.9862515106623757
1231550.60329283	204907.468981585	0.9862438854424371
1231550.60329283	217111.79456945	0.9862357952452923
1231550.60329283	230043.011977292	0.9862272110634137
1231550.60329283	243744.415012222	0.9862181020029216
1231550.60329283	258261.876068267	0.986208435152162
1231550.60329283	273643.999707467	0.98619817544021
1231550.60329283	289942.285388288	0.9861872854844235
1231550.60329283	307211.299886176	0.9861757254260394
1231550.60329283	325508.859983506	0.9861634527529622
1231550.60329283	344896.226040576	0.9861504221082208
1231550.60329283	365438.307095726	0.9861365850832866
1231550.60329283	387203.878181256	0.9861218899945654
1231550.60329283	410265.810582719	0.9861062816416264
1231550.60329283	434701.315812503	0.986089701045578
1231550.60329283	460592.204114511	0.9860720851656237
1231550.60329283	488025.158365443	0.9860533665919606
1231550.60329283	517092.024289676	0.9860334732125245
1231550.60329283	547890.117959394	0.9860123278515233
1231550.60329283	580522.551609491	0.9859898478765607
1231550.60329283	615098.57885805	0.9859659447718238
1231550.60329283	651733.960488242	0.9859405236736103
1231550.60329283	690551.352016233	0.9859134828649541
1231550.60329283	731680.714342721	0.9858847132250445
1231550.60329283	775259.748862946	0.9858540976286855
1231550.60329283	821434.358491942	0.9858215102916191
1231550.60329283	870359.136148517	0.985786816055268
1231550.60329283	922197.882333434	0.9857498696053159
1231550.60329283	977124.15353465	0.9857105146170719
1231550.60329283	1035321.84329566	0.9856685828200993
1231550.60329283	1096985.79789238	0.9856238929734517
1231550.60329283	1162322.46867985	0.9855762497422431
1231550.60329283	1231550.60329283	0.9855254424647716
1231550.60329283	1304901.9780144	0.9854712437984278
1231550.60329283	1382622.17376466	0.985413408231118
1231550.60329283	1464971.39830729	0.9853516704433755
1231550.60329283	1552225.35742705	0.9852857435043834
1231550.60329283	1644676.17799466	0.9852153168833077
1231550.60329283	1742633.38600965	0.985140054254955
1231550.60329283	1846424.94289555	0.9850595910760012
1231550.60329283	1956398.34351706	0.9849735319055242
1231550.60329283	2072921.77959537	0.9848814474396987
1231550.60329283	2196385.37241655	0.9847828712274611
1231550.60329283	2327202.47896041	0.9846772960291192
1231550.60329283	2465811.0758226	0.9845641697759109
1231550.60329283	2612675.22556333	0.984442891082508
1231550.60329283	2768286.63039207	0.984312804259558
1231550.60329283	2933166.27839005	0.9841731937660024
1231550.60329283	3107866.18778201	0.9840232780345829
1231550.60329283	3292971.25509715	0.9838622025956839
1231550.60329283	3489101.21340677	0.9836890324161545
1231550.60329283	3696912.70719503	0.9835027433609704
1231550.60329283	3917101.49080926	0.9833022126752496
1231550.60329283	4150404.75785047	0.9830862083741302
1231550.60329283	4397603.60930272	0.98285337741702
1231550.60329283	4659525.66866469	0.9826022325320409
1231550.60329283	4937047.852839	0.982331137545358
1231550.60329283	5231099.30805626	0.9820382910601297
1231550.60329283	5542664.52066311	0.9817217083210816
1231550.60329283	5872786.61318949	0.981379201093007
1231550.60329283	6222570.83673023	0.981008355378726
1231550.60329283	6593188.27133354	0.980606506801507
1231550.60329283	6985879.74678525	0.9801707134841952
1231550.60329283	7401959.99691565	0.9796977262715856
1231550.60329283	7842822.06133768	0.9791839561675151
1231550.60329283	8309941.94935339	0.9786254388968252
1231550.60329283	8804883.58164346	0.9780177965564543
1231550.60329283	9329304.0262847	0.9773561963958001
1231550.60329283	9884959.04662559	0.9766353068649073
1231550.60329283	10473708.9795945	0.975849251196115
1231550.60329283	11097524.9641207	0.9749915589443006
1231550.60329283	11758495.5405216	0.9740551161047217
1231550.60329283	12458833.6429501	0.9730321146595438
1231550.60329283	13200884.0083142	0.9719140026740427
1231550.60329283	13987131.0264724	0.9706914363699481
1231550.60329283	14820207.0579886	0.969354235941368
1231550.60329283	15702901.2472938	0.967891347238488
1231550.60329283	16638168.8607613	0.9662908118125635
1231550.60329283	17629141.1809595	0.9645397481719448
1231550.60329283	18679135.9902078	0.9626243474176094
1231550.60329283	19791668.6785356	0.960529886677753
1231550.60329283	20970464.0132323	0.958240763905235
1231550.60329283	22219468.6093952	0.9557405576058418
1231550.60329283	23542864.1432242	0.9530121148814196
1231550.60329283	24945081.3523032	0.9500376707748982
1231550.60329283	26430814.869741	0.9467990012547222
1231550.60329283	28005038.9418363	0.943277611265688
1231550.60329283	29673024.0818887	0.9394549580991152
1231550.60329283	31440354.715915	0.9353127089140342
1231550.60329283	33312947.8793467	0.9308330296259907
1231550.60329283	35297073.0273065	0.9259989006225784
1231550.60329283	37399373.0247879	0.9207944529674218
1231550.60329283	39626886.3870148	0.9152053170079534
1231550.60329283	41987070.8444391	0.9092189737348779
1231550.60329283	44487828.3112759	0.9028250979576643
1231550.60329283	47137531.3411672	0.8960158814879354
1231550.60329283	49945051.1585514	0.8887863241450007
1231550.60329283	52919787.3595844	0.8811344806018722
1231550.60329283	56071699.3820546	0.873061651908949
1231550.60329283	59411339.8496503	0.8645725119882256
1231550.60329283	62949889.9022189	0.8556751614386812
1231550.60329283	66699196.6303011	0.8463811035698211
1231550.60329283	70671812.7392749	0.836705140574156
1231550.60329283	74881038.5759002	0.8266651909910783
1231550.60329283	79340966.6579749	0.8162820329465447
1231550.60329283	84066528.8561832	0.805578980838986
1231550.60329283	89073546.3861044	0.7945815059843653
1231550.60329283	94378782.7777537	0.7833168140305022
1231550.60329283	100000000	0.7718133935076688
1304901.9780144	1000	0.9860046186041463
1304901.9780144	1059.56017927762	0.9860045792716542
1304901.9780144	1122.66777351081	0.9860045375962139
1304901.9780144	1189.53406737032	0.9860044934382429
1304901.9780144	1260.38292967973	0.9860044466498477
1304901.9780144	1335.4515629299	0.986004397074294
1304901.9780144	1414.99129743458	0.986004344545532
1304901.9780144	1499.26843278605	0.986004288887628
1304901.9780144	1588.56512942805	0.9860042299141308
1304901.9780144	1683.18035333096	0.9860041674274942
1304901.9780144	1783.43087693191	0.9860041012183666
1304901.9780144	1889.65233969121	0.9860040310649982
1304901.9780144	2002.20037181558	0.9860039567323162
1304901.9780144	2121.45178491063	0.9860038779713078
1304901.9780144	2247.80583354873	0.986003794518073
1304901.9780144	2381.68555197616	0.9860037060930169
1304901.9780144	2523.53917043477	0.9860036123998384
1304901.9780144	2673.84161583995	0.9860035131245977
1304901.9780144	2833.09610183932	0.9860034079345816
1304901.9780144	3001.83581357559	0.9860032964773218
1304901.9780144	3180.62569279412	0.9860031783792417
1304901.9780144	3370.06432927193	0.9860030532445427
1304901.9780144	3570.78596490046	0.9860029206537856
1304901.9780144	3783.46261713193	0.9860027801624912
1304901.9780144	4008.80632889846	0.986002631299727
1304901.9780144	4247.5715525369	0.9860024735664019
1304901.9780144	4500.5576757005	0.9860023064336487
1304901.9780144	4768.61169771447	0.9860021293410581
1304901.9780144	5052.63106533568	0.9860019416947741
1304901.9780144	5353.56667741072	0.9860017428654664
1304901.9780144	5672.42606849198	0.9860015321862445
1304901.9780144	6010.27678207038	0.9860013089503722
1304901.9780144	6368.24994471859	0.9860010724089501
1304901.9780144	6747.54405311069	0.9860008217683046
1304901.9780144	7149.42898659758	0.9860005561873703
1304901.9780144	7575.25025877191	0.9860002747748261
1304901.9780144	8026.43352225717	0.9859999765860462
1304901.9780144	8504.48934180268	0.9859996606200155
1304901.9780144	9011.01825166502	0.9859993258157842
1304901.9780144	9547.71611420806	0.9859989710490163
1304901.9780144	10116.3797976621	0.985998595128053
1304901.9780144	10718.9131920513	0.985998196790031
1304901.9780144	11357.3335834311	0.9859977746964224
1304901.9780144	12033.7784077759	0.9859973274286361
1304901.9780144	12750.5124071301	0.9859968534830671
1304901.9780144	13509.9352119803	0.9859963512660855
1304901.9780144	14314.5893752348	0.9859958190885459
1304901.9780144	15167.1688847092	0.9859952551600698
1304901.9780144	16070.5281826164	0.9859946575828805
1304901.9780144	17027.691722259	0.9859940243454104
1304901.9780144	18041.8640939207	0.9859933533153148
1304901.9780144	19116.440753857	0.9859926422322286
1304901.9780144	20255.0193923067	0.9859918887000264
1304901.9780144	21461.4119785841	0.9859910901785512
1304901.9780144	22739.6575235793	0.9859902439749073
1304901.9780144	24094.0356023953	0.9859893472341928
1304901.9780144	25529.0806823952	0.9859883969296102
1304901.9780144	27049.5973046314	0.9859873898520457
1304901.9780144	28660.6761694825	0.9859863225989379
1304901.9780144	30367.7111803546	0.9859851915624949
1304901.9780144	32176.4175025074	0.9859839929171244
1304901.9780144	34092.8506974681	0.9859827226061053
1304901.9780144	36123.4269970943	0.9859813763274676
1304901.9780144	38274.9447851631	0.9859799495189245
1304901.9780144	40554.6073584083	0.9859784373418043
1304901.9780144	42970.0470432084	0.9859768346640972
1304901.9780144	45529.3507486695	0.9859751360423293
1304901.9780144	48241.0870416537	0.9859733357023316
1304901.9780144	51114.3348344017	0.9859714275186915
1304901.9780144	54158.7137807948	0.9859694049929764
1304901.9780144	57384.4164830239	0.9859672612304927
1304901.9780144	60802.2426164943	0.9859649889156623
1304901.9780144	64423.6350872137	0.9859625802855438
1304901.9780144	68260.7183427239	0.9859600271019238
1304901.9780144	72326.3389648353	0.9859573206213026
1304901.9780144	76634.1086800746	0.9859544515631293
1304901.9780144	81198.4499318401	0.98595141007578
1304901.9780144	86034.6441668451	0.9859481857003428
1304901.9780144	91158.8829975082	0.9859447673319055
1304901.9780144	96588.3224115871	0.9859411431783188
1304901.9780144	102341.140210545	0.9859373007161676
1304901.9780144	108436.596868961	0.9859332266436157
1304901.9780144	114895.100018731	0.98592890683016
1304901.9780144	121738.272773966	0.9859243262628511
1304901.9780144	128989.026125331	0.9859194689887605
1304901.9780144	136671.6356462	0.9859143180535628
1304901.9780144	144811.822767453	0.9859088554355141
1304901.9780144	153436.840893001	0.9859030619750787
1304901.9780144	162575.566644379	0.98589691729926
1304901.9780144	172258.596539878	0.9858903997407125
1304901.9780144	182518.349431904	0.9858834862507888
1304901.9780144	193389.175045523	0.9858761523064548
1304901.9780144	204907.468981585	0.9858683718100523
1304901.9780144	217111.79456945	0.9858601169820466
1304901.9780144	230043.011977292	0.9858513582453194
1304901.9780144	243744.415012222	0.9858420641010849
1304901.9780144	258261.876068267	0.9858322009950785
1304901.9780144	273643.999707467	0.9858217331738668
1304901.9780144	289942.285388288	0.9858106225296354
1304901.9780144	307211.299886176	0.9857988284331742
1304901.9780144	325508.859983506	0.9857863075535938
1304901.9780144	344896.226040576	0.9857730136638252
1304901.9780144	365438.307095726	0.9857588974305139
1304901.9780144	387203.878181256	0.985743906186941
1304901.9780144	410265.810582719	0.9857279836874865
1304901.9780144	434701.315812503	0.9857110698419803
1304901.9780144	460592.204114511	0.9856931004278926
1304901.9780144	488025.158365443	0.9856740067786619
1304901.9780144	517092.024289676	0.9856537154455518
1304901.9780144	547890.117959394	0.9856321478307912
1304901.9780144	580522.551609491	0.9856092197893158
1304901.9780144	615098.57885805	0.9855848411958529
1304901.9780144	651733.960488242	0.9855589154742017
1304901.9780144	690551.352016233	0.9855313390850252
1304901.9780144	731680.714342721	0.9855020009680213
1304901.9780144	775259.748862946	0.9854707819339494
1304901.9780144	821434.358491942	0.985437554001545
1304901.9780144	870359.136148517	0.985402179673785
1304901.9780144	922197.882333434	0.985364511147218
1304901.9780144	977124.15353465	0.9853243894476438
1304901.9780144	1035321.84329566	0.9852816434843485
1304901.9780144	1096985.79789238	0.9852360890145753
1304901.9780144	1162322.46867985	0.9851875275083759
1304901.9780144	1231550.60329283	0.9851357449037428
1304901.9780144	1304901.9780144	0.9850805102396352
1304901.9780144	1382622.17376466	0.9850215741540124
1304901.9780144	1464971.39830729	0.9849586672317965
1304901.9780144	1552225.35742705	0.9848914981862125
1304901.9780144	1644676.17799466	0.9848197518548261
1304901.9780144	1742633.38600965	0.984743086989128
1304901.9780144	1846424.94289555	0.9846611338145035
1304901.9780144	1956398.34351706	0.9845734913336376
1304901.9780144	2072921.77959537	0.9844797243440713
1304901.9780144	2196385.37241655	0.9843793601361747
1304901.9780144	2327202.47896041	0.9842718848341869
1304901.9780144	2465811.0758226	0.9841567393380677
1304901.9780144	2612675.22556333	0.9840333148188696
1304901.9780144	2768286.63039207	0.983900947714516
1304901.9780144	2933166.27839005	0.9837589141665113
1304901.9780144	3107866.18778201	0.9836064238312207
1304901.9780144	3292971.25509715	0.9834426129913567
1304901.9780144	3489101.21340677	0.9832665368852357
1304901.9780144	3696912.70719503	0.9830771611620999
1304901.9780144	3917101.49080926	0.9828733523620901
1304901.9780144	4150404.75785047	0.9826538673095773
1304901.9780144	4397603.60930272	0.9824173412973667
1304901.9780144	4659525.66866469	0.982162274929254
1304901.9780144	4937047.852839	0.9818870194773186
1304901.9780144	5231099.30805626	0.9815897606005611
1304901.9780144	5542664.52066311	0.98126850026314
1304901.9780144	5872786.61318949	0.9809210366831184
1304901.9780144	6222570.83673023	0.9805449421397323
1304901.9780144	6593188.27133354	0.9801375384676617
1304901.9780144	6985879.74678525	0.979695870073287
1304901.9780144	7401959.99691565	0.9792166743234322
1304901.9780144	7842822.06133768	0.978696349181155
1304901.9780144	8309941.94935339	0.978130918002618
1304901.9780144	8804883.58164346	0.9775159914623274
1304901.9780144	9329304.0262847	0.9768467266501282
1304901.9780144	9884959.04662559	0.9761177834804063
1304901.9780144	10473708.9795945	0.9753232786806412
1304901.9780144	11097524.9641207	0.9744567377843725
1304901.9780144	11758495.5405216	0.9735110457454867
1304901.9780144	12458833.6429501	0.9724783970209869
1304901.9780144	13200884.0083142	0.9713502462362653
1304901.9780144	13987131.0264724	0.9701172608501225
1304901.9780144	14820207.0579886	0.9687692775720813
1304901.9780144	15702901.2472938	0.9672952646388326
1304901.9780144	16638168.8607613	0.9656832924231926
1304901.9780144	17629141.1809595	0.9639205151994443
1304901.9780144	18679135.9902078	0.961993167206544
1304901.9780144	19791668.6785356	0.9598865763970508
1304901.9780144	20970464.0132323	0.9575851994057257
1304901.9780144	22219468.6093952	0.9550726812723692
1304901.9780144	23542864.1432242	0.9523319432767674
1304901.9780144	24945081.3523032	0.9493453018457858
1304901.9780144	26430814.869741	0.9460946208547157
1304901.9780144	28005038.9418363	0.9425614987393414
1304901.9780144	29673024.0818887	0.9387274906734923
1304901.9780144	31440354.715915	0.9345743646585436
1304901.9780144	33312947.8793467	0.9300843887656726
1304901.9780144	35297073.0273065	0.925240645030874
1304901.9780144	37399373.0247879	0.9200273637124899
1304901.9780144	39626886.3870148	0.9144302698895117
1304901.9780144	41987070.8444391	0.9084369328129349
1304901.9780144	44487828.3112759	0.902037107148175
1304901.9780144	47137531.3411672	0.895223054371082
1304901.9780144	49945051.1585514	0.8879898322007723
1304901.9780144	52919787.3595844	0.8803355401482967
1304901.9780144	56071699.3820546	0.8722615100723686
1304901.9780144	59411339.8496503	0.8637724320706588
1304901.9780144	62949889.9022189	0.8548764080722233
1304901.9780144	66699196.6303011	0.8455849280568918
1304901.9780144	70671812.7392749	0.8359127667990189
1304901.9780144	74881038.5759002	0.8258778022662631
1304901.9780144	79340966.6579749	0.8155007601143232
1304901.9780144	84066528.8561832	0.8048048918947867
1304901.9780144	89073546.3861044	0.7938155974247433
1304901.9780144	94378782.7777537	0.7825600040595193
1304901.9780144	100000000	0.7710665171610592
1382622.17376466	1000	0.9856024664537124
1382622.17376466	1059.56017927762	0.9856024262787436
1382622.17376466	1122.66777351081	0.9856023837106462
1382622.17376466	1189.53406737032	0.9856023386068364
1382622.17376466	1260.38292967973	0.9856022908162628
1382622.17376466	1335.4515629299	0.9856022401788626
1382622.17376466	1414.99129743458	0.9856021865249885
1382622.17376466	1499.26843278605	0.9856021296749469
1382622.17376466	1588.56512942805	0.9856020694383185
1382622.17376466	1683.18035333096	0.985602005613293
1382622.17376466	1783.43087693191	0.98560193798608
1382622.17376466	1889.65233969121	0.9856018663301249
1382622.17376466	2002.20037181558	0.9856017904053732
1382622.17376466	2121.45178491063	0.9856017099574438
1382622.17376466	2247.80583354873	0.9856016247168287
1382622.17376466	2381.68555197616	0.985601534397903
1382622.17376466	2523.53917043477	0.985601438698041
1382622.17376466	2673.84161583995	0.9856013372965581
1382622.17376466	2833.09610183932	0.9856012298536829
1382622.17376466	3001.83581357559	0.985601116009333
1382622.17376466	3180.62569279412	0.9856009953819646
1382622.17376466	3370.06432927193	0.9856008675673108
1382622.17376466	3570.78596490046	0.9856007321369359
1382622.17376466	3783.46261713193	0.9856005886368627
1382622.17376466	4008.80632889846	0.9856004365860757
1382622.17376466	4247.5715525369	0.9856002754747955
1382622.17376466	4500.5576757005	0.9856001047628714
1382622.17376466	4768.61169771447	0.985599923877875
1382622.17376466	5052.63106533568	0.9855997322132296
1382622.17376466	5353.56667741072	0.9855995291261392
1382622.17376466	5672.42606849198	0.9855993139354698
1382622.17376466	6010.27678207038	0.9855990859193631
1382622.17376466	6368.24994471859	0.9855988443128783
1382622.17376466	6747.54405311069	0.985598588305386
1382622.17376466	7149.42898659758	0.9855983170378269
1382622.17376466	7575.25025877191	0.985598029599812
1382622.17376466	8026.43352225717	0.9855977250265425
1382622.17376466	8504.48934180268	0.9855974022955554
1382622.17376466	9011.01825166502	0.9855970603232344
1382622.17376466	9547.71611420806	0.9855966979611949
1382622.17376466	10116.3797976621	0.9855963139923571
1382622.17376466	10718.9131920513	0.9855959071268278
1382622.17376466	11357.3335834311	0.9855954759974974
1382622.17376466	12033.7784077759	0.9855950191554228
1382622.17376466	12750.5124071301	0.9855945350649247
1382622.17376466	13509.9352119803	0.9855940220983307
1382622.17376466	14314.5893752348	0.9855934785303843
1382622.17376466	15167.1688847092	0.9855929025325203
1382622.17376466	16070.5281826164	0.9855922921664455
1382622.17376466	17027.691722259	0.9855916453776248
1382622.17376466	18041.8640939207	0.9855909599882426
1382622.17376466	19116.440753857	0.9855902336897077
1382622.17376466	20255.0193923067	0.9855894640347677
1382622.17376466	21461.4119785841	0.9855886484291417
1382622.17376466	22739.6575235793	0.9855877841224933
1382622.17376466	24094.0356023953	0.9855868681990941
1382622.17376466	25529.0806823952	0.9855858975676662
1382622.17376466	27049.5973046314	0.9855848689507353
1382622.17376466	28660.6761694825	0.9855837788733057
1382622.17376466	30367.7111803546	0.9855826236507805
1382622.17376466	32176.4175025074	0.9855813993762079
1382622.17376466	34092.8506974681	0.9855801019065977
1382622.17376466	36123.4269970943	0.9855787268485195
1382622.17376466	38274.9447851631	0.9855772695427255
1382622.17376466	40554.6073584083	0.9855757250478259
1382622.17376466	42970.0470432084	0.985574088122872
1382622.17376466	45529.3507486695	0.9855723532088971
1382622.17376466	48241.0870416537	0.9855705144092843
1382622.17376466	51114.3348344017	0.9855685654688346
1382622.17376466	54158.7137807948	0.9855664997515258
1382622.17376466	57384.4164830239	0.985564310216762
1382622.17376466	60802.2426164943	0.985561989394237
1382622.17376466	64423.6350872137	0.9855595293569989
1382622.17376466	68260.7183427239	0.9855569216928719
1382622.17376466	72326.3389648353	0.9855541574739183
1382622.17376466	76634.1086800746	0.9855512272239844
1382622.17376466	81198.4499318401	0.9855481208840293
1382622.17376466	86034.6441668451	0.985544827775086
1382622.17376466	91158.8829975082	0.9855413365589555
1382622.17376466	96588.3224115871	0.985537635195975
1382622.17376466	102341.140210545	0.985533710900184
1382622.17376466	108436.596868961	0.985529550091247
1382622.17376466	114895.100018731	0.9855251383432097
1382622.17376466	121738.272773966	0.9855204603296722
1382622.17376466	128989.026125331	0.9855154997651613
1382622.17376466	136671.6356462	0.985510239342383
1382622.17376466	144811.822767453	0.9855046606651638
1382622.17376466	153436.840893001	0.9854987441765427
1382622.17376466	162575.566644379	0.9854924690817746
1382622.17376466	172258.596539878	0.9854858132657865
1382622.17376466	182518.349431904	0.9854787532047449
1382622.17376466	193389.175045523	0.9854712638710854
1382622.17376466	204907.468981585	0.9854633186315848
1382622.17376466	217111.79456945	0.985454889137947
1382622.17376466	230043.011977292	0.9854459452091681
1382622.17376466	243744.415012222	0.9854364547050605
1382622.17376466	258261.876068267	0.9854263833902381
1382622.17376466	273643.999707467	0.9854156947876285
1382622.17376466	289942.285388288	0.9854043500207695
1382622.17376466	307211.299886176	0.9853923076437586
1382622.17376466	325508.859983506	0.9853795234579276
1382622.17376466	344896.226040576	0.9853659503140564
1382622.17376466	365438.307095726	0.9853515378986849
1382622.17376466	387203.878181256	0.985336232503318
1382622.17376466	410265.810582719	0.9853199767749293
1382622.17376466	434701.315812503	0.9853027094459471
1382622.17376466	460592.204114511	0.985284365041978
1382622.17376466	488025.158365443	0.9852648735651888
1382622.17376466	517092.024289676	0.9852441601510402
1382622.17376466	547890.117959394	0.9852221446958934
1382622.17376466	580522.551609491	0.985198741452842
1382622.17376466	615098.57885805	0.985173858592546
1382622.17376466	651733.960488242	0.9851473977257715
1382622.17376466	690551.352016233	0.9851192533841879
1382622.17376466	731680.714342721	0.9850893124548501
1382622.17376466	775259.748862946	0.9850574535641998
1382622.17376466	821434.358491942	0.9850235464065141
1382622.17376466	870359.136148517	0.9849874510109206
1382622.17376466	922197.882333434	0.98494901694128
1382622.17376466	977124.15353465	0.9849080824214984
1382622.17376466	1035321.84329566	0.9848644733790333
1382622.17376466	1096985.79789238	0.9848180023978866
1382622.17376466	1162322.46867985	0.9847684675714532
1382622.17376466	1231550.60329283	0.9847156512448781
1382622.17376466	1304901.9780144	0.984659318634735
1382622.17376466	1382622.17376466	0.9845992163130043
1382622.17376466	1464971.39830729	0.9845350705403502
1382622.17376466	1552225.35742705	0.9844665854321217
1382622.17376466	1644676.17799466	0.9843934409383911
1382622.17376466	1742633.38600965	0.9843152906170679
1382622.17376466	1846424.94289555	0.9842317591766313
1382622.17376466	1956398.34351706	0.9841424397621742
1382622.17376466	2072921.77959537	0.9840468909549008
1382622.17376466	2196385.37241655	0.9839446334520664
1382622.17376466	2327202.47896041	0.9838351463897737
1382622.17376466	2465811.0758226	0.9837178632668075
1382622.17376466	2612675.22556333	0.9835921674222728
1382622.17376466	2768286.63039207	0.983457387014518
1382622.17376466	2933166.27839005	0.983312789441927
1382622.17376466	3107866.18778201	0.9831575751399602
1382622.17376466	3292971.25509715	0.9829908706804615
1382622.17376466	3489101.21340677	0.9828117210916844
1382622.17376466	3696912.70719503	0.9826190813077955
1382622.17376466	3917101.49080926	0.982411806647899
1382622.17376466	4150404.75785047	0.9821886422139017
1382622.17376466	4397603.60930272	0.981948211086449
1382622.17376466	4659525.66866469	0.9816890011878407
1382622.17376466	4937047.852839	0.9814093506698927
1382622.17376466	5231099.30805626	0.9811074316758224
1382622.17376466	5542664.52066311	0.9807812323162974
1382622.17376466	5872786.61318949	0.9804285366933557
1382622.17376466	6222570.83673023	0.9800469028032731
1382622.17376466	6593188.27133354	0.9796336381494382
1382622.17376466	6985879.74678525	0.9791857729044954
1382622.17376466	7401959.99691565	0.9787000304747671
1382622.17376466	7842822.06133768	0.9781727953462744
1382622.17376466	8309941.94935339	0.9776000781290412
1382622.17376466	8804883.58164346	0.9769774777711474
1382622.17376466	9329304.0262847	0.9763001409884069
1382622.17376466	9884959.04662559	0.9755627190526682
1382622.17376466	10473708.9795945	0.9747593222071806
1382622.17376466	11097524.9641207	0.9738834721337385
1382622.17376466	11758495.5405216	0.9729280530864305
1382622.17376466	12458833.6429501	0.9718852625350433
1382622.17376466	13200884.0083142	0.9707465624244704
1382622.17376466	13987131.0264724	0.9695026324574151
1382622.17376466	14820207.0579886	0.9681433271377554
1382622.17376466	15702901.2472938	0.9666576386646588
1382622.17376466	16638168.8607613	0.9650336681267904
1382622.17376466	17629141.1809595	0.9632586077967428
1382622.17376466	18679135.9902078	0.9613187376354978
1382622.17376466	19791668.6785356	0.9591994393651295
1382622.17376466	20970464.0132323	0.9568852316091215
1382622.17376466	22219468.6093952	0.9543598296037006
1382622.17376466	23542864.1432242	0.9516062328069993
1382622.17376466	24945081.3523032	0.9486068433415535
1382622.17376466	26430814.869741	0.9453436175729855
1382622.17376466	28005038.9418363	0.9417982522329638
1382622.17376466	29673024.0818887	0.9379524053425334
1382622.17376466	31440354.715915	0.9337879507957728
1382622.17376466	33312947.8793467	0.9292872638739934
1382622.17376466	35297073.0273065	0.924433533229153
1382622.17376466	37399373.0247879	0.9192110931007068
1382622.17376466	39626886.3870148	0.9136057678051794
1382622.17376466	41987070.8444391	0.9076052189833754
1382622.17376466	44487828.3112759	0.9011992848167293
1382622.17376466	47137531.3411672	0.8943802995507755
1382622.17376466	49945051.1585514	0.8871433812813033
1382622.17376466	52919787.3595844	0.8794866761469899
1382622.17376466	56071699.3820546	0.8714115478718053
1382622.17376466	59411339.8496503	0.8629227030297015
1382622.17376466	62949889.9022189	0.8540282444198867
1382622.17376466	66699196.6303011	0.8447396474845454
1382622.17376466	70671812.7392749	0.8350716576592907
1382622.17376466	74881038.5759002	0.8250421097597342
1382622.17376466	79340966.6579749	0.8146716737977142
1382622.17376466	84066528.8561832	0.8039835347931361
1382622.17376466	89073546.3861044	0.7930030169605683
1382622.17376466	94378782.7777537	0.7817571649366465
1382622.17376466	100000000	0.7702742962668172
1464971.39830729	1000	0.9851683012100905
1464971.39830729	1059.56017927762	0.9851682601413784
1464971.39830729	1122.66777351081	0.9851682166263136
1464971.39830729	1189.53406737032	0.985168170519136
1464971.39830729	1260.38292967973	0.9851681216654181
1464971.39830729	1335.4515629299	0.9851680699015294
1464971.39830729	1414.99129743458	0.9851680150541038
1464971.39830729	1499.26843278605	0.9851679569394073
1464971.39830729	1588.56512942805	0.9851678953627717
1464971.39830729	1683.18035333096	0.9851678301179397
1464971.39830729	1783.43087693191	0.9851677609863448
1464971.39830729	1889.65233969121	0.9851676877363966
1464971.39830729	2002.20037181558	0.9851676101227009
1464971.39830729	2121.45178491063	0.9851675278852294
1464971.39830729	2247.80583354873	0.9851674407484686
1464971.39830729	2381.68555197616	0.985167348420443
1464971.39830729	2523.53917043477	0.9851672505918089
1464971.39830729	2673.84161583995	0.9851671469347498
1464971.39830729	2833.09610183932	0.9851670371019112
1464971.39830729	3001.83581357559	0.9851669207252381
1464971.39830729	3180.62569279412	0.9851667974147165
1464971.39830729	3370.06432927193	0.9851666667570255
1464971.39830729	3570.78596490046	0.9851665283142705
1464971.39830729	3783.46261713193	0.9851663816223849
1464971.39830729	4008.80632889846	0.985166226189614
1464971.39830729	4247.5715525369	0.9851660614948772
1464971.39830729	4500.5576757005	0.9851658869859995
1464971.39830729	4768.61169771447	0.9851657020778377
1464971.39830729	5052.63106533568	0.9851655061503481
1464971.39830729	5353.56667741072	0.9851652985464648
1464971.39830729	5672.42606849198	0.9851650785698587
1464971.39830729	6010.27678207038	0.9851648454826967
1464971.39830729	6368.24994471859	0.9851645985030058
1464971.39830729	6747.54405311069	0.9851643368021664
1464971.39830729	7149.42898659758	0.9851640595020179
1464971.39830729	7575.25025877191	0.985163765671965
1464971.39830729	8026.43352225717	0.9851634543257655
1464971.39830729	8504.48934180268	0.9851631244182658
1464971.39830729	9011.01825166502	0.9851627748417919
1464971.39830729	9547.71611420806	0.9851624044224518
1464971.39830729	10116.3797976621	0.9851620119161592
1464971.39830729	10718.9131920513	0.9851615960043618
1464971.39830729	11357.3335834311	0.9851611552896238
1464971.39830729	12033.7784077759	0.9851606882908548
1464971.39830729	12750.5124071301	0.985160193438293
1464971.39830729	13509.9352119803	0.9851596690681692
1464971.39830729	14314.5893752348	0.9851591134169749
1464971.39830729	15167.1688847092	0.9851585246155318
1464971.39830729	16070.5281826164	0.9851579006826483
1464971.39830729	17027.691722259	0.9851572395182037
1464971.39830729	18041.8640939207	0.9851565388961454
1464971.39830729	19116.440753857	0.9851557964566912
1464971.39830729	20255.0193923067	0.9851550096984113
1464971.39830729	21461.4119785841	0.9851541759695313
1464971.39830729	22739.6575235793	0.9851532924588751
1464971.39830729	24094.0356023953	0.9851523561861334
1464971.39830729	25529.0806823952	0.9851513639916375
1464971.39830729	27049.5973046314	0.9851503125254223
1464971.39830729	28660.6761694825	0.9851491982356492
1464971.39830729	30367.7111803546	0.9851480173562855
1464971.39830729	32176.4175025074	0.9851467658940198
1464971.39830729	34092.8506974681	0.98514543961438
1464971.39830729	36123.4269970943	0.9851440340269239
1464971.39830729	38274.9447851631	0.9851425443696034
1464971.39830729	40554.6073584083	0.985140965592021
1464971.39830729	42970.0470432084	0.9851392923376633
1464971.39830729	45529.3507486695	0.9851375189251209
1464971.39830729	48241.0870416537	0.9851356393279131
1464971.39830729	51114.3348344017	0.9851336471531541
1464971.39830729	54158.7137807948	0.9851315356188827
1464971.39830729	57384.4164830239	0.9851292975297717
1464971.39830729	60802.2426164943	0.9851269252514037
1464971.39830729	64423.6350872137	0.9851244106828897
1464971.39830729	68260.7183427239	0.9851217452275574
1464971.39830729	72326.3389648353	0.9851189197618824
1464971.39830729	76634.1086800746	0.9851159246022635
1464971.39830729	81198.4499318401	0.9851127494696248
1464971.39830729	86034.6441668451	0.9851093834517712
1464971.39830729	91158.8829975082	0.9851058149629806
1464971.39830729	96588.3224115871	0.9851020317011802
1464971.39830729	102341.140210545	0.9850980206019773
1464971.39830729	108436.596868961	0.9850937677897442
1464971.39830729	114895.100018731	0.9850892585252563
1464971.39830729	121738.272773966	0.98508447714971
1464971.39830729	128989.026125331	0.9850794070250184
1464971.39830729	136671.6356462	0.985074030469747
1464971.39830729	144811.822767453	0.9850683286906801
1464971.39830729	153436.840893001	0.9850622817094701
1464971.39830729	162575.566644379	0.985055868284269
1464971.39830729	172258.596539878	0.985049065825375
1464971.39830729	182518.349431904	0.985041850305193
1464971.39830729	193389.175045523	0.9850341961613631
1464971.39830729	204907.468981585	0.9850260761929338
1464971.39830729	217111.79456945	0.9850174614487801
1464971.39830729	230043.011977292	0.9850083211078482
1464971.39830729	243744.415012222	0.9849986223502172
1464971.39830729	258261.876068267	0.9849883302185468
1464971.39830729	273643.999707467	0.9849774074690326
1464971.39830729	289942.285388288	0.9849658144106676
1464971.39830729	307211.299886176	0.9849535087322022
1464971.39830729	325508.859983506	0.9849404453155599
1464971.39830729	344896.226040576	0.9849265760345476
1464971.39830729	365438.307095726	0.9849118495374404
1464971.39830729	387203.878181256	0.9848962110122743
1464971.39830729	410265.810582719	0.9848796019330599
1464971.39830729	434701.315812503	0.984861959785297
1464971.39830729	460592.204114511	0.9848432177688564
1464971.39830729	488025.158365443	0.9848233044762921
1464971.39830729	517092.024289676	0.9848021435440899
1464971.39830729	547890.117959394	0.984779653274445
1464971.39830729	580522.551609491	0.9847557462248903
1464971.39830729	615098.57885805	0.9847303287624953
1464971.39830729	651733.960488242	0.9847033005795124
1464971.39830729	690551.352016233	0.9846745541664738
1464971.39830729	731680.714342721	0.9846439742388764
1464971.39830729	775259.748862946	0.9846114371127186
1464971.39830729	821434.358491942	0.9845768100238352
1464971.39830729	870359.136148517	0.9845399503855624
1464971.39830729	922197.882333434	0.9845007049783161
1464971.39830729	977124.15353465	0.9844589090643543
1464971.39830729	1035321.84329566	0.9844143854199058
1464971.39830729	1096985.79789238	0.9843669432761216
1464971.39830729	1162322.46867985	0.9843163771594445
1464971.39830729	1231550.60329283	0.984262465620552
1464971.39830729	1304901.9780144	0.9842049698401266
1464971.39830729	1382622.17376466	0.9841436320981768
1464971.39830729	1464971.39830729	0.9840781740920198
1464971.39830729	1552225.35742705	0.9840082950862681
1464971.39830729	1644676.17799466	0.9839336698762762
1464971.39830729	1742633.38600965	0.983853946544102
1464971.39830729	1846424.94289555	0.983768743983542
1464971.39830729	1956398.34351706	0.9836776491679098
1464971.39830729	2072921.77959537	0.9835802141312077
1464971.39830729	2196385.37241655	0.9834759526292735
1464971.39830729	2327202.47896041	0.9833643364439371
1464971.39830729	2465811.0758226	0.9832447912883111
1464971.39830729	2612675.22556333	0.9831166922665177
1464971.39830729	2768286.63039207	0.9829793588352566
1464971.39830729	2933166.27839005	0.9828320492087889
1464971.39830729	3107866.18778201	0.9826739541416069
1464971.39830729	3292971.25509715	0.9825041900160058
1464971.39830729	3489101.21340677	0.9823217911530314
1464971.39830729	3696912.70719503	0.9821257012572153
1464971.39830729	3917101.49080926	0.9819147638954653
1464971.39830729	4150404.75785047	0.9816877119010192
1464971.39830729	4397603.60930272	0.9814431555830576
1464971.39830729	4659525.66866469	0.9811795696121385
1464971.39830729	4937047.852839	0.9808952784419652
1464971.39830729	5231099.30805626	0.9805884401179655
1464971.39830729	5542664.52066311	0.9802570283157305
1464971.39830729	5872786.61318949	0.9798988124455482
1464971.39830729	6222570.83673023	0.9795113356571468
1464971.39830729	6593188.27133354	0.9790918905789218
1464971.39830729	6985879.74678525	0.9786374926344501
1464971.39830729	7401959.99691565	0.9781448507932301
1464971.39830729	7842822.06133768	0.977610335638276
1464971.39830729	8309941.94935339	0.9770299446712966
1464971.39830729	8804883.58164346	0.9763992648307688
1464971.39830729	9329304.0262847	0.9757134322709465
1464971.39830729	9884959.04662559	0.9749670895481649
1464971.39830729	10473708.9795945	0.9741543404832379
1464971.39830729	11097524.9641207	0.9732687031250576
1464971.39830729	11758495.5405216	0.972303061427625
1464971.39830729	12458833.6429501	0.9712496164788675
1464971.39830729	13200884.0083142	0.9700998383801163
1464971.39830729	13987131.0264724	0.968844420172436
1464971.39830729	14820207.0579886	0.9674732355320491
1464971.39830729	15702901.2472938	0.9659753023060944
1464971.39830729	16638168.8607613	0.9643387543152188
1464971.39830729	17629141.1809595	0.962550824194981
1464971.39830729	18679135.9902078	0.9605978403566471
1464971.39830729	19791668.6785356	0.9584652413912507
1464971.39830729	20970464.0132323	0.9561376113829205
1464971.39830729	22219468.6093952	0.953598739600257
1464971.39830729	23542864.1432242	0.9508317078619675
1464971.39830729	24945081.3523032	0.9478190084856332
1464971.39830729	26430814.869741	0.9445426951030749
1464971.39830729	28005038.9418363	0.9409845677409902
1464971.39830729	29673024.0818887	0.9371263924251481
1464971.39830729	31440354.715915	0.9329501541829825
1464971.39830729	33312947.8793467	0.928438340743346
1464971.39830729	35297073.0273065	0.9235742525154875
1464971.39830729	37399373.0247879	0.9183423326652329
1464971.39830729	39626886.3870148	0.9127285093955487
1464971.39830729	41987070.8444391	0.906720540988973
1464971.39830729	44487828.3112759	0.9003083529020234
1464971.39830729	47137531.3411672	0.893484355328342
1464971.39830729	49945051.1585514	0.8862437292620529
1464971.39830729	52919787.3595844	0.8785846692715493
1464971.39830729	56071699.3820546	0.8705085719868451
1464971.39830729	59411339.8496503	0.8620201607102247
1464971.39830729	62949889.9022189	0.8531275385694393
1464971.39830729	66699196.6303011	0.8438421651505769
1464971.39830729	70671812.7392749	0.8341787544918869
1464971.39830729	74881038.5759002	0.8241550955101944
1464971.39830729	79340966.6579749	0.8137917992135109
1464971.39830729	84066528.8561832	0.8031119802000466
1464971.39830729	89073546.3861044	0.792140882756469
1464971.39830729	94378782.7777537	0.7809054641433644
1464971.39830729	100000000	0.7694339492049319
1552225.35742705	1000	0.9846992175540015
1552225.35742705	1059.56017927762	0.9846991755375374
1552225.35742705	1122.66777351081	0.9846991310182616
1552225.35742705	1189.53406737032	0.9846990838470675
1552225.35742705	1260.38292967973	0.9846990338659627
1552225.35742705	1335.4515629299	0.9846989809075216
1552225.35742705	1414.99129743458	0.9846989247943888
1552225.35742705	1499.26843278605	0.9846988653385848
1552225.35742705	1588.56512942805	0.9846988023409815
1552225.35742705	1683.18035333096	0.9846987355905356
1552225.35742705	1783.43087693191	0.9846986648636369
1552225.35742705	1889.65233969121	0.9846985899233651
1552225.35742705	2002.20037181558	0.9846985105186564
1552225.35742705	2121.45178491063	0.984698426383477
1552225.35742705	2247.80583354873	0.9846983372359699
1552225.35742705	2381.68555197616	0.9846982427774137
1552225.35742705	2523.53917043477	0.9846981426913589
1552225.35742705	2673.84161583995	0.9846980366423914
1552225.35742705	2833.09610183932	0.9846979242751756
1552225.35742705	3001.83581357559	0.9846978052131334
1552225.35742705	3180.62569279412	0.9846976790572738
1552225.35742705	3370.06432927193	0.9846975453847645
1552225.35742705	3570.78596490046	0.9846974037475862
1552225.35742705	3783.46261713193	0.9846972536709767
1552225.35742705	4008.80632889846	0.9846970946518285
1552225.35742705	4247.5715525369	0.9846969261570783
1552225.35742705	4500.5576757005	0.9846967476217877
1552225.35742705	4768.61169771447	0.9846965584473547
1552225.35742705	5052.63106533568	0.9846963579994096
1552225.35742705	5353.56667741072	0.9846961456057469
1552225.35742705	5672.42606849198	0.9846959205540113
1552225.35742705	6010.27678207038	0.9846956820893308
1552225.35742705	6368.24994471859	0.9846954294117275
1552225.35742705	6747.54405311069	0.9846951616734817
1552225.35742705	7149.42898659758	0.9846948779762014
1552225.35742705	7575.25025877191	0.9846945773678437
1552225.35742705	8026.43352225717	0.9846942588394401
1552225.35742705	8504.48934180268	0.9846939213217597
1552225.35742705	9011.01825166502	0.9846935636816152
1552225.35742705	9547.71611420806	0.9846931847181033
1552225.35742705	10116.3797976621	0.9846927831584531
1552225.35742705	10718.9131920513	0.9846923576537485
1552225.35742705	11357.3335834311	0.9846919067744104
1552225.35742705	12033.7784077759	0.9846914290052462
1552225.35742705	12750.5124071301	0.9846909227403485
1552225.35742705	13509.9352119803	0.9846903862776479
1552225.35742705	14314.5893752348	0.9846898178131003
1552225.35742705	15167.1688847092	0.9846892154345238
1552225.35742705	16070.5281826164	0.9846885771151167
1552225.35742705	17027.691722259	0.9846879007065091
1552225.35742705	18041.8640939207	0.984687183931424
1552225.35742705	19116.440753857	0.9846864243758969
1552225.35742705	20255.0193923067	0.9846856194809729
1552225.35742705	21461.4119785841	0.9846847665339764
1552225.35742705	22739.6575235793	0.9846838626591333
1552225.35742705	24094.0356023953	0.9846829048077419
1552225.35742705	25529.0806823952	0.9846818897475857
1552225.35742705	27049.5973046314	0.9846808140518389
1552225.35742705	28660.6761694825	0.9846796740871753
1552225.35742705	30367.7111803546	0.9846784660012046
1552225.35742705	32176.4175025074	0.9846771857090852
1552225.35742705	34092.8506974681	0.9846758288793246
1552225.35742705	36123.4269970943	0.9846743909186377
1552225.35742705	38274.9447851631	0.9846728669559532
1552225.35742705	40554.6073584083	0.9846712518252998
1552225.35742705	42970.0470432084	0.9846695400476949
1552225.35742705	45529.3507486695	0.9846677258118327
1552225.35742705	48241.0870416537	0.9846658029535748
1552225.35742705	51114.3348344017	0.9846637649340791
1552225.35742705	54158.7137807948	0.9846616048166332
1552225.35742705	57384.4164830239	0.984659315241847
1552225.35742705	60802.2426164943	0.9846568884013983
1552225.35742705	64423.6350872137	0.9846543160098937
1552225.35742705	68260.7183427239	0.9846515892751554
1552225.35742705	72326.3389648353	0.9846486988662495
1552225.35742705	76634.1086800746	0.9846456348796785
1552225.35742705	81198.4499318401	0.9846423868031775
1552225.35742705	86034.6441668451	0.9846389434771937
1552225.35742705	91158.8829975082	0.9846352930537232
1552225.35742705	96588.3224115871	0.9846314229524582
1552225.35742705	102341.140210545	0.9846273198139284
1552225.35742705	108436.596868961	0.984622969449486
1552225.35742705	114895.100018731	0.9846183567878202
1552225.35742705	121738.272773966	0.9846134658178942
1552225.35742705	128989.026125331	0.9846082795278193
1552225.35742705	136671.6356462	0.984602779839634
1552225.35742705	144811.822767453	0.9845969475393328
1552225.35742705	153436.840893001	0.9845907622020593
1552225.35742705	162575.566644379	0.9845842021120719
1552225.35742705	172258.596539878	0.9845772441767731
1552225.35742705	182518.349431904	0.9845698638347147
1552225.35742705	193389.175045523	0.9845620349568769
1552225.35742705	204907.468981585	0.9845537297407596
1552225.35742705	217111.79456945	0.9845449185965668
1552225.35742705	230043.011977292	0.9845355700250843
1552225.35742705	243744.415012222	0.9845256504863039
1552225.35742705	258261.876068267	0.9845151242581784
1552225.35742705	273643.999707467	0.9845039532846162
1552225.35742705	289942.285388288	0.9844920970118856
1552225.35742705	307211.299886176	0.9844795122122254
1552225.35742705	325508.859983506	0.9844661527938446
1552225.35742705	344896.226040576	0.9844519695960008
1552225.35742705	365438.307095726	0.9844369101675127
1552225.35742705	387203.878181256	0.9844209185280892
1552225.35742705	410265.810582719	0.9844039349098713
1552225.35742705	434701.315812503	0.9843858954783513
1552225.35742705	460592.204114511	0.9843667320301637
1552225.35742705	488025.158365443	0.9843463716658903
1552225.35742705	517092.024289676	0.9843247364356854
1552225.35742705	547890.117959394	0.9843017429548891
1552225.35742705	580522.551609491	0.984277301987035
1552225.35742705	615098.57885805	0.984251317991286
1552225.35742705	651733.960488242	0.9842236886304983
1552225.35742705	690551.352016233	0.9841943042365681
1552225.35742705	731680.714342721	0.9841630472287157
1552225.35742705	775259.748862946	0.9841297914801457
1552225.35742705	821434.358491942	0.9840944016279339
1552225.35742705	870359.136148517	0.9840567323207426
1552225.35742705	922197.882333434	0.984016627397769
1552225.35742705	977124.15353465	0.9839739189922824
1552225.35742705	1035321.84329566	0.9839284265519229
1552225.35742705	1096985.79789238	0.9838799557671399
1552225.35742705	1162322.46867985	0.9838282973983248
1552225.35742705	1231550.60329283	0.983773225990938
1552225.35742705	1304901.9780144	0.9837144984666724
1552225.35742705	1382622.17376466	0.9836518525775361
1552225.35742705	1464971.39830729	0.9835850052078712
1552225.35742705	1552225.35742705	0.983513650507773
1552225.35742705	1644676.17799466	0.9834374578392664
1552225.35742705	1742633.38600965	0.9833560695144657
1552225.35742705	1846424.94289555	0.9832690983022776
1552225.35742705	1956398.34351706	0.9831761246774563
1552225.35742705	2072921.77959537	0.9830766937827168
1552225.35742705	2196385.37241655	0.9829703120706158
1552225.35742705	2327202.47896041	0.9828564435886339
1552225.35742705	2465811.0758226	0.982734505865583
1552225.35742705	2612675.22556333	0.9826038653528697
1552225.35742705	2768286.63039207	0.9824638323688729
1552225.35742705	2933166.27839005	0.9823136554878031
1552225.35742705	3107866.18778201	0.9821525153083074
1552225.35742705	3292971.25509715	0.9819795175293823
1552225.35742705	3489101.21340677	0.9817936852531378
1552225.35742705	3696912.70719503	0.9815939504254224
1552225.35742705	3917101.49080926	0.9813791443159158
1552225.35742705	4150404.75785047	0.9811479869296866
1552225.35742705	4397603.60930272	0.9808990752326061
1552225.35742705	4659525.66866469	0.9806308700620404
1552225.35742705	4937047.852839	0.9803416815856745
1552225.35742705	5231099.30805626	0.9800296531608298
1552225.35742705	5542664.52066311	0.9796927434400916
1552225.35742705	5872786.61318949	0.979328706562254
1552225.35742705	6222570.83673023	0.9789350702656583
1552225.35742705	6593188.27133354	0.9785091117618702
1552225.35742705	6985879.74678525	0.9780478312157972
1552225.35742705	7401959.99691565	0.9775479226933439
1552225.35742705	7842822.06133768	0.9770057424629746
1552225.35742705	8309941.94935339	0.9764172745757274
1552225.35742705	8804883.58164346	0.9757780937026561
1552225.35742705	9329304.0262847	0.9750833252810756
1552225.35742705	9884959.04662559	0.9743276031177438
1552225.35742705	10473708.9795945	0.9735050247198096
1552225.35742705	11097524.9641207	0.9726091047773319
1552225.35742705	11758495.5405216	0.9716327274081158
1552225.35742705	12458833.6429501	0.9705680979973642
1552225.35742705	13200884.0083142	0.9694066957235831
1552225.35742705	13987131.0264724	0.9681392281550522
1552225.35742705	14820207.0579886	0.966755589623445
1552225.35742705	15702901.2472938	0.9652448254260612
1552225.35742705	16638168.8607613	0.9635951042588776
1552225.35742705	17629141.1809595	0.9617937016239528
1552225.35742705	18679135.9902078	0.9598269972605468
1552225.35742705	19791668.6785356	0.9576804898880754
1552225.35742705	20970464.0132323	0.9553388326923437
1552225.35742705	22219468.6093952	0.9527858929884944
1552225.35742705	23542864.1432242	0.950004839323025
1552225.35742705	24945081.3523032	0.9469782588983743
1552225.35742705	26430814.869741	0.9436883075821579
1552225.35742705	28005038.9418363	0.9401168938902031
1552225.35742705	29673024.0818887	0.9362458972041819
1552225.35742705	31440354.715915	0.9320574191144716
1552225.35742705	33312947.8793467	0.9275340652166446
1552225.35742705	35297073.0273065	0.9226592529883019
1552225.35742705	37399373.0247879	0.9174175396235438
1552225.35742705	39626886.3870148	0.9117949619991813
1552225.35742705	41987070.8444391	0.9057793794086434
1552225.35742705	44487828.3112759	0.8993608084355209
1552225.35742705	47137531.3411672	0.8925317384663098
1552225.35742705	49945051.1585514	0.8852874159517479
1552225.35742705	52919787.3595844	0.8776260857001014
1552225.35742705	56071699.3820546	0.8695491782609714
1552225.35742705	59411339.8496503	0.8610614338593492
1552225.35742705	62949889.9022189	0.8521709553204644
1552225.35742705	66699196.6303011	0.8428891849363146
1552225.35742705	70671812.7392749	0.8332308031393366
1552225.35742705	74881038.5759002	0.8232135500278656
1552225.35742705	79340966.6579749	0.8128579740481634
1552225.35742705	84066528.8561832	0.8021871152705261
1552225.35742705	89073546.3861044	0.7912261334991219
1552225.35742705	94378782.7777537	0.780001893720901
1552225.35742705	100000000	0.7685425229473822
1644676.17799466	1000	0.9841920176970245
1644676.17799466	1059.56017927762	0.9841919746759871
1644676.17799466	1122.66777351081	0.9841919290922967
1644676.17799466	1189.53406737032	0.9841918807932725
1644676.17799466	1260.38292967973	0.9841918296171769
1644676.17799466	1335.4515629299	0.9841917753925604
1644676.17799466	1414.99129743458	0.984191717937835
1644676.17799466	1499.26843278605	0.9841916570605309
1644676.17799466	1588.56512942805	0.9841915925567462
1644676.17799466	1683.18035333096	0.984191524210395
1644676.17799466	1783.43087693191	0.9841914517925409
1644676.17799466	1889.65233969121	0.9841913750605962
1644676.17799466	2002.20037181558	0.9841912937574696
1644676.17799466	2121.45178491063	0.9841912076108091
1644676.17799466	2247.80583354873	0.9841911163320008
1644676.17799466	2381.68555197616	0.9841910196151867
1644676.17799466	2523.53917043477	0.9841909171363399
1644676.17799466	2673.84161583995	0.9841908085520537
1644676.17799466	2833.09610183932	0.9841906934984909
1644676.17799466	3001.83581357559	0.9841905715900845
1644676.17799466	3180.62569279412	0.9841904424182922
1644676.17799466	3370.06432927193	0.9841903055501973
1644676.17799466	3570.78596490046	0.98419016052705
1644676.17799466	3783.46261713193	0.9841900068627646
1644676.17799466	4008.80632889846	0.9841898440422266
1644676.17799466	4247.5715525369	0.9841896715196143
1644676.17799466	4500.5576757005	0.984189488716502
1644676.17799466	4768.61169771447	0.9841892950200031
1644676.17799466	5052.63106533568	0.9841890897805786
1644676.17799466	5353.56667741072	0.9841888723099693
1644676.17799466	5672.42606849198	0.9841886418788031
1644676.17799466	6010.27678207038	0.9841883977141954
1644676.17799466	6368.24994471859	0.9841881389970705
1644676.17799466	6747.54405311069	0.9841878648594495
1644676.17799466	7149.42898659758	0.9841875743815046
1644676.17799466	7575.25025877191	0.9841872665884518
1644676.17799466	8026.43352225717	0.9841869404472459
1644676.17799466	8504.48934180268	0.9841865948631499
1644676.17799466	9011.01825166502	0.9841862286759284
1644676.17799466	9547.71611420806	0.9841858406559927
1644676.17799466	10116.3797976621	0.984185429500227
1644676.17799466	10718.9131920513	0.9841849938275646
1644676.17799466	11357.3335834311	0.984184532174272
1644676.17799466	12033.7784077759	0.9841840429890395
1644676.17799466	12750.5124071301	0.9841835246276731
1644676.17799466	13509.9352119803	0.9841829753475032
1644676.17799466	14314.5893752348	0.9841823933015035
1644676.17799466	15167.1688847092	0.984181776531914
1644676.17799466	16070.5281826164	0.9841811229636128
1644676.17799466	17027.691722259	0.9841804303970688
1644676.17799466	18041.8640939207	0.9841796965007459
1644676.17799466	19116.440753857	0.9841789188031976
1644676.17799466	20255.0193923067	0.9841780946845503
1644676.17799466	21461.4119785841	0.984177221367583
1644676.17799466	22739.6575235793	0.9841762959080342
1644676.17799466	24094.0356023953	0.9841753151847039
1644676.17799466	25529.0806823952	0.9841742758885027
1644676.17799466	27049.5973046314	0.9841731745111588
1644676.17799466	28660.6761694825	0.9841720073329779
1644676.17799466	30367.7111803546	0.984170770410031
1644676.17799466	32176.4175025074	0.984169459560467
1644676.17799466	34092.8506974681	0.9841680703499719
1644676.17799466	36123.4269970943	0.9841665980763005
1644676.17799466	38274.9447851631	0.9841650377527786
1644676.17799466	40554.6073584083	0.9841633840910096
1644676.17799466	42970.0470432084	0.9841616314821934
1644676.17799466	45529.3507486695	0.9841597739773865
1644676.17799466	48241.0870416537	0.9841578052665393
1644676.17799466	51114.3348344017	0.9841557186561668
1644676.17799466	54158.7137807948	0.9841535070455402
1644676.17799466	57384.4164830239	0.9841511629014305
1644676.17799466	60802.2426164943	0.9841486782311774
1644676.17799466	64423.6350872137	0.9841460445539852
1644676.17799466	68260.7183427239	0.9841432528703717
1644676.17799466	72326.3389648353	0.9841402936297328
1644676.17799466	76634.1086800746	0.984137156695503
1644676.17799466	81198.4499318401	0.984133831308335
1644676.17799466	86034.6441668451	0.9841303060466172
1644676.17799466	91158.8829975082	0.9841265687843969
1644676.17799466	96588.3224115871	0.9841226066466248
1644676.17799466	102341.140210545	0.9841184059611566
1644676.17799466	108436.596868961	0.9841139522077027
1644676.17799466	114895.100018731	0.9841092299631472
1644676.17799466	121738.272773966	0.9841042228432524
1644676.17799466	128989.026125331	0.9840989134402004
1644676.17799466	136671.6356462	0.9840932832558889
1644676.17799466	144811.822767453	0.9840873126306022
1644676.17799466	153436.840893001	0.984080980666513
1644676.17799466	162575.566644379	0.9840742651458851
1644676.17799466	172258.596539878	0.9840671424434589
1644676.17799466	182518.349431904	0.9840595874323648
1644676.17799466	193389.175045523	0.984051573383456
1644676.17799466	204907.468981585	0.9840430718571244
1644676.17799466	217111.79456945	0.9840340525872251
1644676.17799466	230043.011977292	0.984024483356428
1644676.17799466	243744.415012222	0.9840143298622245
1644676.17799466	258261.876068267	0.9840035555728265
1644676.17799466	273643.999707467	0.9839921215721951
1644676.17799466	289942.285388288	0.9839799863931982
1644676.17799466	307211.299886176	0.9839671058378703
1644676.17799466	325508.859983506	0.9839534327837366
1644676.17799466	344896.226040576	0.9839389169749013
1644676.17799466	365438.307095726	0.9839235047966882
1644676.17799466	387203.878181256	0.9839071390323016
1644676.17799466	410265.810582719	0.9838897585998274
1644676.17799466	434701.315812503	0.9838712982680744
1644676.17799466	460592.204114511	0.9838516883490294
1644676.17799466	488025.158365443	0.9838308543650816
1644676.17799466	517092.024289676	0.9838087166883904
1644676.17799466	547890.117959394	0.9837851901502358
1644676.17799466	580522.551609491	0.9837601836171573
1644676.17799466	615098.57885805	0.9837335995309078
1644676.17799466	651733.960488242	0.9837053334089004
1644676.17799466	690551.352016233	0.9836752733013241
1644676.17799466	731680.714342721	0.9836432992005426
1644676.17799466	775259.748862946	0.9836092823984441
1644676.17799466	821434.358491942	0.9835730847865797
1644676.17799466	870359.136148517	0.9835345580931959
1644676.17799466	922197.882333434	0.9834935430512474
1644676.17799466	977124.15353465	0.98344986849014
1644676.17799466	1035321.84329566	0.983403350343618
1644676.17799466	1096985.79789238	0.9833537905651594
1644676.17799466	1162322.46867985	0.9833009759413256
1644676.17799466	1231550.60329283	0.9832446767924155
1644676.17799466	1304901.9780144	0.9831846455484647
1644676.17799466	1382622.17376466	0.9831206151874322
1644676.17799466	1464971.39830729	0.9830522975206369
1644676.17799466	1552225.35742705	0.9829793813089627
1644676.17799466	1644676.17799466	0.9829015301911918
1644676.17799466	1742633.38600965	0.9828183804036729
1644676.17799466	1846424.94289555	0.9827295382681062
1644676.17799466	1956398.34351706	0.9826345774213509
1644676.17799466	2072921.77959537	0.98253303575779
1644676.17799466	2196385.37241655	0.9824244120516766
1644676.17799466	2327202.47896041	0.9823081622225197
1644676.17799466	2465811.0758226	0.9821836952022103
1644676.17799466	2612675.22556333	0.9820503683579291
1644676.17799466	2768286.63039207	0.9819074824187933
1644676.17799466	2933166.27839005	0.9817542758488497
1644676.17799466	3107866.18778201	0.9815899186018158
1644676.17799466	3292971.25509715	0.9814135051858066
1644676.17799466	3489101.21340677	0.981224046958571
1644676.17799466	3696912.70719503	0.9810204635649982
1644676.17799466	3917101.49080926	0.9808015734198162
1644676.17799466	4150404.75785047	0.9805660831287814
1644676.17799466	4397603.60930272	0.9803125757318775
1644676.17799466	4659525.66866469	0.9800394976424106
1644676.17799466	4937047.852839	0.9797451441462809
1644676.17799466	5231099.30805626	0.9794276433164797
1644676.17799466	5542664.52066311	0.979084938190958
1644676.17799466	5872786.61318949	0.9787147670562455
1644676.17799466	6222570.83673023	0.9783146416764518
1644676.17799466	6593188.27133354	0.9778818233098839
1644676.17799466	6985879.74678525	0.9774132963625808
1644676.17799466	7401959.99691565	0.9769057395440585
1644676.17799466	7842822.06133768	0.9763554944155692
1644676.17799466	8309941.94935339	0.975758531259584
1644676.17799466	8804883.58164346	0.9751104122527534
1644676.17799466	9329304.0262847	0.9744062519974297
1644676.17799466	9884959.04662559	0.9736406755618066
1644676.17799466	10473708.9795945	0.9728077743009025
1644676.17799466	11097524.9641207	0.9719010598816503
1644676.17799466	11758495.5405216	0.9709134171201659
1644676.17799466	12458833.6429501	0.9698370564585229
1644676.17799466	13200884.0083142	0.9686634671636947
1644676.17799466	13987131.0264724	0.9673833726211356
1644676.17799466	14820207.0579886	0.9659866894130663
1644676.17799466	15702901.2472938	0.964462492211838
1644676.17799466	16638168.8607613	0.9627989868659095
1644676.17799466	17629141.1809595	0.9609834943922411
1644676.17799466	18679135.9902078	0.959002448890404
1644676.17799466	19791668.6785356	0.9568414126324616
1644676.17799466	20970464.0132323	0.9544851117208627
1644676.17799466	22219468.6093952	0.9519174957122621
1644676.17799466	23542864.1432242	0.9491218244360432
1644676.17799466	24945081.3523032	0.9460807848616516
1644676.17799466	26430814.869741	0.9427766402566369
1644676.17799466	28005038.9418363	0.9391914130152642
1644676.17799466	29673024.0818887	0.9353071014186827
1644676.17799466	31440354.715915	0.9311059292366227
1644676.17799466	33312947.8793467	0.926570625528479
1644676.17799466	35297073.0273065	0.9216847303184652
1644676.17799466	37399373.0247879	0.9164329200820306
1644676.17799466	39626886.3870148	0.9108013452896179
1644676.17799466	41987070.8444391	0.904777970725603
1644676.17799466	44487828.3112759	0.8983529080389937
1644676.17799466	47137531.3411672	0.8915187291121777
1644676.17799466	49945051.1585514	0.88427074844022
1644676.17799466	52919787.3595844	0.8766072628774418
1644676.17799466	56071699.3820546	0.8685297378729727
1644676.17799466	59411339.8496503	0.8600429307008264
1644676.17799466	62949889.9022189	0.8511549431539243
1644676.17799466	66699196.6303011	0.8418771986612721
1644676.17799466	70671812.7392749	0.832224341682682
1644676.17799466	74881038.5759002	0.822214060393359
1644676.17799466	79340966.6579749	0.8118668369134628
1644676.17799466	84066528.8561832	0.80120563245329
1644676.17799466	89073546.3861044	0.7902555175402454
1644676.17799466	94378782.7777537	0.7790432597399948
1644676.17799466	100000000	0.7675968828459075
1742633.38600965	1000	0.9836431810474188
1742633.38600965	1059.56017927762	0.9836431369621259
1742633.38600965	1122.66777351081	0.9836430902507716
1742633.38600965	1189.53406737032	0.9836430407569365
1742633.38600965	1260.38292967973	0.9836429883148288
1742633.38600965	1335.4515629299	0.9836429327488353
1742633.38600965	1414.99129743458	0.9836428738728052
1742633.38600965	1499.26843278605	0.9836428114895546
1742633.38600965	1588.56512942805	0.9836427453901069
1742633.38600965	1683.18035333096	0.9836426753530566
1742633.38600965	1783.43087693191	0.9836426011437979
1742633.38600965	1889.65233969121	0.9836425225137251
1742633.38600965	2002.20037181558	0.9836424391994143
1742633.38600965	2121.45178491063	0.9836423509217688
1742633.38600965	2247.80583354873	0.9836422573850271
1742633.38600965	2381.68555197616	0.9836421582758074
1742633.38600965	2523.53917043477	0.9836420532620223
1742633.38600965	2673.84161583995	0.9836419419918077
1742633.38600965	2833.09610183932	0.9836418240923115
1742633.38600965	3001.83581357559	0.9836416991684472
1742633.38600965	3180.62569279412	0.9836415668015668
1742633.38600965	3370.06432927193	0.9836414265480296
1742633.38600965	3570.78596490046	0.9836412779377985
1742633.38600965	3783.46261713193	0.9836411204727077
1742633.38600965	4008.80632889846	0.9836409536249614
1742633.38600965	4247.5715525369	0.983640776835222
1742633.38600965	4500.5576757005	0.9836405895107716
1742633.38600965	4768.61169771447	0.9836403910235646
1742633.38600965	5052.63106533568	0.983640180708022
1742633.38600965	5353.56667741072	0.9836399578588794
1742633.38600965	5672.42606849198	0.9836397217287531
1742633.38600965	6010.27678207038	0.9836394715256186
1742633.38600965	6368.24994471859	0.9836392064102225
1742633.38600965	6747.54405311069	0.9836389254930744
1742633.38600965	7149.42898659758	0.9836386278316817
1742633.38600965	7575.25025877191	0.9836383124271731
1742633.38600965	8026.43352225717	0.9836379782209854
1742633.38600965	8504.48934180268	0.9836376240913368
1742633.38600965	9011.01825166502	0.9836372488493325
1742633.38600965	9547.71611420806	0.9836368512350465
1742633.38600965	10116.3797976621	0.9836364299132031
1742633.38600965	10718.9131920513	0.9836359834686146
1742633.38600965	11357.3335834311	0.9836355104014257
1742633.38600965	12033.7784077759	0.9836350091220685
1742633.38600965	12750.5124071301	0.983634477945778
1742633.38600965	13509.9352119803	0.9836339150868822
1742633.38600965	14314.5893752348	0.9836333186527978
1742633.38600965	15167.1688847092	0.9836326866374845
1742633.38600965	16070.5281826164	0.9836320169146889
1742633.38600965	17027.691722259	0.9836313072305755
1742633.38600965	18041.8640939207	0.9836305551962314
1742633.38600965	19116.440753857	0.9836297582793002
1742633.38600965	20255.0193923067	0.9836289137953458
1742633.38600965	21461.4119785841	0.9836280188987238
1742633.38600965	22739.6575235793	0.9836270705727608
1742633.38600965	24094.0356023953	0.9836260656193617
1742633.38600965	25529.0806823952	0.983625000648039
1742633.38600965	27049.5973046314	0.983623872064187
1742633.38600965	28660.6761694825	0.983622676056694
1742633.38600965	30367.7111803546	0.9836214085846412
1742633.38600965	32176.4175025074	0.983620065363454
1742633.38600965	34092.8506974681	0.9836186418498681
1742633.38600965	36123.4269970943	0.9836171332261707
1742633.38600965	38274.9447851631	0.9836155343833631
1742633.38600965	40554.6073584083	0.983613839903304
1742633.38600965	42970.0470432084	0.9836120440396536
1742633.38600965	45529.3507486695	0.9836101406977119
1742633.38600965	48241.0870416537	0.983608123412932
1742633.38600965	51114.3348344017	0.9836059853279581
1742633.38600965	54158.7137807948	0.9836037191683749
1742633.38600965	57384.4164830239	0.9836013172168607
1742633.38600965	60802.2426164943	0.9835987712854898
1742633.38600965	64423.6350872137	0.9835960726864703
1742633.38600965	68260.7183427239	0.9835932122008749
1742633.38600965	72326.3389648353	0.9835901800453158
1742633.38600965	76634.1086800746	0.9835869658365203
1742633.38600965	81198.4499318401	0.9835835585533941
1742633.38600965	86034.6441668451	0.9835799464968142
1742633.38600965	91158.8829975082	0.9835761172465283
1742633.38600965	96588.3224115871	0.9835720576153304
1742633.38600965	102341.140210545	0.9835677535999396
1742633.38600965	108436.596868961	0.9835631903289421
1742633.38600965	114895.100018731	0.9835583520066964
1742633.38600965	121738.272773966	0.9835532218537526
1742633.38600965	128989.026125331	0.9835477820430966
1742633.38600965	136671.6356462	0.9835420136318321
1742633.38600965	144811.822767453	0.9835358964883186
1742633.38600965	153436.840893001	0.9835294092139577
1742633.38600965	162575.566644379	0.9835225290596543
1742633.38600965	172258.596539878	0.9835152318361656
1742633.38600965	182518.349431904	0.9835074918181206
1742633.38600965	193389.175045523	0.9834992816411117
1742633.38600965	204907.468981585	0.9834905721911535
1742633.38600965	217111.79456945	0.9834813324862884
1742633.38600965	230043.011977292	0.9834715295491107
1742633.38600965	243744.415012222	0.9834611282701533
1742633.38600965	258261.876068267	0.9834500912607571
1742633.38600965	273643.999707467	0.9834383786948837
1742633.38600965	289942.285388288	0.983425948138979
1742633.38600965	307211.299886176	0.9834127543685224
1742633.38600965	325508.859983506	0.98339874917061
1742633.38600965	344896.226040576	0.9833838811308988
1742633.38600965	365438.307095726	0.9833680954039692
1742633.38600965	387203.878181256	0.9833513334651717
1742633.38600965	410265.810582719	0.9833335328429045
1742633.38600965	434701.315812503	0.9833146268290059
1742633.38600965	460592.204114511	0.9832945441657145
1742633.38600965	488025.158365443	0.983273208706756
1742633.38600965	517092.024289676	0.9832505390505842
1742633.38600965	547890.117959394	0.9832264481426876
1742633.38600965	580522.551609491	0.9832008428447165
1742633.38600965	615098.57885805	0.9831736234666671
1742633.38600965	651733.960488242	0.9831446832592265
1742633.38600965	690551.352016233	0.9831139078621178
1742633.38600965	731680.714342721	0.983081174704414
1742633.38600965	775259.748862946	0.9830463523521032
1742633.38600965	821434.358491942	0.9830092997977671
1742633.38600965	870359.136148517	0.9829698656867916
1742633.38600965	922197.882333434	0.9829278874736339
1742633.38600965	977124.15353465	0.9828831905014315
1742633.38600965	1035321.84329566	0.9828355869968097
1742633.38600965	1096985.79789238	0.9827848749717444
1742633.38600965	1162322.46867985	0.9827308370224773
1742633.38600965	1231550.60329283	0.9826732390151455
1742633.38600965	1304901.9780144	0.9826118286459342
1742633.38600965	1382622.17376466	0.9825463338628465
1742633.38600965	1464971.39830729	0.9824764611338372
1742633.38600965	1552225.35742705	0.9824018935452514
1742633.38600965	1644676.17799466	0.9823222887115426
1742633.38600965	1742633.38600965	0.9822372764760264
1742633.38600965	1846424.94289555	0.9821464563791064
1742633.38600965	1956398.34351706	0.9820493948681364
1742633.38600965	2072921.77959537	0.9819456222197036
1742633.38600965	2196385.37241655	0.981834629141905
1742633.38600965	2327202.47896041	0.9817158630195677
1742633.38600965	2465811.0758226	0.9815887237620892
1742633.38600965	2612675.22556333	0.9814525592073563
1742633.38600965	2768286.63039207	0.9813066600310617
1742633.38600965	2933166.27839005	0.9811502541037821
1742633.38600965	3107866.18778201	0.980982500232066
1742633.38600965	3292971.25509715	0.9808024812127629
1742633.38600965	3489101.21340677	0.9806091961214477
1742633.38600965	3696912.70719503	0.9804015517480977
1742633.38600965	3917101.49080926	0.9801783530839724
1742633.38600965	4150404.75785047	0.9799382927542716
1742633.38600965	4397603.60930272	0.9796799392819576
1742633.38600965	4659525.66866469	0.9794017240583112
1742633.38600965	4937047.852839	0.9791019268864155
1742633.38600965	5231099.30805626	0.9787786599555607
1742633.38600965	5542664.52066311	0.9784298500969058
1742633.38600965	5872786.61318949	0.9780532191661776
1742633.38600965	6222570.83673023	0.977646262396109
1742633.38600965	6593188.27133354	0.977206224564827
1742633.38600965	6985879.74678525	0.976730073833009
1742633.38600965	7401959.99691565	0.9762144731195964
1742633.38600965	7842822.06133768	0.9756557489099509
1742633.38600965	8309941.94935339	0.9750498574298819
1742633.38600965	8804883.58164346	0.9743923481710608
1742633.38600965	9329304.0262847	0.97367832482636
1742633.38600965	9884959.04662559	0.9729024037875234
1742633.38600965	10473708.9795945	0.9720586704784999
1742633.38600965	11097524.9641207	0.9711406339469989
1742633.38600965	11758495.5405216	0.9701411803196129
1742633.38600965	12458833.6429501	0.9690525259421717
1742633.38600965	13200884.0083142	0.9678661712790211
1742633.38600965	13987131.0264724	0.9665728569308298
1742633.38600965	14820207.0579886	0.9651625234439813
1742633.38600965	15702901.2472938	0.9636242769203051
1742633.38600965	16638168.8607613	0.9619463627780278
1742633.38600965	17629141.1809595	0.960116150347122
1742633.38600965	18679135.9902078	0.9581201312804264
1742633.38600965	19791668.6785356	0.9559439349958122
1742633.38600965	20970464.0132323	0.9535723645044255
1742633.38600965	22219468.6093952	0.950989455983857
1742633.38600965	23542864.1432242	0.9481785652908786
1742633.38600965	24945081.3523032	0.9451224842369236
1742633.38600965	26430814.869741	0.9418035888486364
1742633.38600965	28005038.9418363	0.9382040209810438
1742633.38600965	29673024.0818887	0.9343059035485023
1742633.38600965	31440354.715915	0.9300915883000683
1742633.38600965	33312947.8793467	0.9255439335301552
1742633.38600965	35297073.0273065	0.9206466074488987
1742633.38600965	37399373.0247879	0.915384411210827
1742633.38600965	39626886.3870148	0.9097436139257675
1742633.38600965	41987070.8444391	0.9037122904519779
1742633.38600965	44487828.3112759	0.8972806515193668
1742633.38600965	47137531.3411672	0.8904413548590137
1742633.38600965	49945051.1585514	0.8831897856168408
1742633.38600965	52919787.3595844	0.8755242944875412
1742633.38600965	56071699.3820546	0.8674463827541713
1742633.38600965	59411339.8496503	0.85896082478842
1742633.38600965	62949889.9022189	0.8500757205107211
1742633.38600965	66699196.6303011	0.8408024727779269
1742633.38600965	70671812.7392749	0.8311556875413283
1742633.38600965	74881038.5759002	0.8211529977529051
1742633.38600965	79340966.6579749	0.8108148152246092
1742633.38600965	84066528.8561832	0.8001640177405187
1742633.38600965	89073546.3861044	0.7892255815059092
1742633.38600965	94378782.7777537	0.7780261712599992
1742633.38600965	100000000	0.7665937019272953
1846424.94289555	1000	0.9830488310634747
1846424.94289555	1059.56017927762	0.9830487858513651
1846424.94289555	1122.66777351081	0.9830487379460896
1846424.94289555	1189.53406737032	0.9830486871872274
1846424.94289555	1260.38292967973	0.9830486334047293
1846424.94289555	1335.4515629299	0.9830485764184909
1846424.94289555	1414.99129743458	0.9830485160376318
1846424.94289555	1499.26843278605	0.9830484520599245
1846424.94289555	1588.56512942805	0.9830483842710374
1846424.94289555	1683.18035333096	0.9830483124439282
1846424.94289555	1783.43087693191	0.9830482363379665
1846424.94289555	1889.65233969121	0.9830481556982155
1846424.94289555	2002.20037181558	0.983048070254524
1846424.94289555	2121.45178491063	0.9830479797206656
1846424.94289555	2247.80583354873	0.9830478837933067
1846424.94289555	2381.68555197616	0.9830477821510718
1846424.94289555	2523.53917043477	0.9830476744533685
1846424.94289555	2673.84161583995	0.9830475603393637
1846424.94289555	2833.09610183932	0.9830474394266872
1846424.94289555	3001.83581357559	0.9830473113101585
1846424.94289555	3180.62569279412	0.9830471755603997
1846424.94289555	3370.06432927193	0.9830470317224922
1846424.94289555	3570.78596490046	0.9830468793143237
1846424.94289555	3783.46261713193	0.9830467178250949
1846424.94289555	4008.80632889846	0.9830465467134626
1846424.94289555	4247.5715525369	0.9830463654058217
1846424.94289555	4500.5576757005	0.9830461732943236
1846424.94289555	4768.61169771447	0.9830459697348608
1846424.94289555	5052.63106533568	0.9830457540449076
1846424.94289555	5353.56667741072	0.9830455255011631
1846424.94289555	5672.42606849198	0.9830452833371558
1846424.94289555	6010.27678207038	0.9830450267406698
1846424.94289555	6368.24994471859	0.9830447548509684
1846424.94289555	6747.54405311069	0.9830444667559586
1846424.94289555	7149.42898659758	0.9830441614889975
1846424.94289555	7575.25025877191	0.9830438380257456
1846424.94289555	8026.43352225717	0.9830434952806487
1846424.94289555	8504.48934180268	0.9830431321032737
1846424.94289555	9011.01825166502	0.9830427472744299
1846424.94289555	9547.71611420806	0.9830423395020326
1846424.94289555	10116.3797976621	0.9830419074167307
1846424.94289555	10718.9131920513	0.9830414495672577
1846424.94289555	11357.3335834311	0.9830409644155363
1846424.94289555	12033.7784077759	0.9830404503314347
1846424.94289555	12750.5124071301	0.983039905587252
1846424.94289555	13509.9352119803	0.9830393283518185
1846424.94289555	14314.5893752348	0.9830387166842782
1846424.94289555	15167.1688847092	0.9830380685275139
1846424.94289555	16070.5281826164	0.9830373817010597
1846424.94289555	17027.691722259	0.9830366538937603
1846424.94289555	18041.8640939207	0.983035882655796
1846424.94289555	19116.440753857	0.9830350653903452
1846424.94289555	20255.0193923067	0.9830341993446781
1846424.94289555	21461.4119785841	0.9830332816007132
1846424.94289555	22739.6575235793	0.9830323090650396
1846424.94289555	24094.0356023953	0.9830312784582365
1846424.94289555	25529.0806823952	0.9830301863036193
1846424.94289555	27049.5973046314	0.9830290289152231
1846424.94289555	28660.6761694825	0.983027802385051
1846424.94289555	30367.7111803546	0.983026502569632
1846424.94289555	32176.4175025074	0.9830251250755547
1846424.94289555	34092.8506974681	0.9830236652442692
1846424.94289555	36123.4269970943	0.9830221181358056
1846424.94289555	38274.9447851631	0.983020478511696
1846424.94289555	40554.6073584083	0.9830187408164223
1846424.94289555	42970.0470432084	0.9830168991580741
1846424.94289555	45529.3507486695	0.9830149472876879
1846424.94289555	48241.0870416537	0.9830128785770598
1846424.94289555	51114.3348344017	0.9830106859954981
1846424.94289555	54158.7137807948	0.9830083620847011
1846424.94289555	57384.4164830239	0.9830058989324482
1846424.94289555	60802.2426164943	0.9830032881441625
1846424.94289555	64423.6350872137	0.9830005208129579
1846424.94289555	68260.7183427239	0.9829975874876156
1846424.94289555	72326.3389648353	0.9829944781383952
1846424.94289555	76634.1086800746	0.9829911821208355
1846424.94289555	81198.4499318401	0.9829876881368868
1846424.94289555	86034.6441668451	0.9829839841936885
1846424.94289555	91158.8829975082	0.9829800575595008
1846424.94289555	96588.3224115871	0.9829758947167458
1846424.94289555	102341.140210545	0.9829714813117959
1846424.94289555	108436.596868961	0.9829668021015435
1846424.94289555	114895.100018731	0.9829618408961881
1846424.94289555	121738.272773966	0.982956580498085
1846424.94289555	128989.026125331	0.9829510026365802
1846424.94289555	136671.6356462	0.9829450878981751
1846424.94289555	144811.822767453	0.9829388156518472
1846424.94289555	153436.840893001	0.9829321639691921
1846424.94289555	162575.566644379	0.9829251095388756
1846424.94289555	172258.596539878	0.9829176275750575
1846424.94289555	182518.349431904	0.9829096917191738
1846424.94289555	193389.175045523	0.9829012739347748
1846424.94289555	204907.468981585	0.9828923443945671
1846424.94289555	217111.79456945	0.9828828713593204
1846424.94289555	230043.011977292	0.982872821047764
1846424.94289555	243744.415012222	0.9828621574970008
1846424.94289555	258261.876068267	0.9828508424120758
1846424.94289555	273643.999707467	0.9828388350046984
1846424.94289555	289942.285388288	0.9828260918193155
1846424.94289555	307211.299886176	0.9828125665460218
1846424.94289555	325508.859983506	0.9827982098190516
1846424.94289555	344896.226040576	0.9827829689993696
1846424.94289555	365438.307095726	0.982766787940469
1846424.94289555	387203.878181256	0.9827496067354465
1846424.94289555	410265.810582719	0.9827313614438514
1846424.94289555	434701.315812503	0.9827119837966978
1846424.94289555	460592.204114511	0.982691400877482
1846424.94289555	488025.158365443	0.9826695347770068
1846424.94289555	517092.024289676	0.982646302219836
1846424.94289555	547890.117959394	0.9826216141595999
1846424.94289555	580522.551609491	0.9825953753404517
1846424.94289555	615098.57885805	0.982567483821268
1846424.94289555	651733.960488242	0.9825378304594522
1846424.94289555	690551.352016233	0.9825062983500675
1846424.94289555	731680.714342721	0.9824727622166622
1846424.94289555	775259.748862946	0.9824370877485068
1846424.94289555	821434.358491942	0.9823991308795069
1846424.94289555	870359.136148517	0.9823587370028474
1846424.94289555	922197.882333434	0.982315740115263
1846424.94289555	977124.15353465	0.9822699618837012
1846424.94289555	1035321.84329566	0.982221210626707
1846424.94289555	1096985.79789238	0.9821692802020368
1846424.94289555	1162322.46867985	0.982113948790653
1846424.94289555	1231550.60329283	0.9820549775666056
1846424.94289555	1304901.9780144	0.9819921092408306
1846424.94289555	1382622.17376466	0.9819250664657654
1846424.94289555	1464971.39830729	0.9818535500857383
1846424.94289555	1552225.35742705	0.9817772372167224
1846424.94289555	1644676.17799466	0.981695779137188
1846424.94289555	1742633.38600965	0.9816087989690659
1846424.94289555	1846424.94289555	0.9815158891259174
1846424.94289555	1956398.34351706	0.981416608502382
1846424.94289555	2072921.77959537	0.9813104793759057
1846424.94289555	2196385.37241655	0.9811969839884038
1846424.94289555	2327202.47896041	0.9810755607711977
1846424.94289555	2465811.0758226	0.9809456001730716
1846424.94289555	2612675.22556333	0.9808064400454454
1846424.94289555	2768286.63039207	0.9806573605340321
1846424.94289555	2933166.27839005	0.9804975784204665
1846424.94289555	3107866.18778201	0.9803262408503226
1846424.94289555	3292971.25509715	0.9801424183773725
1846424.94289555	3489101.21340677	0.9799450972465854
1846424.94289555	3696912.70719503	0.9797331708291656
1846424.94289555	3917101.49080926	0.9795054301153776
1846424.94289555	4150404.75785047	0.9792605531611136
1846424.94289555	4397603.60930272	0.9789970933750097
1846424.94289555	4659525.66866469	0.9787134665239028
1846424.94289555	4937047.852839	0.9784079363247495
1846424.94289555	5231099.30805626	0.9780785984839229
1846424.94289555	5542664.52066311	0.9777233630366037
1846424.94289555	5872786.61318949	0.9773399348353385
1846424.94289555	6222570.83673023	0.976925792034193
1846424.94289555	6593188.27133354	0.9764781624181962
1846424.94289555	6985879.74678525	0.9759939974348519
1846424.94289555	7401959.99691565	0.9754699438019894
1846424.94289555	7842822.06133768	0.974902312589946
1846424.94289555	8309941.94935339	0.9742870457155259
1846424.94289555	8804883.58164346	0.9736196798374012
1846424.94289555	9329304.0262847	0.9728953077144077
1846424.94289555	9884959.04662559	0.9721085371818579
1846424.94289555	10473708.9795945	0.9712534480200521
1846424.94289555	11097524.9641207	0.9703235471367863
1846424.94289555	11758495.5405216	0.9693117226661482
1846424.94289555	12458833.6429501	0.9682101977992716
1846424.94289555	13200884.0083142	0.9670104854115177
1846424.94289555	13987131.0264724	0.9657033448318758
1846424.94289555	14820207.0579886	0.9642787424101665
1846424.94289555	15702901.2472938	0.9627258178678715
1846424.94289555	16638168.8607613	0.9610328587560497
1846424.94289555	17629141.1809595	0.9591872856719482
1846424.94289555	18679135.9902078	0.9571756511789589
1846424.94289555	19791668.6785356	0.9549836556070618
1846424.94289555	20970464.0132323	0.952596183048305
1846424.94289555	22219468.6093952	0.9499973608668416
1846424.94289555	23542864.1432242	0.9471706458813831
1846424.94289555	24945081.3523032	0.944098940013505
1846424.94289555	26430814.869741	0.9407647376006714
1846424.94289555	28005038.9418363	0.9371503057322274
1846424.94289555	29673024.0818887	0.9332378978756874
1846424.94289555	31440354.715915	0.9290099997378449
1846424.94289555	33312947.8793467	0.9244496047873252
1846424.94289555	35297073.0273065	0.9195405152131002
1846424.94289555	37399373.0247879	0.9142676623840111
1846424.94289555	39626886.3870148	0.9086174392114867
1846424.94289555	41987070.8444391	0.9025780353042104
1846424.94289555	44487828.3112759	0.8961397645563123
1846424.94289555	47137531.3411672	0.8892953739387114
1846424.94289555	49945051.1585514	0.8820403218632273
1846424.94289555	52919787.3595844	0.8743730146353906
1846424.94289555	56071699.3820546	0.8662949902503148
1846424.94289555	59411339.8496503	0.8578110401370088
1846424.94289555	62949889.9022189	0.8489292613820191
1846424.94289555	66699196.6303011	0.8396610344087063
1846424.94289555	70671812.7392749	0.8300209239431001
1846424.94289555	74881038.5759002	0.8200265042091051
1846424.94289555	79340966.6579749	0.8096981125006348
1846424.94289555	84066528.8561832	0.7990585383625256
1846424.94289555	89073546.3861044	0.7881326583755347
1846424.94289555	94378782.7777537	0.7769470287774481
1846424.94289555	100000000	0.7655294497024021
1956398.34351706	1000	0.9824046991589258
1956398.34351706	1059.56017927762	0.9824046527545977
1956398.34351706	1122.66777351081	0.9824046035861091
1956398.34351706	1189.53406737032	0.9824045514887638
1956398.34351706	1260.38292967973	0.982404496288082
1956398.34351706	1335.4515629299	0.9824044377991819
1956398.34351706	1414.99129743458	0.9824043758261646
1956398.34351706	1499.26843278605	0.9824043101614313
1956398.34351706	1588.56512942805	0.9824042405850637
1956398.34351706	1683.18035333096	0.982404166863984
1956398.34351706	1783.43087693191	0.9824040887512496
1956398.34351706	1889.65233969121	0.9824040059851687
1956398.34351706	2002.20037181558	0.9824039182885275
1956398.34351706	2121.45178491063	0.982403825367482
1956398.34351706	2247.80583354873	0.9824037269107667
1956398.34351706	2381.68555197616	0.982403622588471
1956398.34351706	2523.53917043477	0.9824035120510896
1956398.34351706	2673.84161583995	0.9824033949282555
1956398.34351706	2833.09610183932	0.9824032708275082
1956398.34351706	3001.83581357559	0.9824031393329938
1956398.34351706	3180.62569279412	0.9824030000040369
1956398.34351706	3370.06432927193	0.9824028523736924
1956398.34351706	3570.78596490046	0.9824026959472187
1956398.34351706	3783.46261713193	0.9824025302002742
1956398.34351706	4008.80632889846	0.9824023545772896
1956398.34351706	4247.5715525369	0.982402168489522
1956398.34351706	4500.5576757005	0.9824019713131493
1956398.34351706	4768.61169771447	0.9824017623870983
1956398.34351706	5052.63106533568	0.9824015410108126
1956398.34351706	5353.56667741072	0.9824013064419629
1956398.34351706	5672.42606849198	0.9824010578938873
1956398.34351706	6010.27678207038	0.9824007945329989
1956398.34351706	6368.24994471859	0.9824005154758807
1956398.34351706	6747.54405311069	0.9824002197863954
1956398.34351706	7149.42898659758	0.9823999064724929
1956398.34351706	7575.25025877191	0.9823995744828263
1956398.34351706	8026.43352225717	0.9823992227032761
1956398.34351706	8504.48934180268	0.9823988499531441
1956398.34351706	9011.01825166502	0.9823984549811223
1956398.34351706	9547.71611420806	0.982398036461131
1956398.34351706	10116.3797976621	0.982397592987777
1956398.34351706	10718.9131920513	0.9823971230716286
1956398.34351706	11357.3335834311	0.982396625134115
1956398.34351706	12033.7784077759	0.9823960975022431
1956398.34351706	12750.5124071301	0.982395538402862
1956398.34351706	13509.9352119803	0.9823949459566629
1956398.34351706	14314.5893752348	0.9823943181717656
1956398.34351706	15167.1688847092	0.9823936529369577
1956398.34351706	16070.5281826164	0.9823929480144851
1956398.34351706	17027.691722259	0.9823922010324585
1956398.34351706	18041.8640939207	0.9823914094766785
1956398.34351706	19116.440753857	0.9823905706821251
1956398.34351706	20255.0193923067	0.9823896818237952
1956398.34351706	21461.4119785841	0.9823887399069919
1956398.34351706	22739.6575235793	0.9823877417571406
1956398.34351706	24094.0356023953	0.9823866840087426
1956398.34351706	25529.0806823952	0.9823855630939264
1956398.34351706	27049.5973046314	0.9823843752300753
1956398.34351706	28660.6761694825	0.9823831164067467
1956398.34351706	30367.7111803546	0.9823817823718816
1956398.34351706	32176.4175025074	0.9823803686170357
1956398.34351706	34092.8506974681	0.9823788703616446
1956398.34351706	36123.4269970943	0.9823772825365182
1956398.34351706	38274.9447851631	0.9823755997660027
1956398.34351706	40554.6073584083	0.9823738163494459
1956398.34351706	42970.0470432084	0.9823719262408964
1956398.34351706	45529.3507486695	0.9823699230281537
1956398.34351706	48241.0870416537	0.9823677999100074
1956398.34351706	51114.3348344017	0.9823655496723067
1956398.34351706	54158.7137807948	0.9823631646622919
1956398.34351706	57384.4164830239	0.9823606367615618
1956398.34351706	60802.2426164943	0.9823579573569624
1956398.34351706	64423.6350872137	0.9823551173098607
1956398.34351706	68260.7183427239	0.9823521069233146
1956398.34351706	72326.3389648353	0.9823489159070847
1956398.34351706	76634.1086800746	0.9823455333404308
1956398.34351706	81198.4499318401	0.9823419476323566
1956398.34351706	86034.6441668451	0.982338146479342
1956398.34351706	91158.8829975082	0.9823341168202601
1956398.34351706	96588.3224115871	0.9823298447880909
1956398.34351706	102341.140210545	0.9823253156586987
1956398.34351706	108436.596868961	0.9823205137959705
1956398.34351706	114895.100018731	0.9823154225931635
1956398.34351706	121738.272773966	0.9823100244104989
1956398.34351706	128989.026125331	0.9823043005082006
1956398.34351706	136671.6356462	0.9822982309751506
1956398.34351706	144811.822767453	0.9822917946522994
1956398.34351706	153436.840893001	0.982284969051105
1956398.34351706	162575.566644379	0.9822777302657884
1956398.34351706	172258.596539878	0.98227005287975
1956398.34351706	182518.349431904	0.9822619098650384
1956398.34351706	193389.175045523	0.9822532724747617
1956398.34351706	204907.468981585	0.9822441101276075
1956398.34351706	217111.79456945	0.9822343902839739
1956398.34351706	230043.011977292	0.9822240783129571
1956398.34351706	243744.415012222	0.9822131373495383
1956398.34351706	258261.876068267	0.9822015281411327
1956398.34351706	273643.999707467	0.9821892088825187
1956398.34351706	289942.285388288	0.9821761350382477
1956398.34351706	307211.299886176	0.9821622591516423
1956398.34351706	325508.859983506	0.9821475306388364
1956398.34351706	344896.226040576	0.9821318955671053
1956398.34351706	365438.307095726	0.9821152964155629
1956398.34351706	387203.878181256	0.9820976718172881
1956398.34351706	410265.810582719	0.9820789562806203
1956398.34351706	434701.315812503	0.982059079888323
1956398.34351706	460592.204114511	0.9820379679724508
1956398.34351706	488025.158365443	0.9820155407625328
1956398.34351706	517092.024289676	0.9819917130050302
1956398.34351706	547890.117959394	0.9819663935512011
1956398.34351706	580522.551609491	0.981939484910477
1956398.34351706	615098.57885805	0.9819108827663625
1956398.34351706	651733.960488242	0.9818804754512507
1956398.34351706	690551.352016233	0.9818481433759914
1956398.34351706	731680.714342721	0.981813758410661
1956398.34351706	775259.748862946	0.9817771832110715
1956398.34351706	821434.358491942	0.9817382704863653
1956398.34351706	870359.136148517	0.981696862201763
1956398.34351706	922197.882333434	0.9816527887099944
1956398.34351706	977124.15353465	0.9816058678047609
1956398.34351706	1035321.84329566	0.9815559036879971
1956398.34351706	1096985.79789238	0.9815026858426664
1956398.34351706	1162322.46867985	0.981445987801168
1956398.34351706	1231550.60329283	0.9813855657990408
1956398.34351706	1304901.9780144	0.9813211573016608
1956398.34351706	1382622.17376466	0.981252479391096
1956398.34351706	1464971.39830729	0.9811792269980381
1956398.34351706	1552225.35742705	0.9811010709625971
1956398.34351706	1644676.17799466	0.9810176559052864
1956398.34351706	1742633.38600965	0.9809285978878268
1956398.34351706	1846424.94289555	0.980833481840739
1956398.34351706	1956398.34351706	0.9807318587318398
1956398.34351706	2072921.77959537	0.9806232424469828
1956398.34351706	2196385.37241655	0.9805071063506482
1956398.34351706	2327202.47896041	0.9803828794905739
1956398.34351706	2465811.0758226	0.9802499424056558
1956398.34351706	2612675.22556333	0.9801076224923616
1956398.34351706	2768286.63039207	0.9799551888791725
1956398.34351706	2933166.27839005	0.9797918467527608
1956398.34351706	3107866.18778201	0.9796167310735789
1956398.34351706	3292971.25509715	0.9794288996112686
1956398.34351706	3489101.21340677	0.9792273252229831
1956398.34351706	3696912.70719503	0.979010887289598
1956398.34351706	3917101.49080926	0.9787783622165208
1956398.34351706	4150404.75785047	0.9785284128964327
1956398.34351706	4397603.60930272	0.9782595770231347
1956398.34351706	4659525.66866469	0.9779702541353247
1956398.34351706	4937047.852839	0.9776586912617947
1956398.34351706	5231099.30805626	0.9773229670306175
1956398.34351706	5542664.52066311	0.9769609740987891
1956398.34351706	5872786.61318949	0.9765703997538954
1956398.34351706	6222570.83673023	0.9761487045387175
1956398.34351706	6593188.27133354	0.9756930987511424
1956398.34351706	6985879.74678525	0.9752005166817662
1956398.34351706	7401959.99691565	0.9746675884663408
1956398.34351706	7842822.06133768	0.9740906094565618
1956398.34351706	8309941.94935339	0.9734655070500737
1956398.34351706	8804883.58164346	0.9727878049736555
1956398.34351706	9329304.0262847	0.9720525850845749
1956398.34351706	9884959.04662559	0.9712544468468304
1956398.34351706	10473708.9795945	0.9703874647583558
1956398.34351706	11097524.9641207	0.9694451441491589
1956398.34351706	11758495.5405216	0.9684203759501566
1956398.34351706	12458833.6429501	0.9673053912416044
1956398.34351706	13200884.0083142	0.966091716635683
1956398.34351706	13987131.0264724	0.9647701318251057
1956398.34351706	14820207.0579886	0.963330630934626
1956398.34351706	15702901.2472938	0.9617623896376467
1956398.34351706	16638168.8607613	0.960053740333058
1956398.34351706	17629141.1809595	0.9581921580001059
1956398.34351706	18679135.9902078	0.956164259638936
1956398.34351706	19791668.6785356	0.9539558204341951
1956398.34351706	20970464.0132323	0.9515518099134432
1956398.34351706	22219468.6093952	0.9489364513798783
1956398.34351706	23542864.1432242	0.9460933077390693
1956398.34351706	24945081.3523032	0.9430053964816189
1956398.34351706	26430814.869741	0.9396553359979845
1956398.34351706	28005038.9418363	0.9360255245721512
1956398.34351706	29673024.0818887	0.9320983523251739
1956398.34351706	31440354.715915	0.9278564450719847
1956398.34351706	33312947.8793467	0.9232829375547966
1956398.34351706	35297073.0273065	0.9183617718798684
1956398.34351706	37399373.0247879	0.9130780152924542
1956398.34351706	39626886.3870148	0.907418189774302
1956398.34351706	41987070.8444391	0.9013706044431987
1956398.34351706	44487828.3112759	0.8949256804962157
1956398.34351706	47137531.3411672	0.8880762575626255
1956398.34351706	49945051.1585514	0.8808178699311788
1956398.34351706	52919787.3595844	0.8731489812525716
1956398.34351706	56071699.3820546	0.8650711670435451
1956398.34351706	59411339.8496503	0.8565892356482674
1956398.34351706	62949889.9022189	0.8477112802245957
1956398.34351706	66699196.6303011	0.8384486567375544
1956398.34351706	70671812.7392749	0.8288158857800878
1956398.34351706	74881038.5759002	0.8188304791252102
1956398.34351706	79340966.6579749	0.8085126951014954
1956398.34351706	84066528.8561832	0.7978852299465158
1956398.34351706	89073546.3861044	0.7869728550442392
1956398.34351706	94378782.7777537	0.7758020121804444
1956398.34351706	100000000	0.7644003804957149
2072921.77959537	1000	0.9817060855560505
2072921.77959537	1059.56017927762	0.9817060378913242
2072921.77959537	1122.66777351081	0.9817059873873217
2072921.77959537	1189.53406737032	0.9817059338749387
2072921.77959537	1260.38292967973	0.9817058771749264
2072921.77959537	1335.4515629299	0.981705817097406
2072921.77959537	1414.99129743458	0.9817057534411316
2072921.77959537	1499.26843278605	0.9817056859928792
2072921.77959537	1588.56512942805	0.9817056145267713
2072921.77959537	1683.18035333096	0.9817055388033556
2072921.77959537	1783.43087693191	0.9817054585690466
2072921.77959537	1889.65233969121	0.9817053735550029
2072921.77959537	2002.20037181558	0.9817052834764998
2072921.77959537	2121.45178491063	0.981705188031729
2072921.77959537	2247.80583354873	0.9817050869009285
2072921.77959537	2381.68555197616	0.9817049797452922
2072921.77959537	2523.53917043477	0.9817048662057762
2072921.77959537	2673.84161583995	0.9817047459019939
2072921.77959537	2833.09610183932	0.9817046184307866
2072921.77959537	3001.83581357559	0.9817044833650566
2072921.77959537	3180.62569279412	0.98170434025213
2072921.77959537	3370.06432927193	0.9817041886124421
2072921.77959537	3570.78596490046	0.9817040279377501
2072921.77959537	3783.46261713193	0.9817038576895221
2072921.77959537	4008.80632889846	0.9817036772970956
2072921.77959537	4247.5715525369	0.981703486155794
2072921.77959537	4500.5576757005	0.9817032836248017
2072921.77959537	4768.61169771447	0.9817030690251293
2072921.77959537	5052.63106533568	0.9817028416372371
2072921.77959537	5353.56667741072	0.981702600698626
2072921.77959537	5672.42606849198	0.9817023454013004
2072921.77959537	6010.27678207038	0.9817020748890543
2072921.77959537	6368.24994471859	0.9817017882545254
2072921.77959537	6747.54405311069	0.9817014845361686
2072921.77959537	7149.42898659758	0.9817011627149962
2072921.77959537	7575.25025877191	0.9817008217111984
2072921.77959537	8026.43352225717	0.9817004603804482
2072921.77959537	8504.48934180268	0.9817000775099661
2072921.77959537	9011.01825166502	0.981699671814587
2072921.77959537	9547.71611420806	0.9816992419322422
2072921.77959537	10116.3797976621	0.981698786419466
2072921.77959537	10718.9131920513	0.9816983037464486
2072921.77959537	11357.3335834311	0.9816977922918569
2072921.77959537	12033.7784077759	0.981697250337362
2072921.77959537	12750.5124071301	0.9816966760617576
2072921.77959537	13509.9352119803	0.9816960675348345
2072921.77959537	14314.5893752348	0.9816954227107748
2072921.77959537	15167.1688847092	0.9816947394212149
2072921.77959537	16070.5281826164	0.9816940153678262
2072921.77959537	17027.691722259	0.9816932481144452
2072921.77959537	18041.8640939207	0.9816924350789469
2072921.77959537	19116.440753857	0.9816915735241258
2072921.77959537	20255.0193923067	0.9816906605486206
2072921.77959537	21461.4119785841	0.9816896930767106
2072921.77959537	22739.6575235793	0.9816886678479902
2072921.77959537	24094.0356023953	0.9816875814060738
2072921.77959537	25529.0806823952	0.9816864300866207
2072921.77959537	27049.5973046314	0.9816852100048381
2072921.77959537	28660.6761694825	0.9816839170420649
2072921.77959537	30367.7111803546	0.9816825468314333
2072921.77959537	32176.4175025074	0.9816810947428353
2072921.77959537	34092.8506974681	0.9816795558667728
2072921.77959537	36123.4269970943	0.9816779249974028
2072921.77959537	38274.9447851631	0.9816761966142553
2072921.77959537	40554.6073584083	0.9816743648630658
2072921.77959537	42970.0470432084	0.9816724235351518
2072921.77959537	45529.3507486695	0.981670366045779
2072921.77959537	48241.0870416537	0.9816681854108434
2072921.77959537	51114.3348344017	0.9816658742222819
2072921.77959537	54158.7137807948	0.9816634246218551
2072921.77959537	57384.4164830239	0.9816608282732044
2072921.77959537	60802.2426164943	0.981658076332138
2072921.77959537	64423.6350872137	0.9816551594151672
2072921.77959537	68260.7183427239	0.9816520675655938
2072921.77959537	72326.3389648353	0.9816487902178729
2072921.77959537	76634.1086800746	0.9816453161592713
2072921.77959537	81198.4499318401	0.981641633489228
2072921.77959537	86034.6441668451	0.9816377295759364
2072921.77959537	91158.8829975082	0.9816335910101146
2072921.77959537	96588.3224115871	0.981629203555577
2072921.77959537	102341.140210545	0.9816245520966029
2072921.77959537	108436.596868961	0.9816196205817764
2072921.77959537	114895.100018731	0.9816143919638775
2072921.77959537	121738.272773966	0.9816088481359021
2072921.77959537	128989.026125331	0.9816029698624551
2072921.77959537	136671.6356462	0.9815967367065694
2072921.77959537	144811.822767453	0.9815901269514791
2072921.77959537	153436.840893001	0.981583117516725
2072921.77959537	162575.566644379	0.9815756838686382
2072921.77959537	172258.596539878	0.9815677999242856
2072921.77959537	182518.349431904	0.9815594379486555
2072921.77959537	193389.175045523	0.9815505684444492
2072921.77959537	204907.468981585	0.9815411600339363
2072921.77959537	217111.79456945	0.9815311793321232
2072921.77959537	230043.011977292	0.9815205908108667
2072921.77959537	243744.415012222	0.9815093566525736
2072921.77959537	258261.876068267	0.9814974365933423
2072921.77959537	273643.999707467	0.981484787754212
2072921.77959537	289942.285388288	0.9814713644595893
2072921.77959537	307211.299886176	0.9814571180420848
2072921.77959537	325508.859983506	0.981441996632067
2072921.77959537	344896.226040576	0.9814259449311532
2072921.77959537	365438.307095726	0.9814089039679431
2072921.77959537	387203.878181256	0.9813908108346159
2072921.77959537	410265.810582719	0.9813715984026307
2072921.77959537	434701.315812503	0.9813511950157151
2072921.77959537	460592.204114511	0.9813295241580803
2072921.77959537	488025.158365443	0.9813065040958655
2072921.77959537	517092.024289676	0.9812820474891623
2072921.77959537	547890.117959394	0.9812560609719773
2072921.77959537	580522.551609491	0.9812284446974315
2072921.77959537	615098.57885805	0.9811990918446982
2072921.77959537	651733.960488242	0.9811678880843927
2072921.77959537	690551.352016233	0.9811347109984507
2072921.77959537	731680.714342721	0.981099429450017
2072921.77959537	775259.748862946	0.9810619028989422
2072921.77959537	821434.358491942	0.981021980657588
2072921.77959537	870359.136148517	0.9809795010809467
2072921.77959537	922197.882333434	0.9809342906850331
2072921.77959537	977124.15353465	0.9808861631862967
2072921.77959537	1035321.84329566	0.9808349184542909
2072921.77959537	1096985.79789238	0.9807803413691079
2072921.77959537	1162322.46867985	0.9807222005735974
2072921.77959537	1231550.60329283	0.9806602471101654
2072921.77959537	1304901.9780144	0.9805942129298805
2072921.77959537	1382622.17376466	0.9805238092609568
2072921.77959537	1464971.39830729	0.9804487248216386
2072921.77959537	1552225.35742705	0.9803686238612644
2072921.77959537	1644676.17799466	0.9802831440109965
2072921.77959537	1742633.38600965	0.9801918939239774
2072921.77959537	1846424.94289555	0.9800944506816056
2072921.77959537	1956398.34351706	0.9799903569407735
2072921.77959537	2072921.77959537	0.9798791177932452
2072921.77959537	2196385.37241655	0.9797601973049458
2072921.77959537	2327202.47896041	0.9796330146998141
2072921.77959537	2465811.0758226	0.9794969401477807
2072921.77959537	2612675.22556333	0.9793512901124488
2072921.77959537	2768286.63039207	0.9791953222083677
2072921.77959537	2933166.27839005	0.9790282295125828
2072921.77959537	3107866.18778201	0.9788491342683499
2072921.77959537	3292971.25509715	0.9786570809126676
2072921.77959537	3489101.21340677	0.9784510283514504
2072921.77959537	3696912.70719503	0.9782298413986688
2072921.77959537	3917101.49080926	0.9779922812872492
2072921.77959537	4150404.75785047	0.977736995151141
2072921.77959537	4397603.60930272	0.9774625043687095
2072921.77959537	4659525.66866469	0.9771671916494162
2072921.77959537	4937047.852839	0.976849286736846
2072921.77959537	5231099.30805626	0.9765068505936041
2072921.77959537	5542664.52066311	0.9761377579278891
2072921.77959537	5872786.61318949	0.9757396779161572
2072921.77959537	6222570.83673023	0.9753100529768756
2072921.77959537	6593188.27133354	0.9748460754516335
2072921.77959537	6985879.74678525	0.9743446620602828
2072921.77959537	7401959.99691565	0.9738024260113972
2072921.77959537	7842822.06133768	0.9732156466765362
2072921.77959537	8309941.94935339	0.9725802367730665
2072921.77959537	8804883.58164346	0.9718917070536615
2072921.77959537	9329304.0262847	0.9711451285706768
2072921.77959537	9884959.04662559	0.9703350926748366
2072921.77959537	10473708.9795945	0.9694556690243331
2072921.77959537	11097524.9641207	0.968500362024446
2072921.77959537	11758495.5405216	0.9674620662925113
2072921.77959537	12458833.6429501	0.9663330219515042
2072921.77959537	13200884.0083142	0.9651047707958291
2072921.77959537	13987131.0264724	0.9637681146468174
2072921.77959537	14820207.0579886	0.9623130775146581
2072921.77959537	15702901.2472938	0.960728873505392
2072921.77959537	16638168.8607613	0.9590038827374784
2072921.77959537	17629141.1809595	0.9571256378520816
2072921.77959537	18679135.9902078	0.955080823984927
2072921.77959537	19791668.6785356	0.9528552952964039
2072921.77959537	20970464.0132323	0.950434111287484
2072921.77959537	22219468.6093952	0.9478015961396605
2072921.77959537	23542864.1432242	0.944941424158732
2072921.77959537	24945081.3523032	0.9418367340517095
2072921.77959537	26430814.869741	0.9384702741897676
2072921.77959537	28005038.9418363	0.9348245801926719
2072921.77959537	29673024.0818887	0.9308821851090932
2072921.77959537	31440354.715915	0.9266258611758672
2072921.77959537	33312947.8793467	0.9220388906583888
2072921.77959537	35297073.0273065	0.917105361652937
2072921.77959537	37399373.0247879	0.9118104830592445
2072921.77959537	39626886.3870148	0.9061409112914098
2072921.77959537	41987070.8444391	0.9000850798050053
2072921.77959537	44487828.3112759	0.89363352128118
2072921.77959537	47137531.3411672	0.8867791714387585
2072921.77959537	49945051.1585514	0.8795176430367689
2072921.77959537	52919787.3595844	0.8718474587564413
2072921.77959537	56071699.3820546	0.8637702323625073
2072921.77959537	59411339.8496503	0.8552907888580868
2072921.77959537	62949889.9022189	0.8464172162311676
2072921.77959537	66699196.6303011	0.8371608437877356
2072921.77959537	70671812.7392749	0.8275361448756604
2072921.77959537	74881038.5759002	0.8175605648673897
2072921.77959537	79340966.6579749	0.8072542784294725
2072921.77959537	84066528.8561832	0.79663988315852
2072921.77959537	89073546.3861044	0.7857420393923308
2072921.77959537	94378782.7777537	0.7745870682280697
2072921.77959537	100000000	0.7632025213225323
2196385.37241655	1000	0.9809478170261544
2196385.37241655	1059.56017927762	0.980947768030097
2196385.37241655	1122.66777351081	0.9809477161154583
2196385.37241655	1189.53406737032	0.9809476611084176
2196385.37241655	1260.38292967973	0.9809476028247321
2196385.37241655	1335.4515629299	0.9809475410691856
2196385.37241655	1414.99129743458	0.9809474756349436
2196385.37241655	1499.26843278605	0.9809474063028263
2196385.37241655	1588.56512942805	0.9809473328406167
2196385.37241655	1683.18035333096	0.9809472550022541
2196385.37241655	1783.43087693191	0.9809471725269714
2196385.37241655	1889.65233969121	0.9809470851385118
2196385.37241655	2002.20037181558	0.980946992544124
2196385.37241655	2121.45178491063	0.9809468944335952
2196385.37241655	2247.80583354873	0.9809467904782805
2196385.37241655	2381.68555197616	0.9809466803298648
2196385.37241655	2523.53917043477	0.980946563619307
2196385.37241655	2673.84161583995	0.9809464399555712
2196385.37241655	2833.09610183932	0.9809463089242846
2196385.37241655	3001.83581357559	0.980946170086392
2196385.37241655	3180.62569279412	0.9809460229766279
2196385.37241655	3370.06432927193	0.9809458671019765
2196385.37241655	3570.78596490046	0.9809457019400641
2196385.37241655	3783.46261713193	0.9809455269372923
2196385.37241655	4008.80632889846	0.9809453415071016
2196385.37241655	4247.5715525369	0.9809451450279113
2196385.37241655	4500.5576757005	0.9809449368410582
2196385.37241655	4768.61169771447	0.9809447162485635
2196385.37241655	5052.63106533568	0.9809444825108484
2196385.37241655	5353.56667741072	0.9809442348441125
2196385.37241655	5672.42606849198	0.980943972417829
2196385.37241655	6010.27678207038	0.9809436943518878
2196385.37241655	6368.24994471859	0.9809433997136346
2196385.37241655	6747.54405311069	0.9809430875146963
2196385.37241655	7149.42898659758	0.980942756707685
2196385.37241655	7575.25025877191	0.9809424061826554
2196385.37241655	8026.43352225717	0.9809420347633506
2196385.37241655	8504.48934180268	0.9809416412032111
2196385.37241655	9011.01825166502	0.9809412241812052
2196385.37241655	9547.71611420806	0.9809407822973341
2196385.37241655	10116.3797976621	0.9809403140678727
2196385.37241655	10718.9131920513	0.9809398179203669
2196385.37241655	11357.3335834311	0.9809392921882926
2196385.37241655	12033.7784077759	0.9809387351054928
2196385.37241655	12750.5124071301	0.9809381447999964
2196385.37241655	13509.9352119803	0.9809375192878148
2196385.37241655	14314.5893752348	0.9809368564661946
2196385.37241655	15167.1688847092	0.9809361541063438
2196385.37241655	16070.5281826164	0.9809354098459675
2196385.37241655	17027.691722259	0.9809346211811215
2196385.37241655	18041.8640939207	0.9809337854577895
2196385.37241655	19116.440753857	0.9809328998626237
2196385.37241655	20255.0193923067	0.9809319614135453
2196385.37241655	21461.4119785841	0.9809309669493497
2196385.37241655	22739.6575235793	0.9809299131189755
2196385.37241655	24094.0356023953	0.9809287963698806
2196385.37241655	25529.0806823952	0.9809276129360297
2196385.37241655	27049.5973046314	0.9809263588247105
2196385.37241655	28660.6761694825	0.980925029802811
2196385.37241655	30367.7111803546	0.9809236213823463
2196385.37241655	32176.4175025074	0.9809221288046771
2196385.37241655	34092.8506974681	0.9809205470241725
2196385.37241655	36123.4269970943	0.9809188706906584
2196385.37241655	38274.9447851631	0.980917094130678
2196385.37241655	40554.6073584083	0.9809152113277827
2196385.37241655	42970.0470432084	0.9809132159014744
2196385.37241655	45529.3507486695	0.9809111010847806
2196385.37241655	48241.0870416537	0.9809088597004287
2196385.37241655	51114.3348344017	0.9809064841356507
2196385.37241655	54158.7137807948	0.9809039663151169
2196385.37241655	57384.4164830239	0.9809012976723929
2196385.37241655	60802.2426164943	0.9808984691193375
2196385.37241655	64423.6350872137	0.9808954710138273
2196385.37241655	68260.7183427239	0.9808922931249485
2196385.37241655	72326.3389648353	0.9808889245964205
2196385.37241655	76634.1086800746	0.9808853539072038
2196385.37241655	81198.4499318401	0.9808815688299168
2196385.37241655	86034.6441668451	0.980877556386132
2196385.37241655	91158.8829975082	0.980873302798938
2196385.37241655	96588.3224115871	0.9808687934424005
2196385.37241655	102341.140210545	0.9808640127874335
2196385.37241655	108436.596868961	0.9808589443441167
2196385.37241655	114895.100018731	0.9808535706002794
2196385.37241655	121738.272773966	0.9808478729556289
2196385.37241655	128989.026125331	0.9808418316515873
2196385.37241655	136671.6356462	0.9808354256961905
2196385.37241655	144811.822767453	0.9808286327838653
2196385.37241655	153436.840893001	0.9808214292094739
2196385.37241655	162575.566644379	0.9808137897765973
2196385.37241655	172258.596539878	0.9808056876990796
2196385.37241655	182518.349431904	0.9807970944956494
2196385.37241655	193389.175045523	0.9807879798771288
2196385.37241655	204907.468981585	0.980778311625368
2196385.37241655	217111.79456945	0.9807680554634324
2196385.37241655	230043.011977292	0.9807571749163162
2196385.37241655	243744.415012222	0.9807456311614755
2196385.37241655	258261.876068267	0.9807333828680814
2196385.37241655	273643.999707467	0.9807203860244622
2196385.37241655	289942.285388288	0.9807065937524235
2196385.37241655	307211.299886176	0.9806919561075284
2196385.37241655	325508.859983506	0.9806764198640746
2196385.37241655	344896.226040576	0.9806599282835602
2196385.37241655	365438.307095726	0.9806424208650061
2196385.37241655	387203.878181256	0.9806238330760254
2196385.37241655	410265.810582719	0.9806040960623281
2196385.37241655	434701.315812503	0.9805831363344106
2196385.37241655	460592.204114511	0.9805608754288866
2196385.37241655	488025.158365443	0.980537229542768
2196385.37241655	517092.024289676	0.9805121091375436
2196385.37241655	547890.117959394	0.9804854185112069
2196385.37241655	580522.551609491	0.980457055334607
2196385.37241655	615098.57885805	0.9804269101490921
2196385.37241655	651733.960488242	0.9803948658222819
2196385.37241655	690551.352016233	0.9803607969572897
2196385.37241655	731680.714342721	0.9803245692517832
2196385.37241655	775259.748862946	0.9802860388018069
2196385.37241655	821434.358491942	0.9802450513451606
2196385.37241655	870359.136148517	0.9802014414385537
2196385.37241655	922197.882333434	0.9801550315622801
2196385.37241655	977124.15353465	0.9801056311450858
2196385.37241655	1035321.84329566	0.9800530355017468
2196385.37241655	1096985.79789238	0.979997024674349
2196385.37241655	1162322.46867985	0.9799373621679556
2196385.37241655	1231550.60329283	0.9798737935698203
2196385.37241655	1304901.9780144	0.9798060450402577
2196385.37241655	1382622.17376466	0.9797338216621605
2196385.37241655	1464971.39830729	0.9796568056342932
2196385.37241655	1552225.35742705	0.979574654292062
2196385.37241655	1644676.17799466	0.9794869979374455
2196385.37241655	1742633.38600965	0.979393437457875
2196385.37241655	1846424.94289555	0.9792935417109245
2196385.37241655	1956398.34351706	0.9791868446498075
2196385.37241655	2072921.77959537	0.9790728421609439
2196385.37241655	2196385.37241655	0.9789509885819625
2196385.37241655	2327202.47896041	0.9788206928644623
2196385.37241655	2465811.0758226	0.978681314342314
2196385.37241655	2612675.22556333	0.9785321580604964
2196385.37241655	2768286.63039207	0.9783724696159225
2196385.37241655	2933166.27839005	0.9782014294547646
2196385.37241655	3107866.18778201	0.9780181465653233
2196385.37241655	3292971.25509715	0.9778216514988183
2196385.37241655	3489101.21340677	0.9776108886431327
2196385.37241655	3696912.70719503	0.9773847076667238
2196385.37241655	3917101.49080926	0.9771418540423018
2196385.37241655	4150404.75785047	0.9768809585510415
2196385.37241655	4397603.60930272	0.9766005256594497
2196385.37241655	4659525.66866469	0.9762989206532604
2196385.37241655	4937047.852839	0.9759743554033735
2196385.37241655	5231099.30805626	0.9756248726328934
2196385.37241655	5542664.52066311	0.9752483285472747
2196385.37241655	5872786.61318949	0.974842373686661
2196385.37241655	6222570.83673023	0.9744044318579805
2196385.37241655	6593188.27133354	0.9739316770082014
2196385.37241655	6985879.74678525	0.9734210079090387
2196385.37241655	7401959.99691565	0.9728690205395365
2196385.37241655	7842822.06133768	0.9722719780790721
2196385.37241655	8309941.94935339	0.9716257784600931
2196385.37241655	8804883.58164346	0.9709259194830978
2196385.37241655	9329304.0262847	0.9701674615646763
2196385.37241655	9884959.04662559	0.9693449882809607
2196385.37241655	10473708.9795945	0.9684525649830459
2196385.37241655	11097524.9641207	0.9674836959031459
2196385.37241655	11758495.5405216	0.9664312803429607
2196385.37241655	12458833.6429501	0.9652875687395307
2196385.37241655	13200884.0083142	0.9640441196422586
2196385.37241655	13987131.0264724	0.9626917589022245
2196385.37241655	14820207.0579886	0.9612205426711179
2196385.37241655	15702901.2472938	0.9596197261222524
2196385.37241655	16638168.8607613	0.9578777401276047
2196385.37241655	17629141.1809595	0.9559821784389665
2196385.37241655	18679135.9902078	0.9539197982015315
2196385.37241655	19791668.6785356	0.9516765368522949
2196385.37241655	20970464.0132323	0.9492375485872119
2196385.37241655	22219468.6093952	0.9465872635907764
2196385.37241655	23542864.1432242	0.9437094730676865
2196385.37241655	24945081.3523032	0.9405874427721553
2196385.37241655	26430814.869741	0.9372040571633985
2196385.37241655	28005038.9418363	0.9335419955115011
2196385.37241655	29673024.0818887	0.9295839402307253
2196385.37241655	31440354.715915	0.9253128164467233
2196385.37241655	33312947.8793467	0.9207120603359423
2196385.37241655	35297073.0273065	0.9157659121795318
2196385.37241655	37399373.0247879	0.9104597284112907
2196385.37241655	39626886.3870148	0.9047803053197161
2196385.37241655	41987070.8444391	0.8987162055805643
2196385.37241655	44487828.3112759	0.8922580775674213
2196385.37241655	47137531.3411672	0.8853989565181393
2196385.37241655	49945051.1585514	0.8781345362226111
2196385.37241655	52919787.3595844	0.870463400012423
2196385.37241655	56071699.3820546	0.8623872005307001
2196385.37241655	59411339.8496503	0.853910779054073
2196385.37241655	62949889.9022189	0.8450422170000506
2196385.37241655	66699196.6303011	0.8357928146255561
2196385.37241655	70671812.7392749	0.8261769947065603
2196385.37241655	74881038.5759002	0.8162121320249286
2196385.37241655	79340966.6579749	0.8059183126300952
2196385.37241655	84066528.8561832	0.7953180298687443
2196385.37241655	89073546.3861044	0.7844358268961469
2196385.37241655	94378782.7777537	0.7732978975920088
2196385.37241655	100000000	0.761931659341442
2327202.47896041	1000	0.9801242015152694
2327202.47896041	1059.56017927762	0.9801241511143635
2327202.47896041	1122.66777351081	0.9801240977112289
2327202.47896041	1189.53406737032	0.9801240411270286
2327202.47896041	1260.38292967973	0.9801239811722197
2327202.47896041	1335.4515629299	0.9801239176460426
2327202.47896041	1414.99129743458	0.9801238503356888
2327202.47896041	1499.26843278605	0.980123779015716
2327202.47896041	1588.56512942805	0.9801237034472591
2327202.47896041	1683.18035333096	0.9801236233771426
2327202.47896041	1783.43087693191	0.980123538537206
2327202.47896041	1889.65233969121	0.9801234486432339
2327202.47896041	2002.20037181558	0.9801233533940904
2327202.47896041	2121.45178491063	0.9801232524706978
2327202.47896041	2247.80583354873	0.9801231455349303
2327202.47896041	2381.68555197616	0.9801230322285407
2327202.47896041	2523.53917043477	0.980122912171905
2327202.47896041	2673.84161583995	0.9801227849627643
2327202.47896041	2833.09610183932	0.9801226501748961
2327202.47896041	3001.83581357559	0.9801225073566276
2327202.47896041	3180.62569279412	0.9801223560293688
2327202.47896041	3370.06432927193	0.9801221956860265
2327202.47896041	3570.78596490046	0.9801220257892005
2327202.47896041	3783.46261713193	0.980121845769449
2327202.47896041	4008.80632889846	0.98012165502342
2327202.47896041	4247.5715525369	0.98012145291173
2327202.47896041	4500.5576757005	0.9801212387568131
2327202.47896041	4768.61169771447	0.9801210118407301
2327202.47896041	5052.63106533568	0.9801207714026913
2327202.47896041	5353.56667741072	0.9801205166364882
2327202.47896041	5672.42606849198	0.9801202466877582
2327202.47896041	6010.27678207038	0.9801199606512165
2327202.47896041	6368.24994471859	0.9801196575674688
2327202.47896041	6747.54405311069	0.9801193364198982
2327202.47896041	7149.42898659758	0.9801189961310727
2327202.47896041	7575.25025877191	0.980118635559288
2327202.47896041	8026.43352225717	0.980118253494626
2327202.47896041	8504.48934180268	0.9801178486548597
2327202.47896041	9011.01825166502	0.9801174196811298
2327202.47896041	9547.71611420806	0.9801169651333672
2327202.47896041	10116.3797976621	0.9801164834853876
2327202.47896041	10718.9131920513	0.9801159731197763
2327202.47896041	11357.3335834311	0.9801154323223239
2327202.47896041	12033.7784077759	0.980114859276316
2327202.47896041	12750.5124071301	0.9801142520563167
2327202.47896041	13509.9352119803	0.9801136086215864
2327202.47896041	14314.5893752348	0.9801129268092164
2327202.47896041	15167.1688847092	0.9801122043267335
2327202.47896041	16070.5281826164	0.9801114387443504
2327202.47896041	17027.691722259	0.9801106274865679
2327202.47896041	18041.8640939207	0.9801097678234969
2327202.47896041	19116.440753857	0.9801088568615576
2327202.47896041	20255.0193923067	0.9801078915334339
2327202.47896041	21461.4119785841	0.980106868587655
2327202.47896041	22739.6575235793	0.980105784577599
2327202.47896041	24094.0356023953	0.9801046358493597
2327202.47896041	25529.0806823952	0.9801034185294085
2327202.47896041	27049.5973046314	0.9801021285112353
2327202.47896041	28660.6761694825	0.9801007614411212
2327202.47896041	30367.7111803546	0.9800993127031137
2327202.47896041	32176.4175025074	0.98009777740307
2327202.47896041	34092.8506974681	0.9800961503517033
2327202.47896041	36123.4269970943	0.9800944260465463
2327202.47896041	38274.9447851631	0.9800925986527614
2327202.47896041	40554.6073584083	0.9800906619828441
2327202.47896041	42970.0470432084	0.9800886094749245
2327202.47896041	45529.3507486695	0.9800864341698149
2327202.47896041	48241.0870416537	0.9800841286865404
2327202.47896041	51114.3348344017	0.9800816851962966
2327202.47896041	54158.7137807948	0.9800790953947901
2327202.47896041	57384.4164830239	0.980076350472816
2327202.47896041	60802.2426164943	0.9800734410849963
2327202.47896041	64423.6350872137	0.9800703573162507
2327202.47896041	68260.7183427239	0.9800670886465015
2327202.47896041	72326.3389648353	0.9800636239127297
2327202.47896041	76634.1086800746	0.9800599512687608
2327202.47896041	81198.4499318401	0.9800560581424607
2327202.47896041	86034.6441668451	0.9800519311897318
2327202.47896041	91158.8829975082	0.980047556246026
2327202.47896041	96588.3224115871	0.9800429182742855
2327202.47896041	102341.140210545	0.9800380013093897
2327202.47896041	108436.596868961	0.9800327883990749
2327202.47896041	114895.100018731	0.9800272615407285
2327202.47896041	121738.272773966	0.9800214016138854
2327202.47896041	128989.026125331	0.9800151883082595
2327202.47896041	136671.6356462	0.980008600046609
2327202.47896041	144811.822767453	0.9800016139024779
2327202.47896041	153436.840893001	0.9799942055121298
2327202.47896041	162575.566644379	0.9799863489802699
2327202.47896041	172258.596539878	0.9799780167793668
2327202.47896041	182518.349431904	0.9799691796413608
2327202.47896041	193389.175045523	0.9799598064422835
2327202.47896041	204907.468981585	0.9799498640780331
2327202.47896041	217111.79456945	0.9799393173314217
2327202.47896041	230043.011977292	0.9799281287295412
2327202.47896041	243744.415012222	0.9799162583905638
2327202.47896041	258261.876068267	0.9799036638593017
2327202.47896041	273643.999707467	0.9798902999303569
2327202.47896041	289942.285388288	0.9798761184583197
2327202.47896041	307211.299886176	0.9798610681531607
2327202.47896041	325508.859983506	0.9798450943605342
2327202.47896041	344896.226040576	0.9798281388247487
2327202.47896041	365438.307095726	0.9798101394337091
2327202.47896041	387203.878181256	0.979791029943813
2327202.47896041	410265.810582719	0.9797707396834289
2327202.47896041	434701.315812503	0.9797491932325312
2327202.47896041	460592.204114511	0.9797263100771734
2327202.47896041	488025.158365443	0.9797020042359502
2327202.47896041	517092.024289676	0.9796761838561263
2327202.47896041	547890.117959394	0.9796487507771028
2327202.47896041	580522.551609491	0.9796196000574583
2327202.47896041	615098.57885805	0.9795886194633553
2327202.47896041	651733.960488242	0.979555688913507
2327202.47896041	690551.352016233	0.9795206798780187
2327202.47896041	731680.714342721	0.9794834547257916
2327202.47896041	775259.748862946	0.9794438660161037
2327202.47896041	821434.358491942	0.9794017557292996
2327202.47896041	870359.136148517	0.9793569544303455
2327202.47896041	922197.882333434	0.9793092803591817
2327202.47896041	977124.15353465	0.9792585384405883
2327202.47896041	1035321.84329566	0.9792045192060119
2327202.47896041	1096985.79789238	0.9791469976183008
2327202.47896041	1162322.46867985	0.9790857317899767
2327202.47896041	1231550.60329283	0.9790204615843936
2327202.47896041	1304901.9780144	0.9789509070878412
2327202.47896041	1382622.17376466	0.9788767669394857
2327202.47896041	1464971.39830729	0.9787977165044632
2327202.47896041	1552225.35742705	0.9787134058738506
2327202.47896041	1644676.17799466	0.978623457673303
2327202.47896041	1742633.38600965	0.9785274646601445
2327202.47896041	1846424.94289555	0.978424987086118
2327202.47896041	1956398.34351706	0.9783155498007865
2327202.47896041	2072921.77959537	0.9781986390670575
2327202.47896041	2196385.37241655	0.9780736990576543
2327202.47896041	2327202.47896041	0.977940127996997
2327202.47896041	2465811.0758226	0.97779727390957
2327202.47896041	2612675.22556333	0.9776444299307441
2327202.47896041	2768286.63039207	0.9774808291312856
2327202.47896041	2933166.27839005	0.9773056388014333
2327202.47896041	3107866.18778201	0.9771179541339494
2327202.47896041	3292971.25509715	0.9769167912396751
2327202.47896041	3489101.21340677	0.9767010794214874
2327202.47896041	3696912.70719503	0.9764696526253875
2327202.47896041	3917101.49080926	0.9762212399797086
2327202.47896041	4150404.75785047	0.9759544553246788
2327202.47896041	4397603.60930272	0.9756677856270708
2327202.47896041	4659525.66866469	0.9753595781656886
2327202.47896041	4937047.852839	0.9750280263660922
2327202.47896041	5231099.30805626	0.9746711541560731
2327202.47896041	5542664.52066311	0.97428679870718
2327202.47896041	5872786.61318949	0.9738725914250119
2327202.47896041	6222570.83673023	0.9734259370500252
2327202.47896041	6593188.27133354	0.9729439907337648
2327202.47896041	6985879.74678525	0.9724236329662445
2327202.47896041	7401959.99691565	0.9718614422447159
2327202.47896041	7842822.06133768	0.9712536654013407
2327202.47896041	8309941.94935339	0.970596185543763
2327202.47896041	8804883.58164346	0.9698844876145862
2327202.47896041	9329304.0262847	0.9691136216444486
2327202.47896041	9884959.04662559	0.9682781638629029
2327202.47896041	10473708.9795945	0.9673721759446676
2327202.47896041	11097524.9641207	0.9663891628081536
2327202.47896041	11758495.5405216	0.9653220295535899
2327202.47896041	12458833.6429501	0.9641630383292303
2327202.47896041	13200884.0083142	0.9629037661466986
2327202.47896041	13987131.0264724	0.961535064931514
2327202.47896041	14820207.0579886	0.9600470253845445
2327202.47896041	15702901.2472938	0.9584289465402343
2327202.47896041	16638168.8607613	0.9566693132240419
2327202.47896041	17629141.1809595	0.9547557839193564
2327202.47896041	18679135.9902078	0.9526751918313986
2327202.47896041	19791668.6785356	0.9504135621549675
2327202.47896041	20970464.0132323	0.9479561486845876
2327202.47896041	22219468.6093952	0.9452874929147166
2327202.47896041	23542864.1432242	0.9423915086285165
2327202.47896041	24945081.3523032	0.939251594635247
2327202.47896041	26430814.869741	0.935850777761227
2327202.47896041	28005038.9418363	0.9321718874041829
2327202.47896041	29673024.0818887	0.9281977619357998
2327202.47896041	31440354.715915	0.9239114859767131
2327202.47896041	33312947.8793467	0.9192966561277147
2327202.47896041	35297073.0273065	0.9143376711555542
2327202.47896041	37399373.0247879	0.9090200409939834
2327202.47896041	39626886.3870148	0.9033307073107547
2327202.47896041	41987070.8444391	0.8972583669220839
2327202.47896041	44487828.3112759	0.890793788112182
2327202.47896041	47137531.3411672	0.8839301090484224
2327202.47896041	49945051.1585514	0.8766631070620998
2327202.47896041	52919787.3595844	0.8689914276742776
2327202.47896041	56071699.3820546	0.8609167629240613
2327202.47896041	59411339.8496503	0.8524439698324925
2327202.47896041	62949889.9022189	0.8435811216717523
2327202.47896041	66699196.6303011	0.834339487058267
2327202.47896041	70671812.7392749	0.824733434640563
2327202.47896041	74881038.5759002	0.814780264170043
2327202.47896041	79340966.6579749	0.8044999678535187
2327202.47896041	84066528.8561832	0.7939149288948053
2327202.47896041	89073546.3861044	0.7830495668355139
2327202.47896041	94378782.7777537	0.7719299415065918
2327202.47896041	100000000	0.76058332893323
2465811.0758226	1000	0.9792289797307542
2465811.0758226	1059.56017927762	0.9792289278491328
2465811.0758226	1122.66777351081	0.979228872877138
2465811.0758226	1189.53406737032	0.9792288146306022
2465811.0758226	1260.38292967973	0.9792287529144429
2465811.0758226	1335.4515629299	0.9792286875219987
2465811.0758226	1414.99129743458	0.9792286182342119
2465811.0758226	1499.26843278605	0.9792285448190389
2465811.0758226	1588.56512942805	0.9792284670305523
2465811.0758226	1683.18035333096	0.9792283846082102
2465811.0758226	1783.43087693191	0.9792282972759213
2465811.0758226	1889.65233969121	0.9792282047411297
2465811.0758226	2002.20037181558	0.9792281066938743
2465811.0758226	2121.45178491063	0.9792280028056812
2465811.0758226	2247.80583354873	0.9792278927285264
2465811.0758226	2381.68555197616	0.9792277760936091
2465811.0758226	2523.53917043477	0.9792276525102146
2465811.0758226	2673.84161583995	0.9792275215642265
2465811.0758226	2833.09610183932	0.9792273828168879
2465811.0758226	3001.83581357559	0.9792272358032943
2465811.0758226	3180.62569279412	0.9792270800308475
2465811.0758226	3370.06432927193	0.9792269149774643
2465811.0758226	3570.78596490046	0.9792267400900542
2465811.0758226	3783.46261713193	0.9792265547824338
2465811.0758226	4008.80632889846	0.9792263584335061
2465811.0758226	4247.5715525369	0.9792261503851454
2465811.0758226	4500.5576757005	0.9792259299399025
2465811.0758226	4768.61169771447	0.9792256963587753
2465811.0758226	5052.63106533568	0.9792254488586273
2465811.0758226	5353.56667741072	0.9792251866095597
2465811.0758226	5672.42606849198	0.979224908732206
2465811.0758226	6010.27678207038	0.9792246142946818
2465811.0758226	6368.24994471859	0.9792243023094526
2465811.0758226	6747.54405311069	0.9792239717300281
2465811.0758226	7149.42898659758	0.9792236214474397
2465811.0758226	7575.25025877191	0.9792232502864529
2465811.0758226	8026.43352225717	0.9792228570016835
2465811.0758226	8504.48934180268	0.9792224402732491
2465811.0758226	9011.01825166502	0.979221998702491
2465811.0758226	9547.71611420806	0.9792215308070875
2465811.0758226	10116.3797976621	0.9792210350161092
2465811.0758226	10718.9131920513	0.9792205096647497
2465811.0758226	11357.3335834311	0.9792199529885446
2465811.0758226	12033.7784077759	0.979219363117559
2465811.0758226	12750.5124071301	0.9792187380699011
2465811.0758226	13509.9352119803	0.9792180757450238
2465811.0758226	14314.5893752348	0.9792173739166967
2465811.0758226	15167.1688847092	0.979216630225312
2465811.0758226	16070.5281826164	0.9792158421698872
2465811.0758226	17027.691722259	0.9792150070995969
2465811.0758226	18041.8640939207	0.9792141222045834
2465811.0758226	19116.440753857	0.9792131845065692
2465811.0758226	20255.0193923067	0.9792121908485454
2465811.0758226	21461.4119785841	0.9792111378839572
2465811.0758226	22739.6575235793	0.979210022065307
2465811.0758226	24094.0356023953	0.9792088396319362
2465811.0758226	25529.0806823952	0.9792075865971194
2465811.0758226	27049.5973046314	0.9792062587343558
2465811.0758226	28660.6761694825	0.9792048515627199
2465811.0758226	30367.7111803546	0.9792033603315404
2465811.0758226	32176.4175025074	0.9792017800038132
2465811.0758226	34092.8506974681	0.9792001052388914
2465811.0758226	36123.4269970943	0.9791983303738034
2465811.0758226	38274.9447851631	0.9791964494036706
2465811.0758226	40554.6073584083	0.9791944559606875
2465811.0758226	42970.0470432084	0.9791923432919056
2465811.0758226	45529.3507486695	0.9791901042355914
2465811.0758226	48241.0870416537	0.9791877311960291
2465811.0758226	51114.3348344017	0.9791852161168451
2465811.0758226	54158.7137807948	0.9791825504524772
2465811.0758226	57384.4164830239	0.9791797251379336
2465811.0758226	60802.2426164943	0.9791767305566661
2465811.0758226	64423.6350872137	0.9791735565061671
2465811.0758226	68260.7183427239	0.9791701921615413
2465811.0758226	72326.3389648353	0.9791666260366972
2465811.0758226	76634.1086800746	0.9791628459428149
2465811.0758226	81198.4499318401	0.9791588389445149
2465811.0758226	86034.6441668451	0.9791545913125265
2465811.0758226	91158.8829975082	0.9791500884738584
2465811.0758226	96588.3224115871	0.9791453149583308
2465811.0758226	102341.140210545	0.9791402543415233
2465811.0758226	108436.596868961	0.9791348891840566
2465811.0758226	114895.100018731	0.9791292009666952
2465811.0758226	121738.272773966	0.9791231700211029
2465811.0758226	128989.026125331	0.9791167754557994
2465811.0758226	136671.6356462	0.9791099950770986
2465811.0758226	144811.822767453	0.9791028053045827
2465811.0758226	153436.840893001	0.9790951810808498
2465811.0758226	162575.566644379	0.9790870957746712
2465811.0758226	172258.596539878	0.9790785210776012
2465811.0758226	182518.349431904	0.9790694268932021
2465811.0758226	193389.175045523	0.9790597812183873
2465811.0758226	204907.468981585	0.9790495500161873
2465811.0758226	217111.79456945	0.9790386970795013
2465811.0758226	230043.011977292	0.979027183884748
2465811.0758226	243744.415012222	0.9790149694349952
2465811.0758226	258261.876068267	0.9790020100913532
2465811.0758226	273643.999707467	0.9789882593920568
2465811.0758226	289942.285388288	0.9789736678578324
2465811.0758226	307211.299886176	0.9789581827826225
2465811.0758226	325508.859983506	0.9789417480085212
2465811.0758226	344896.226040576	0.9789243036835082
2465811.0758226	365438.307095726	0.9789057860003101
2465811.0758226	387203.878181256	0.9788861269151622
2465811.0758226	410265.810582719	0.9788652538446158
2465811.0758226	434701.315812503	0.9788430893382751
2465811.0758226	460592.204114511	0.9788195507256072
2465811.0758226	488025.158365443	0.9787945497346102
2465811.0758226	517092.024289676	0.9787679920793994
2465811.0758226	547890.117959394	0.9787397770147799
2465811.0758226	580522.551609491	0.9787097968537837
2465811.0758226	615098.57885805	0.978677936445938
2465811.0758226	651733.960488242	0.9786440726116875
2465811.0758226	690551.352016233	0.9786080735297285
2465811.0758226	731680.714342721	0.9785697980726615
2465811.0758226	775259.748862946	0.9785290950857856
2465811.0758226	821434.358491942	0.9784858026044851
2465811.0758226	870359.136148517	0.9784397470037404
2465811.0758226	922197.882333434	0.9783907420736793
2465811.0758226	977124.15353465	0.9783385880138233
2465811.0758226	1035321.84329566	0.9782830703385347
2465811.0758226	1096985.79789238	0.9782239586847006
2465811.0758226	1162322.46867985	0.9781610055120964
2465811.0758226	1231550.60329283	0.9780939446858705
2465811.0758226	1304901.9780144	0.9780224899292993
2465811.0758226	1382622.17376466	0.977946333133621
2465811.0758226	1464971.39830729	0.977865142510307
2465811.0758226	1552225.35742705	0.9777785605699622
2465811.0758226	1644676.17799466	0.9776862019089385
2465811.0758226	1742633.38600965	0.977587650784416
2465811.0758226	1846424.94289555	0.9774824584547721
2465811.0758226	1956398.34351706	0.9773701402605605
2465811.0758226	2072921.77959537	0.977250172418037
2465811.0758226	2196385.37241655	0.9771219884938227
2465811.0758226	2327202.47896041	0.976984975526067
2465811.0758226	2465811.0758226	0.9768384697532951
2465811.0758226	2612675.22556333	0.9766817519073712
2465811.0758226	2768286.63039207	0.9765140420226956
2465811.0758226	2933166.27839005	0.9763344937077342
2465811.0758226	3107866.18778201	0.9761421878197494
2465811.0758226	3292971.25509715	0.9759361254765557
2465811.0758226	3489101.21340677	0.9757152203328707
2465811.0758226	3696912.70719503	0.9754782900410863
2465811.0758226	3917101.49080926	0.9752240468088594
2465811.0758226	4150404.75785047	0.9749510869581278
2465811.0758226	4397603.60930272	0.9746578793813546
2465811.0758226	4659525.66866469	0.9743427527840833
2465811.0758226	4937047.852839	0.9740038815942561
2465811.0758226	5231099.30805626	0.9736392704130262
2465811.0758226	5542664.52066311	0.9732467368757234
2465811.0758226	5872786.61318949	0.9728238927892249
2465811.0758226	6222570.83673023	0.9723681234115873
2465811.0758226	6593188.27133354	0.9718765647434056
2465811.0758226	6985879.74678525	0.9713460787107829
2465811.0758226	7401959.99691565	0.9707732261350382
2465811.0758226	7842822.06133768	0.9701542374117076
2465811.0758226	8309941.94935339	0.969484980856602
2465811.0758226	8804883.58164346	0.9687609287298562
2465811.0758226	9329304.0262847	0.9679771210154545
2465811.0758226	9884959.04662559	0.9671281271226478
2465811.0758226	10473708.9795945	0.966208005787406
2465811.0758226	11097524.9641207	0.965210263589211
2465811.0758226	11758495.5405216	0.9641278126660897
2465811.0758226	12458833.6429501	0.9629529284079309
2465811.0758226	13200884.0083142	0.9616772081378212
2465811.0758226	13987131.0264724	0.9602915320503747
2465811.0758226	14820207.0579886	0.9587860279605762
2465811.0758226	15702901.2472938	0.9571500417219252
2465811.0758226	16638168.8607613	0.955372115482806
2465811.0758226	17629141.1809595	0.953439976253351
2465811.0758226	18679135.9902078	0.9513405375266887
2465811.0758226	19791668.6785356	0.9490599169157756
2465811.0758226	20970464.0132323	0.9465834728966946
2465811.0758226	22219468.6093952	0.9438958637584465
2465811.0758226	23542864.1432242	0.9409811317164237
2465811.0758226	24945081.3523032	0.937822814812026
2465811.0758226	26430814.869741	0.9344040886781159
2465811.0758226	28005038.9418363	0.9307079394698041
2465811.0758226	29673024.0818887	0.9267173682463965
2465811.0758226	31440354.715915	0.9224156258556973
2465811.0758226	33312947.8793467	0.917786475943694
2465811.0758226	35297073.0273065	0.9128144821531806
2465811.0758226	37399373.0247879	0.9074853139514922
2465811.0758226	39626886.3870148	0.9017860639343268
2465811.0758226	41987070.8444391	0.8957055679971685
2465811.0758226	44487828.3112759	0.8892347185446187
2465811.0758226	47137531.3411672	0.8823667600454552
2465811.0758226	49945051.1585514	0.8750975558154416
2465811.0758226	52919787.3595844	0.867425815005179
2465811.0758226	56071699.3820546	0.8593532694380567
2465811.0758226	59411339.8496503	0.8508847911904839
2465811.0758226	62949889.9022189	0.842028443626299
2465811.0758226	66699196.6303011	0.8327954609132895
2465811.0758226	70671812.7392749	0.8232001537771919
2465811.0758226	74881038.5759002	0.8132597422371062
2465811.0758226	79340966.6579749	0.8029941191522652
2465811.0758226	84066528.8561832	0.7924255513964891
2465811.0758226	89073546.3861044	0.7815783281640329
2465811.0758226	94378782.7777537	0.770478368098227
2465811.0758226	100000000	0.7591527984672223
2612675.22556333	1000	0.9782552738618804
2612675.22556333	1059.56017927762	0.9782552204216207
2612675.22556333	1122.66777351081	0.9782551637981002
2612675.22556333	1189.53406737032	0.9782551038016932
2612675.22556333	1260.38292967973	0.9782550402314267
2612675.22556333	1335.4515629299	0.97825497287444
2612675.22556333	1414.99129743458	0.9782549015051221
2612675.22556333	1499.26843278605	0.9782548258843945
2612675.22556333	1588.56512942805	0.9782547457590008
2612675.22556333	1683.18035333096	0.9782546608605471
2612675.22556333	1783.43087693191	0.9782545709046405
2612675.22556333	1889.65233969121	0.978254475589976
2612675.22556333	2002.20037181558	0.9782543745972482
2612675.22556333	2121.45178491063	0.9782542675881638
2612675.22556333	2247.80583354873	0.9782541542042191
2612675.22556333	2381.68555197616	0.9782540340655325
2612675.22556333	2523.53917043477	0.9782539067696298
2612675.22556333	2673.84161583995	0.978253771890008
2612675.22556333	2833.09610183932	0.9782536289747206
2612675.22556333	3001.83581357559	0.9782534775449152
2612675.22556333	3180.62569279412	0.978253317093145
2612675.22556333	3370.06432927193	0.9782531470817467
2612675.22556333	3570.78596490046	0.9782529669409399
2612675.22556333	3783.46261713193	0.9782527760670028
2612675.22556333	4008.80632889846	0.9782525738201489
2612675.22556333	4247.5715525369	0.9782523595225256
2612675.22556333	4500.5576757005	0.9782521324557595
2612675.22556333	4768.61169771447	0.9782518918586206
2612675.22556333	5052.63106533568	0.9782516369245006
2612675.22556333	5353.56667741072	0.9782513667985799
2612675.22556333	5672.42606849198	0.9782510805751172
2612675.22556333	6010.27678207038	0.9782507772942649
2612675.22556333	6368.24994471859	0.9782504559388469
2612675.22556333	6747.54405311069	0.9782501154309964
2612675.22556333	7149.42898659758	0.9782497546284263
2612675.22556333	7575.25025877191	0.9782493723207005
2612675.22556333	8026.43352225717	0.9782489672250406
2612675.22556333	8504.48934180268	0.9782485379820036
2612675.22556333	9011.01825166502	0.9782480831509942
2612675.22556333	9547.71611420806	0.9782476012052299
2612675.22556333	10116.3797976621	0.9782470905266957
2612675.22556333	10718.9131920513	0.9782465494006132
2612675.22556333	11357.3335834311	0.9782459760097362
2612675.22556333	12033.7784077759	0.9782453684279915
2612675.22556333	12750.5124071301	0.9782447246141224
2612675.22556333	13509.9352119803	0.9782440424046804
2612675.22556333	14314.5893752348	0.9782433195067272
2612675.22556333	15167.1688847092	0.9782425534899724
2612675.22556333	16070.5281826164	0.9782417417785872
2612675.22556333	17027.691722259	0.9782408816422756
2612675.22556333	18041.8640939207	0.9782399701871898
2612675.22556333	19116.440753857	0.9782390043458844
2612675.22556333	20255.0193923067	0.9782379808668579
2612675.22556333	21461.4119785841	0.9782368963034697
2612675.22556333	22739.6575235793	0.9782357470021724
2612675.22556333	24094.0356023953	0.978234529089829
2612675.22556333	25529.0806823952	0.9782332384606007
2612675.22556333	27049.5973046314	0.9782318707616504
2612675.22556333	28660.6761694825	0.9782304213783222
2612675.22556333	30367.7111803546	0.978228885418006
2612675.22556333	32176.4175025074	0.9782272576934183
2612675.22556333	34092.8506974681	0.9782255327045036
2612675.22556333	36123.4269970943	0.9782237046194839
2612675.22556333	38274.9447851631	0.9782217672544331
2612675.22556333	40554.6073584083	0.9782197140518364
2612675.22556333	42970.0470432084	0.9782175380576154
2612675.22556333	45529.3507486695	0.9782152318969015
2612675.22556333	48241.0870416537	0.978212787748
2612675.22556333	51114.3348344017	0.9782101973149898
2612675.22556333	54158.7137807948	0.9782074517984494
2612675.22556333	57384.4164830239	0.9782045418641989
2612675.22556333	60802.2426164943	0.9782014576102872
2612675.22556333	64423.6350872137	0.9781981885317684
2612675.22556333	68260.7183427239	0.9781947234830382
2612675.22556333	72326.3389648353	0.9781910506379443
2612675.22556333	76634.1086800746	0.978187157447228
2612675.22556333	81198.4499318401	0.9781830305931681
2612675.22556333	86034.6441668451	0.9781786559412975
2612675.22556333	91158.8829975082	0.9781740184888379
2612675.22556333	96588.3224115871	0.9781691023099223
2612675.22556333	102341.140210545	0.9781638904968711
2612675.22556333	108436.596868961	0.9781583650978178
2612675.22556333	114895.100018731	0.9781525070500623
2612675.22556333	121738.272773966	0.9781462961087819
2612675.22556333	128989.026125331	0.97813971077117
2612675.22556333	136671.6356462	0.9781327281950489
2612675.22556333	144811.822767453	0.9781253241121226
2612675.22556333	153436.840893001	0.9781174727353258
2612675.22556333	162575.566644379	0.9781091466593234
2612675.22556333	172258.596539878	0.9781003167544875
2612675.22556333	182518.349431904	0.9780909520530937
2612675.22556333	193389.175045523	0.9780810196274708
2612675.22556333	204907.468981585	0.9780704844597725
2612675.22556333	217111.79456945	0.9780593093018481
2612675.22556333	230043.011977292	0.97804745452545
2612675.22556333	243744.415012222	0.9780348779612398
2612675.22556333	258261.876068267	0.9780215347259286
2612675.22556333	273643.999707467	0.9780073770369322
2612675.22556333	289942.285388288	0.9779923540129117
2612675.22556333	307211.299886176	0.9779764114594917
2612675.22556333	325508.859983506	0.9779594916386078
2612675.22556333	344896.226040576	0.9779415330206597
2612675.22556333	365438.307095726	0.9779224700171283
2612675.22556333	387203.878181256	0.9779022326929374
2612675.22556333	410265.810582719	0.9778807464562256
2612675.22556333	434701.315812503	0.9778579317238204
2612675.22556333	460592.204114511	0.9778337035602608
2612675.22556333	488025.158365443	0.9778079712879838
2612675.22556333	517092.024289676	0.9777806380664046
2612675.22556333	547890.117959394	0.9777516004368706
2612675.22556333	580522.551609491	0.9777207478305475
2612675.22556333	615098.57885805	0.9776879620358201
2612675.22556333	651733.960488242	0.9776531166221271
2612675.22556333	690551.352016233	0.9776160763151651
2612675.22556333	731680.714342721	0.9775766963200296
2612675.22556333	775259.748862946	0.9775348215872709
2612675.22556333	821434.358491942	0.9774902860160962
2612675.22556333	870359.136148517	0.9774429115894258
2612675.22556333	922197.882333434	0.9773925074340389
2612675.22556333	977124.15353465	0.9773388687987565
2612675.22556333	1035321.84329566	0.977281775943057
2612675.22556333	1096985.79789238	0.977220992926866
2612675.22556333	1162322.46867985	0.9771562662927259
2612675.22556333	1231550.60329283	0.977087323628921
2612675.22556333	1304901.9780144	0.9770138720023583
2612675.22556333	1382622.17376466	0.9769355962477607
2612675.22556333	1464971.39830729	0.9768521570989018
2612675.22556333	1552225.35742705	0.9767631891454113
2612675.22556333	1644676.17799466	0.9766682985974825
2612675.22556333	1742633.38600965	0.9765670608383435
2612675.22556333	1846424.94289555	0.9764590177419687
2612675.22556333	1956398.34351706	0.9763436747316541
2612675.22556333	2072921.77959537	0.9762204975510369
2612675.22556333	2196385.37241655	0.9760889087174632
2612675.22556333	2327202.47896041	0.975948283622477
2612675.22556333	2465811.0758226	0.9757979462413483
2612675.22556333	2612675.22556333	0.9756371644091965
2612675.22556333	2768286.63039207	0.9754651446152132
2612675.22556333	2933166.27839005	0.9752810262632868
2612675.22556333	3107866.18778201	0.9750838753395715
2612675.22556333	3292971.25509715	0.9748726774224009
2612675.22556333	3489101.21340677	0.9746463299634109
2612675.22556333	3696912.70719503	0.9744036337605421
2612675.22556333	3917101.49080926	0.9741432835378303
2612675.22556333	4150404.75785047	0.9738638575371699
2612675.22556333	4397603.60930272	0.9735638060214575
2612675.22556333	4659525.66866469	0.9732414385793182
2612675.22556333	4937047.852839	0.9728949101156305
2612675.22556333	5231099.30805626	0.972522205404744
2612675.22556333	5542664.52066311	0.9721211220794255
2612675.22556333	5872786.61318949	0.9716892519247823
2612675.22556333	6222570.83673023	0.9712239603476955
2612675.22556333	6593188.27133354	0.9707223638953153
2612675.22556333	6985879.74678525	0.9701813057072839
2612675.22556333	7401959.99691565	0.9695973288018739
2612675.22556333	7842822.06133768	0.9689666471225136
2612675.22556333	8309941.94935339	0.968285114308448
2612675.22556333	8804883.58164346	0.9675481902029922
2612675.22556333	9329304.0262847	0.9667509051813411
2612675.22556333	9884959.04662559	0.9658878224657861
2612675.22556333	10473708.9795945	0.9649529987071661
2612675.22556333	11097524.9641207	0.9639399432456021
2612675.22556333	11758495.5405216	0.9628415766289076
2612675.22556333	12458833.6429501	0.9616501891603668
2612675.22556333	13200884.0083142	0.960357400472825
2612675.22556333	13987131.0264724	0.9589541213804679
2612675.22556333	14820207.0579886	0.9574305195399726
2612675.22556333	15702901.2472938	0.9557759907494973
2612675.22556333	16638168.8607613	0.9539791380221035
2612675.22556333	17629141.1809595	0.9520277608647748
2612675.22556333	18679135.9902078	0.9499088574630746
2612675.22556333	19791668.6785356	0.9476086426851457
2612675.22556333	20970464.0132323	0.9451125849461837
2612675.22556333	22219468.6093952	0.9424054649860176
2612675.22556333	23542864.1432242	0.9394714594715787
2612675.22556333	24945081.3523032	0.9362942520114255
2612675.22556333	26430814.869741	0.932857173634057
2612675.22556333	28005038.9418363	0.9291433740179316
2612675.22556333	29673024.0818887	0.9251360237643889
2612675.22556333	31440354.715915	0.9208185467871506
2612675.22556333	33312947.8793467	0.9161748804883839
2612675.22556333	35297073.0273065	0.911189759846341
2612675.22556333	37399373.0247879	0.9058490199427143
2612675.22556333	39626886.3870148	0.9001399098735987
2612675.22556333	41987070.8444391	0.8940514095496496
2612675.22556333	44487828.3112759	0.8875745396749668
2612675.22556333	47137531.3411672	0.8807026543340505
2612675.22556333	49945051.1585514	0.8734317051816993
2612675.22556333	52919787.3595844	0.8657604663209603
2612675.22556333	56071699.3820546	0.8576907095996275
2612675.22556333	59411339.8496503	0.8492273212847125
2612675.22556333	62949889.9022189	0.8403783528640315
2612675.22556333	66699196.6303011	0.8311550010193435
2612675.22556333	70671812.7392749	0.8215715145051062
2612675.22556333	74881038.5759002	0.8116450286330512
2612675.22556333	79340966.6579749	0.8013953311202957
2612675.22556333	84066528.8561832	0.7908445660223439
2612675.22556333	89073546.3861044	0.7800168851415014
2612675.22556333	94378782.7777537	0.7689380584813973
2612675.22556333	100000000	0.7576350568423472
2768286.63039207	1000	0.9771955337292856
2768286.63039207	1059.56017927762	0.9771954786506184
2768286.63039207	1122.66777351081	0.9771954202911014
2768286.63039207	1189.53406737032	0.9771953584552924
2768286.63039207	1260.38292967973	0.9771952929360797
2768286.63039207	1335.4515629299	0.9771952235140409
2768286.63039207	1414.99129743458	0.9771951499566445
2768286.63039207	1499.26843278605	0.977195072017539
2768286.63039207	1588.56512942805	0.9771949894356832
2768286.63039207	1683.18035333096	0.9771949019344273
2768286.63039207	1783.43087693191	0.977194809220733
2768286.63039207	1889.65233969121	0.977194710983974
2768286.63039207	2002.20037181558	0.9771946068950829
2768286.63039207	2121.45178491063	0.9771944966054189
2768286.63039207	2247.80583354873	0.9771943797454878
2768286.63039207	2381.68555197616	0.9771942559237552
2768286.63039207	2523.53917043477	0.9771941247254428
2768286.63039207	2673.84161583995	0.9771939857109275
2768286.63039207	2833.09610183932	0.9771938384144848
2768286.63039207	3001.83581357559	0.977193682342541
2768286.63039207	3180.62569279412	0.9771935169720765
2768286.63039207	3370.06432927193	0.9771933417489828
2768286.63039207	3570.78596490046	0.9771931560860453
2768286.63039207	3783.46261713193	0.9771929593610047
2768286.63039207	4008.80632889846	0.9771927509145261
2768286.63039207	4247.5715525369	0.9771925300479408
2768286.63039207	4500.5576757005	0.9771922960208944
2768286.63039207	4768.61169771447	0.9771920480488241
2768286.63039207	5052.63106533568	0.9771917853004403
2768286.63039207	5353.56667741072	0.977191506894756
2768286.63039207	5672.42606849198	0.9771912118982395
2768286.63039207	6010.27678207038	0.9771908993216777
2768286.63039207	6368.24994471859	0.9771905681167494
2768286.63039207	6747.54405311069	0.9771902171725803
2768286.63039207	7149.42898659758	0.9771898453119297
2768286.63039207	7575.25025877191	0.9771894512872896
2768286.63039207	8026.43352225717	0.9771890337766044
2768286.63039207	8504.48934180268	0.9771885913788492
2768286.63039207	9011.01825166502	0.9771881226093178
2768286.63039207	9547.71611420806	0.9771876258945026
2768286.63039207	10116.3797976621	0.977187099566909
2768286.63039207	10718.9131920513	0.9771865418592948
2768286.63039207	11357.3335834311	0.9771859508988056
2768286.63039207	12033.7784077759	0.9771853247004623
2768286.63039207	12750.5124071301	0.9771846611605888
2768286.63039207	13509.9352119803	0.9771839580496244
2768286.63039207	14314.5893752348	0.97718321300449
2768286.63039207	15167.1688847092	0.9771824235206465
2768286.63039207	16070.5281826164	0.9771815869434762
2768286.63039207	17027.691722259	0.9771807004593476
2768286.63039207	18041.8640939207	0.977179761085967
2768286.63039207	19116.440753857	0.9771787656622036
2768286.63039207	20255.0193923067	0.9771777108372993
2768286.63039207	21461.4119785841	0.9771765930594262
2768286.63039207	22739.6575235793	0.9771754085634597
2768286.63039207	24094.0356023953	0.9771741533581813
2768286.63039207	25529.0806823952	0.9771728232124711
2768286.63039207	27049.5973046314	0.9771714136407624
2768286.63039207	28660.6761694825	0.9771699198877365
2768286.63039207	30367.7111803546	0.9771683369117553
2768286.63039207	32176.4175025074	0.9771666593674737
2768286.63039207	34092.8506974681	0.9771648815874304
2768286.63039207	36123.4269970943	0.9771629975622961
2768286.63039207	38274.9447851631	0.9771610009200712
2768286.63039207	40554.6073584083	0.9771588849038222
2768286.63039207	42970.0470432084	0.9771566423481337
2768286.63039207	45529.3507486695	0.9771542656540969
2768286.63039207	48241.0870416537	0.9771517467625694
2768286.63039207	51114.3348344017	0.9771490771258876
2768286.63039207	54158.7137807948	0.9771462476778587
2768286.63039207	57384.4164830239	0.9771432488013866
2768286.63039207	60802.2426164943	0.9771400702947013
2768286.63039207	64423.6350872137	0.9771367013349701
2768286.63039207	68260.7183427239	0.9771331304395627
2768286.63039207	72326.3389648353	0.9771293454250939
2768286.63039207	76634.1086800746	0.9771253333634383
2768286.63039207	81198.4499318401	0.9771210805353062
2768286.63039207	86034.6441668451	0.9771165723803874
2768286.63039207	91158.8829975082	0.977111793444368
2768286.63039207	96588.3224115871	0.9771067273225639
2768286.63039207	102341.140210545	0.977101356599597
2768286.63039207	108436.596868961	0.9770956627852294
2768286.63039207	114895.100018731	0.977089626245773
2768286.63039207	121738.272773966	0.9770832261308924
2768286.63039207	128989.026125331	0.9770764402954609
2768286.63039207	136671.6356462	0.9770692452161823
2768286.63039207	144811.822767453	0.9770616159022711
2768286.63039207	153436.840893001	0.9770535258001906
2768286.63039207	162575.566644379	0.977044946691601
2768286.63039207	172258.596539878	0.9770358485843461
2768286.63039207	182518.349431904	0.9770261995956733
2768286.63039207	193389.175045523	0.9770159658271144
2768286.63039207	204907.468981585	0.9770051112307144
2768286.63039207	217111.79456945	0.976993597465337
2768286.63039207	230043.011977292	0.9769813837427667
2768286.63039207	243744.415012222	0.9769684266627807
2768286.63039207	258261.876068267	0.9769546800358011
2768286.63039207	273643.999707467	0.976940094692752
2768286.63039207	289942.285388288	0.976924618280675
2768286.63039207	307211.299886176	0.9769081950430238
2768286.63039207	325508.859983506	0.9768907655835593
2768286.63039207	344896.226040576	0.9768722666122546
2768286.63039207	365438.307095726	0.9768526306717109
2768286.63039207	387203.878181256	0.9768317858425936
2768286.63039207	410265.810582719	0.9768096554262121
2768286.63039207	434701.315812503	0.9767861576023767
2768286.63039207	460592.204114511	0.9767612050602235
2768286.63039207	488025.158365443	0.9767347045997905
2768286.63039207	517092.024289676	0.9767065567020152
2768286.63039207	547890.117959394	0.9766766550636996
2768286.63039207	580522.551609491	0.9766448860953301
2768286.63039207	615098.57885805	0.9766111283776836
2768286.63039207	651733.960488242	0.9765752520736368
2768286.63039207	690551.352016233	0.9765371182916153
2768286.63039207	731680.714342721	0.9764965783957373
2768286.63039207	775259.748862946	0.9764534732580418
2768286.63039207	821434.358491942	0.9764076324476331
2768286.63039207	870359.136148517	0.9763588733504122
2768286.63039207	922197.882333434	0.9763070002135276
2768286.63039207	977124.15353465	0.9762518031068144
2768286.63039207	1035321.84329566	0.9761930567939251
2768286.63039207	1096985.79789238	0.9761305195041848
2768286.63039207	1162322.46867985	0.9760639315954379
2768286.63039207	1231550.60329283	0.9759930140976751
2768286.63039207	1304901.9780144	0.9759174671254293
2768286.63039207	1382622.17376466	0.9758369681459375
2768286.63039207	1464971.39830729	0.9757511700885774
2768286.63039207	1552225.35742705	0.9756596992796105
2768286.63039207	1644676.17799466	0.9755621531843812
2768286.63039207	1742633.38600965	0.975458097936872
2768286.63039207	1846424.94289555	0.9753470656347522
2768286.63039207	1956398.34351706	0.9752285513750917
2768286.63039207	2072921.77959537	0.9751020100035221
2768286.63039207	2196385.37241655	0.9749668525457895
2768286.63039207	2327202.47896041	0.9748224422882429
2768286.63039207	2465811.0758226	0.9746680904687433
2768286.63039207	2612675.22556333	0.9745030515362049
2768286.63039207	2768286.63039207	0.9743265179315203
2768286.63039207	2933166.27839005	0.9741376143381784
2768286.63039207	3107866.18778201	0.9739353913444169
2768286.63039207	3292971.25509715	0.9737188184536751
2768286.63039207	3489101.21340677	0.9734867763726078
2768286.63039207	3696912.70719503	0.9732380484998991
2768286.63039207	3917101.49080926	0.9729713115313523
2768286.63039207	4150404.75785047	0.9726851250892202
2768286.63039207	4397603.60930272	0.9723779202769326
2768286.63039207	4659525.66866469	0.9720479870520957
2768286.63039207	4937047.852839	0.9716934603046415
2768286.63039207	5231099.30805626	0.9713123045205424
2768286.63039207	5542664.52066311	0.9709022969073343
2768286.63039207	5872786.61318949	0.9704610088545991
2768286.63039207	6222570.83673023	0.969985785604543
2768286.63039207	6593188.27133354	0.9694737240101239
2768286.63039207	6985879.74678525	0.968921648270763
2768286.63039207	7401959.99691565	0.9683260835501818
2768286.63039207	7842822.06133768	0.9676832274081419
2768286.63039207	8309941.94935339	0.9669889190138296
2768286.63039207	8804883.58164346	0.9662386061591653
2768286.63039207	9329304.0262847	0.9654273101564178
2768286.63039207	9884959.04662559	0.9645495887909873
2768286.63039207	10473708.9795945	0.9635994976068191
2768286.63039207	11097524.9641207	0.962570549937436
2768286.63039207	11758495.5405216	0.9614556762536778
2768286.63039207	12458833.6429501	0.9602471835925462
2768286.63039207	13200884.0083142	0.9589367160502942
2768286.63039207	13987131.0264724	0.9575152175732461
2768286.63039207	14820207.0579886	0.9559728985536333
2768286.63039207	15702901.2472938	0.9542992080309732
2768286.63039207	16638168.8607613	0.9524828135981427
2768286.63039207	17629141.1809595	0.9505115914038493
2768286.63039207	18679135.9902078	0.9483726289051781
2768286.63039207	19791668.6785356	0.9460522432347029
2768286.63039207	20970464.0132323	0.9435360181729869
2768286.63039207	22219468.6093952	0.9408088627294011
2768286.63039207	23542864.1432242	0.9378550941973087
2768286.63039207	24945081.3523032	0.9346585482327732
2768286.63039207	26430814.869741	0.9312027179825667
2768286.63039207	28005038.9418363	0.9274709235351213
2768286.63039207	29673024.0818887	0.9234465119923827
2768286.63039207	31440354.715915	0.9191130872610899
2768286.63039207	33312947.8793467	0.9144547672776577
2768286.63039207	35297073.0273065	0.9094564648629205
2768286.63039207	37399373.0247879	0.9041041868175516
2768286.63039207	39626886.3870148	0.8983853443098954
2768286.63039207	41987070.8444391	0.8922890661759922
2768286.63039207	44487828.3112759	0.8858065055462708
2768286.63039207	47137531.3411672	0.8789311293532401
2768286.63039207	49945051.1585514	0.8716589798363793
2768286.63039207	52919787.3595844	0.863988897235964
2768286.63039207	56071699.3820546	0.8559226934984545
2768286.63039207	59411339.8496503	0.84746526802194
2768286.63039207	62949889.9022189	0.8386246582316739
2768286.63039207	66699196.6303011	0.8294120200417892
2768286.63039207	70671812.7392749	0.8198415359211657
2768286.63039207	74881038.5759002	0.8099302512158986
2768286.63039207	79340966.6579749	0.7996978424075937
2768286.63039207	84066528.8561832	0.7891663239346772
2768286.63039207	89073546.3861044	0.7783597028474047
2768286.63039207	94378782.7777537	0.7673035927384311
2768286.63039207	100000000	0.7560247999114711
2933166.27839005	1000	0.9760414808062626
2933166.27839005	1059.56017927762	0.9760414240080819
2933166.27839005	1122.66777351081	0.9760413638266611
2933166.27839005	1189.53406737032	0.9760413000603955
2933166.27839005	1260.38292967973	0.9760412324957606
2933166.27839005	1335.4515629299	0.9760411609064591
2933166.27839005	1414.99129743458	0.9760410850527405
2933166.27839005	1499.26843278605	0.9760410046804989
2933166.27839005	1588.56512942805	0.9760409195205957
2933166.27839005	1683.18035333096	0.9760408292877348
2933166.27839005	1783.43087693191	0.9760407336797051
2933166.27839005	1889.65233969121	0.9760406323762509
2933166.27839005	2002.20037181558	0.9760405250379863
2933166.27839005	2121.45178491063	0.9760404113053989
2933166.27839005	2247.80583354873	0.9760402907974391
2933166.27839005	2381.68555197616	0.9760401631104025
2933166.27839005	2523.53917043477	0.9760400278165217
2933166.27839005	2673.84161583995	0.9760398844625064
2933166.27839005	2833.09610183932	0.9760397325680285
2933166.27839005	3001.83581357559	0.9760395716241848
2933166.27839005	3180.62569279412	0.9760394010916263
2933166.27839005	3370.06432927193	0.976039220398936
2933166.27839005	3570.78596490046	0.9760390289405484
2933166.27839005	3783.46261713193	0.9760388260748709
2933166.27839005	4008.80632889846	0.976038611121951
2933166.27839005	4247.5715525369	0.9760383833613322
2933166.27839005	4500.5576757005	0.9760381420295386
2933166.27839005	4768.61169771447	0.9760378863176081
2933166.27839005	5052.63106533568	0.9760376153682494
2933166.27839005	5353.56667741072	0.9760373282730302
2933166.27839005	5672.42606849198	0.9760370240693339
2933166.27839005	6010.27678207038	0.9760367017370419
2933166.27839005	6368.24994471859	0.9760363601952022
2933166.27839005	6747.54405311069	0.9760359982982608
2933166.27839005	7149.42898659758	0.9760356148323358
2933166.27839005	7575.25025877191	0.976035208510959
2933166.27839005	8026.43352225717	0.9760347779709166
2933166.27839005	8504.48934180268	0.9760343217675239
2933166.27839005	9011.01825166502	0.9760338383697698
2933166.27839005	9547.71611420806	0.9760333261551589
2933166.27839005	10116.3797976621	0.9760327834041946
2933166.27839005	10718.9131920513	0.9760322082946076
2933166.27839005	11357.3335834311	0.9760315988951769
2933166.27839005	12033.7784077759	0.9760309531591632
2933166.27839005	12750.5124071301	0.9760302689173438
2933166.27839005	13509.9352119803	0.9760295438707431
2933166.27839005	14314.5893752348	0.9760287755827178
2933166.27839005	15167.1688847092	0.9760279614707504
2933166.27839005	16070.5281826164	0.9760270987976681
2933166.27839005	17027.691722259	0.97602618466229
2933166.27839005	18041.8640939207	0.9760252159895856
2933166.27839005	19116.440753857	0.976024189520013
2933166.27839005	20255.0193923067	0.9760231017987062
2933166.27839005	21461.4119785841	0.9760219491633946
2933166.27839005	22739.6575235793	0.9760207277320171
2933166.27839005	24094.0356023953	0.9760194333892572
2933166.27839005	25529.0806823952	0.9760180617726597
2933166.27839005	27049.5973046314	0.976016608257358
2933166.27839005	28660.6761694825	0.9760150679404282
2933166.27839005	30367.7111803546	0.9760134356237875
2933166.27839005	32176.4175025074	0.9760117057963524
2933166.27839005	34092.8506974681	0.9760098726148569
2933166.27839005	36123.4269970943	0.9760079298837985
2933166.27839005	38274.9447851631	0.9760058710337485
2933166.27839005	40554.6073584083	0.976003689098588
2933166.27839005	42970.0470432084	0.976001376691126
2933166.27839005	45529.3507486695	0.97599892597735
2933166.27839005	48241.0870416537	0.9759963286490201
2933166.27839005	51114.3348344017	0.9759935758943945
2933166.27839005	54158.7137807948	0.9759906583671959
2933166.27839005	57384.4164830239	0.9759875661536747
2933166.27839005	60802.2426164943	0.975984288737489
2933166.27839005	64423.6350872137	0.9759808149621934
2933166.27839005	68260.7183427239	0.9759771329917057
2933166.27839005	72326.3389648353	0.9759732302677327
2933166.27839005	76634.1086800746	0.9759690934648086
2933166.27839005	81198.4499318401	0.9759647084422967
2933166.27839005	86034.6441668451	0.9759600601931262
2933166.27839005	91158.8829975082	0.9759551327894078
2933166.27839005	96588.3224115871	0.9759499093241955
2933166.27839005	102341.140210545	0.9759443718495643
2933166.27839005	108436.596868961	0.9759385013105034
2933166.27839005	114895.100018731	0.9759322774744751
2933166.27839005	121738.272773966	0.9759256788559876
2933166.27839005	128989.026125331	0.9759186826364215
2933166.27839005	136671.6356462	0.9759112645779716
2933166.27839005	144811.822767453	0.9759033989322493
2933166.27839005	153436.840893001	0.9758950583418907
2933166.27839005	162575.566644379	0.9758862137361317
2933166.27839005	172258.596539878	0.9758768342183367
2933166.27839005	182518.349431904	0.9758668869463555
2933166.27839005	193389.175045523	0.9758563370038379
2933166.27839005	204907.468981585	0.9758451472628804
2933166.27839005	217111.79456945	0.9758332782364438
2933166.27839005	230043.011977292	0.9758206879205719
2933166.27839005	243744.415012222	0.9758073316247264
2933166.27839005	258261.876068267	0.9757931617901929
2933166.27839005	273643.999707467	0.9757781277948087
2933166.27839005	289942.285388288	0.975762175743429
2933166.27839005	307211.299886176	0.9757452482426536
2933166.27839005	325508.859983506	0.9757272841588326
2933166.27839005	344896.226040576	0.9757082183576472
2933166.27839005	365438.307095726	0.9756879814239005
2933166.27839005	387203.878181256	0.9756664993599168
2933166.27839005	410265.810582719	0.9756436932605729
2933166.27839005	434701.315812503	0.9756194789630597
2933166.27839005	460592.204114511	0.975593766669355
2933166.27839005	488025.158365443	0.9755664605388256
2933166.27839005	517092.024289676	0.9755374582486064
2933166.27839005	547890.117959394	0.9755066505185657
2933166.27839005	580522.551609491	0.9754739205983333
2933166.27839005	615098.57885805	0.975439143712556
2933166.27839005	651733.960488242	0.9754021864608391
2933166.27839005	690551.352016233	0.9753629061685184
2933166.27839005	731680.714342721	0.9753211501833517
2933166.27839005	775259.748862946	0.9752767551137512
2933166.27839005	821434.358491942	0.9752295460031075
2933166.27839005	870359.136148517	0.9751793354338861
2933166.27839005	922197.882333434	0.9751259225556392
2933166.27839005	977124.15353465	0.9750690920295224
2933166.27839005	1035321.84329566	0.9750086128812722
2933166.27839005	1096985.79789238	0.9749442372543831
2933166.27839005	1162322.46867985	0.9748756990535961
2933166.27839005	1231550.60329283	0.9748027124682812
2933166.27839005	1304901.9780144	0.9747249703638456
2933166.27839005	1382622.17376466	0.9746421425284961
2933166.27839005	1464971.39830729	0.9745538737606281
2933166.27839005	1552225.35742705	0.9744597817809717
2933166.27839005	1644676.17799466	0.9743594549519966
2933166.27839005	1742633.38600965	0.9742524497845106
2933166.27839005	1846424.94289555	0.97413828820975
2933166.27839005	1956398.34351706	0.9740164545925751
2933166.27839005	2072921.77959537	0.9738863924583179
2933166.27839005	2196385.37241655	0.9737475009034683
2933166.27839005	2327202.47896041	0.9735991306561484
2933166.27839005	2465811.0758226	0.9734405797494405
2933166.27839005	2612675.22556333	0.973271088765104
2933166.27839005	2768286.63039207	0.9730898356024579
2933166.27839005	2933166.27839005	0.9728959297205297
2933166.27839005	3107866.18778201	0.9726884057968924
2933166.27839005	3292971.25509715	0.9724662167407139
2933166.27839005	3489101.21340677	0.9722282259907682
2933166.27839005	3696912.70719503	0.9719731990232683
2933166.27839005	3917101.49080926	0.9716997939862937
2933166.27839005	4150404.75785047	0.9714065513712945
2933166.27839005	4397603.60930272	0.9710918826248933
2933166.27839005	4659525.66866469	0.9707540575961218
2933166.27839005	4937047.852839	0.9703911907096954
2933166.27839005	5231099.30805626	0.9700012257481171
2933166.27839005	5542664.52066311	0.9695819191229651
2933166.27839005	5872786.61318949	0.9691308215125853
2933166.27839005	6222570.83673023	0.9686452577451509
2933166.27839005	6593188.27133354	0.9681223048098081
2933166.27839005	6985879.74678525	0.9675587678899731
2933166.27839005	7401959.99691565	0.9669511543290832
2933166.27839005	7842822.06133768	0.9662956454647194
2933166.27839005	8309941.94935339	0.9655880663040107
2933166.27839005	8804883.58164346	0.9648238530621983
2933166.27839005	9329304.0262847	0.9639980186523853
2933166.27839005	9884959.04662559	0.9631051162986014
2933166.27839005	10473708.9795945	0.962139201550593
2933166.27839005	11097524.9641207	0.9610937931094679
2933166.27839005	11758495.5405216	0.959961833031223
2933166.27839005	12458833.6429501	0.9587356470626849
2933166.27839005	13200884.0083142	0.9574069060786953
2933166.27839005	13987131.0264724	0.9559665898363465
2933166.27839005	14820207.0579886	0.9544049545281328
2933166.27839005	15702901.2472938	0.952711505903872
2933166.27839005	16638168.8607613	0.9508749800251302
2933166.27839005	17629141.1809595	0.9488833340000717
2933166.27839005	18679135.9902078	0.9467237493069874
2933166.27839005	19791668.6785356	0.9443826505185219
2933166.27839005	20970464.0132323	0.9418457423671707
2933166.27839005	22219468.6093952	0.9390980681025747
2933166.27839005	23542864.1432242	0.9361240919612548
2933166.27839005	24945081.3523032	0.9329078082577154
2933166.27839005	26430814.869741	0.929432879095761
2933166.27839005	28005038.9418363	0.9256828019613255
2933166.27839005	29673024.0818887	0.9216411074995082
2933166.27839005	31440354.715915	0.9172915866006204
2933166.27839005	33312947.8793467	0.9126185445582061
2933166.27839005	35297073.0273065	0.9076070785641847
2933166.27839005	37399373.0247879	0.9022433732417936
2933166.27839005	39626886.3870148	0.8965150073776602
2933166.27839005	41987070.8444391	0.890411263591565
2933166.27839005	44487828.3112759	0.8839234314888568
2933166.27839005	47137531.3411672	0.8770450939780529
2933166.27839005	49945051.1585514	0.86977238599641
2933166.27839005	52919787.3595844	0.8621042149463481
2933166.27839005	56071699.3820546	0.8540424327613301
2933166.27839005	59411339.8496503	0.8455919506998693
2933166.27839005	62949889.9022189	0.8367607897007551
2933166.27839005	66699196.6303011	0.82756006137146
2933166.27839005	70671812.7392749	0.8180038773039243
2933166.27839005	74881038.5759002	0.8081091873250403
2933166.27839005	79340966.6579749	0.7978955502808333
2933166.27839005	84066528.8561832	0.7873848438781472
2933166.27839005	89073546.3861044	0.7766009227321046
2933166.27839005	94378782.7777537	0.7655692359300443
2933166.27839005	100000000	0.7543164169313222
3107866.18778201	1000	0.9747840507314589
3107866.18778201	1059.56017927762	0.9747839921318592
3107866.18778201	1122.66777351081	0.9747839300417005
3107866.18778201	1189.53406737032	0.9747838642530389
3107866.18778201	1260.38292967973	0.9747837945455219
3107866.18778201	1335.4515629299	0.974783720685742
3107866.18778201	1414.99129743458	0.9747836424262704
3107866.18778201	1499.26843278605	0.9747835595049864
3107866.18778201	1588.56512942805	0.9747834716442206
3107866.18778201	1683.18035333096	0.9747833785496233
3107866.18778201	1783.43087693191	0.9747832799093822
3107866.18778201	1889.65233969121	0.9747831753931021
3107866.18778201	2002.20037181558	0.974783064650659
3107866.18778201	2121.45178491063	0.9747829473111146
3107866.18778201	2247.80583354873	0.9747828229813547
3107866.18778201	2381.68555197616	0.9747826912448777
3107866.18778201	2523.53917043477	0.9747825516603227
3107866.18778201	2673.84161583995	0.9747824037600787
3107866.18778201	2833.09610183932	0.9747822470485705
3107866.18778201	3001.83581357559	0.9747820810007122
3107866.18778201	3180.62569279412	0.9747819050601706
3107866.18778201	3370.06432927193	0.9747817186372932
3107866.18778201	3570.78596490046	0.9747815211074377
3107866.18778201	3783.46261713193	0.9747813118085803
3107866.18778201	4008.80632889846	0.9747810900392636
3107866.18778201	4247.5715525369	0.974780855056191
3107866.18778201	4500.5576757005	0.9747806060717169
3107866.18778201	4768.61169771447	0.9747803422511965
3107866.18778201	5052.63106533568	0.974780062710195
3107866.18778201	5353.56667741072	0.9747797665115363
3107866.18778201	5672.42606849198	0.9747794526620647
3107866.18778201	6010.27678207038	0.9747791201093625
3107866.18778201	6368.24994471859	0.9747787677382194
3107866.18778201	6747.54405311069	0.9747783943668235
3107866.18778201	7149.42898659758	0.9747779987428109
3107866.18778201	7575.25025877191	0.9747775795390126
3107866.18778201	8026.43352225717	0.9747771353490209
3107866.18778201	8504.48934180268	0.9747766646823963
3107866.18778201	9011.01825166502	0.974776165959666
3107866.18778201	9547.71611420806	0.9747756375069954
3107866.18778201	10116.3797976621	0.9747750775504392
3107866.18778201	10718.9131920513	0.9747744842101037
3107866.18778201	11357.3335834311	0.9747738554935765
3107866.18778201	12033.7784077759	0.9747731892894078
3107866.18778201	12750.5124071301	0.9747724833597453
3107866.18778201	13509.9352119803	0.9747717353328306
3107866.18778201	14314.5893752348	0.9747709426950547
3107866.18778201	15167.1688847092	0.9747701027822046
3107866.18778201	16070.5281826164	0.9747692127705329
3107866.18778201	17027.691722259	0.9747682696672066
3107866.18778201	18041.8640939207	0.9747672702999344
3107866.18778201	19116.440753857	0.9747662113063591
3107866.18778201	20255.0193923067	0.9747650891223629
3107866.18778201	21461.4119785841	0.9747638999700239
3107866.18778201	22739.6575235793	0.9747626398447194
3107866.18778201	24094.0356023953	0.9747613045012454
3107866.18778201	25529.0806823952	0.9747598894394996
3107866.18778201	27049.5973046314	0.9747583898887452
3107866.18778201	28660.6761694825	0.9747568007913955
3107866.18778201	30367.7111803546	0.9747551167855804
3107866.18778201	32176.4175025074	0.9747533321864749
3107866.18778201	34092.8506974681	0.9747514409668369
3107866.18778201	36123.4269970943	0.974749436736026
3107866.18778201	38274.9447851631	0.9747473127178828
3107866.18778201	40554.6073584083	0.9747450617271212
3107866.18778201	42970.0470432084	0.9747426761442514
3107866.18778201	45529.3507486695	0.9747401478891758
3107866.18778201	48241.0870416537	0.974737468392579
3107866.18778201	51114.3348344017	0.9747346285661554
3107866.18778201	54158.7137807948	0.9747316187704068
3107866.18778201	57384.4164830239	0.974728428780812
3107866.18778201	60802.2426164943	0.9747250477514535
3107866.18778201	64423.6350872137	0.9747214641767286
3107866.18778201	68260.7183427239	0.974717665850185
3107866.18778201	72326.3389648353	0.9747136398210492
3107866.18778201	76634.1086800746	0.9747093723476812
3107866.18778201	81198.4499318401	0.9747048488482166
3107866.18778201	86034.6441668451	0.9747000538478603
3107866.18778201	91158.8829975082	0.9746949709226131
3107866.18778201	96588.3224115871	0.9746895826397493
3107866.18778201	102341.140210545	0.9746838704936213
3107866.18778201	108436.596868961	0.9746778148380019
3107866.18778201	114895.100018731	0.9746713948132255
3107866.18778201	121738.272773966	0.9746645882689138
3107866.18778201	128989.026125331	0.9746573716812018
3107866.18778201	136671.6356462	0.9746497200644997
3107866.18778201	144811.822767453	0.9746416068769789
3107866.18778201	153436.840893001	0.9746330039201835
3107866.18778201	162575.566644379	0.9746238812307344
3107866.18778201	172258.596539878	0.9746142069654565
3107866.18778201	182518.349431904	0.9746039472780039
3107866.18778201	193389.175045523	0.9745930661867206
3107866.18778201	204907.468981585	0.9745815254335082
3107866.18778201	217111.79456945	0.9745692843322229
3107866.18778201	230043.011977292	0.9745562996066343
3107866.18778201	243744.415012222	0.9745425252162415
3107866.18778201	258261.876068267	0.9745279121698263
3107866.18778201	273643.999707467	0.9745124083250866
3107866.18778201	289942.285388288	0.9744959581735643
3107866.18778201	307211.299886176	0.97447850260981
3107866.18778201	325508.859983506	0.9744599786829852
3107866.18778201	344896.226040576	0.9744403193300836
3107866.18778201	365438.307095726	0.9744194530887235
3107866.18778201	387203.878181256	0.974397303788162
3107866.18778201	410265.810582719	0.9743737902164837
3107866.18778201	434701.315812503	0.9743488257622953
3107866.18778201	460592.204114511	0.9743223180280646
3107866.18778201	488025.158365443	0.9742941684135947
3107866.18778201	517092.024289676	0.9742642716663747
3107866.18778201	547890.117959394	0.9742325153963302
3107866.18778201	580522.551609491	0.9741987795513976
3107866.18778201	615098.57885805	0.9741629358513054
3107866.18778201	651733.960488242	0.9741248471751466
3107866.18778201	690551.352016233	0.9740843668987333
3107866.18778201	731680.714342721	0.9740413381779592
3107866.18778201	775259.748862946	0.9739955931721774
3107866.18778201	821434.358491942	0.9739469522031863
3107866.18778201	870359.136148517	0.9738952228435047
3107866.18778201	922197.882333434	0.9738401989274109
3107866.18778201	977124.15353465	0.97378165947772
3107866.18778201	1035321.84329566	0.9737193675405721
3107866.18778201	1096985.79789238	0.9736530689192477
3107866.18778201	1162322.46867985	0.973582490797821
3107866.18778201	1231550.60329283	0.9735073402438656
3107866.18778201	1304901.9780144	0.9734273025786522
3107866.18778201	1382622.17376466	0.9733420396018698
3107866.18778201	1464971.39830729	0.9732511876567151
3107866.18778201	1552225.35742705	0.973154355519306
3107866.18778201	1644676.17799466	0.9730511220949399
3107866.18778201	1742633.38600965	0.9729410339018056
3107866.18778201	1846424.94289555	0.9728236023199079
3107866.18778201	1956398.34351706	0.9726983005818128
3107866.18778201	2072921.77959537	0.9725645604778234
3107866.18778201	2196385.37241655	0.9724217687457668
3107866.18778201	2327202.47896041	0.9722692631126362
3107866.18778201	2465811.0758226	0.9721063279504328
3107866.18778201	2612675.22556333	0.9719321895060123
3107866.18778201	2768286.63039207	0.9717460106588391
3107866.18778201	2933166.27839005	0.9715468851566624
3107866.18778201	3107866.18778201	0.9713338312730252
3107866.18778201	3292971.25509715	0.9711057848257294
3107866.18778201	3489101.21340677	0.9708615914879639
3107866.18778201	3696912.70719503	0.9705999983185469
3107866.18778201	3917101.49080926	0.9703196444303092
3107866.18778201	4150404.75785047	0.9700190507086432
3107866.18778201	4397603.60930272	0.9696966084859256
3107866.18778201	4659525.66866469	0.9693505670700976
3107866.18778201	4937047.852839	0.9689790200199966
3107866.18778201	5231099.30805626	0.9685798900547343
3107866.18778201	5542664.52066311	0.9681509124803014
3107866.18778201	5872786.61318949	0.9676896170152168
3107866.18778201	6222570.83673023	0.9671933078982382
3107866.18778201	6593188.27133354	0.9666590421656828
3107866.18778201	6985879.74678525	0.9660836059973914
3107866.18778201	7401959.99691565	0.9654634890462491
3107866.18778201	7842822.06133768	0.9647948566927467
3107866.18778201	8309941.94935339	0.9640735202011573
3107866.18778201	8804883.58164346	0.9632949048043683
3107866.18778201	9329304.0262847	0.9624540158073027
3107866.18778201	9884959.04662559	0.9615454028838075
3107866.18778201	10473708.9795945	0.9605631228444301
3107866.18778201	11097524.9641207	0.9595007012821559
3107866.18778201	11758495.5405216	0.9583510936568576
3107866.18778201	12458833.6429501	0.9571066465630188
3107866.18778201	13200884.0083142	0.9557590601363869
3107866.18778201	13987131.0264724	0.9542993527938889
3107866.18778201	14820207.0579886	0.9527178297650007
3107866.18778201	15702901.2472938	0.9510040571524285
3107866.18778201	16638168.8607613	0.9491468435473753
3107866.18778201	17629141.1809595	0.9471342315051212
3107866.18778201	18679135.9902078	0.9449535014392794
3107866.18778201	19791668.6785356	0.9425911906965885
3107866.18778201	20970464.0132323	0.9400331306975012
3107866.18778201	22219468.6093952	0.9372645050420539
3107866.18778201	23542864.1432242	0.934269931353148
3107866.18778201	24945081.3523032	0.9310335693269552
3107866.18778201	26430814.869741	0.9275392569595708
3107866.18778201	28005038.9418363	0.9237706762003298
3107866.18778201	29673024.0818887	0.9197115483391484
3107866.18778201	31440354.715915	0.9153458582799797
3107866.18778201	33312947.8793467	0.9106581055132974
3107866.18778201	35297073.0273065	0.9056335781246247
3107866.18778201	37399373.0247879	0.9002586446341323
3107866.18778201	39626886.3870148	0.8945210569387426
3107866.18778201	41987070.8444391	0.888410256221054
3107866.18778201	44487828.3112759	0.8819176725051285
3107866.18778201	47137531.3411672	0.8750370076725856
3107866.18778201	49945051.1585514	0.8677644913149073
3107866.18778201	52919787.3595844	0.8600990988398817
3107866.18778201	56071699.3820546	0.8520427218492787
3107866.18778201	59411339.8496503	0.8436002819603755
3107866.18778201	62949889.9022189	0.8347797809510452
3107866.18778201	66699196.6303011	0.8255922823093913
3107866.18778201	70671812.7392749	0.8160518218697457
3107866.18778201	74881038.5759002	0.8061752480829565
3107866.18778201	79340966.6579749	0.795981995444474
3107866.18778201	84066528.8561832	0.7854937974914717
3107866.18778201	89073546.3861044	0.7747343483963364
3107866.18778201	94378782.7777537	0.7637289243203104
3107866.18778201	100000000	0.7525039772093156
3292971.25509715	1000	0.9734133351395468
3292971.25509715	1059.56017927762	0.9734132746563974
3292971.25509715	1122.66777351081	0.9734132105704992
3292971.25509715	1189.53406737032	0.9734131426672451
3292971.25509715	1260.38292967973	0.9734130707191998
3292971.25509715	1335.4515629299	0.9734129944853793
3292971.25509715	1414.99129743458	0.973412913710448
3292971.25509715	1499.26843278605	0.9734128281239606
3292971.25509715	1588.56512942805	0.973412737439169
3292971.25509715	1683.18035333096	0.9734126413523645
3292971.25509715	1783.43087693191	0.9734125395417077
3292971.25509715	1889.65233969121	0.9734124316661286
3292971.25509715	2002.20037181558	0.9734123173643136
3292971.25509715	2121.45178491063	0.9734121962533621
3292971.25509715	2247.80583354873	0.9734120679275549
3292971.25509715	2381.68555197616	0.9734119319570156
3292971.25509715	2523.53917043477	0.9734117878862116
3292971.25509715	2673.84161583995	0.9734116352324471
3292971.25509715	2833.09610183932	0.9734114734842736
3292971.25509715	3001.83581357559	0.973411302099769
3292971.25509715	3180.62569279412	0.9734111205046344
3292971.25509715	3370.06432927193	0.9734109280903892
3292971.25509715	3570.78596490046	0.9734107242122317
3292971.25509715	3783.46261713193	0.9734105081869203
3292971.25509715	4008.80632889846	0.9734102792904316
3292971.25509715	4247.5715525369	0.973410036755674
3292971.25509715	4500.5576757005	0.9734097797696305
3292971.25509715	4768.61169771447	0.9734095074708864
3292971.25509715	5052.63106533568	0.9734092189466175
3292971.25509715	5353.56667741072	0.9734089132295355
3292971.25509715	5672.42606849198	0.9734085892945834
3292971.25509715	6010.27678207038	0.9734082460555907
3292971.25509715	6368.24994471859	0.9734078823615068
3292971.25509715	6747.54405311069	0.9734074969926072
3292971.25509715	7149.42898659758	0.9734070886563292
3292971.25509715	7575.25025877191	0.9734066559828821
3292971.25509715	8026.43352225717	0.9734061975207551
3292971.25509715	8504.48934180268	0.9734057117316784
3292971.25509715	9011.01825166502	0.9734051969855018
3292971.25509715	9547.71611420806	0.9734046515546253
3292971.25509715	10116.3797976621	0.9734040736083064
3292971.25509715	10718.9131920513	0.9734034612062632
3292971.25509715	11357.3335834311	0.9734028122922397
3292971.25509715	12033.7784077759	0.9734021246870193
3292971.25509715	12750.5124071301	0.9734013960810729
3292971.25509715	13509.9352119803	0.973400624026592
3292971.25509715	14314.5893752348	0.9733998059293727
3292971.25509715	15167.1688847092	0.973398939039843
3292971.25509715	16070.5281826164	0.9733980204438268
3292971.25509715	17027.691722259	0.9733970470525327
3292971.25509715	18041.8640939207	0.9733960155921227
3292971.25509715	19116.440753857	0.9733949225925185
3292971.25509715	20255.0193923067	0.9733937643755228
3292971.25509715	21461.4119785841	0.9733925370424055
3292971.25509715	22739.6575235793	0.9733912364602536
3292971.25509715	24094.0356023953	0.9733898582481721
3292971.25509715	25529.0806823952	0.9733883977620791
3292971.25509715	27049.5973046314	0.9733868500787929
3292971.25509715	28660.6761694825	0.9733852099790434
3292971.25509715	30367.7111803546	0.9733834719296428
3292971.25509715	32176.4175025074	0.9733816300642136
3292971.25509715	34092.8506974681	0.9733796781631283
3292971.25509715	36123.4269970943	0.9733776096318567
3292971.25509715	38274.9447851631	0.9733754174780361
3292971.25509715	40554.6073584083	0.9733730942872545
3292971.25509715	42970.0470432084	0.97337063219734
3292971.25509715	45529.3507486695	0.9733680228707046
3292971.25509715	48241.0870416537	0.9733652574652971
3292971.25509715	51114.3348344017	0.9733623266036852
3292971.25509715	54158.7137807948	0.9733592203398513
3292971.25509715	57384.4164830239	0.9733559281244208
3292971.25509715	60802.2426164943	0.9733524387670639
3292971.25509715	64423.6350872137	0.973348740397083
3292971.25509715	68260.7183427239	0.9733448204210325
3292971.25509715	72326.3389648353	0.9733406654778163
3292971.25509715	76634.1086800746	0.9733362613909246
3292971.25509715	81198.4499318401	0.9733315931173344
3292971.25509715	86034.6441668451	0.9733266446932604
3292971.25509715	91158.8829975082	0.9733213991764479
3292971.25509715	96588.3224115871	0.973315838584506
3292971.25509715	102341.140210545	0.973309943829161
3292971.25509715	108436.596868961	0.9733036946461419
3292971.25509715	114895.100018731	0.9732970695205917
3292971.25509715	121738.272773966	0.9732900456073392
3292971.25509715	128989.026125331	0.9732825986456335
3292971.25509715	136671.6356462	0.9732747028684214
3292971.25509715	144811.822767453	0.9732663309052252
3292971.25509715	153436.840893001	0.9732574536784261
3292971.25509715	162575.566644379	0.973248040292462
3292971.25509715	172258.596539878	0.973238057915248
3292971.25509715	182518.349431904	0.9732274716514163
3292971.25509715	193389.175045523	0.9732162444065975
3292971.25509715	204907.468981585	0.9732043367421954
3292971.25509715	217111.79456945	0.9731917067197616
3292971.25509715	230043.011977292	0.9731783097343615
3292971.25509715	243744.415012222	0.9731640983357802
3292971.25509715	258261.876068267	0.973149022036957
3292971.25509715	273643.999707467	0.9731330271084134
3292971.25509715	289942.285388288	0.9731160563574743
3292971.25509715	307211.299886176	0.9730980488913229
3292971.25509715	325508.859983506	0.9730789398623789
3292971.25509715	344896.226040576	0.9730586601946021
3292971.25509715	365438.307095726	0.973037136289099
3292971.25509715	387203.878181256	0.9730142897076675
3292971.25509715	410265.810582719	0.9729900368316089
3292971.25509715	434701.315812503	0.9729642884948753
3292971.25509715	460592.204114511	0.9729369495885726
3292971.25509715	488025.158365443	0.9729079186343478
3292971.25509715	517092.024289676	0.9728770873247858
3292971.25509715	547890.117959394	0.9728443400271871
3292971.25509715	580522.551609491	0.9728095532477696
3292971.25509715	615098.57885805	0.9727725950531799
3292971.25509715	651733.960488242	0.9727333244453932
3292971.25509715	690551.352016233	0.9726915906856259
3292971.25509715	731680.714342721	0.9726472325632314
3292971.25509715	775259.748862946	0.9726000776042273
3292971.25509715	821434.358491942	0.9725499412146653
3292971.25509715	870359.136148517	0.9724966257522626
3292971.25509715	922197.882333434	0.9724399195200426
3292971.25509715	977124.15353465	0.9723795956752831
3292971.25509715	1035321.84329566	0.9723154110452925
3292971.25509715	1096985.79789238	0.9722471048416014
3292971.25509715	1162322.46867985	0.9721743972634095
3292971.25509715	1231550.60329283	0.9720969879791456
3292971.25509715	1304901.9780144	0.9720145544750143
3292971.25509715	1382622.17376466	0.971926750257696
3292971.25509715	1464971.39830729	0.9718332028964967
3292971.25509715	1552225.35742705	0.9717335118901074
3292971.25509715	1644676.17799466	0.9716272463395456
3292971.25509715	1742633.38600965	0.971513942408719
3292971.25509715	1846424.94289555	0.9713931005507527
3292971.25509715	1956398.34351706	0.9712641824762704
3292971.25509715	2072921.77959537	0.9711266078371313
3292971.25509715	2196385.37241655	0.9709797505963698
3292971.25509715	2327202.47896041	0.9708229350511934
3292971.25509715	2465811.0758226	0.9706554314730527
3292971.25509715	2612675.22556333	0.970476451324461
3292971.25509715	2768286.63039207	0.970285142007389
3292971.25509715	2933166.27839005	0.9700805810945411
3292971.25509715	3107866.18778201	0.9698617699880843
3292971.25509715	3292971.25509715	0.9696276269461463
3292971.25509715	3489101.21340677	0.9693769794105983
3292971.25509715	3696912.70719503	0.9691085555637203
3292971.25509715	3917101.49080926	0.9688209750351273
3292971.25509715	4150404.75785047	0.9685127386726975
3292971.25509715	4397603.60930272	0.9681822172857515
3292971.25509715	4659525.66866469	0.9678276392617342
3292971.25509715	4937047.852839	0.9674470769519692
3292971.25509715	5231099.30805626	0.9670384317167009
3292971.25509715	5542664.52066311	0.9665994175173261
3292971.25509715	5872786.61318949	0.9661275429411115
3292971.25509715	6222570.83673023	0.9656200915457707
3292971.25509715	6593188.27133354	0.9650741004169457
3292971.25509715	6985879.74678525	0.9644863368416087
3292971.25509715	7401959.99691565	0.9638532730181314
3292971.25509715	7842822.06133768	0.9631710587486634
3292971.25509715	8309941.94935339	0.9624354920957026
3292971.25509715	8804883.58164346	0.9616419880334837
3292971.25509715	9329304.0262847	0.9607855451869745
3292971.25509715	9884959.04662559	0.959860710835346
3292971.25509715	10473708.9795945	0.9588615444566803
3292971.25509715	11097524.9641207	0.9577815802178001
3292971.25509715	11758495.5405216	0.9566137889642349
3292971.25509715	12458833.6429501	0.9553505404441371
3292971.25509715	13200884.0083142	0.9539835667072292
3292971.25509715	13987131.0264724	0.95250392785258
3292971.25509715	14820207.0579886	0.9509019815572819
3292971.25509715	15702901.2472938	0.9491673580917255
3292971.25509715	16638168.8607613	0.9472889428070423
3292971.25509715	17629141.1809595	0.9452548683571108
3292971.25509715	18679135.9902078	0.9430525191625887
3292971.25509715	19791668.6785356	0.940668550826136
3292971.25509715	20970464.0132323	0.9380889273290539
3292971.25509715	22219468.6093952	0.9352989788554196
3292971.25509715	23542864.1432242	0.9322834829665589
3292971.25509715	24945081.3523032	0.9290267715548807
3292971.25509715	26430814.869741	0.9255128655176018
3292971.25509715	28005038.9418363	0.9217256383869609
3292971.25509715	29673024.0818887	0.9176490092319501
3292971.25509715	31440354.715915	0.9132671640104506
3292971.25509715	33312947.8793467	0.9085648032372087
3292971.25509715	35297073.0273065	0.903527412378541
3292971.25509715	37399373.0247879	0.89814154986555
3292971.25509715	39626886.3870148	0.8923951461127418
3292971.25509715	41987070.8444391	0.886277805536435
3292971.25509715	44487828.3112759	0.8797811023888827
3292971.25509715	47137531.3411672	0.8728988603639727
3292971.25509715	49945051.1585514	0.8656274054819111
3292971.25509715	52919787.3595844	0.8579657817932448
3292971.25509715	56071699.3820546	0.8499159200214716
3292971.25509715	59411339.8496503	0.8414827503924901
3292971.25509715	62949889.9022189	0.832674252578642
3292971.25509715	66699196.6303011	0.823501437851673
3292971.25509715	70671812.7392749	0.8139782611062264
3292971.25509715	74881038.5759002	0.804121463247586
3292971.25509715	79340966.6579749	0.793950347383195
3292971.25509715	84066528.8561832	0.7834864951172869
3292971.25509715	89073546.3861044	0.7727534318413624
3292971.25509715	94378782.7777537	0.7617762520436078
3292971.25509715	100000000	0.7505812171655375
3489101.21340677	1000	0.9719185238723871
3489101.21340677	1059.56017927762	0.9719184614240746
3489101.21340677	1122.66777351081	0.9719183952559852
3489101.21340677	1189.53406737032	0.9719183251464847
3489101.21340677	1260.38292967973	0.9719182508607855
3489101.21340677	1335.4515629299	0.9719181721500808
3489101.21340677	1414.99129743458	0.9719180887507924
3489101.21340677	1499.26843278605	0.9719180003835484
3489101.21340677	1588.56512942805	0.9719179067523965
3489101.21340677	1683.18035333096	0.9719178075437251
3489101.21340677	1783.43087693191	0.9719177024252551
3489101.21340677	1889.65233969121	0.9719175910448294
3489101.21340677	2002.20037181558	0.9719174730294469
3489101.21340677	2121.45178491063	0.9719173479836735
3489101.21340677	2247.80583354873	0.9719172154887035
3489101.21340677	2381.68555197616	0.971917075100637
3489101.21340677	2523.53917043477	0.9719169263491839
3489101.21340677	2673.84161583995	0.9719167687359744
3489101.21340677	2833.09610183932	0.9719166017329374
3489101.21340677	3001.83581357559	0.9719164247805478
3489101.21340677	3180.62569279412	0.9719162372858577
3489101.21340677	3370.06432927193	0.9719160386206248
3489101.21340677	3570.78596490046	0.9719158281191482
3489101.21340677	3783.46261713193	0.9719156050759676
3489101.21340677	4008.80632889846	0.9719153687436076
3489101.21340677	4247.5715525369	0.9719151183299455
3489101.21340677	4500.5576757005	0.9719148529956999
3489101.21340677	4768.61169771447	0.9719145718514238
3489101.21340677	5052.63106533568	0.9719142739547052
3489101.21340677	5353.56667741072	0.9719139583068177
3489101.21340677	5672.42606849198	0.9719136238494476
3489101.21340677	6010.27678207038	0.9719132694611985
3489101.21340677	6368.24994471859	0.9719128939536562
3489101.21340677	6747.54405311069	0.9719124960675076
3489101.21340677	7149.42898659758	0.9719120744682369
3489101.21340677	7575.25025877191	0.9719116277416752
3489101.21340677	8026.43352225717	0.9719111543891565
3489101.21340677	8504.48934180268	0.9719106528225685
3489101.21340677	9011.01825166502	0.9719101213588094
3489101.21340677	9547.71611420806	0.9719095582143402
3489101.21340677	10116.3797976621	0.9719089614989873
3489101.21340677	10718.9131920513	0.9719083292095823
3489101.21340677	11357.3335834311	0.97190765922322
3489101.21340677	12033.7784077759	0.9719069492900857
3489101.21340677	12750.5124071301	0.9719061970256796
3489101.21340677	13509.9352119803	0.9719053999029746
3489101.21340677	14314.5893752348	0.9719045552436638
3489101.21340677	15167.1688847092	0.9719036602091716
3489101.21340677	16070.5281826164	0.9719027117908725
3489101.21340677	17027.691722259	0.9719017067999457
3489101.21340677	18041.8640939207	0.9719006418566154
3489101.21340677	19116.440753857	0.9718995133784633
3489101.21340677	20255.0193923067	0.971898317568275
3489101.21340677	21461.4119785841	0.9718970504011247
3489101.21340677	22739.6575235793	0.9718957076105028
3489101.21340677	24094.0356023953	0.9718942846737834
3489101.21340677	25529.0806823952	0.9718927767968198
3489101.21340677	27049.5973046314	0.9718911788972744
3489101.21340677	28660.6761694825	0.9718894855872938
3489101.21340677	30367.7111803546	0.9718876911549736
3489101.21340677	32176.4175025074	0.9718857895445919
3489101.21340677	34092.8506974681	0.9718837743357644
3489101.21340677	36123.4269970943	0.9718816387212146
3489101.21340677	38274.9447851631	0.9718793754831486
3489101.21340677	40554.6073584083	0.9718769769682108
3489101.21340677	42970.0470432084	0.9718744350609371
3489101.21340677	45529.3507486695	0.9718717411552609
3489101.21340677	48241.0870416537	0.9718688861246455
3489101.21340677	51114.3348344017	0.9718658602900478
3489101.21340677	54158.7137807948	0.9718626533857636
3489101.21340677	57384.4164830239	0.9718592545235256
3489101.21340677	60802.2426164943	0.9718556521538647
3489101.21340677	64423.6350872137	0.9718518340252713
3489101.21340677	68260.7183427239	0.9718477871406959
3489101.21340677	72326.3389648353	0.9718434977111853
3489101.21340677	76634.1086800746	0.971838951106506
3489101.21340677	81198.4499318401	0.9718341318027345
3489101.21340677	86034.6441668451	0.9718290233263355
3489101.21340677	91158.8829975082	0.9718236081944728
3489101.21340677	96588.3224115871	0.9718178678516123
3489101.21340677	102341.140210545	0.9718117826017245
3489101.21340677	108436.596868961	0.9718053315363322
3489101.21340677	114895.100018731	0.971798492457405
3489101.21340677	121738.272773966	0.9717912417951812
3489101.21340677	128989.026125331	0.9717835545206825
3489101.21340677	136671.6356462	0.9717754040521966
3489101.21340677	144811.822767453	0.9717667621551571
3489101.21340677	153436.840893001	0.9717575988356854
3489101.21340677	162575.566644379	0.9717478822262815
3489101.21340677	172258.596539878	0.9717375784641021
3489101.21340677	182518.349431904	0.971726651560341
3489101.21340677	193389.175045523	0.9717150632609148
3489101.21340677	204907.468981585	0.971702772896911
3489101.21340677	217111.79456945	0.9716897372247842
3489101.21340677	230043.011977292	0.9716759102549284
3489101.21340677	243744.415012222	0.9716612430682782
3489101.21340677	258261.876068267	0.9716456836192716
3489101.21340677	273643.999707467	0.9716291765248496
3489101.21340677	289942.285388288	0.9716116628377564
3489101.21340677	307211.299886176	0.9715930798034205
3489101.21340677	325508.859983506	0.9715733605986644
3489101.21340677	344896.226040576	0.9715524340510294
3489101.21340677	365438.307095726	0.9715302243368953
3489101.21340677	387203.878181256	0.9715066506569414
3489101.21340677	410265.810582719	0.9714816268869705
3489101.21340677	434701.315812503	0.9714550612016584
3489101.21340677	460592.204114511	0.9714268556700003
3489101.21340677	488025.158365443	0.9713969058185475
3489101.21340677	517092.024289676	0.9713651001612489
3489101.21340677	547890.117959394	0.9713313196919302
3489101.21340677	580522.551609491	0.9712954373368575
3489101.21340677	615098.57885805	0.9712573173636897
3489101.21340677	651733.960488242	0.9712168147431645
3489101.21340677	690551.352016233	0.9711737744589405
3489101.21340677	731680.714342721	0.9711280307620872
3489101.21340677	775259.748862946	0.9710794063643907
3489101.21340677	821434.358491942	0.9710277115651025
3489101.21340677	870359.136148517	0.9709727433058803
3489101.21340677	922197.882333434	0.9709142841468666
3489101.21340677	977124.15353465	0.9708521011569472
3489101.21340677	1035321.84329566	0.9707859447102402
3489101.21340677	1096985.79789238	0.9707155471806213
3489101.21340677	1162322.46867985	0.9706406215240756
3489101.21340677	1231550.60329283	0.9705608597391665
3489101.21340677	1304901.9780144	0.9704759311935967
3489101.21340677	1382622.17376466	0.9703854808044208
3489101.21340677	1464971.39830729	0.9702891270575512
3489101.21340677	1552225.35742705	0.9701864598511633
3489101.21340677	1644676.17799466	0.9700770381457801
3489101.21340677	1742633.38600965	0.9699603874017373
3489101.21340677	1846424.94289555	0.9698359967828146
3489101.21340677	1956398.34351706	0.9697033161028078
3489101.21340677	2072921.77959537	0.969561752488337
3489101.21340677	2196385.37241655	0.9694106667293125
3489101.21340677	2327202.47896041	0.9692493692847695
3489101.21340677	2465811.0758226	0.9690771159081463
3489101.21340677	2612675.22556333	0.9688931028524629
3489101.21340677	2768286.63039207	0.9686964616117145
3489101.21340677	2933166.27839005	0.968486253149558
3489101.21340677	3107866.18778201	0.9682614615620609
3489101.21340677	3292971.25509715	0.968020987115553
3489101.21340677	3489101.21340677	0.967763638594547
3489101.21340677	3696912.70719503	0.9674881248893884
3489101.21340677	3917101.49080926	0.9671930457463662
3489101.21340677	4150404.75785047	0.9668768815968195
3489101.21340677	4397603.60930272	0.9665379823756695
3489101.21340677	4659525.66866469	0.9661745552334298
3489101.21340677	4937047.852839	0.9657846510403729
3489101.21340677	5231099.30805626	0.965366149576984
3489101.21340677	5542664.52066311	0.964916743301932
3489101.21340677	5872786.61318949	0.9644339195870592
3489101.21340677	6222570.83673023	0.96391494131217
3489101.21340677	6593188.27133354	0.963356825715968
3489101.21340677	6985879.74678525	0.962756321412648
3489101.21340677	7401959.99691565	0.9621098834986177
3489101.21340677	7842822.06133768	0.961413646701029
3489101.21340677	8309941.94935339	0.960663396553904
3489101.21340677	8804883.58164346	0.9598545386358565
3489101.21340677	9329304.0262847	0.9589820659670425
3489101.21340677	9884959.04662559	0.9580405247410331
3489101.21340677	10473708.9795945	0.9570239786696311
3489101.21340677	11097524.9641207	0.9559259723406044
3489101.21340677	11758495.5405216	0.9547394941363561
3489101.21340677	12458833.6429501	0.9534569394372163
3489101.21340677	13200884.0083142	0.9520700750345031
3489101.21340677	13987131.0264724	0.9505700059064234
3489101.21340677	14820207.0579886	0.9489471457615872
3489101.21340677	15702901.2472938	0.9471911930226444
3489101.21340677	16638168.8607613	0.9452911141954466
3489101.21340677	17629141.1809595	0.943235136841068
3489101.21340677	18679135.9902078	0.9410107546060302
3489101.21340677	19791668.6785356	0.9386047469661976
3489101.21340677	20970464.0132323	0.9360032164580449
3489101.21340677	22219468.6093952	0.9331916461889201
3489101.21340677	23542864.1432242	0.9301549802982672
3489101.21340677	24945081.3523032	0.926877729758184
3489101.21340677	26430814.869741	0.9233441054229236
3489101.21340677	28005038.9418363	0.9195381795530023
3489101.21340677	29673024.0818887	0.9154440761335627
3489101.21340677	31440354.715915	0.9110461891962678
3489101.21340677	33312947.8793467	0.9063294270630217
3489101.21340677	35297073.0273065	0.9012794789989893
3489101.21340677	37399373.0247879	0.8958830992672353
3489101.21340677	39626886.3870148	0.8901284020909503
3489101.21340677	41987070.8444391	0.8840051596494859
3489101.21340677	44487828.3112759	0.8775050940692869
3489101.21340677	47137531.3411672	0.8706221535088756
3489101.21340677	49945051.1585514	0.8633527619827184
3489101.21340677	52919787.3595844	0.8556960325919414
3489101.21340677	56071699.3820546	0.8476539343853012
3489101.21340677	59411339.8496503	0.8392314041791791
3489101.21340677	62949889.9022189	0.8304363963114927
3489101.21340677	66699196.6303011	0.8212798654411896
3489101.21340677	70671812.7392749	0.8117756800300021
3489101.21340677	74881038.5759002	0.8019404669473909
3489101.21340677	79340966.6579749	0.7917933905492442
3489101.21340677	84066528.8561832	0.7813558724116137
3489101.21340677	89073546.3861044	0.770651260478395
3489101.21340677	94378782.7777537	0.7597044584908111
3489101.21340677	100000000	0.7485415280739359
3696912.70719503	1000	0.9702878488996973
3696912.70719503	1059.56017927762	0.9702877844059749
3696912.70719503	1122.66777351081	0.9702877160706346
3696912.70719503	1189.53406737032	0.9702876436647992
3696912.70719503	1260.38292967973	0.9702875669459902
3696912.70719503	1335.4515629299	0.9702874856572894
3696912.70719503	1414.99129743458	0.9702873995263948
3696912.70719503	1499.26843278605	0.9702873082648704
3696912.70719503	1588.56512942805	0.9702872115670643
3696912.70719503	1683.18035333096	0.9702871091090395
3696912.70719503	1783.43087693191	0.9702870005476449
3696912.70719503	1889.65233969121	0.9702868855193123
3696912.70719503	2002.20037181558	0.9702867636386574
3696912.70719503	2121.45178491063	0.9702866344974295
3696912.70719503	2247.80583354873	0.9702864976630282
3696912.70719503	2381.68555197616	0.9702863526770682
3696912.70719503	2523.53917043477	0.9702861990538383
3696912.70719503	2673.84161583995	0.9702860362786309
3696912.70719503	2833.09610183932	0.970285863806162
3696912.70719503	3001.83581357559	0.9702856810584978
3696912.70719503	3180.62569279412	0.9702854874233771
3696912.70719503	3370.06432927193	0.9702852822519287
3696912.70719503	3570.78596490046	0.9702850648566675
3696912.70719503	3783.46261713193	0.9702848345090822
3696912.70719503	4008.80632889846	0.9702845904371403
3696912.70719503	4247.5715525369	0.9702843318229113
3696912.70719503	4500.5576757005	0.9702840577995874
3696912.70719503	4768.61169771447	0.9702837674486282
3696912.70719503	5052.63106533568	0.9702834597967418
3696912.70719503	5353.56667741072	0.9702831338125911
3696912.70719503	5672.42606849198	0.9702827884031754
3696912.70719503	6010.27678207038	0.9702824224104565
3696912.70719503	6368.24994471859	0.9702820346071164
3696912.70719503	6747.54405311069	0.9702816236926702
3696912.70719503	7149.42898659758	0.9702811882889297
3696912.70719503	7575.25025877191	0.9702807269354959
3696912.70719503	8026.43352225717	0.9702802380846713
3696912.70719503	8504.48934180268	0.970279720096381
3696912.70719503	9011.01825166502	0.9702791712325869
3696912.70719503	9547.71611420806	0.9702785896513785
3696912.70719503	10116.3797976621	0.9702779734007642
3696912.70719503	10718.9131920513	0.9702773204121669
3696912.70719503	11357.3335834311	0.9702766284932788
3696912.70719503	12033.7784077759	0.9702758953207106
3696912.70719503	12750.5124071301	0.9702751184321815
3696912.70719503	13509.9352119803	0.9702742952180163
3696912.70719503	14314.5893752348	0.9702734229124576
3696912.70719503	15167.1688847092	0.9702724985841842
3696912.70719503	16070.5281826164	0.9702715191264077
3696912.70719503	17027.691722259	0.9702704812461738
3696912.70719503	18041.8640939207	0.9702693814534346
3696912.70719503	19116.440753857	0.9702682160488596
3696912.70719503	20255.0193923067	0.9702669811113189
3696912.70719503	21461.4119785841	0.9702656724846322
3696912.70719503	22739.6575235793	0.9702642857632048
3696912.70719503	24094.0356023953	0.9702628162769737
3696912.70719503	25529.0806823952	0.9702612590755165
3696912.70719503	27049.5973046314	0.9702596089109446
3696912.70719503	28660.6761694825	0.9702578602199544
3696912.70719503	30367.7111803546	0.9702560071046312
3696912.70719503	32176.4175025074	0.9702540433122087
3696912.70719503	34092.8506974681	0.9702519622134081
3696912.70719503	36123.4269970943	0.9702497567795497
3696912.70719503	38274.9447851631	0.9702474195582321
3696912.70719503	40554.6073584083	0.9702449426474957
3696912.70719503	42970.0470432084	0.9702423176682714
3696912.70719503	45529.3507486695	0.9702395357351563
3696912.70719503	48241.0870416537	0.9702365874255428
3696912.70719503	51114.3348344017	0.9702334627464764
3696912.70719503	54158.7137807948	0.9702301510997419
3696912.70719503	57384.4164830239	0.970226641244433
3696912.70719503	60802.2426164943	0.9702229212572773
3696912.70719503	64423.6350872137	0.9702189784906637
3696912.70719503	68260.7183427239	0.9702147995275188
3696912.70719503	72326.3389648353	0.970210370133673
3696912.70719503	76634.1086800746	0.9702056752070245
3696912.70719503	81198.4499318401	0.9702006987232898
3696912.70719503	86034.6441668451	0.9701954236784368
3696912.70719503	91158.8829975082	0.9701898320273231
3696912.70719503	96588.3224115871	0.9701839046181365
3696912.70719503	102341.140210545	0.9701776211228507
3696912.70719503	108436.596868961	0.9701709599626207
3696912.70719503	114895.100018731	0.9701638982287488
3696912.70719503	121738.272773966	0.9701564115978948
3696912.70719503	128989.026125331	0.9701484742420476
3696912.70719503	136671.6356462	0.9701400587320831
3696912.70719503	144811.822767453	0.970131135934834
3696912.70719503	153436.840893001	0.9701216749034
3696912.70719503	162575.566644379	0.9701116427596892
3696912.70719503	172258.596539878	0.9701010045688172
3696912.70719503	182518.349431904	0.9700897232051255
3696912.70719503	193389.175045523	0.9700777592085948
3696912.70719503	204907.468981585	0.9700650706311325
3696912.70719503	217111.79456945	0.9700516128723639
3696912.70719503	230043.011977292	0.9700373385033015
3696912.70719503	243744.415012222	0.9700221970779501
3696912.70719503	258261.876068267	0.9700061349308484
3696912.70719503	273643.999707467	0.9699890949602402
3696912.70719503	289942.285388288	0.9699710163955045
3696912.70719503	307211.299886176	0.9699518345474272
3696912.70719503	325508.859983506	0.9699314805400853
3696912.70719503	344896.226040576	0.9699098810229821
3696912.70719503	365438.307095726	0.9698869578613082
3696912.70719503	387203.878181256	0.9698626278033792
3696912.70719503	410265.810582719	0.9698368021226519
3696912.70719503	434701.315812503	0.9698093862324694
3696912.70719503	460592.204114511	0.9697802792715097
3696912.70719503	488025.158365443	0.9697493736570428
3696912.70719503	517092.024289676	0.9697165546034795
3696912.70719503	547890.117959394	0.9696816996037261
3696912.70719503	580522.551609491	0.9696446778693127
3696912.70719503	615098.57885805	0.9696053497266519
3696912.70719503	651733.960488242	0.9695635659649022
3696912.70719503	690551.352016233	0.9695191671319766
3696912.70719503	731680.714342721	0.9694719827737615
3696912.70719503	775259.748862946	0.9694218306114891
3696912.70719503	821434.358491942	0.9693685156522804
3696912.70719503	870359.136148517	0.9693118292266876
3696912.70719503	922197.882333434	0.9692515479466406
3696912.70719503	977124.15353465	0.9691874325768233
3696912.70719503	1035321.84329566	0.9691192268117477
3696912.70719503	1096985.79789238	0.9690466559497082
3696912.70719503	1162322.46867985	0.9689694254544656
3696912.70719503	1231550.60329283	0.9688872193938913
3696912.70719503	1304901.9780144	0.9687996987444273
3696912.70719503	1382622.17376466	0.9687064995488576
3696912.70719503	1464971.39830729	0.9686072309126474
3696912.70719503	1552225.35742705	0.9685014728246257
3696912.70719503	1644676.17799466	0.9683887737838404
3696912.70719503	1742633.38600965	0.9682686482142673
3696912.70719503	1846424.94289555	0.9681405736462867
3696912.70719503	1956398.34351706	0.9680039876418339
3696912.70719503	2072921.77959537	0.9678582844370368
3696912.70719503	2196385.37241655	0.9677028112743145
3696912.70719503	2327202.47896041	0.9675368643920667
3696912.70719503	2465811.0758226	0.967359684636501
3696912.70719503	2612675.22556333	0.9671704526572945
3696912.70719503	2768286.63039207	0.9669682836435847
3696912.70719503	2933166.27839005	0.9667522215530407
3696912.70719503	3107866.18778201	0.9665212327813723
3696912.70719503	3292971.25509715	0.966274199214936
3696912.70719503	3489101.21340677	0.9660099106029598
3696912.70719503	3696912.70719503	0.9657270561805325
3696912.70719503	3917101.49080926	0.965424215467532
3696912.70719503	4150404.75785047	0.9650998481615829
3696912.70719503	4397603.60930272	0.9647522830388846
3696912.70719503	4659525.66866469	0.96437970576919
3696912.70719503	4937047.852839	0.9639801455470297
3696912.70719503	5231099.30805626	0.963551460437064
3696912.70719503	5542664.52066311	0.963091321328339
3696912.70719503	5872786.61318949	0.9625971943919246
3696912.70719503	6222570.83673023	0.962066321937871
3696912.70719503	6593188.27133354	0.9614957015747313
3696912.70719503	6985879.74678525	0.9608820635839305
3696912.70719503	7401959.99691565	0.960221846440523
3696912.70719503	7842822.06133768	0.9595111704351024
3696912.70719503	8309941.94935339	0.9587458093885743
3696912.70719503	8804883.58164346	0.9579211604969956
3696912.70719503	9329304.0262847	0.9570322124065379
3696912.70719503	9884959.04662559	0.9560735116963285
3696912.70719503	10473708.9795945	0.9550391280455776
3696912.70719503	11097524.9641207	0.9539226184814683
3696912.70719503	11758495.5405216	0.9527169912491604
3696912.70719503	12458833.6429501	0.9514146700161042
3696912.70719503	13200884.0083142	0.9500074593193155
3696912.70719503	13987131.0264724	0.9484865123879246
3696912.70719503	14820207.0579886	0.9468423027172596
3696912.70719503	15702901.2472938	0.9450646010322686
3696912.70719503	16638168.8607613	0.9431424595462584
3696912.70719503	17629141.1809595	0.9410642056834133
3696912.70719503	18679135.9902078	0.9388174476699975
3696912.70719503	19791668.6785356	0.9363890945928792
3696912.70719503	20970464.0132323	0.9337653936416307
3696912.70719503	22219468.6093952	0.9309319872708125
3696912.70719503	23542864.1432242	0.9278739929021854
3696912.70719503	24945081.3523032	0.9245761075127861
3696912.70719503	26430814.869741	0.9210227389896496
3696912.70719503	28005038.9418363	0.9171981654615831
3696912.70719503	29673024.0818887	0.9130867229373903
3696912.70719503	31440354.715915	0.9086730204879209
3696912.70719503	33312947.8793467	0.9039421809454558
3696912.70719503	35297073.0273065	0.8988801036885203
3696912.70719503	37399373.0247879	0.8934737446056803
3696912.70719503	39626886.3870148	0.8877114068674685
3696912.70719503	41987070.8444391	0.8815830347718404
3696912.70719503	44487828.3112759	0.875080501769877
3696912.70719503	47137531.3411672	0.8681978829202912
3696912.70719503	49945051.1585514	0.8609317015610586
3696912.70719503	52919787.3595844	0.8532811399970414
3696912.70719503	56071699.3820546	0.8452482045347824
3696912.70719503	59411339.8496503	0.8368378362754775
3696912.70719503	62949889.9022189	0.828057960694589
3696912.70719503	66699196.6303011	0.8189194711294119
3696912.70719503	70671812.7392749	0.8094361437949689
3696912.70719503	74881038.5759002	0.7996244847080632
3696912.70719503	79340966.6579749	0.7895035117777052
3696912.70719503	84066528.8561832	0.779094478125674
3696912.70719503	89073546.3861044	0.7684205452502999
3696912.70719503	94378782.7777537	0.7575064167477026
3696912.70719503	100000000	0.746377944799957
3917101.49080926	1000	0.9685085315689088
3917101.49080926	1059.56017927762	0.9685084649518545
3917101.49080926	1122.66777351081	0.9685083943666909
3917101.49080926	1189.53406737032	0.9685083195770614
3917101.49080926	1260.38292967973	0.9685082403324631
3917101.49080926	1335.4515629299	0.9685081563675003
3917101.49080926	1414.99129743458	0.9685080674009653
3917101.49080926	1499.26843278605	0.9685079731348819
3917101.49080926	1588.56512942805	0.9685078732535677
3917101.49080926	1683.18035333096	0.9685077674224297
3917101.49080926	1783.43087693191	0.9685076552870119
3917101.49080926	1889.65233969121	0.9685075364717254
3917101.49080926	2002.20037181558	0.968507410578543
3917101.49080926	2121.45178491063	0.9685072771858471
3917101.49080926	2247.80583354873	0.9685071358467028
3917101.49080926	2381.68555197616	0.9685069860876846
3917101.49080926	2523.53917043477	0.9685068274070819
3917101.49080926	2673.84161583995	0.9685066592732638
3917101.49080926	2833.09610183932	0.9685064811229653
3917101.49080926	3001.83581357559	0.9685062923593184
3917101.49080926	3180.62569279412	0.9685060923498243
3917101.49080926	3370.06432927193	0.9685058804243344
3917101.49080926	3570.78596490046	0.9685056558726782
3917101.49080926	3783.46261713193	0.9685054179423943
3917101.49080926	4008.80632889846	0.9685051658361191
3917101.49080926	4247.5715525369	0.9685048987089535
3917101.49080926	4500.5576757005	0.9685046156655263
3917101.49080926	4768.61169771447	0.9685043157571492
3917101.49080926	5052.63106533568	0.9685039979785407
3917101.49080926	5353.56667741072	0.9685036612643999
3917101.49080926	5672.42606849198	0.9685033044857972
3917101.49080926	6010.27678207038	0.968502926446599
3917101.49080926	6368.24994471859	0.9685025258791466
3917101.49080926	6747.54405311069	0.968502101440136
3917101.49080926	7149.42898659758	0.9685016517061474
3917101.49080926	7575.25025877191	0.968501175168703
3917101.49080926	8026.43352225717	0.9685006702292961
3917101.49080926	8504.48934180268	0.9685001351939015
3917101.49080926	9011.01825166502	0.9684995682673423
3917101.49080926	9547.71611420806	0.9684989675471953
3917101.49080926	10116.3797976621	0.9684983310173981
3917101.49080926	10718.9131920513	0.9684976565412787
3917101.49080926	11357.3335834311	0.9684969418546285
3917101.49080926	12033.7784077759	0.9684961845576958
3917101.49080926	12750.5124071301	0.9684953821072952
3917101.49080926	13509.9352119803	0.9684945318081111
3917101.49080926	14314.5893752348	0.9684936308035776
3917101.49080926	15167.1688847092	0.9684926760661334
3917101.49080926	16070.5281826164	0.968491664387034
3917101.49080926	17027.691722259	0.9684905923653051
3917101.49080926	18041.8640939207	0.9684894563963418
3917101.49080926	19116.440753857	0.9684882526594866
3917101.49080926	20255.0193923067	0.968486977105056
3917101.49080926	21461.4119785841	0.9684856254405988
3917101.49080926	22739.6575235793	0.96848419311609
3917101.49080926	24094.0356023953	0.96848267530852
3917101.49080926	25529.0806823952	0.9684810669052151
3917101.49080926	27049.5973046314	0.9684793624864443
3917101.49080926	28660.6761694825	0.9684775563067872
3917101.49080926	30367.7111803546	0.9684756422753291
3917101.49080926	32176.4175025074	0.9684736139347375
3917101.49080926	34092.8506974681	0.9684714644389211
3917101.49080926	36123.4269970943	0.9684691865293973
3917101.49080926	38274.9447851631	0.9684667725103454
3917101.49080926	40554.6073584083	0.9684642142216844
3917101.49080926	42970.0470432084	0.9684615030107231
3917101.49080926	45529.3507486695	0.9684586297022546
3917101.49080926	48241.0870416537	0.9684555845663742
3917101.49080926	51114.3348344017	0.9684523572844286
3917101.49080926	54158.7137807948	0.9684489369129479
3917101.49080926	57384.4164830239	0.9684453118450836
3917101.49080926	60802.2426164943	0.9684414697698444
3917101.49080926	64423.6350872137	0.9684373976283063
3917101.49080926	68260.7183427239	0.9684330815677415
3917101.49080926	72326.3389648353	0.9684285068919358
3917101.49080926	76634.1086800746	0.9684236580090141
3917101.49080926	81198.4499318401	0.9684185183755438
3917101.49080926	86034.6441668451	0.9684130704370839
3917101.49080926	91158.8829975082	0.968407295565071
3917101.49080926	96588.3224115871	0.9684011739890395
3917101.49080926	102341.140210545	0.9683946847250412
3917101.49080926	108436.596868961	0.9683878054989177
3917101.49080926	114895.100018731	0.9683805126645755
3917101.49080926	121738.272773966	0.968372781117031
3917101.49080926	128989.026125331	0.9683645841992201
3917101.49080926	136671.6356462	0.968355893602961
3917101.49080926	144811.822767453	0.9683466792630921
3917101.49080926	153436.840893001	0.968336909244118
3917101.49080926	162575.566644379	0.9683265496196664
3917101.49080926	172258.596539878	0.9683155643431447
3917101.49080926	182518.349431904	0.9683039151097401
3917101.49080926	193389.175045523	0.9682915612089099
3917101.49080926	204907.468981585	0.9682784593660754
3917101.49080926	217111.79456945	0.9682645635740311
3917101.49080926	230043.011977292	0.9682498249113524
3917101.49080926	243744.415012222	0.9682341913489069
3917101.49080926	258261.876068267	0.9682176075419742
3917101.49080926	273643.999707467	0.968200014607242
3917101.49080926	289942.285388288	0.9681813498841864
3917101.49080926	307211.299886176	0.9681615466784819
3917101.49080926	325508.859983506	0.9681405339870219
3917101.49080926	344896.226040576	0.968118236202295
3917101.49080926	365438.307095726	0.9680945727950123
3917101.49080926	387203.878181256	0.968069457972896
3917101.49080926	410265.810582719	0.96804280031388
3917101.49080926	434701.315812503	0.9680145023713594
3917101.49080926	460592.204114511	0.9679844602495895
3917101.49080926	488025.158365443	0.967952563146252
3917101.49080926	517092.024289676	0.9679186928602701
3917101.49080926	547890.117959394	0.9678827232606917
3917101.49080926	580522.551609491	0.9678445197148312
3917101.49080926	615098.57885805	0.9678039384709679
3917101.49080926	651733.960488242	0.967760825992721
3917101.49080926	690551.352016233	0.9677150182401106
3917101.49080926	731680.714342721	0.9676663398936299
3917101.49080926	775259.748862946	0.9676146035154909
3917101.49080926	821434.358491942	0.9675596086432401
3917101.49080926	870359.136148517	0.967501140809723
3917101.49080926	922197.882333434	0.9674389704825749
3917101.49080926	977124.15353465	0.9673728519166125
3917101.49080926	1035321.84329566	0.967302521910786
3917101.49080926	1096985.79789238	0.9672276984618536
3917101.49080926	1162322.46867985	0.9671480793046082
3917101.49080926	1231550.60329283	0.9670633403289494
3917101.49080926	1304901.9780144	0.9669731338620207
3917101.49080926	1382622.17376466	0.9668770868032504
3917101.49080926	1464971.39830729	0.966774798598109
3917101.49080926	1552225.35742705	0.9666658390355238
3917101.49080926	1644676.17799466	0.9665497458521215
3917101.49080926	1742633.38600965	0.9664260221245533
3917101.49080926	1846424.94289555	0.9662941334292596
3917101.49080926	1956398.34351706	0.9661535047466634
3917101.49080926	2072921.77959537	0.9660035170849425
3917101.49080926	2196385.37241655	0.9658435037946576
3917101.49080926	2327202.47896041	0.9656727465434082
3917101.49080926	2465811.0758226	0.9654904709163679
3917101.49080926	2612675.22556333	0.9652958416040637
3917101.49080926	2768286.63039207	0.9650879571354429
3917101.49080926	2933166.27839005	0.9648658441100108
3917101.49080926	3107866.18778201	0.9646284508774685
3917101.49080926	3292971.25509715	0.9643746406086128
3917101.49080926	3489101.21340677	0.9641031836963239
3917101.49080926	3696912.70719503	0.9638127494188655
3917101.49080926	3917101.49080926	0.9635018967928295
3917101.49080926	4150404.75785047	0.9631690645367553
3917101.49080926	4397603.60930272	0.9628125600611214
3917101.49080926	4659525.66866469	0.962430547394213
3917101.49080926	4937047.852839	0.9620210339494293
3917101.49080926	5231099.30805626	0.9615818560354279
3917101.49080926	5542664.52066311	0.9611106630076524
3917101.49080926	5872786.61318949	0.9606048999601102
3917101.49080926	6222570.83673023	0.9600617888585014
3917101.49080926	6593188.27133354	0.9594783080216134
3917101.49080926	6985879.74678525	0.9588511698698674
3917101.49080926	7401959.99691565	0.9581767968758396
3917101.49080926	7842822.06133768	0.9574512956778666
3917101.49080926	8309941.94935339	0.9566704293519581
3917101.49080926	8804883.58164346	0.955829587883445
3917101.49080926	9329304.0262847	0.9549237569404672
3917101.49080926	9884959.04662559	0.9539474851289431
3917101.49080926	10473708.9795945	0.9528948500031218
3917101.49080926	11097524.9641207	0.9517594232254297
3917101.49080926	11758495.5405216	0.9505342354083932
3917101.49080926	12458833.6429501	0.9492117413402882
3917101.49080926	13200884.0083142	0.9477837864850642
3917101.49080926	13987131.0264724	0.9462415758680469
3917101.49080926	14820207.0579886	0.944575646693715
3917101.49080926	15702901.2472938	0.9427758462989951
3917101.49080926	16638168.8607613	0.9408313173058925
3917101.49080926	17629141.1809595	0.9387304920936914
3917101.49080926	18679135.9902078	0.9364610989427475
3917101.49080926	19791668.6785356	0.9340101823914165
3917101.49080926	20970464.0132323	0.9313641404637067
3917101.49080926	22219468.6093952	0.9285087814466391
3917101.49080926	23542864.1432242	0.9254294027864768
3917101.49080926	24945081.3523032	0.9221108944041564
3917101.49080926	26430814.869741	0.918537868282506
3917101.49080926	28005038.9418363	0.9146948155208272
3917101.49080926	29673024.0818887	0.9105662911942733
3917101.49080926	31440354.715915	0.906137126287289
3917101.49080926	33312947.8793467	0.9013926647297305
3917101.49080926	35297073.0273065	0.8963190221863969
3917101.49080926	37399373.0247879	0.890903361799379
3917101.49080926	39626886.3870148	0.8851341806382231
3917101.49080926	41987070.8444391	0.8790015992659905
3917101.49080926	44487828.3112759	0.8724976456794363
3917101.49080926	47137531.3411672	0.8656165240255643
3917101.49080926	49945051.1585514	0.8583548580314667
3917101.49080926	52919787.3595844	0.8507118990795768
3917101.49080926	56071699.3820546	0.8426896893726908
3917101.49080926	59411339.8496503	0.8342931716872587
3917101.49080926	62949889.9022189	0.8255302387919904
3917101.49080926	66699196.6303011	0.8164117176714969
3917101.49080926	70671812.7392749	0.8069512861518255
3917101.49080926	74881038.5759002	0.7971653222466204
3917101.49080926	79340966.6579749	0.7870726893904473
3917101.49080926	84066528.8561832	0.7766944634926921
3917101.49080926	89073546.3861044	0.766053610281691
3917101.49080926	94378782.7777537	0.7551746234893802
3917101.49080926	100000000	0.7440831359160369
4150404.75785047	1000	0.9665667351146209
4150404.75785047	1059.56017927762	0.9665666662997136
4150404.75785047	1122.66777351081	0.9665665933857861
4150404.75785047	1189.53406737032	0.9665665161286792
4150404.75785047	1260.38292967973	0.9665664342696377
4150404.75785047	1335.4515629299	0.9665663475345229
4150404.75785047	1414.99129743458	0.9665662556328203
4150404.75785047	1499.26843278605	0.966566158256789
4150404.75785047	1588.56512942805	0.9665660550802131
4150404.75785047	1683.18035333096	0.9665659457575858
4150404.75785047	1783.43087693191	0.9665658299227174
4150404.75785047	1889.65233969121	0.9665657071876035
4150404.75785047	2002.20037181558	0.9665655771411782
4150404.75785047	2121.45178491063	0.9665654393477612
4150404.75785047	2247.80583354873	0.9665652933458221
4150404.75785047	2381.68555197616	0.966565138646282
4150404.75785047	2523.53917043477	0.9665649747308349
4150404.75785047	2673.84161583995	0.9665648010504043
4150404.75785047	2833.09610183932	0.9665646170230501
4150404.75785047	3001.83581357559	0.9665644220323085
4150404.75785047	3180.62569279412	0.9665642154247691
4150404.75785047	3370.06432927193	0.9665639965082184
4150404.75785047	3570.78596490046	0.9665637645490817
4150404.75785047	3783.46261713193	0.9665635187700483
4150404.75785047	4008.80632889846	0.9665632583475159
4150404.75785047	4247.5715525369	0.9665629824086723
4150404.75785047	4500.5576757005	0.9665626900286595
4150404.75785047	4768.61169771447	0.9665623802275614
4150404.75785047	5052.63106533568	0.9665620519669229
4150404.75785047	5353.56667741072	0.9665617041462817
4150404.75785047	5672.42606849198	0.9665613355996658
4150404.75785047	6010.27678207038	0.9665609450913094
4150404.75785047	6368.24994471859	0.9665605313119084
4150404.75785047	6747.54405311069	0.9665600928738931
4150404.75785047	7149.42898659758	0.9665596283068983
4150404.75785047	7575.25025877191	0.9665591360527818
4150404.75785047	8026.43352225717	0.9665586144603301
4150404.75785047	8504.48934180268	0.9665580617798225
4150404.75785047	9011.01825166502	0.9665574761568538
4150404.75785047	9547.71611420806	0.9665568556264689
4150404.75785047	10116.3797976621	0.9665561981060609
4150404.75785047	10718.9131920513	0.9665555013887603
4150404.75785047	11357.3335834311	0.966554763135699
4150404.75785047	12033.7784077759	0.9665539808681474
4150404.75785047	12750.5124071301	0.9665531519593484
4150404.75785047	13509.9352119803	0.966552273625167
4150404.75785047	14314.5893752348	0.9665513429151152
4150404.75785047	15167.1688847092	0.9665503567020337
4150404.75785047	16070.5281826164	0.9665493116716356
4150404.75785047	17027.691722259	0.9665482043111048
4150404.75785047	18041.8640939207	0.9665470308973063
4150404.75785047	19116.440753857	0.9665457874840508
4150404.75785047	20255.0193923067	0.9665444698885767
4150404.75785047	21461.4119785841	0.9665430736773323
4150404.75785047	22739.6575235793	0.9665415941509425
4150404.75785047	24094.0356023953	0.9665400263278977
4150404.75785047	25529.0806823952	0.9665383649278251
4150404.75785047	27049.5973046314	0.9665366043530731
4150404.75785047	28660.6761694825	0.9665347386696955
4150404.75785047	30367.7111803546	0.966532761587033
4150404.75785047	32176.4175025074	0.9665306664360802
4150404.75785047	34092.8506974681	0.9665284461463274
4150404.75785047	36123.4269970943	0.9665260932216182
4150404.75785047	38274.9447851631	0.9665235997139937
4150404.75785047	40554.6073584083	0.9665209571963489
4150404.75785047	42970.0470432084	0.9665181567329516
4150404.75785047	45529.3507486695	0.9665151888485466
4150404.75785047	48241.0870416537	0.9665120434952428
4150404.75785047	51114.3348344017	0.966508710017357
4150404.75785047	54158.7137807948	0.9665051771141864
4150404.75785047	57384.4164830239	0.9665014328002922
4150404.75785047	60802.2426164943	0.9664974643632585
4150404.75785047	64423.6350872137	0.9664932583188409
4150404.75785047	68260.7183427239	0.9664888003632695
4150404.75785047	72326.3389648353	0.9664840753223578
4150404.75785047	76634.1086800746	0.9664790670975539
4150404.75785047	81198.4499318401	0.9664737586082016
4150404.75785047	86034.6441668451	0.9664681317304856
4150404.75785047	91158.8829975082	0.966462167232103
4150404.75785047	96588.3224115871	0.9664558447026365
4150404.75785047	102341.140210545	0.9664491424795802
4150404.75785047	108436.596868961	0.9664420375693615
4150404.75785047	114895.100018731	0.966434505563295
4150404.75785047	121738.272773966	0.9664265205476009
4150404.75785047	128989.026125331	0.9664180550078096
4150404.75785047	136671.6356462	0.9664090797265796
4150404.75785047	144811.822767453	0.966399563674519
4150404.75785047	153436.840893001	0.9663894738938795
4150404.75785047	162575.566644379	0.9663787753741699
4150404.75785047	172258.596539878	0.9663674309189886
4150404.75785047	182518.349431904	0.9663554010043246
4150404.75785047	193389.175045523	0.9663426436264331
4150404.75785047	204907.468981585	0.9663291141393571
4150404.75785047	217111.79456945	0.9663147650811659
4150404.75785047	230043.011977292	0.9662995459876517
4150404.75785047	243744.415012222	0.9662834031931405
4150404.75785047	258261.876068267	0.9662662796170401
4150404.75785047	273643.999707467	0.966248114534719
4150404.75785047	289942.285388288	0.9662288433323697
4150404.75785047	307211.299886176	0.9662083972436611
4150404.75785047	325508.859983506	0.9661867030674007
4150404.75785047	344896.226040576	0.9661636828642253
4150404.75785047	365438.307095726	0.9661392536312337
4150404.75785047	387203.878181256	0.966113326951832
4150404.75785047	410265.810582719	0.966085808619882
4150404.75785047	434701.315812503	0.9660565982353934
4150404.75785047	460592.204114511	0.9660255887693453
4150404.75785047	488025.158365443	0.9659926660959398
4150404.75785047	517092.024289676	0.9659577084881509
4150404.75785047	547890.117959394	0.9659205860752818
4150404.75785047	580522.551609491	0.9658811602577894
4150404.75785047	615098.57885805	0.9658392830768564
4150404.75785047	651733.960488242	0.9657947965343296
4150404.75785047	690551.352016233	0.9657475318591915
4150404.75785047	731680.714342721	0.9656973087156272
4150404.75785047	775259.748862946	0.9656439343481326
4150404.75785047	821434.358491942	0.9655872026580021
4150404.75785047	870359.136148517	0.9655268932052278
4150404.75785047	922197.882333434	0.9654627701294517
4150404.75785047	977124.15353465	0.9653945809828888
4150404.75785047	1035321.84329566	0.9653220554674109
4150404.75785047	1096985.79789238	0.9652449040671484
4150404.75785047	1162322.46867985	0.9651628165677815
4150404.75785047	1231550.60329283	0.9650754604514318
4150404.75785047	1304901.9780144	0.9649824791567252
4150404.75785047	1382622.17376466	0.964883490191117
4150404.75785047	1464971.39830729	0.9647780830820468
4150404.75785047	1552225.35742705	0.9646658171517202
4150404.75785047	1644676.17799466	0.9645462190987463
4150404.75785047	1742633.38600965	0.9644187803686035
4150404.75785047	1846424.94289555	0.9642829542924862
4150404.75785047	1956398.34351706	0.9641381529715841
4150404.75785047	2072921.77959537	0.9639837438826104
4150404.75785047	2196385.37241655	0.9638190461763878
4150404.75785047	2327202.47896041	0.9636433266395183
4150404.75785047	2465811.0758226	0.9634557952848455
4150404.75785047	2612675.22556333	0.9632556005337853
4150404.75785047	2768286.63039207	0.9630418239492388
4150404.75785047	2933166.27839005	0.9628134744738438
4150404.75785047	3107866.18778201	0.9625694821228352
4150404.75785047	3292971.25509715	0.9623086910777789
4150404.75785047	3489101.21340677	0.9620298521205043
4150404.75785047	3696912.70719503	0.9617316143420735
4150404.75785047	3917101.49080926	0.9614125160557175
4150404.75785047	4150404.75785047	0.9610709748376324
4150404.75785047	4397603.60930272	0.9607052766134049
4150404.75785047	4659525.66866469	0.9603135637033535
4150404.75785047	4937047.852839	0.9598938217350184
4150404.75785047	5231099.30805626	0.959443865327941
4150404.75785047	5542664.52066311	0.9589613224538606
4150404.75785047	5872786.61318949	0.9584436173747671
4150404.75785047	6222570.83673023	0.957887952065317
4150404.75785047	6593188.27133354	0.957291286030697
4150404.75785047	6985879.74678525	0.9566503144441924
4150404.75785047	7401959.99691565	0.9559614445444973
4150404.75785047	7842822.06133768	0.955220770258084
4150404.75785047	8309941.94935339	0.9544240450467866
4150404.75785047	8804883.58164346	0.9535666530250546
4150404.75785047	9329304.0262847	0.9526435784522959
4150404.75785047	9884959.04662559	0.9516493737794829
4150404.75785047	10473708.9795945	0.9505781265238896
4150404.75785047	11097524.9641207	0.9494234253605206
4150404.75785047	11758495.5405216	0.9481783259558061
4150404.75785047	12458833.6429501	0.946835317232046
4150404.75785047	13200884.0083142	0.9453862889376928
4150404.75785047	13987131.0264724	0.9438225016096217
4150404.75785047	14820207.0579886	0.9421345602458047
4150404.75785047	15702901.2472938	0.9403123932557201
4150404.75785047	16638168.8607613	0.9383452385089819
4150404.75785047	17629141.1809595	0.9362216385538096
4150404.75785047	18679135.9902078	0.9339294473026108
4150404.75785047	19791668.6785356	0.9314558506687932
4150404.75785047	20970464.0132323	0.9287874037515224
4150404.75785047	22219468.6093952	0.9259100871914692
4150404.75785047	23542864.1432242	0.9228093852103848
4150404.75785047	24945081.3523032	0.9194703875941248
4150404.75785047	26430814.869741	0.9158779174382371
4150404.75785047	28005038.9418363	0.9120166858403405
4150404.75785047	29673024.0818887	0.9078714738825431
4150404.75785047	31440354.715915	0.9034273412080378
4150404.75785047	33312947.8793467	0.898669859275394
4150404.75785047	35297073.0273065	0.8935853660282319
4150404.75785047	37399373.0247879	0.8881612372863725
4150404.75785047	39626886.3870148	0.8823861687442335
4150404.75785047	41987070.8444391	0.8762504611314507
4150404.75785047	44487828.3112759	0.8697462999488749
4150404.75785047	47137531.3411672	0.8628680203417227
4150404.75785047	49945051.1585514	0.8556123471986683
4150404.75785047	52919787.3595844	0.847978600548882
4150404.75785047	56071699.3820546	0.8399688568165691
4150404.75785047	59411339.8496503	0.8315880575206237
4150404.75785047	62949889.9022189	0.8228440585503815
4150404.75785047	66699196.6303011	0.8137476151733216
4150404.75785047	70671812.7392749	0.8043123003483328
4150404.75785047	74881038.5759002	0.7945543566016374
4150404.75785047	79340966.6579749	0.7844924845308274
4150404.75785047	84066528.8561832	0.7741475737453525
4150404.75785047	89073546.3861044	0.7635423845566817
4150404.75785047	94378782.7777537	0.7527011907984626
4150404.75785047	100000000	0.74164939564751
4397603.60930272	1000	0.9644475246782723
4397603.60930272	1059.56017927762	0.9644474535956056
4397603.60930272	1122.66777351081	0.964447378278881
4397603.60930272	1189.53406737032	0.9644472984758317
4397603.60930272	1260.38292967973	0.9644472139192503
4397603.60930272	1335.4515629299	0.9644471243258773
4397603.60930272	1414.99129743458	0.9644470293956896
4397603.60930272	1499.26843278605	0.9644469288108101
4397603.60930272	1588.56512942805	0.9644468222342371
4397603.60930272	1683.18035333096	0.9644467093090903
4397603.60930272	1783.43087693191	0.9644465896571338
4397603.60930272	1889.65233969121	0.9644464628775533
4397603.60930272	2002.20037181558	0.964446328545768
4397603.60930272	2121.45178491063	0.9644461862117542
4397603.60930272	2247.80583354873	0.9644460353987447
4397603.60930272	2381.68555197616	0.9644458756015374
4397603.60930272	2523.53917043477	0.9644457062848036
4397603.60930272	2673.84161583995	0.9644455268813705
4397603.60930272	2833.09610183932	0.9644453367901229
4397603.60930272	3001.83581357559	0.9644451353742713
4397603.60930272	3180.62569279412	0.9644449219589043
4397603.60930272	3370.06432927193	0.9644446958290402
4397603.60930272	3570.78596490046	0.9644444562268604
4397603.60930272	3783.46261713193	0.9644442023495372
4397603.60930272	4008.80632889846	0.9644439333463287
4397603.60930272	4247.5715525369	0.9644436483156423
4397603.60930272	4500.5576757005	0.9644433463022828
4397603.60930272	4768.61169771447	0.9644430262939243
4397603.60930272	5052.63106533568	0.9644426872179901
4397603.60930272	5353.56667741072	0.9644423279377968
4397603.60930272	5672.42606849198	0.9644419472488904
4397603.60930272	6010.27678207038	0.9644415438750515
4397603.60930272	6368.24994471859	0.9644411164636616
4397603.60930272	6747.54405311069	0.9644406635815633
4397603.60930272	7149.42898659758	0.9644401837100424
4397603.60930272	7575.25025877191	0.9644396752396012
4397603.60930272	8026.43352225717	0.9644391364648043
4397603.60930272	8504.48934180268	0.9644385655782128
4397603.60930272	9011.01825166502	0.9644379606645718
4397603.60930272	9547.71611420806	0.9644373196941617
4397603.60930272	10116.3797976621	0.9644366405159676
4397603.60930272	10718.9131920513	0.9644359208505047
4397603.60930272	11357.3335834311	0.9644351582820034
4397603.60930272	12033.7784077759	0.9644343502503058
4397603.60930272	12750.5124071301	0.9644334940421541
4397603.60930272	13509.9352119803	0.9644325867820536
4397603.60930272	14314.5893752348	0.9644316254224158
4397603.60930272	15167.1688847092	0.9644306067334623
4397603.60930272	16070.5281826164	0.9644295272919502
4397603.60930272	17027.691722259	0.964428383469658
4397603.60930272	18041.8640939207	0.9644271714213017
4397603.60930272	19116.440753857	0.9644258870710111
4397603.60930272	20255.0193923067	0.9644245260987507
4397603.60930272	21461.4119785841	0.964423083925539
4397603.60930272	22739.6575235793	0.9644215556977613
4397603.60930272	24094.0356023953	0.9644199362705486
4397603.60930272	25529.0806823952	0.9644182201903302
4397603.60930272	27049.5973046314	0.9644164016759675
4397603.60930272	28660.6761694825	0.9644144745990826
4397603.60930272	30367.7111803546	0.9644124324630043
4397603.60930272	32176.4175025074	0.9644102683801562
4397603.60930272	34092.8506974681	0.9644079750487194
4397603.60930272	36123.4269970943	0.9644055447271865
4397603.60930272	38274.9447851631	0.9644029692077051
4397603.60930272	40554.6073584083	0.9644002397874728
4397603.60930272	42970.0470432084	0.9643973472389333
4397603.60930272	45529.3507486695	0.96439428177729
4397603.60930272	48241.0870416537	0.9643910330265973
4397603.60930272	51114.3348344017	0.9643875899836144
4397603.60930272	54158.7137807948	0.9643839409790285
4397603.60930272	57384.4164830239	0.9643800736369353
4397603.60930272	60802.2426164943	0.9643759748308911
4397603.60930272	64423.6350872137	0.9643716306379851
4397603.60930272	68260.7183427239	0.964367026289093
4397603.60930272	72326.3389648353	0.9643621461172068
4397603.60930272	76634.1086800746	0.9643569735010782
4397603.60930272	81198.4499318401	0.9643514908060983
4397603.60930272	86034.6441668451	0.9643456793211433
4397603.60930272	91158.8829975082	0.9643395191912744
4397603.60930272	96588.3224115871	0.9643329893460892
4397603.60930272	102341.140210545	0.9643260674234201
4397603.60930272	108436.596868961	0.9643187296878647
4397603.60930272	114895.100018731	0.9643109509441867
4397603.60930272	121738.272773966	0.9643027044448307
4397603.60930272	128989.026125331	0.9642939617911518
4397603.60930272	136671.6356462	0.9642846928283185
4397603.60930272	144811.822767453	0.9642748655330697
4397603.60930272	153436.840893001	0.9642644458936249
4397603.60930272	162575.566644379	0.9642533977817596
4397603.60930272	172258.596539878	0.9642416828160167
4397603.60930272	182518.349431904	0.9642292602154995
4397603.60930272	193389.175045523	0.9642160866434702
4397603.60930272	204907.468981585	0.9642021160406039
4397603.60930272	217111.79456945	0.964187299445669
4397603.60930272	230043.011977292	0.9641715848046243
4397603.60930272	243744.415012222	0.9641549167654127
4397603.60930272	258261.876068267	0.9641372364588271
4397603.60930272	273643.999707467	0.9641184812630551
4397603.60930272	289942.285388288	0.9640985845521908
4397603.60930272	307211.299886176	0.9640774754253753
4397603.60930272	325508.859983506	0.9640550784174914
4397603.60930272	344896.226040576	0.9640313131876747
4397603.60930272	365438.307095726	0.96400609418552
4397603.60930272	387203.878181256	0.9639793302923859
4397603.60930272	410265.810582719	0.9639509244360036
4397603.60930272	434701.315812503	0.9639207731760413
4397603.60930272	460592.204114511	0.9638887662587962
4397603.60930272	488025.158365443	0.963854786137999
4397603.60930272	517092.024289676	0.9638187074590344
4397603.60930272	547890.117959394	0.9637803965038045
4397603.60930272	580522.551609491	0.9637397105927447
4397603.60930272	615098.57885805	0.9636964974404862
4397603.60930272	651733.960488242	0.9636505944616937
4397603.60930272	690551.352016233	0.9636018280220324
4397603.60930272	731680.714342721	0.963550012630579
4397603.60930272	775259.748862946	0.963494950068286
4397603.60930272	821434.358491942	0.96343642844704
4397603.60930272	870359.136148517	0.9633742211934702
4397603.60930272	922197.882333434	0.9633080859510612
4397603.60930272	977124.15353465	0.9632377633936472
4397603.60930272	1035321.84329566	0.9631629759419962
4397603.60930272	1096985.79789238	0.9630834263761116
4397603.60930272	1162322.46867985	0.9629987963324459
4397603.60930272	1231550.60329283	0.9629087446776837
4397603.60930272	1304901.9780144	0.9628129057461053
4397603.60930272	1382622.17376466	0.9627108874297737
4397603.60930272	1464971.39830729	0.9626022691072311
4397603.60930272	1552225.35742705	0.9624865993957366
4397603.60930272	1644676.17799466	0.9623633937112812
4397603.60930272	1742633.38600965	0.962232131617809
4397603.60930272	1846424.94289555	0.9620922539455498
4397603.60930272	1956398.34351706	0.9619431596567941
4397603.60930272	2072921.77959537	0.9617842024342897
4397603.60930272	2196385.37241655	0.9616146869655365
4397603.60930272	2327202.47896041	0.9614338648926815
4397603.60930272	2465811.0758226	0.9612409303955903
4397603.60930272	2612675.22556333	0.9610350153710306
4397603.60930272	2768286.63039207	0.9608151841682436
4397603.60930272	2933166.27839005	0.9605804278361494
4397603.60930272	3107866.18778201	0.9603296578340983
4397603.60930272	3292971.25509715	0.9600616991519952
4397603.60930272	3489101.21340677	0.9597752827823213
4397603.60930272	3696912.70719503	0.9594690374802565
4397603.60930272	3917101.49080926	0.9591414807426969
4397603.60930272	4150404.75785047	0.958791008933112
4397603.60930272	4397603.60930272	0.9584158864724125
4397603.60930272	4659525.66866469	0.9580142340117889
4397603.60930272	4937047.852839	0.9575840155000127
4397603.60930272	5231099.30805626	0.9571230240533348
4397603.60930272	5542664.52066311	0.9566288665352339
4397603.60930272	5872786.61318949	0.9560989467535362
4397603.60930272	6222570.83673023	0.9555304471847105
4397603.60930272	6593188.27133354	0.9549203091430187
4397603.60930272	6985879.74678525	0.95426521132225
4397603.60930272	7401959.99691565	0.9535615466555861
4397603.60930272	7842822.06133768	0.9528053974643625
4397603.60930272	8309941.94935339	0.9519925088984739
4397603.60930272	8804883.58164346	0.9511182607183367
4397603.60930272	9329304.0262847	0.9501776375242648
4397603.60930272	9884959.04662559	0.9491651976140486
4397603.60930272	10473708.9795945	0.9480750407408327
4397603.60930272	11097524.9641207	0.9469007751545423
4397603.60930272	11758495.5405216	0.9456354844450129
4397603.60930272	12458833.6429501	0.9442716948616287
4397603.60930272	13200884.0083142	0.942801343967934
4397603.60930272	13987131.0264724	0.9412157516925316
4397603.60930272	14820207.0579886	0.9395055950653041
4397603.60930272	15702901.2472938	0.9376608881696166
4397603.60930272	16638168.8607613	0.9356709690857853
4397603.60930272	17629141.1809595	0.9335244958502653
4397603.60930272	18679135.9902078	0.9312094536696645
4397603.60930272	19791668.6785356	0.9287131758157741
4397603.60930272	20970464.0132323	0.9260223807388696
4397603.60930272	22219468.6093952	0.9231232279602799
4397603.60930272	23542864.1432242	0.9200013952064611
4397603.60930272	24945081.3523032	0.9166421789970033
4397603.60930272	26430814.869741	0.9130306204748627
4397603.60930272	28005038.9418363	0.9091516576510136
4397603.60930272	29673024.0818887	0.9049903044136538
4397603.60930272	31440354.715915	0.9005318556393314
4397603.60930272	33312947.8793467	0.8957621165501111
4397603.60930272	35297073.0273065	0.8906676531393523
4397603.60930272	37399373.0247879	0.8852360590845438
4397603.60930272	39626886.3870148	0.8794562331669308
4397603.60930272	41987070.8444391	0.8733186599021254
4397603.60930272	44487828.3112759	0.8668156849561732
4397603.60930272	47137531.3411672	0.8599417760723848
4397603.60930272	49945051.1585514	0.8526937597534352
4397603.60930272	52919787.3595844	0.8450710239161866
4397603.60930272	56071699.3820546	0.8370756771955529
4397603.60930272	59411339.8496503	0.8287126565816004
4397603.60930272	62949889.9022189	0.819989776570595
4397603.60930272	66699196.6303011	0.8109177150067208
4397603.60930272	70671812.7392749	0.8015099331643757
4397603.60930272	74881038.5759002	0.7917825302598495
4397603.60930272	79340966.6579749	0.7817540353604244
4397603.60930272	84066528.8561832	0.7714451423637376
4397603.60930272	89073546.3861044	0.7608783961999974
4397603.60930272	94378782.7777537	0.7500778404657679
4397603.60930272	100000000	0.7390686381792327
4659525.66866469	1000	0.9621348374089779
4659525.66866469	1059.56017927762	0.9621347639946386
4659525.66866469	1122.66777351081	0.9621346862073605
4659525.66866469	1189.53406737032	0.9621346037866496
4659525.66866469	1260.38292967973	0.9621345164563854
4659525.66866469	1335.4515629299	0.9621344239241852
4659525.66866469	1414.99129743458	0.9621343258801708
4659525.66866469	1499.26843278605	0.9621342219959096
4659525.66866469	1588.56512942805	0.9621341119234987
4659525.66866469	1683.18035333096	0.9621339952942718
4659525.66866469	1783.43087693191	0.9621338717175757
4659525.66866469	1889.65233969121	0.9621337407795338
4659525.66866469	2002.20037181558	0.962133602041517
4659525.66866469	2121.45178491063	0.9621334550388988
4659525.66866469	2247.80583354873	0.9621332992791757
4659525.66866469	2381.68555197616	0.9621331342405859
4659525.66866469	2523.53917043477	0.9621329593702899
4659525.66866469	2673.84161583995	0.9621327740825018
4659525.66866469	2833.09610183932	0.9621325777563989
4659525.66866469	3001.83581357559	0.9621323697343004
4659525.66866469	3180.62569279412	0.9621321493192141
4659525.66866469	3370.06432927193	0.9621319157726111
4659525.66866469	3570.78596490046	0.9621316683119575
4659525.66866469	3783.46261713193	0.9621314061080334
4659525.66866469	4008.80632889846	0.9621311282822199
4659525.66866469	4247.5715525369	0.962130833903402
4659525.66866469	4500.5576757005	0.9621305219850537
4659525.66866469	4768.61169771447	0.9621301914817132
4659525.66866469	5052.63106533568	0.9621298412855973
4659525.66866469	5353.56667741072	0.9621294702228199
4659525.66866469	5672.42606849198	0.9621290770494277
4659525.66866469	6010.27678207038	0.9621286604473295
4659525.66866469	6368.24994471859	0.9621282190197291
4659525.66866469	6747.54405311069	0.9621277512864335
4659525.66866469	7149.42898659758	0.9621272556789767
4659525.66866469	7575.25025877191	0.962126730535152
4659525.66866469	8026.43352225717	0.9621261740936673
4659525.66866469	8504.48934180268	0.9621255844878923
4659525.66866469	9011.01825166502	0.9621249597399254
4659525.66866469	9547.71611420806	0.9621242977533957
4659525.66866469	10116.3797976621	0.9621235963070333
4659525.66866469	10718.9131920513	0.9621228530466882
4659525.66866469	11357.3335834311	0.9621220654775051
4659525.66866469	12033.7784077759	0.9621212309555771
4659525.66866469	12750.5124071301	0.9621203466788327
4659525.66866469	13509.9352119803	0.9621194096777137
4659525.66866469	14314.5893752348	0.9621184168049356
4659525.66866469	15167.1688847092	0.9621173647250594
4659525.66866469	16070.5281826164	0.9621162499029299
4659525.66866469	17027.691722259	0.96211506859169
4659525.66866469	18041.8640939207	0.96211381682035
4659525.66866469	19116.440753857	0.9621124903798217
4659525.66866469	20255.0193923067	0.9621110848089998
4659525.66866469	21461.4119785841	0.9621095953791994
4659525.66866469	22739.6575235793	0.9621080170783374
4659525.66866469	24094.0356023953	0.9621063445936148
4659525.66866469	25529.0806823952	0.9621045722934111
4659525.66866469	27049.5973046314	0.9621026942080471
4659525.66866469	28660.6761694825	0.9621007040090751
4659525.66866469	30367.7111803546	0.9620985949879965
4659525.66866469	32176.4175025074	0.9620963600328113
4659525.66866469	34092.8506974681	0.9620939916036964
4659525.66866469	36123.4269970943	0.9620914817069635
4659525.66866469	38274.9447851631	0.9620888218675311
4659525.66866469	40554.6073584083	0.962086003099493
4659525.66866469	42970.0470432084	0.9620830158749496
4659525.66866469	45529.3507486695	0.9620798500910104
4659525.66866469	48241.0870416537	0.9620764950345708
4659525.66866469	51114.3348344017	0.9620729393450506
4659525.66866469	54158.7137807948	0.9620691709744026
4659525.66866469	57384.4164830239	0.9620651771452359
4659525.66866469	60802.2426164943	0.962060944305549
4659525.66866469	64423.6350872137	0.9620564580814011
4659525.66866469	68260.7183427239	0.9620517032258319
4659525.66866469	72326.3389648353	0.9620466635648404
4659525.66866469	76634.1086800746	0.9620413219401289
4659525.66866469	81198.4499318401	0.9620356601477054
4659525.66866469	86034.6441668451	0.9620296588729266
4659525.66866469	91158.8829975082	0.9620232976210231
4659525.66866469	96588.3224115871	0.9620165546432877
4659525.66866469	102341.140210545	0.962009406858516
4659525.66866469	108436.596868961	0.9620018297690056
4659525.66866469	114895.100018731	0.9619937973713574
4659525.66866469	121738.272773966	0.9619852820611026
4659525.66866469	128989.026125331	0.9619762545313003
4659525.66866469	136671.6356462	0.9619666836638678
4659525.66866469	144811.822767453	0.9619565364143725
4659525.66866469	153436.840893001	0.961945777688169
4659525.66866469	162575.566644379	0.9619343702088589
4659525.66866469	172258.596539878	0.961922274377454
4659525.66866469	182518.349431904	0.961909448122077
4659525.66866469	193389.175045523	0.9618958467370484
4659525.66866469	204907.468981585	0.9618814227110358
4659525.66866469	217111.79456945	0.9618661255433893
4659525.66866469	230043.011977292	0.9618499015471084
4659525.66866469	243744.415012222	0.9618326936385739
4659525.66866469	258261.876068267	0.9618144411120155
4659525.66866469	273643.999707467	0.9617950793980803
4659525.66866469	289942.285388288	0.9617745398047994
4659525.66866469	307211.299886176	0.9617527492406184
4659525.66866469	325508.859983506	0.9617296299164113
4659525.66866469	344896.226040576	0.9617050990268126
4659525.66866469	365438.307095726	0.961679068407334
4659525.66866469	387203.878181256	0.9616514441668652
4659525.66866469	410265.810582719	0.9616221262925573
4659525.66866469	434701.315812503	0.961591008225497
4659525.66866469	460592.204114511	0.9615579764045283
4659525.66866469	488025.158365443	0.9615229097759762
4659525.66866469	517092.024289676	0.961485679265628
4659525.66866469	547890.117959394	0.9614461472113845
4659525.66866469	580522.551609491	0.9614041667517876
4659525.66866469	615098.57885805	0.9613595811680431
4659525.66866469	651733.960488242	0.9613122231749344
4659525.66866469	690551.352016233	0.9612619141567774
4659525.66866469	731680.714342721	0.9612084633433949
4659525.66866469	775259.748862946	0.9611516669222517
4659525.66866469	821434.358491942	0.9610913070794755
4659525.66866469	870359.136148517	0.961027150965987
4659525.66866469	922197.882333434	0.9609589495801502
4659525.66866469	977124.15353465	0.9608864365618623
4659525.66866469	1035321.84329566	0.9608093268891288
4659525.66866469	1096985.79789238	0.9607273154690305
4659525.66866469	1162322.46867985	0.9606400756143136
4659525.66866469	1231550.60329283	0.9605472573947279
4659525.66866469	1304901.9780144	0.9604484858530602
4659525.66866469	1382622.17376466	0.9603433590729585
4659525.66866469	1464971.39830729	0.9602314460854168
4659525.66866469	1552225.35742705	0.9601122845994925
4659525.66866469	1644676.17799466	0.9599853785411557
4659525.66866469	1742633.38600965	0.9598501953817381
4659525.66866469	1846424.94289555	0.9597061632373151
4659525.66866469	1956398.34351706	0.9595526677168563
4659525.66866469	2072921.77959537	0.9593890484951313
4659525.66866469	2196385.37241655	0.959214595584092
4659525.66866469	2327202.47896041	0.9590285452735319
4659525.66866469	2465811.0758226	0.9588300757085253
4659525.66866469	2612675.22556333	0.9586183020685202
4659525.66866469	2768286.63039207	0.9583922713085183
4659525.66866469	2933166.27839005	0.9581509564190146
4659525.66866469	3107866.18778201	0.9578932501581781
4659525.66866469	3292971.25509715	0.9576179582033314
4659525.66866469	3489101.21340677	0.9573237916661832
4659525.66866469	3696912.70719503	0.9570093589094755
4659525.66866469	3917101.49080926	0.9566731565990586
4659525.66866469	4150404.75785047	0.9563135599195713
4659525.66866469	4397603.60930272	0.9559288118776347
4659525.66866469	4659525.66866469	0.9555170116112573
4659525.66866469	4937047.852839	0.9550761016211913
4659525.66866469	5231099.30805626	0.9546038538364564
4659525.66866469	5542664.52066311	0.9540978544252765
4659525.66866469	5872786.61318949	0.9535554872629617
4659525.66866469	6222570.83673023	0.9529739159720778
4659525.66866469	6593188.27133354	0.9523500644561874
4659525.66866469	6985879.74678525	0.9516805958611051
4659525.66866469	7401959.99691565	0.9509618899133861
4659525.66866469	7842822.06133768	0.950190018611048
4659525.66866469	8309941.94935339	0.9493607202750357
4659525.66866469	8804883.58164346	0.9484693720124857
4659525.66866469	9329304.0262847	0.9475109607013197
4659525.66866469	9884959.04662559	0.9464800526765967
4659525.66866469	10473708.9795945	0.9453707623885649
4659525.66866469	11097524.9641207	0.9441767204112483
4659525.66866469	11758495.5405216	0.9428910413101199
4659525.66866469	12458833.6429501	0.941506292031814
4659525.66866469	13200884.0083142	0.9400144616543221
4659525.66866469	13987131.0264724	0.9384069335359752
4659525.66866469	14820207.0579886	0.9366744611214453
4659525.66866469	15702901.2472938	0.9348071488965546
4659525.66866469	16638168.8607613	0.9327944402247291
4659525.66866469	17629141.1809595	0.9306251140361996
4659525.66866469	18679135.9902078	0.9282872925558753
4659525.66866469	19791668.6785356	0.9257684624331985
4659525.66866469	20970464.0132323	0.923055511751066
4659525.66866469	22219468.6093952	0.9201347854147103
4659525.66866469	23542864.1432242	0.916992161328541
4659525.66866469	24945081.3523032	0.9136131495256529
4659525.66866469	26430814.869741	0.9099830160106746
4659525.66866469	28005038.9418363	0.9060869324706097
4659525.66866469	29673024.0818887	0.9019101522151575
4659525.66866469	31440354.715915	0.8974382117166603
4659525.66866469	33312947.8793467	0.8926571559562152
4659525.66866469	35297073.0273065	0.8875537844841488
4659525.66866469	37399373.0247879	0.8821159137306865
4659525.66866469	39626886.3870148	0.8763326497223025
4659525.66866469	41987070.8444391	0.8701946640608521
4659525.66866469	44487828.3112759	0.8636944649073752
4659525.66866469	47137531.3411672	0.8568266538619118
4659525.66866469	49945051.1585514	0.8495881591461081
4659525.66866469	52919787.3595844	0.841978435452315
4659525.66866469	56071699.3820546	0.8339996212632826
4659525.66866469	59411339.8496503	0.8256566454142498
4659525.66866469	62949889.9022189	0.8169572761427166
4659525.66866469	66699196.6303011	0.8079121078167405
4659525.66866469	70671812.7392749	0.7985344828651153
4659525.66866469	74881038.5759002	0.788840349036806
4659525.66866469	79340966.6579749	0.7788480548480696
4659525.66866469	84066528.8561832	0.768578088754527
4659525.66866469	89073546.3861044	0.7580527700346817
4659525.66866469	94378782.7777537	0.747295901414407
4659525.66866469	100000000	0.7363323949357099
4937047.852839	1000	0.9596114655152927
4937047.852839	1059.56017927762	0.9596113897127302
4937047.852839	1122.66777351081	0.9596113093949791
4937047.852839	1189.53406737032	0.9596112242930521
4937047.852839	1260.38292967973	0.9596111341219102
4937047.852839	1335.4515629299	0.9596110385795751
4937047.852839	1414.99129743458	0.9596109373461712
4937047.852839	1499.26843278605	0.9596108300825066
4937047.852839	1588.56512942805	0.9596107164294245
4937047.852839	1683.18035333096	0.9596105960062931
4937047.852839	1783.43087693191	0.9596104684096584
4937047.852839	1889.65233969121	0.95961033321229
4937047.852839	2002.20037181558	0.9596101899612197
4937047.852839	2121.45178491063	0.9596100381767173
4937047.852839	2247.80583354873	0.9596098773502824
4937047.852839	2381.68555197616	0.9596097069432199
4937047.852839	2523.53917043477	0.9596095263846863
4937047.852839	2673.84161583995	0.9596093350697875
4937047.852839	2833.09610183932	0.9596091323576127
4937047.852839	3001.83581357559	0.9596089175690533
4937047.852839	3180.62569279412	0.9596086899844036
4937047.852839	3370.06432927193	0.9596084488412664
4937047.852839	3570.78596490046	0.959608193331548
4937047.852839	3783.46261713193	0.9596079225991002
4937047.852839	4008.80632889846	0.9596076357367189
4937047.852839	4247.5715525369	0.9596073317831033
4937047.852839	4500.5576757005	0.9596070097195285
4937047.852839	4768.61169771447	0.9596066684666567
4937047.852839	5052.63106533568	0.9596063068806728
4937047.852839	5353.56667741072	0.9596059237495599
4937047.852839	5672.42606849198	0.9596055177889375
4937047.852839	6010.27678207038	0.9596050876378392
4937047.852839	6368.24994471859	0.9596046318541299
4937047.852839	6747.54405311069	0.959604148909528
4937047.852839	7149.42898659758	0.959603637184552
4937047.852839	7575.25025877191	0.9596030949630606
4937047.852839	8026.43352225717	0.9596025204265185
4937047.852839	8504.48934180268	0.9596019116477281
4937047.852839	9011.01825166502	0.9596012665843975
4937047.852839	9547.71611420806	0.9596005830723612
4937047.852839	10116.3797976621	0.9595998588179523
4937047.852839	10718.9131920513	0.9595990913907192
4937047.852839	11357.3335834311	0.9595982782148348
4937047.852839	12033.7784077759	0.959597416560519
4937047.852839	12750.5124071301	0.9595965035348063
4937047.852839	13509.9352119803	0.9595955360717692
4937047.852839	14314.5893752348	0.9595945109220171
4937047.852839	15167.1688847092	0.9595934246419455
4937047.852839	16070.5281826164	0.9595922735817103
4937047.852839	17027.691722259	0.9595910538730198
4937047.852839	18041.8640939207	0.959589761416109
4937047.852839	19116.440753857	0.9595883918654883
4937047.852839	20255.0193923067	0.9595869406154635
4937047.852839	21461.4119785841	0.9595854027842015
4937047.852839	22739.6575235793	0.959583773197252
4937047.852839	24094.0356023953	0.9595820463697944
4937047.852839	25529.0806823952	0.9595802164878785
4937047.852839	27049.5973046314	0.9595782773886079
4937047.852839	28660.6761694825	0.9595762225389111
4937047.852839	30367.7111803546	0.959574045013258
4937047.852839	32176.4175025074	0.9595717374697266
4937047.852839	34092.8506974681	0.9595692921248621
4937047.852839	36123.4269970943	0.9595667007267212
4937047.852839	38274.9447851631	0.9595639545265394
4937047.852839	40554.6073584083	0.9595610442483832
4937047.852839	42970.0470432084	0.959557960056923
4937047.852839	45529.3507486695	0.9595546915236118
4937047.852839	48241.0870416537	0.959551227590065
4937047.852839	51114.3348344017	0.9595475565296375
4937047.852839	54158.7137807948	0.9595436659065184
4937047.852839	57384.4164830239	0.9595395425322077
4937047.852839	60802.2426164943	0.9595351724191828
4937047.852839	64423.6350872137	0.9595305407315404
4937047.852839	68260.7183427239	0.959525631732824
4937047.852839	72326.3389648353	0.95952042873031
4937047.852839	76634.1086800746	0.9595149140157502
4937047.852839	81198.4499318401	0.9595090688021501
4937047.852839	86034.6441668451	0.9595028731570133
4937047.852839	91158.8829975082	0.959496305930435
4937047.852839	96588.3224115871	0.9594893446794651
4937047.852839	102341.140210545	0.9594819655866778
4937047.852839	108436.596868961	0.9594741433740764
4937047.852839	114895.100018731	0.9594658512109968
4937047.852839	121738.272773966	0.959457060615961
4937047.852839	128989.026125331	0.9594477413521366
4937047.852839	136671.6356462	0.95943786131569
4937047.852839	144811.822767453	0.9594273864168935
4937047.852839	153436.840893001	0.959416280453027
4937047.852839	162575.566644379	0.9594045049725847
4937047.852839	172258.596539878	0.959392019130807
4937047.852839	182518.349431904	0.9593787795346449
4937047.852839	193389.175045523	0.9593647400777549
4937047.852839	204907.468981585	0.9593498517632272
4937047.852839	217111.79456945	0.9593340625152993
4937047.852839	230043.011977292	0.9593173169766912
4937047.852839	243744.415012222	0.9592995562925224
4937047.852839	258261.876068267	0.9592807178784979
4937047.852839	273643.999707467	0.9592607351731373
4937047.852839	289942.285388288	0.959239537371989
4937047.852839	307211.299886176	0.9592170491429725
4937047.852839	325508.859983506	0.9591931903211792
4937047.852839	344896.226040576	0.9591678755812785
4937047.852839	365438.307095726	0.9591410140867462
4937047.852839	387203.878181256	0.959112509112619
4937047.852839	410265.810582719	0.9590822576409181
4937047.852839	434701.315812503	0.9590501499259977
4937047.852839	460592.204114511	0.959016069027581
4937047.852839	488025.158365443	0.9589798903088479
4937047.852839	517092.024289676	0.9589414808967559
4937047.852839	547890.117959394	0.9589006991014685
4937047.852839	580522.551609491	0.9588573937920107
4937047.852839	615098.57885805	0.9588114037238398
4937047.852839	651733.960488242	0.9587625568152696
4937047.852839	690551.352016233	0.9587106693677375
4937047.852839	731680.714342721	0.9586555452259938
4937047.852839	775259.748862946	0.9585969748728006
4937047.852839	821434.358491942	0.9585347344529206
4937047.852839	870359.136148517	0.9584685847203641
4937047.852839	922197.882333434	0.9583982699026621
4937047.852839	977124.15353465	0.9583235164749858
4937047.852839	1035321.84329566	0.9582440318367162
4937047.852839	1096985.79789238	0.9581595028816289
4937047.852839	1162322.46867985	0.958069594453281
4937047.852839	1231550.60329283	0.9579739476752421
4937047.852839	1304901.9780144	0.9578721781452071
4937047.852839	1382622.17376466	0.9577638739810664
4937047.852839	1464971.39830729	0.9576485937062978
4937047.852839	1552225.35742705	0.9575258639593104
4937047.852839	1644676.17799466	0.9573951770118453
4937047.852839	1742633.38600965	0.9572559880781677
4937047.852839	1846424.94289555	0.9571077123963948
4937047.852839	1956398.34351706	0.9569497220603794
4937047.852839	2072921.77959537	0.9567813425789276
4937047.852839	2196385.37241655	0.9566018491361034
4937047.852839	2327202.47896041	0.9564104625248259
4937047.852839	2465811.0758226	0.956206344721483
4937047.852839	2612675.22556333	0.9559885940675125
4937047.852839	2768286.63039207	0.95575624001971
4937047.852839	2933166.27839005	0.9555082374267826
4937047.852839	3107866.18778201	0.9552434602870136
4937047.852839	3292971.25509715	0.954960694936128
4937047.852839	3489101.21340677	0.9546586326108164
4937047.852839	3696912.70719503	0.9543358613283218
4937047.852839	3917101.49080926	0.953990857017777
4937047.852839	4150404.75785047	0.9536219738344677
4937047.852839	4397603.60930272	0.953227433583038
4937047.852839	4659525.66866469	0.9528053141727433
4937047.852839	4937047.852839	0.9523535370223674
4937047.852839	5231099.30805626	0.9518698533317729
4937047.852839	5542664.52066311	0.9513518291355804
4937047.852839	5872786.61318949	0.9507968290539935
4937047.852839	6222570.83673023	0.9502019986615027
4937047.852839	6593188.27133354	0.9495642453998177
4937047.852839	6985879.74678525	0.9488802179724711
4937047.852839	7401959.99691565	0.9481462841773117
4937047.852839	7842822.06133768	0.9473585071556724
4937047.852839	8309941.94935339	0.9465126200701425
4937047.852839	8804883.58164346	0.9456039992661049
4937047.852839	9329304.0262847	0.9446276360280995
4937047.852839	9884959.04662559	0.9435781071109884
4937047.852839	10473708.9795945	0.9424495443140333
4937047.852839	11097524.9641207	0.9412356034712362
4937047.852839	11758495.5405216	0.939929433357449
4937047.852839	12458833.6429501	0.9385236451591978
4937047.852839	13200884.0083142	0.9370102833304568
4937047.852839	13987131.0264724	0.9353807988460002
4937047.852839	14820207.0579886	0.9336260260802105
4937047.852839	15702901.2472938	0.9317361647630145
4937047.852839	16638168.8607613	0.9297007687034444
4937047.852839	17629141.1809595	0.9275087431971845
4937047.852839	18679135.9902078	0.9251483532495143
4937047.852839	19791668.6785356	0.9226072449142202
4937047.852839	20970464.0132323	0.919872482164621
4937047.852839	22219468.6093952	0.9169306017359593
4937047.852839	23542864.1432242	0.9137676882911605
4937047.852839	24945081.3523032	0.9103694720310382
4937047.852839	26430814.869741	0.9067214504746226
4937047.852839	28005038.9418363	0.9028090355530684
4937047.852839	29673024.0818887	0.8986177263869041
4937047.852839	31440354.715915	0.894133307151627
4937047.852839	33312947.8793467	0.8893420682995304
4937047.852839	35297073.0273065	0.8842310481393932
4937047.852839	37399373.0247879	0.8787882904231427
4937047.852839	39626886.3870148	0.8730031122369387
4937047.852839	41987070.8444391	0.8668663752140915
4937047.852839	44487828.3112759	0.8603707519750295
4937047.852839	47137531.3411672	0.8535109788639325
4937047.852839	49945051.1585514	0.8462840855521606
4937047.852839	52919787.3595844	0.838689592022637
4937047.852839	56071699.3820546	0.8307296638697833
4937047.852839	59411339.8496503	0.8224092177828592
4937047.852839	62949889.9022189	0.8137359705149617
4937047.852839	66699196.6303011	0.8047204265523484
4937047.852839	70671812.7392749	0.7953758019753769
4937047.852839	74881038.5759002	0.7857178845764724
4937047.852839	79340966.6579749	0.7757648329800363
4937047.852839	84066528.8561832	0.7655369201617764
4937047.852839	89073546.3861044	0.7550562291825332
4937047.852839	94378782.7777537	0.7443463109827723
4937047.852839	100000000	0.7334318155453112
5231099.30805626	1000	0.9568590554012393
5231099.30805626	1059.56017927762	0.9568589771627631
5231099.30805626	1122.66777351081	0.9568588942640716
5231099.30805626	1189.53406737032	0.9568588064274223
5231099.30805626	1260.38292967973	0.9568587133587273
5231099.30805626	1335.4515629299	0.9568586147462187
5231099.30805626	1414.99129743458	0.956858510259729
5231099.30805626	1499.26843278605	0.9568583995493001
5231099.30805626	1588.56512942805	0.9568582822441422
5231099.30805626	1683.18035333096	0.9568581579513229
5231099.30805626	1783.43087693191	0.9568580262546349
5231099.30805626	1889.65233969121	0.9568578867128902
5231099.30805626	2002.20037181558	0.9568577388587972
5231099.30805626	2121.45178491063	0.9568575821969828
5231099.30805626	2247.80583354873	0.9568574162027677
5231099.30805626	2381.68555197616	0.9568572403201613
5231099.30805626	2523.53917043477	0.9568570539598358
5231099.30805626	2673.84161583995	0.9568568564976256
5231099.30805626	2833.09610183932	0.9568566472719829
5231099.30805626	3001.83581357559	0.9568564255819906
5231099.30805626	3180.62569279412	0.9568561906848205
5231099.30805626	3370.06432927193	0.9568559417935402
5231099.30805626	3570.78596490046	0.9568556780741486
5231099.30805626	3783.46261713193	0.9568553986430237
5231099.30805626	4008.80632889846	0.9568551025638603
5231099.30805626	4247.5715525369	0.956854788844365
5231099.30805626	4500.5576757005	0.9568544564332874
5231099.30805626	4768.61169771447	0.9568541042164614
5231099.30805626	5052.63106533568	0.9568537310134653
5231099.30805626	5353.56667741072	0.9568533355733017
5231099.30805626	5672.42606849198	0.9568529165703956
5231099.30805626	6010.27678207038	0.9568524726000787
5231099.30805626	6368.24994471859	0.9568520021739574
5231099.30805626	6747.54405311069	0.9568515037146107
5231099.30805626	7149.42898659758	0.9568509755507104
5231099.30805626	7575.25025877191	0.9568504159110195
5231099.30805626	8026.43352225717	0.9568498229185941
5231099.30805626	8504.48934180268	0.9568491945844173
5231099.30805626	9011.01825166502	0.956848528800696
5231099.30805626	9547.71611420806	0.9568478233338253
5231099.30805626	10116.3797976621	0.9568470758166154
5231099.30805626	10718.9131920513	0.9568462837406898
5231099.30805626	11357.3335834311	0.9568454444475575
5231099.30805626	12033.7784077759	0.9568445551199545
5231099.30805626	12750.5124071301	0.9568436127721498
5231099.30805626	13509.9352119803	0.9568426142399532
5231099.30805626	14314.5893752348	0.9568415561698879
5231099.30805626	15167.1688847092	0.9568404350079664
5231099.30805626	16070.5281826164	0.956839246987341
5231099.30805626	17027.691722259	0.9568379881160006
5231099.30805626	18041.8640939207	0.9568366541627342
5231099.30805626	19116.440753857	0.9568352406430186
5231099.30805626	20255.0193923067	0.9568337428036678
5231099.30805626	21461.4119785841	0.956832155606628
5231099.30805626	22739.6575235793	0.9568304737119152
5231099.30805626	24094.0356023953	0.9568286914592423
5231099.30805626	25529.0806823952	0.9568268028487392
5231099.30805626	27049.5973046314	0.9568248015205151
5231099.30805626	28660.6761694825	0.9568226807327498
5231099.30805626	30367.7111803546	0.9568204333385748
5231099.30805626	32176.4175025074	0.9568180517616587
5231099.30805626	34092.8506974681	0.9568155279699786
5231099.30805626	36123.4269970943	0.9568128534484336
5231099.30805626	38274.9447851631	0.9568100191690116
5231099.30805626	40554.6073584083	0.9568070155599867
5231099.30805626	42970.0470432084	0.9568038324728054
5231099.30805626	45529.3507486695	0.9568004591465684
5231099.30805626	48241.0870416537	0.9567968841708029
5231099.30805626	51114.3348344017	0.956793095445807
5231099.30805626	54158.7137807948	0.9567890801403035
5231099.30805626	57384.4164830239	0.9567848246466798
5231099.30805626	60802.2426164943	0.9567803145330195
5231099.30805626	64423.6350872137	0.956775534492663
5231099.30805626	68260.7183427239	0.9567704682901412
5231099.30805626	72326.3389648353	0.9567650987036838
5231099.30805626	76634.1086800746	0.9567594074643533
5231099.30805626	81198.4499318401	0.9567533751909135
5231099.30805626	86034.6441668451	0.9567469813207411
5231099.30805626	91158.8829975082	0.9567402040363459
5231099.30805626	96588.3224115871	0.9567330201867785
5231099.30805626	102341.140210545	0.9567254052042821
5231099.30805626	108436.596868961	0.9567173330154163
5231099.30805626	114895.100018731	0.9567087759461816
5231099.30805626	121738.272773966	0.9566997046211686
5231099.30805626	128989.026125331	0.9566900878558198
5231099.30805626	136671.6356462	0.9566798925416419
5231099.30805626	144811.822767453	0.956669083523468
5231099.30805626	153436.840893001	0.9566576234692841
5231099.30805626	162575.566644379	0.9566454727301976
5231099.30805626	172258.596539878	0.9566325891919082
5231099.30805626	182518.349431904	0.9566189281151991
5231099.30805626	193389.175045523	0.956604441966359
5231099.30805626	204907.468981585	0.9565890802352562
5231099.30805626	217111.79456945	0.9565727892413673
5231099.30805626	230043.011977292	0.9565555119258503
5231099.30805626	243744.415012222	0.9565371876293225
5231099.30805626	258261.876068267	0.9565177518544107
5231099.30805626	273643.999707467	0.9564971360108117
5231099.30805626	289942.285388288	0.956475267142553
5231099.30805626	307211.299886176	0.9564520676363986
5231099.30805626	325508.859983506	0.9564274549081137
5231099.30805626	344896.226040576	0.9564013410673653
5231099.30805626	365438.307095726	0.9563736325574111
5231099.30805626	387203.878181256	0.9563442297688773
5231099.30805626	410265.810582719	0.9563130266257857
5231099.30805626	434701.315812503	0.9562799101396201
5231099.30805626	460592.204114511	0.9562447599324232
5231099.30805626	488025.158365443	0.9562074477225018
5231099.30805626	517092.024289676	0.9561678367730323
5231099.30805626	547890.117959394	0.9561257812986986
5231099.30805626	580522.551609491	0.9560811258276316
5231099.30805626	615098.57885805	0.9560337045150913
5231099.30805626	651733.960488242	0.9559833404048494
5231099.30805626	690551.352016233	0.9559298446342402
5231099.30805626	731680.714342721	0.9558730155777628
5231099.30805626	775259.748862946	0.9558126379253177
5231099.30805626	821434.358491942	0.9557484816881027
5231099.30805626	870359.136148517	0.9556803011280455
5231099.30805626	922197.882333434	0.9556078336029462
5231099.30805626	977124.15353465	0.9555307983213599
5231099.30805626	1035321.84329566	0.9554488949987957
5231099.30805626	1096985.79789238	0.9553618024077419
5231099.30805626	1162322.46867985	0.9552691768123149
5231099.30805626	1231550.60329283	0.9551706502770417
5231099.30805626	1304901.9780144	0.955065828840183
5231099.30805626	1382622.17376466	0.954954290538786
5231099.30805626	1464971.39830729	0.954835583272769
5231099.30805626	1552225.35742705	0.9547092224947038
5231099.30805626	1644676.17799466	0.9545746887082484
5231099.30805626	1742633.38600965	0.9544314247595709
5231099.30805626	1846424.94289555	0.9542788329016358
5231099.30805626	1956398.34351706	0.9541162716118471
5231099.30805626	2072921.77959537	0.9539430521389839
5231099.30805626	2196385.37241655	0.9537584347550602
5231099.30805626	2327202.47896041	0.9535616246837836
5231099.30805626	2465811.0758226	0.9533517676755803
5231099.30805626	2612675.22556333	0.953127945194658
5231099.30805626	2768286.63039207	0.9528891691818744
5231099.30805626	2933166.27839005	0.9526343763520922
5231099.30805626	3107866.18778201	0.9523624219818162
5231099.30805626	3292971.25509715	0.9520720731385394
5231099.30805626	3489101.21340677	0.9517620012978577
5231099.30805626	3696912.70719503	0.951430774292493
5231099.30805626	3917101.49080926	0.95107684752977
5231099.30805626	4150404.75785047	0.9506985544116451
5231099.30805626	4397603.60930272	0.9502940958868248
5231099.30805626	4659525.66866469	0.9498615290600207
5231099.30805626	4937047.852839	0.9493987547805196
5231099.30805626	5231099.30805626	0.9489035041307277
5231099.30805626	5542664.52066311	0.9483733237329128
5231099.30805626	5872786.61318949	0.9478055597958568
5231099.30805626	6222570.83673023	0.9471973408246197
5231099.30805626	6593188.27133354	0.9465455589256849
5231099.30805626	6985879.74678525	0.945846849649494
5231099.30805626	7401959.99691565	0.9450975703315087
5231099.30805626	7842822.06133768	0.944293776914216
5231099.30805626	8309941.94935339	0.9434311992670775
5231099.30805626	8804883.58164346	0.9425052150613722
5231099.30805626	9329304.0262847	0.9415108223132551
5231099.30805626	9884959.04662559	0.9404426107742782
5231099.30805626	10473708.9795945	0.9392947324355331
5231099.30805626	11097524.9641207	0.9380608715123692
5231099.30805626	11758495.5405216	0.9367342143997549
5231099.30805626	12458833.6429501	0.9353074202338258
5231099.30805626	13200884.0083142	0.9337725928592903
5231099.30805626	13987131.0264724	0.9321212551914652
5231099.30805626	14820207.0579886	0.9303443271666989
5231099.30805626	15702901.2472938	0.9284321086970608
5231099.30805626	16638168.8607613	0.9263742692697979
5231099.30805626	17629141.1809595	0.9241598460602161
5231099.30805626	18679135.9902078	0.9217772526274043
5231099.30805626	19791668.6785356	0.9192143004350997
5231099.30805626	20970464.0132323	0.9164582355484705
5231099.30805626	22219468.6093952	0.913495792885893
5231099.30805626	23542864.1432242	0.9103132703207424
5231099.30805626	24945081.3523032	0.9068966247090917
5231099.30805626	26430814.869741	0.9032315915347937
5231099.30805626	28005038.9418363	0.8993038293043359
5231099.30805626	29673024.0818887	0.8950990890685223
5231099.30805626	31440354.715915	0.8906034085128275
5231099.30805626	33312947.8793467	0.8858033289480184
5231099.30805626	35297073.0273065	0.8806861322933162
5231099.30805626	37399373.0247879	0.8752400938236102
5231099.30805626	39626886.3870148	0.8694547451188279
5231099.30805626	41987070.8444391	0.8633211403955873
5231099.30805626	44487828.3112759	0.8568321183006891
5231099.30805626	47137531.3411672	0.849982550410416
5231099.30805626	49945051.1585514	0.8427695671776515
5231099.30805626	52919787.3595844	0.8351927519972626
5231099.30805626	56071699.3820546	0.827254294453729
5231099.30805626	59411339.8496503	0.8189590947206147
5231099.30805626	62949889.9022189	0.8103148124764604
5231099.30805626	66699196.6303011	0.8013318555666281
5231099.30805626	70671812.7392749	0.7920233058814028
5231099.30805626	74881038.5759002	0.7824047824421351
5231099.30805626	79340966.6579749	0.7724942443302247
5231099.30805626	84066528.8561832	0.7623117387082607
5231099.30805626	89073546.3861044	0.7518791015747179
5231099.30805626	94378782.7777537	0.7412196209053817
5231099.30805626	100000000	0.7303576732911684
5542664.52066311	1000	0.9538581262199933
5542664.52066311	1059.56017927762	0.9538580455085484
5542664.52066311	1122.66777351081	0.9538579599895214
5542664.52066311	1189.53406737032	0.9538578693764964
5542664.52066311	1260.38292967973	0.9538577733660176
5542664.52066311	1335.4515629299	0.9538576716365217
5542664.52066311	1414.99129743458	0.9538575638474509
5542664.52066311	1499.26843278605	0.9538574496376538
5542664.52066311	1588.56512942805	0.9538573286247041
5542664.52066311	1683.18035333096	0.9538572004032773
5542664.52066311	1783.43087693191	0.9538570645439628
5542664.52066311	1889.65233969121	0.9538569205916629
5542664.52066311	2002.20037181558	0.9538567680642783
5542664.52066311	2121.45178491063	0.9538566064508788
5542664.52066311	2247.80583354873	0.9538564352101
5542664.52066311	2381.68555197616	0.9538562537683859
5542664.52066311	2523.53917043477	0.953856061517944
5542664.52066311	2673.84161583995	0.9538558578146673
5542664.52066311	2833.09610183932	0.9538556419762166
5542664.52066311	3001.83581357559	0.9538554132795546
5542664.52066311	3180.62569279412	0.9538551709583749
5542664.52066311	3370.06432927193	0.9538549142008693
5542664.52066311	3570.78596490046	0.953854642146728
5542664.52066311	3783.46261713193	0.9538543538843877
5542664.52066311	4008.80632889846	0.9538540484478651
5542664.52066311	4247.5715525369	0.9538537248137607
5542664.52066311	4500.5576757005	0.9538533818974188
5542664.52066311	4768.61169771447	0.9538530185495716
5542664.52066311	5052.63106533568	0.9538526335524676
5542664.52066311	5353.56667741072	0.9538522256156436
5542664.52066311	5672.42606849198	0.9538517933717369
5542664.52066311	6010.27678207038	0.9538513353715725
5542664.52066311	6368.24994471859	0.9538508500798761
5542664.52066311	6747.54405311069	0.9538503358694438
5542664.52066311	7149.42898659758	0.9538497910161057
5542664.52066311	7575.25025877191	0.9538492136927765
5542664.52066311	8026.43352225717	0.9538486019632295
5542664.52066311	8504.48934180268	0.9538479537756859
5542664.52066311	9011.01825166502	0.9538472669559434
5542664.52066311	9547.71611420806	0.9538465391998147
5542664.52066311	10116.3797976621	0.9538457680654949
5542664.52066311	10718.9131920513	0.9538449509652969
5542664.52066311	11357.3335834311	0.9538440851571238
5542664.52066311	12033.7784077759	0.9538431677347188
5542664.52066311	12750.5124071301	0.9538421956182735
5542664.52066311	13509.9352119803	0.9538411655437817
5542664.52066311	14314.5893752348	0.9538400740520747
5542664.52066311	15167.1688847092	0.9538389174771356
5542664.52066311	16070.5281826164	0.9538376919335106
5542664.52066311	17027.691722259	0.9538363933032776
5542664.52066311	18041.8640939207	0.9538350172219777
5542664.52066311	19116.440753857	0.9538335590638595
5542664.52066311	20255.0193923067	0.9538320139261041
5542664.52066311	21461.4119785841	0.9538303766120569
5542664.52066311	22739.6575235793	0.953828641613682
5542664.52066311	24094.0356023953	0.9538268030925207
5542664.52066311	25529.0806823952	0.9538248548600671
5542664.52066311	27049.5973046314	0.9538227903564032
5542664.52066311	28660.6761694825	0.9538206026277394
5542664.52066311	30367.7111803546	0.9538182843027073
5542664.52066311	32176.4175025074	0.9538158275668693
5542664.52066311	34092.8506974681	0.9538132241360622
5542664.52066311	36123.4269970943	0.9538104652277518
5542664.52066311	38274.9447851631	0.9538075415307753
5542664.52066311	40554.6073584083	0.9538044431732486
5542664.52066311	42970.0470432084	0.953801159688267
5542664.52066311	45529.3507486695	0.9537976799778894
5542664.52066311	48241.0870416537	0.9537939922743722
5542664.52066311	51114.3348344017	0.9537900840990376
5542664.52066311	54158.7137807948	0.9537859422195125
5542664.52066311	57384.4164830239	0.9537815526025273
5542664.52066311	60802.2426164943	0.9537769003654362
5542664.52066311	64423.6350872137	0.9537719697238518
5542664.52066311	68260.7183427239	0.9537667439354477
5542664.52066311	72326.3389648353	0.9537612052419504
5542664.52066311	76634.1086800746	0.9537553348052448
5542664.52066311	81198.4499318401	0.9537491126409235
5542664.52066311	86034.6441668451	0.9537425175472577
5542664.52066311	91158.8829975082	0.9537355270289266
5542664.52066311	96588.3224115871	0.9537281172167897
5542664.52066311	102341.140210545	0.9537202627816976
5542664.52066311	108436.596868961	0.9537119368430164
5542664.52066311	114895.100018731	0.9537031108712802
5542664.52066311	121738.272773966	0.9536937545838899
5542664.52066311	128989.026125331	0.9536838358348836
5542664.52066311	136671.6356462	0.9536733204962602
5542664.52066311	144811.822767453	0.9536621723324232
5542664.52066311	153436.840893001	0.9536503528654718
5542664.52066311	162575.566644379	0.953637821232064
5542664.52066311	172258.596539878	0.9536245340300249
5542664.52066311	182518.349431904	0.9536104451548736
5542664.52066311	193389.175045523	0.9535955056253387
5542664.52066311	204907.468981585	0.9535796633965409
5542664.52066311	217111.79456945	0.9535628631605418
5542664.52066311	230043.011977292	0.9535450461331898
5542664.52066311	243744.415012222	0.9535261498257055
5542664.52066311	258261.876068267	0.9535061078009227
5542664.52066311	273643.999707467	0.953484849411692
5542664.52066311	289942.285388288	0.9534622995215103
5542664.52066311	307211.299886176	0.953438378204647
5542664.52066311	325508.859983506	0.953413000425239
5542664.52066311	344896.226040576	0.9533860756934607
5542664.52066311	365438.307095726	0.9533575076965114
5542664.52066311	387203.878181256	0.9533271939030212
5542664.52066311	410265.810582719	0.9532950251389077
5542664.52066311	434701.315812503	0.953260885131593
5542664.52066311	460592.204114511	0.953224650021484
5542664.52066311	488025.158365443	0.9531861878367248
5542664.52066311	517092.024289676	0.9531453579288861
5542664.52066311	547890.117959394	0.9531020103673014
5542664.52066311	580522.551609491	0.9530559852873836
5542664.52066311	615098.57885805	0.9530071121900536
5542664.52066311	651733.960488242	0.9529552091885393
5542664.52066311	690551.352016233	0.9529000821974836
5542664.52066311	731680.714342721	0.952841524061052
5542664.52066311	775259.748862946	0.9527793136137072
5542664.52066311	821434.358491942	0.952713214669043
5542664.52066311	870359.136148517	0.9526429749309077
5542664.52066311	922197.882333434	0.9525683248199581
5542664.52066311	977124.15353465	0.9524889762090806
5542664.52066311	1035321.84329566	0.9524046210603283
5542664.52066311	1096985.79789238	0.9523149299545041
5542664.52066311	1162322.46867985	0.9522195505054116
5542664.52066311	1231550.60329283	0.952118105648384
5542664.52066311	1304901.9780144	0.9520101917929483
5542664.52066311	1382622.17376466	0.9518953768273143
5542664.52066311	1464971.39830729	0.9517731979630853
5542664.52066311	1552225.35742705	0.9516431594052782
5542664.52066311	1644676.17799466	0.9515047298328286
5542664.52066311	1742633.38600965	0.9513573396731099
5542664.52066311	1846424.94289555	0.9512003781511971
5542664.52066311	1956398.34351706	0.9510331900945853
5542664.52066311	2072921.77959537	0.9508550724703917
5542664.52066311	2196385.37241655	0.9506652706307056
5542664.52066311	2327202.47896041	0.9504629742390578
5542664.52066311	2465811.0758226	0.950247312848198
5542664.52066311	2612675.22556333	0.9500173510965855
5542664.52066311	2768286.63039207	0.9497720834874723
5542664.52066311	2933166.27839005	0.9495104287110308
5542664.52066311	3107866.18778201	0.9492312234672867
5542664.52066311	3292971.25509715	0.9489332157412548
5542664.52066311	3489101.21340677	0.9486150574805683
5542664.52066311	3696912.70719503	0.9482752966194758
5542664.52066311	3917101.49080926	0.9479123683895946
5542664.52066311	4150404.75785047	0.9475245858537226
5542664.52066311	4397603.60930272	0.9471101295947586
5542664.52066311	4659525.66866469	0.946667036488222
5542664.52066311	4937047.852839	0.9461931874842306
5542664.52066311	5231099.30805626	0.9456862943230478
5542664.52066311	5542664.52066311	0.9451438851066019
5542664.52066311	5872786.61318949	0.9445632886522185
5542664.52066311	6222570.83673023	0.9439416175560267
5542664.52066311	6593188.27133354	0.943275749903172
5542664.52066311	6985879.74678525	0.9425623095720607
5542664.52066311	7401959.99691565	0.9417976450971371
5542664.52066311	7842822.06133768	0.9409778070783038
5542664.52066311	8309941.94935339	0.940098524156603
5542664.52066311	8804883.58164346	0.9391551776165643
5542664.52066311	9329304.0262847	0.9381427747290292
5542664.52066311	9884959.04662559	0.937055921014244
5542664.52066311	10473708.9795945	0.9358887916875606
5542664.52066311	11097524.9641207	0.9346351026485278
5542664.52066311	11758495.5405216	0.9332880814947621
5542664.52066311	12458833.6429501	0.9318404391800238
5542664.52066311	13200884.0083142	0.9302843430974596
5542664.52066311	13987131.0264724	0.9286113925502235
5542664.52066311	14820207.0579886	0.9268125977714387
5542664.52066311	15702901.2472938	0.9248783638686509
5542664.52066311	16638168.8607613	0.9227984812888814
5542664.52066311	17629141.1809595	0.9205621246176137
5542664.52066311	18679135.9902078	0.9181578617250741
5542664.52066311	19791668.6785356	0.9155736754377433
5542664.52066311	20970464.0132323	0.9127970000240947
5542664.52066311	22219468.6093952	0.9098147748097287
5542664.52066311	23542864.1432242	0.9066135171624804
5542664.52066311	24945081.3523032	0.9031794168741117
5542664.52066311	26430814.869741	0.8994984535991625
5542664.52066311	28005038.9418363	0.8955565384701106
5542664.52066311	29673024.0818887	0.8913396802739267
5542664.52066311	31440354.715915	0.886834175670008
5542664.52066311	33312947.8793467	0.8820268218445135
5542664.52066311	35297073.0273065	0.8769051487889742
5542664.52066311	37399373.0247879	0.8714576670949029
5542664.52066311	39626886.3870148	0.8656741258503653
5542664.52066311	41987070.8444391	0.8595457739814549
5542664.52066311	44487828.3112759	0.8530656172998375
5542664.52066311	47137531.3411672	0.8462286626748972
5542664.52066311	49945051.1585514	0.8390321402530672
5542664.52066311	52919787.3595844	0.8314756945508192
5542664.52066311	56071699.3820546	0.8235615356219395
5542664.52066311	59411339.8496503	0.8152945423719278
5542664.52066311	62949889.9022189	0.8066823114448786
5542664.52066311	66699196.6303011	0.797735146935849
5542664.52066311	70671812.7392749	0.7884659883701555
5542664.52066311	74881038.5759002	0.7788902768692171
5542664.52066311	79340966.6579749	0.7690257620233728
5542664.52066311	84066528.8561832	0.7588922545705107
5542664.52066311	89073546.3861044	0.7485113323398357
5542664.52066311	94378782.7777537	0.7379060089180586
5542664.52066311	100000000	0.7271003759431643
5872786.61318949	1000	0.9505881112940218
5872786.61318949	1059.56017927762	0.950588028084566
5872786.61318949	1122.66777351081	0.9505879399187602
5872786.61318949	1189.53406737032	0.9505878465012847
5872786.61318949	1260.38292967973	0.950587747519347
5872786.61318949	1335.4515629299	0.9505876426414478
5872786.61318949	1414.99129743458	0.950587531516293
5872786.61318949	1499.26843278605	0.9505874137718544
5872786.61318949	1588.56512942805	0.9505872890136879
5872786.61318949	1683.18035333096	0.9505871568239773
5872786.61318949	1783.43087693191	0.9505870167599563
5872786.61318949	1889.65233969121	0.9505868683525958
5872786.61318949	2002.20037181558	0.9505867111047421
5872786.61318949	2121.45178491063	0.9505865444897031
5872786.61318949	2247.80583354873	0.9505863679494169
5872786.61318949	2381.68555197616	0.9505861808925306
5872786.61318949	2523.53917043477	0.9505859826923422
5872786.61318949	2673.84161583995	0.9505857726850996
5872786.61318949	2833.09610183932	0.9505855501671079
5872786.61318949	3001.83581357559	0.9505853143930202
5872786.61318949	3180.62569279412	0.9505850645728693
5872786.61318949	3370.06432927193	0.9505847998697355
5872786.61318949	3570.78596490046	0.9505845193966217
5872786.61318949	3783.46261713193	0.9505842222138358
5872786.61318949	4008.80632889846	0.9505839073256082
5872786.61318949	4247.5715525369	0.9505835736767384
5872786.61318949	4500.5576757005	0.9505832201490199
5872786.61318949	4768.61169771447	0.9505828455577778
5872786.61318949	5052.63106533568	0.9505824486475515
5872786.61318949	5353.56667741072	0.9505820280879512
5872786.61318949	5672.42606849198	0.9505815824692813
5872786.61318949	6010.27678207038	0.9505811102977637
5872786.61318949	6368.24994471859	0.95058060999046
5872786.61318949	6747.54405311069	0.9505800798699485
5872786.61318949	7149.42898659758	0.9505795181587982
5872786.61318949	7575.25025877191	0.9505789229734217
5872786.61318949	8026.43352225717	0.950578292317677
5872786.61318949	8504.48934180268	0.9505776240764932
5872786.61318949	9011.01825166502	0.9505769160084848
5872786.61318949	9547.71611420806	0.9505761657381975
5872786.61318949	10116.3797976621	0.9505753707484532
5872786.61318949	10718.9131920513	0.9505745283716619
5872786.61318949	11357.3335834311	0.9505736357810023
5872786.61318949	12033.7784077759	0.9505726899804877
5872786.61318949	12750.5124071301	0.9505716877951662
5872786.61318949	13509.9352119803	0.950570625860383
5872786.61318949	14314.5893752348	0.9505695006101007
5872786.61318949	15167.1688847092	0.9505683082651679
5872786.61318949	16070.5281826164	0.9505670448202683
5872786.61318949	17027.691722259	0.950565706030462
5872786.61318949	18041.8640939207	0.9505642873966786
5872786.61318949	19116.440753857	0.9505627841504676
5872786.61318949	20255.0193923067	0.950561191237768
5872786.61318949	21461.4119785841	0.9505595033020099
5872786.61318949	22739.6575235793	0.9505577146651497
5872786.61318949	24094.0356023953	0.9505558193089741
5872786.61318949	25529.0806823952	0.9505538108544653
5872786.61318949	27049.5973046314	0.950551682539552
5872786.61318949	28660.6761694825	0.9505494271965037
5872786.61318949	30367.7111803546	0.9505470372270052
5872786.61318949	32176.4175025074	0.9505445045764295
5872786.61318949	34092.8506974681	0.9505418207057571
5872786.61318949	36123.4269970943	0.9505389765624909
5872786.61318949	38274.9447851631	0.95053596254942
5872786.61318949	40554.6073584083	0.9505327684916051
5872786.61318949	42970.0470432084	0.9505293836006541
5872786.61318949	45529.3507486695	0.9505257964382405
5872786.61318949	48241.0870416537	0.9505219948755858
5872786.61318949	51114.3348344017	0.9505179660518789
5872786.61318949	54158.7137807948	0.9505136963291785
5872786.61318949	57384.4164830239	0.9505091712447428
5872786.61318949	60802.2426164943	0.9505043754606188
5872786.61318949	64423.6350872137	0.9504992927097402
5872786.61318949	68260.7183427239	0.9504939057386906
5872786.61318949	72326.3389648353	0.9504881962467883
5872786.61318949	76634.1086800746	0.9504821448215457
5872786.61318949	81198.4499318401	0.9504757308696951
5872786.61318949	86034.6441668451	0.9504689325438666
5872786.61318949	91158.8829975082	0.9504617266646563
5872786.61318949	96588.3224115871	0.9504540886378068
5872786.61318949	102341.140210545	0.9504459923653618
5872786.61318949	108436.596868961	0.950437410151959
5872786.61318949	114895.100018731	0.9504283126043517
5872786.61318949	121738.272773966	0.9504186685243868
5872786.61318949	128989.026125331	0.9504084447954718
5872786.61318949	136671.6356462	0.9503976062607953
5872786.61318949	144811.822767453	0.950386115593887
5872786.61318949	153436.840893001	0.9503739331607686
5872786.61318949	162575.566644379	0.9503610168720094
5872786.61318949	172258.596539878	0.9503473220258708
5872786.61318949	182518.349431904	0.9503328011403274
5872786.61318949	193389.175045523	0.950317403773239
5872786.61318949	204907.468981585	0.9503010763312583
5872786.61318949	217111.79456945	0.9502837618644641
5872786.61318949	230043.011977292	0.9502653998481572
5872786.61318949	243744.415012222	0.950245925947944
5872786.61318949	258261.876068267	0.9502252717701173
5872786.61318949	273643.999707467	0.9502033645930612
5872786.61318949	289942.285388288	0.9501801270809918
5872786.61318949	307211.299886176	0.9501554769761746
5872786.61318949	325508.859983506	0.9501293267709081
5872786.61318949	344896.226040576	0.950101583354494
5872786.61318949	365438.307095726	0.9500721476356655
5872786.61318949	387203.878181256	0.9500409141378507
5872786.61318949	410265.810582719	0.9500077705646649
5872786.61318949	434701.315812503	0.9499725973343005
5872786.61318949	460592.204114511	0.9499352670793901
5872786.61318949	488025.158365443	0.9498956441104026
5872786.61318949	517092.024289676	0.9498535838394732
5872786.61318949	547890.117959394	0.9498089321616845
5872786.61318949	580522.551609491	0.9497615247896535
5872786.61318949	615098.57885805	0.9497111865393892
5872786.61318949	651733.960488242	0.9496577305621055
5872786.61318949	690551.352016233	0.9496009575181984
5872786.61318949	731680.714342721	0.9495406546888953
5872786.61318949	775259.748862946	0.9494765950205866
5872786.61318949	821434.358491942	0.9494085360966183
5872786.61318949	870359.136148517	0.9493362190303544
5872786.61318949	922197.882333434	0.949259367273268
5872786.61318949	977124.15353465	0.9491776853317414
5872786.61318949	1035321.84329566	0.94909085738433
5872786.61318949	1096985.79789238	0.9489985457922501
5872786.61318949	1162322.46867985	0.9489003894934086
5872786.61318949	1231550.60329283	0.9487960022714399
5872786.61318949	1304901.9780144	0.9486849708882971
5872786.61318949	1382622.17376466	0.9485668530696089
5872786.61318949	1464971.39830729	0.9484411753303187
5872786.61318949	1552225.35742705	0.9483074306268627
5872786.61318949	1644676.17799466	0.9481650758206828
5872786.61318949	1742633.38600965	0.9480135289375256
5872786.61318949	1846424.94289555	0.9478521662034388
5872786.61318949	1956398.34351706	0.9476803188385841
5872786.61318949	2072921.77959537	0.9474972695870447
5872786.61318949	2196385.37241655	0.9473022489581352
5872786.61318949	2327202.47896041	0.9470944311537501
5872786.61318949	2465811.0758226	0.9468729296522395
5872786.61318949	2612675.22556333	0.9466367924177904
5872786.61318949	2768286.63039207	0.9463849966997688
5872786.61318949	2933166.27839005	0.9461164433842858
5872786.61318949	3107866.18778201	0.945829950856692
5872786.61318949	3292971.25509715	0.9455242483288997
5872786.61318949	3489101.21340677	0.9451979685824679
5872786.61318949	3696912.70719503	0.9448496400748335
5872786.61318949	3917101.49080926	0.9444776783501848
5872786.61318949	4150404.75785047	0.9440803766947239
5872786.61318949	4397603.60930272	0.9436558959705339
5872786.61318949	4659525.66866469	0.9432022535609254
5872786.61318949	4937047.852839	0.9427173113548402
5872786.61318949	5231099.30805626	0.9421987626999822
5872786.61318949	5542664.52066311	0.9416441182498397
5872786.61318949	5872786.61318949	0.941050690635666
5872786.61318949	6222570.83673023	0.9404155778957841
5872786.61318949	6593188.27133354	0.939735645603296
5872786.61318949	6985879.74678525	0.9390075076437714
5872786.61318949	7401959.99691565	0.9382275056136337
5872786.61318949	7842822.06133768	0.9373916868291642
5872786.61318949	8309941.94935339	0.936495780971078
5872786.61318949	8804883.58164346	0.9355351754260735
5872786.61318949	9329304.0262847	0.9345048894416543
5872786.61318949	9884959.04662559	0.9333995472722512
5872786.61318949	10473708.9795945	0.932213350575681
5872786.61318949	11097524.9641207	0.9309400504153
5872786.61318949	11758495.5405216	0.9295729193373936
5872786.61318949	12458833.6429501	0.9281047241298005
5872786.61318949	13200884.0083142	0.9265277000212514
5872786.61318949	13987131.0264724	0.9248335272585831
5872786.61318949	14820207.0579886	0.9230133111889345
5872786.61318949	15702901.2472938	0.9210575671846415
5872786.61318949	16638168.8607613	0.9189562119575471
5872786.61318949	17629141.1809595	0.9166985630243966
5872786.61318949	18679135.9902078	0.9142733482768938
5872786.61318949	19791668.6785356	0.9116687277722878
5872786.61318949	20970464.0132323	0.9088723299682919
5872786.61318949	22219468.6093952	0.9058713046562016
5872786.61318949	23542864.1432242	0.9026523947744243
5872786.61318949	24945081.3523032	0.8992020290828694
5872786.61318949	26430814.869741	0.8955064373262214
5872786.61318949	28005038.9418363	0.8915517889894968
5872786.61318949	29673024.0818887	0.8873243560449464
5872786.61318949	31440354.715915	0.882810699202942
5872786.61318949	33312947.8793467	0.8779978761313812
5872786.61318949	35297073.0273065	0.8728736689243242
5872786.61318949	37399373.0247879	0.8674268268378693
5872786.61318949	39626886.3870148	0.8616473190272635
5872786.61318949	41987070.8444391	0.855526590796877
5872786.61318949	44487828.3112759	0.8490578158042957
5872786.61318949	47137531.3411672	0.8422361358230949
5872786.61318949	49945051.1585514	0.8350588791656515
5872786.61318949	52919787.3595844	0.8275257487550425
5872786.61318949	56071699.3820546	0.8196389711861471
5872786.61318949	59411339.8496503	0.8114033989540382
5872786.61318949	62949889.9022189	0.8028265593430541
5872786.61318949	66699196.6303011	0.7939186452430299
5872786.61318949	70671812.7392749	0.7846924453165345
5872786.61318949	74881038.5759002	0.7751632133552014
5872786.61318949	79340966.6579749	0.7653484792309261
5872786.61318949	84066528.8561832	0.7552678063856371
5872786.61318949	89073546.3861044	0.7449425031324631
5872786.61318949	94378782.7777537	0.7343952970227272
5872786.61318949	100000000	0.7236499829747478
6222570.83673023	1000	0.947027425845565
6222570.83673023	1059.56017927762	0.9470273401269197
6222570.83673023	1122.66777351081	0.9470272493025075
6222570.83673023	1189.53406737032	0.9470271530680814
6222570.83673023	1260.38292967973	0.9470270511013774
6222570.83673023	1335.4515629299	0.9470269430609719
6222570.83673023	1414.99129743458	0.9470268285850286
6222570.83673023	1499.26843278605	0.9470267072900619
6222570.83673023	1588.56512942805	0.947026578769989
6222570.83673023	1683.18035333096	0.9470264425942693
6222570.83673023	1783.43087693191	0.9470262983068478
6222570.83673023	1889.65233969121	0.9470261454244908
6222570.83673023	2002.20037181558	0.9470259834351548
6222570.83673023	2121.45178491063	0.9470258117961465
6222570.83673023	2247.80583354873	0.9470256299326477
6222570.83673023	2381.68555197616	0.9470254372354935
6222570.83673023	2523.53917043477	0.9470252330591636
6222570.83673023	2673.84161583995	0.9470250167197024
6222570.83673023	2833.09610183932	0.9470247874923777
6222570.83673023	3001.83581357559	0.9470245446093332
6222570.83673023	3180.62569279412	0.9470242872567877
6222570.83673023	3370.06432927193	0.9470240145725222
6222570.83673023	3570.78596490046	0.9470237256429679
6222570.83673023	3783.46261713193	0.9470234194999888
6222570.83673023	4008.80632889846	0.9470230951179078
6222570.83673023	4247.5715525369	0.947022751409528
6222570.83673023	4500.5576757005	0.9470223872232267
6222570.83673023	4768.61169771447	0.947022001338462
6222570.83673023	5052.63106533568	0.9470215924619113
6222570.83673023	5353.56667741072	0.9470211592232979
6222570.83673023	5672.42606849198	0.9470207001703281
6222570.83673023	6010.27678207038	0.9470202137642183
6222570.83673023	6368.24994471859	0.9470196983743431
6222570.83673023	6747.54405311069	0.9470191522729074
6222570.83673023	7149.42898659758	0.9470185736288131
6222570.83673023	7575.25025877191	0.9470179605017559
6222570.83673023	8026.43352225717	0.9470173108356434
6222570.83673023	8504.48934180268	0.9470166224515718
6222570.83673023	9011.01825166502	0.9470158930406066
6222570.83673023	9547.71611420806	0.9470151201559659
6222570.83673023	10116.3797976621	0.9470143012045934
6222570.83673023	10718.9131920513	0.9470134334387884
6222570.83673023	11357.3335834311	0.9470125139464634
6222570.83673023	12033.7784077759	0.9470115396415737
6222570.83673023	12750.5124071301	0.9470105072536724
6222570.83673023	13509.9352119803	0.9470094133169106
6222570.83673023	14314.5893752348	0.9470082541579422
6222570.83673023	15167.1688847092	0.9470070258840868
6222570.83673023	16070.5281826164	0.9470057243695146
6222570.83673023	17027.691722259	0.9470043452417697
6222570.83673023	18041.8640939207	0.9470028838664709
6222570.83673023	19116.440753857	0.9470013353320579
6222570.83673023	20255.0193923067	0.9469996944326198
6222570.83673023	21461.4119785841	0.9469979556504915
6222570.83673023	22739.6575235793	0.9469961131373685
6222570.83673023	24094.0356023953	0.9469941606943973
6222570.83673023	25529.0806823952	0.9469920917509517
6222570.83673023	27049.5973046314	0.946989899342226
6222570.83673023	28660.6761694825	0.9469875760855478
6222570.83673023	30367.7111803546	0.9469851141547627
6222570.83673023	32176.4175025074	0.9469825052536849
6222570.83673023	34092.8506974681	0.9469797405877425
6222570.83673023	36123.4269970943	0.9469768108332479
6222570.83673023	38274.9447851631	0.9469737061056176
6222570.83673023	40554.6073584083	0.9469704159254256
6222570.83673023	42970.0470432084	0.9469669291817259
6222570.83673023	45529.3507486695	0.946963234094228
6222570.83673023	48241.0870416537	0.9469593181717223
6222570.83673023	51114.3348344017	0.9469551681694008
6222570.83673023	54158.7137807948	0.9469507700421679
6222570.83673023	57384.4164830239	0.9469461088960396
6222570.83673023	60802.2426164943	0.9469411689359567
6222570.83673023	64423.6350872137	0.9469359334101902
6222570.83673023	68260.7183427239	0.9469303845517633
6222570.83673023	72326.3389648353	0.9469245035159156
6222570.83673023	76634.1086800746	0.9469182703131418
6222570.83673023	81198.4499318401	0.9469116637387541
6222570.83673023	86034.6441668451	0.9469046612973958
6222570.83673023	91158.8829975082	0.9468972391228389
6222570.83673023	96588.3224115871	0.9468893718926086
6222570.83673023	102341.140210545	0.9468810327371641
6222570.83673023	108436.596868961	0.9468721931431314
6222570.83673023	114895.100018731	0.9468628228500796
6222570.83673023	121738.272773966	0.9468528897409508
6222570.83673023	128989.026125331	0.9468423597247504
6222570.83673023	136671.6356462	0.9468311966120257
6222570.83673023	144811.822767453	0.9468193619815585
6222570.83673023	153436.840893001	0.9468068150386622
6222570.83673023	162575.566644379	0.9467935124637956
6222570.83673023	172258.596539878	0.9467794082510501
6222570.83673023	182518.349431904	0.9467644535357086
6222570.83673023	193389.175045523	0.9467485964100888
6222570.83673023	204907.468981585	0.9467317817268637
6222570.83673023	217111.79456945	0.9467139508889904
6222570.83673023	230043.011977292	0.9466950416253777
6222570.83673023	243744.415012222	0.946674987750504
6222570.83673023	258261.876068267	0.9466537189077806
6222570.83673023	273643.999707467	0.9466311602951498
6222570.83673023	289942.285388288	0.946607232370931
6222570.83673023	307211.299886176	0.9465818505393472
6222570.83673023	325508.859983506	0.9465549248138965
6222570.83673023	344896.226040576	0.9465263594563851
6222570.83673023	365438.307095726	0.9464960525903787
6222570.83673023	387203.878181256	0.9464638957870855
6222570.83673023	410265.810582719	0.9464297736212125
6222570.83673023	434701.315812503	0.9463935631947259
6222570.83673023	460592.204114511	0.9463551336259527
6222570.83673023	488025.158365443	0.9463143455016038
6222570.83673023	517092.024289676	0.9462710502882206
6222570.83673023	547890.117959394	0.9462250897006846
6222570.83673023	580522.551609491	0.9461762950242673
6222570.83673023	615098.57885805	0.9461244863857042
6222570.83673023	651733.960488242	0.9460694719707937
6222570.83673023	690551.352016233	0.9460110471831449
6222570.83673023	731680.714342721	0.945948993740298
6222570.83673023	775259.748862946	0.9458830787014977
6222570.83673023	821434.358491942	0.9458130534224624
6222570.83673023	870359.136148517	0.9457386524310454
6222570.83673023	922197.882333434	0.9456595922174807
6222570.83673023	977124.15353465	0.9455755699326157
6222570.83673023	1035321.84329566	0.9454862619865904
6222570.83673023	1096985.79789238	0.94539132254026
6222570.83673023	1162322.46867985	0.945290381880548
6222570.83673023	1231550.60329283	0.9451830446697452
6222570.83673023	1304901.9780144	0.9450688880600855
6222570.83673023	1382622.17376466	0.9449474596602621
6222570.83673023	1464971.39830729	0.9448182753437634
6222570.83673023	1552225.35742705	0.9446808168840851
6222570.83673023	1644676.17799466	0.9445345294031792
6222570.83673023	1742633.38600965	0.9443788186171951
6222570.83673023	1846424.94289555	0.9442130478610092
6222570.83673023	1956398.34351706	0.9440365348738063
6222570.83673023	2072921.77959537	0.9438485483233754
6222570.83673023	2196385.37241655	0.9436483040465837
6222570.83673023	2327202.47896041	0.9434349609804417
6222570.83673023	2465811.0758226	0.9432076167557236
6222570.83673023	2612675.22556333	0.9429653029229688
6222570.83673023	2768286.63039207	0.9427069797758495
6222570.83673023	2933166.27839005	0.9424315307376095
6222570.83673023	3107866.18778201	0.9421377562676483
6222570.83673023	3292971.25509715	0.9418243672464087
6222570.83673023	3489101.21340677	0.9414899777908569
6222570.83673023	3696912.70719503	0.9411330974483795
6222570.83673023	3917101.49080926	0.9407521227160335
6222570.83673023	4150404.75785047	0.9403453278239704
6222570.83673023	4397603.60930272	0.9399108547238548
6222570.83673023	4659525.66866469	0.9394467022142464
6222570.83673023	4937047.852839	0.9389507141383779
6222570.83673023	5231099.30805626	0.9384205665836675
6222570.83673023	5542664.52066311	0.9378537540154919
6222570.83673023	5872786.61318949	0.9372475742780826
6222570.83673023	6222570.83673023	0.9365991124009202
6222570.83673023	6593188.27133354	0.9359052231551116
6222570.83673023	6985879.74678525	0.9351625123174894
6222570.83673023	7401959.99691565	0.9343673166148302
6222570.83673023	7842822.06133768	0.933515682344985
6222570.83673023	8309941.94935339	0.9326033427009064
6222570.83673023	8804883.58164346	0.9316256938626893
6222570.83673023	9329304.0262847	0.9305777699734309
6222570.83673023	9884959.04662559	0.9294542171772978
6222570.83673023	10473708.9795945	0.9282492669738573
6222570.83673023	11097524.9641207	0.9269567092381897
6222570.83673023	11758495.5405216	0.9255698653652008
6222570.83673023	12458833.6429501	0.9240815621288951
6222570.83673023	13200884.0083142	0.9224841069960591
6222570.83673023	13987131.0264724	0.9207692658029581
6222570.83673023	14820207.0579886	0.9189282438915448
6222570.83673023	15702901.2472938	0.9169516720001323
6222570.83673023	16638168.8607613	0.9148295984087569
6222570.83673023	17629141.1809595	0.9125514890479279
6222570.83673023	18679135.9902078	0.9101062374640816
6222570.83673023	19791668.6785356	0.9074821866944609
6222570.83673023	20970464.0132323	0.9046671652110766
6222570.83673023	22219468.6093952	0.9016485391252416
6222570.83673023	23542864.1432242	0.8984132827752582
6222570.83673023	24945081.3523032	0.8949480696333332
6222570.83673023	26430814.869741	0.8912393851242955
6222570.83673023	28005038.9418363	0.8872736624474299
6222570.83673023	29673024.0818887	0.8830374418099017
6222570.83673023	31440354.715915	0.8785175526227709
6222570.83673023	33312947.8793467	0.873701317189738
6222570.83673023	35297073.0273065	0.8685767732685133
6222570.83673023	37399373.0247879	0.8631329116464197
6222570.83673023	39626886.3870148	0.8573599236179885
6222570.83673023	41987070.8444391	0.8512494520463572
6222570.83673023	44487828.3112759	0.8447948386350191
6222570.83673023	47137531.3411672	0.8379913592027399
6222570.83673023	49945051.1585514	0.8308364382451489
6222570.83673023	52919787.3595844	0.8233298339411709
6222570.83673023	56071699.3820546	0.8154737850858538
6222570.83673023	59411339.8496503	0.8072731122352694
6222570.83673023	62949889.9022189	0.798735266624443
6222570.83673023	66699196.6303011	0.7898703221492991
6222570.83673023	70671812.7392749	0.7806909078025787
6222570.83673023	74881038.5759002	0.7712120803332329
6222570.83673023	79340966.6579749	0.7614511394090211
6222570.83673023	84066528.8561832	0.7514273900685136
6222570.83673023	89073546.3861044	0.741161859547198
6222570.83673023	94378782.7777537	0.7306769775186132
6222570.83673023	100000000	0.7199962302356251
6593188.27133354	1000	0.9431535643391614
6593188.27133354	1059.56017927762	0.9431534761157047
6593188.27133354	1122.66777351081	0.9431533826373092
6593188.27133354	1189.53406737032	0.9431532835907727
6593188.27133354	1260.38292967973	0.9431531786445062
6593188.27133354	1335.4515629299	0.9431530674470384
6593188.27133354	1414.99129743458	0.9431529496259838
6593188.27133354	1499.26843278605	0.9431528247867049
6593188.27133354	1588.56512942805	0.9431526925111442
6593188.27133354	1683.18035333096	0.9431525523563083
6593188.27133354	1783.43087693191	0.9431524038527751
6593188.27133354	1889.65233969121	0.9431522465031829
6593188.27133354	2002.20037181558	0.94315207978046
6593188.27133354	2121.45178491063	0.9431519031262258
6593188.27133354	2247.80583354873	0.9431517159487428
6593188.27133354	2381.68555197616	0.9431515176210207
6593188.27133354	2523.53917043477	0.9431513074787842
6593188.27133354	2673.84161583995	0.9431510848181176
6593188.27133354	2833.09610183932	0.9431508488930187
6593188.27133354	3001.83581357559	0.9431505989132314
6593188.27133354	3180.62569279412	0.9431503340412837
6593188.27133354	3370.06432927193	0.9431500533897086
6593188.27133354	3570.78596490046	0.9431497560183127
6593188.27133354	3783.46261713193	0.943149440930666
6593188.27133354	4008.80632889846	0.9431491070710358
6593188.27133354	4247.5715525369	0.9431487533206719
6593188.27133354	4500.5576757005	0.9431483784941356
6593188.27133354	4768.61169771447	0.9431479813353985
6593188.27133354	5052.63106533568	0.9431475605133421
6593188.27133354	5353.56667741072	0.9431471146176106
6593188.27133354	5672.42606849198	0.9431466421536071
6593188.27133354	6010.27678207038	0.9431461415375632
6593188.27133354	6368.24994471859	0.943145611091283
6593188.27133354	6747.54405311069	0.9431450490366058
6593188.27133354	7149.42898659758	0.9431444534888765
6593188.27133354	7575.25025877191	0.9431438224512538
6593188.27133354	8026.43352225717	0.9431431538075946
6593188.27133354	8504.48934180268	0.9431424453155518
6593188.27133354	9011.01825166502	0.943141694598703
6593188.27133354	9547.71611420806	0.9431408991389217
6593188.27133354	10116.3797976621	0.9431400562676346
6593188.27133354	10718.9131920513	0.9431391631568651
6593188.27133354	11357.3335834311	0.9431382168096063
6593188.27133354	12033.7784077759	0.9431372140499329
6593188.27133354	12750.5124071301	0.943136151512116
6593188.27133354	13509.9352119803	0.9431350256290123
6593188.27133354	14314.5893752348	0.9431338326204819
6593188.27133354	15167.1688847092	0.9431325684803268
6593188.27133354	16070.5281826164	0.9431312289625821
6593188.27133354	17027.691722259	0.943129809567287
6593188.27133354	18041.8640939207	0.9431283055252292
6593188.27133354	19116.440753857	0.943126711781726
6593188.27133354	20255.0193923067	0.9431250229794641
6593188.27133354	21461.4119785841	0.943123233440065
6593188.27133354	22739.6575235793	0.9431213371452292
6593188.27133354	24094.0356023953	0.9431193277155341
6593188.27133354	25529.0806823952	0.9431171983895557
6593188.27133354	27049.5973046314	0.9431149419998193
6593188.27133354	28660.6761694825	0.9431125509490413
6593188.27133354	30367.7111803546	0.943110017183876
6593188.27133354	32176.4175025074	0.943107332167241
6593188.27133354	34092.8506974681	0.943104486848898
6593188.27133354	36123.4269970943	0.9431014716347838
6593188.27133354	38274.9447851631	0.9430982763536263
6593188.27133354	40554.6073584083	0.9430948902219269
6593188.27133354	42970.0470432084	0.943091301806889
6593188.27133354	45529.3507486695	0.9430874989868081
6593188.27133354	48241.0870416537	0.9430834689090566
6593188.27133354	51114.3348344017	0.9430791979451921
6593188.27133354	54158.7137807948	0.9430746716442164
6593188.27133354	57384.4164830239	0.9430698746814321
6593188.27133354	60802.2426164943	0.943064790805548
6593188.27133354	64423.6350872137	0.943059402781485
6593188.27133354	68260.7183427239	0.9430536923297481
6593188.27133354	72326.3389648353	0.9430476400622287
6593188.27133354	76634.1086800746	0.9430412254140254
6593188.27133354	81198.4499318401	0.9430344265702905
6593188.27133354	86034.6441668451	0.9430272203889671
6593188.27133354	91158.8829975082	0.9430195823185417
6593188.27133354	96588.3224115871	0.9430114863099291
6593188.27133354	102341.140210545	0.9430029047238968
6593188.27133354	108436.596868961	0.9429938082306737
6593188.27133354	114895.100018731	0.9429841657050408
6593188.27133354	121738.272773966	0.9429739441128167
6593188.27133354	128989.026125331	0.9429631083911512
6593188.27133354	136671.6356462	0.9429516213203027
6593188.27133354	144811.822767453	0.9429394433870765
6593188.27133354	153436.840893001	0.9429265326391636
6593188.27133354	162575.566644379	0.942912844530023
6593188.27133354	172258.596539878	0.9428983317530102
6593188.27133354	182518.349431904	0.9428829440643923
6593188.27133354	193389.175045523	0.9428666280949153
6593188.27133354	204907.468981585	0.9428493271478218
6593188.27133354	217111.79456945	0.942830980983747
6593188.27133354	230043.011977292	0.9428115255901705
6593188.27133354	243744.415012222	0.9427908929359697
6593188.27133354	258261.876068267	0.9427690107082555
6593188.27133354	273643.999707467	0.9427458020307479
6593188.27133354	289942.285388288	0.9427211851635231
6593188.27133354	307211.299886176	0.9426950731804796
6593188.27133354	325508.859983506	0.9426673736250495
6593188.27133354	344896.226040576	0.9426379881410129
6593188.27133354	365438.307095726	0.9426068120772569
6593188.27133354	387203.878181256	0.942573734064352
6593188.27133354	410265.810582719	0.9425386355605488
6593188.27133354	434701.315812503	0.9425013903654221
6593188.27133354	460592.204114511	0.9424618640984195
6593188.27133354	488025.158365443	0.9424199136389463
6593188.27133354	517092.024289676	0.9423753865265078
6593188.27133354	547890.117959394	0.9423281203164316
6593188.27133354	580522.551609491	0.942277941888893
6593188.27133354	615098.57885805	0.9422246667062911
6593188.27133354	651733.960488242	0.9421680980166971
6593188.27133354	690551.352016233	0.9421080259975805
6593188.27133354	731680.714342721	0.9420442268367054
6593188.27133354	775259.748862946	0.941976461743731
6593188.27133354	821434.358491942	0.9419044758885836
6593188.27133354	870359.136148517	0.9418279972601212
6593188.27133354	922197.882333434	0.9417467354391201
6593188.27133354	977124.15353465	0.9416603802785025
6593188.27133354	1035321.84329566	0.9415686004842184
6593188.27133354	1096985.79789238	0.9414710420884302
6593188.27133354	1162322.46867985	0.9413673268066681
6593188.27133354	1231550.60329283	0.9412570502693471
6593188.27133354	1304901.9780144	0.9411397801183558
6593188.27133354	1382622.17376466	0.9410150539567178
6593188.27133354	1464971.39830729	0.9408823771406792
6593188.27133354	1552225.35742705	0.9407412203996199
6593188.27133354	1644676.17799466	0.9405910172714436
6593188.27133354	1742633.38600965	0.9404311613361834
6593188.27133354	1846424.94289555	0.9402610032318555
6593188.27133354	1956398.34351706	0.9400798474335298
6593188.27133354	2072921.77959537	0.9398869487754253
6593188.27133354	2196385.37241655	0.9396815086932542
6593188.27133354	2327202.47896041	0.9394626711620844
6593188.27133354	2465811.0758226	0.9392295183038599
6593188.27133354	2612675.22556333	0.9389810656330646
6593188.27133354	2768286.63039207	0.9387162569099272
6593188.27133354	2933166.27839005	0.9384339585648959
6593188.27133354	3107866.18778201	0.9381329536555009
6593188.27133354	3292971.25509715	0.9378119353146617
6593188.27133354	3489101.21340677	0.9374694996435353
6593188.27133354	3696912.70719503	0.9371041380014129
6593188.27133354	3917101.49080926	0.9367142286387268
6593188.27133354	4150404.75785047	0.9362980276181341
6593188.27133354	4397603.60930272	0.9358536589635462
6593188.27133354	4659525.66866469	0.9353791039764494
6593188.27133354	4937047.852839	0.9348721896544598
6593188.27133354	5231099.30805626	0.9343305761479114
6593188.27133354	5542664.52066311	0.93375174318965
6593188.27133354	5872786.61318949	0.9331329754357345
6593188.27133354	6222570.83673023	0.9324713466590578
6593188.27133354	6593188.27133354	0.9317637027454326
6593188.27133354	6985879.74678525	0.931006643454013
6593188.27133354	7401959.99691565	0.9301965029188524
6593188.27133354	7842822.06133768	0.9293293288916752
6593188.27133354	8309941.94935339	0.928400860754973
6593188.27133354	8804883.58164346	0.9274065063733347
6593188.27133354	9329304.0262847	0.926341317898028
6593188.27133354	9884959.04662559	0.9251999667029575
6593188.27133354	10473708.9795945	0.9239767177018324
6593188.27133354	11097524.9641207	0.9226654033883126
6593188.27133354	11758495.5405216	0.921259398047705
6593188.27133354	12458833.6429501	0.919751592714
6593188.27133354	13200884.0083142	0.9181343715917866
6593188.27133354	13987131.0264724	0.916399590824394
6593188.27133354	14820207.0579886	0.9145385606701191
6593188.27133354	15702901.2472938	0.9125420323415544
6593188.27133354	16638168.8607613	0.910400190962105
6593188.27133354	17629141.1809595	0.908102656290805
6593188.27133354	18679135.9902078	0.9056384930525017
6593188.27133354	19791668.6785356	0.902996232861291
6593188.27133354	20970464.0132323	0.9001639098321604
6593188.27133354	22219468.6093952	0.8971291120086583
6593188.27133354	23542864.1432242	0.8938790506730362
6593188.27133354	24945081.3523032	0.8904006494252392
6593188.27133354	26430814.869741	0.8866806545915669
6593188.27133354	28005038.9418363	0.8827057680409298
6593188.27133354	29673024.0818887	0.8784628028263034
6593188.27133354	31440354.715915	0.8739388612423394
6593188.27133354	33312947.8793467	0.8691215338942772
6593188.27133354	35297073.0273065	0.8639991172595148
6593188.27133354	37399373.0247879	0.8585608460095893
6593188.27133354	39626886.3870148	0.8527971351337866
6593188.27133354	41987070.8444391	0.8466998257226981
6593188.27133354	44487828.3112759	0.8402624272233689
6593188.27133354	47137531.3411672	0.8334803481539632
6593188.27133354	49945051.1585514	0.8263511067451883
6593188.27133354	52919787.3595844	0.8188745128406347
6593188.27133354	56071699.3820546	0.8110528126811144
6593188.27133354	59411339.8496503	0.8028907889706299
6593188.27133354	62949889.9022189	0.794395809855578
6593188.27133354	66699196.6303011	0.7855778221266884
6593188.27133354	70671812.7392749	0.7764492860109369
6593188.27133354	74881038.5759002	0.7670250512399055
6593188.27133354	79340966.6579749	0.7573221765582845
6593188.27133354	84066528.8561832	0.7473596972858607
6593188.27133354	89073546.3861044	0.7371583478320588
6593188.27133354	94378782.7777537	0.7267402479842217
6593188.27133354	100000000	0.7161285632342688
6985879.74678525	1000	0.9389432304242469
6985879.74678525	1059.56017927762	0.9389431397173947
6985879.74678525	1122.66777351081	0.9389430436075868
6985879.74678525	1189.53406737032	0.9389429417730343
6985879.74678525	1260.38292967973	0.9389428338726419
6985879.74678525	1335.4515629299	0.9389427195450663
6985879.74678525	1414.99129743458	0.938942598407427
6985879.74678525	1499.26843278605	0.9389424700541119
6985879.74678525	1588.56512942805	0.9389423340551919
6985879.74678525	1683.18035333096	0.9389421899552288
6985879.74678525	1783.43087693191	0.9389420372715181
6985879.74678525	1889.65233969121	0.9389418754928156
6985879.74678525	2002.20037181558	0.9389417040771935
6985879.74678525	2121.45178491063	0.9389415224504674
6985879.74678525	2247.80583354873	0.9389413300044198
6985879.74678525	2381.68555197616	0.9389411260943257
6985879.74678525	2523.53917043477	0.9389409100372148
6985879.74678525	2673.84161583995	0.9389406811092262
6985879.74678525	2833.09610183932	0.9389404385436801
6985879.74678525	3001.83581357559	0.9389401815277719
6985879.74678525	3180.62569279412	0.9389399092006443
6985879.74678525	3370.06432927193	0.9389396206498877
6985879.74678525	3570.78596490046	0.9389393149086772
6985879.74678525	3783.46261713193	0.9389389909527412
6985879.74678525	4008.80632889846	0.9389386476965269
6985879.74678525	4247.5715525369	0.9389382839899492
6985879.74678525	4500.5576757005	0.938937898614163
6985879.74678525	4768.61169771447	0.938937490277716
6985879.74678525	5052.63106533568	0.9389370576122097
6985879.74678525	5353.56667741072	0.9389365991675253
6985879.74678525	5672.42606849198	0.9389361134069981
6985879.74678525	6010.27678207038	0.9389355987024721
6985879.74678525	6368.24994471859	0.9389350533285835
6985879.74678525	6747.54405311069	0.9389344754568695
6985879.74678525	7149.42898659758	0.9389338631500652
6985879.74678525	7575.25025877191	0.9389332143549035
6985879.74678525	8026.43352225717	0.9389325268961249
6985879.74678525	8504.48934180268	0.938931798467924
6985879.74678525	9011.01825166502	0.93893102662741
6985879.74678525	9547.71611420806	0.9389302087856382
6985879.74678525	10116.3797976621	0.9389293421989124
6985879.74678525	10718.9131920513	0.9389284239598846
6985879.74678525	11357.3335834311	0.9389274509874221
6985879.74678525	12033.7784077759	0.93892642001643
6985879.74678525	12750.5124071301	0.9389253275865196
6985879.74678525	13509.9352119803	0.9389241700304527
6985879.74678525	14314.5893752348	0.9389229434620587
6985879.74678525	15167.1688847092	0.9389216437625408
6985879.74678525	16070.5281826164	0.9389202665668956
6985879.74678525	17027.691722259	0.9389188072487322
6985879.74678525	18041.8640939207	0.9389172609052442
6985879.74678525	19116.440753857	0.9389156223398617
6985879.74678525	20255.0193923067	0.9389138860450129
6985879.74678525	21461.4119785841	0.9389120461832466
6985879.74678525	22739.6575235793	0.9389100965674203
6985879.74678525	24094.0356023953	0.9389080306394936
6985879.74678525	25529.0806823952	0.9389058414484341
6985879.74678525	27049.5973046314	0.9389035216263022
6985879.74678525	28660.6761694825	0.9389010633629592
6985879.74678525	30367.7111803546	0.9388984583797563
6985879.74678525	32176.4175025074	0.9388956979005295
6985879.74678525	34092.8506974681	0.9388927726220792
6985879.74678525	36123.4269970943	0.9388896726822296
6985879.74678525	38274.9447851631	0.9388863876252256
6985879.74678525	40554.6073584083	0.9388829063665121
6985879.74678525	42970.0470432084	0.9388792171541136
6985879.74678525	45529.3507486695	0.9388753075279433
6985879.74678525	48241.0870416537	0.9388711642768175
6985879.74678525	51114.3348344017	0.9388667733924938
6985879.74678525	54158.7137807948	0.9388621200213059
6985879.74678525	57384.4164830239	0.9388571884120027
6985879.74678525	60802.2426164943	0.9388519618609518
6985879.74678525	64423.6350872137	0.9388464226537985
6985879.74678525	68260.7183427239	0.9388405520031501
6985879.74678525	72326.3389648353	0.9388343299826849
6985879.74678525	76634.1086800746	0.938827735457091
6985879.74678525	81198.4499318401	0.9388207460065383
6985879.74678525	86034.6441668451	0.9388133378484447
6985879.74678525	91158.8829975082	0.9388054857519504
6985879.74678525	96588.3224115871	0.9387971629481788
6985879.74678525	102341.140210545	0.9387883410349545
6985879.74678525	108436.596868961	0.9387789898736573
6985879.74678525	114895.100018731	0.9387690774820431
6985879.74678525	121738.272773966	0.9387585699173747
6985879.74678525	128989.026125331	0.9387474311538628
6985879.74678525	136671.6356462	0.9387356229510755
6985879.74678525	144811.822767453	0.9387231047138802
6985879.74678525	153436.840893001	0.9387098333432695
6985879.74678525	162575.566644379	0.9386957630771198
6985879.74678525	172258.596539878	0.9386808453201981
6985879.74678525	182518.349431904	0.9386650284633185
6985879.74678525	193389.175045523	0.9386482576892318
6985879.74678525	204907.468981585	0.9386304747669252
6985879.74678525	217111.79456945	0.9386116178302627
6985879.74678525	230043.011977292	0.9385916211429112
6985879.74678525	243744.415012222	0.9385704148459773
6985879.74678525	258261.876068267	0.9385479246896806
6985879.74678525	273643.999707467	0.9385240717444419
6985879.74678525	289942.285388288	0.9384987720941941
6985879.74678525	307211.299886176	0.938471936506531
6985879.74678525	325508.859983506	0.9384434700803834
6985879.74678525	344896.226040576	0.9384132718687772
6985879.74678525	365438.307095726	0.9383812344753018
6985879.74678525	387203.878181256	0.9383472436212922
6985879.74678525	410265.810582719	0.938311177682446
6985879.74678525	434701.315812503	0.9382729071924903
6985879.74678525	460592.204114511	0.9382322943107064
6985879.74678525	488025.158365443	0.9381891922515926
6985879.74678525	517092.024289676	0.9381434446728559
6985879.74678525	547890.117959394	0.93809488501916
6985879.74678525	580522.551609491	0.9380433358182351
6985879.74678525	615098.57885805	0.9379886079249757
6985879.74678525	651733.960488242	0.9379304997112784
6985879.74678525	690551.352016233	0.9378687961949653
6985879.74678525	731680.714342721	0.9378032681057841
6985879.74678525	775259.748862946	0.937733670881836
6985879.74678525	821434.358491942	0.937659743591824
6985879.74678525	870359.136148517	0.9375812077772556
6985879.74678525	922197.882333434	0.9374977662089019
6985879.74678525	977124.15353465	0.9374091015500867
6985879.74678525	1035321.84329566	0.9373148749202936
6985879.74678525	1096985.79789238	0.9372147243514388
6985879.74678525	1162322.46867985	0.9371082631274315
6985879.74678525	1231550.60329283	0.9369950779993003
6985879.74678525	1304901.9780144	0.9368747272652029
6985879.74678525	1382622.17376466	0.9367467387045949
6985879.74678525	1464971.39830729	0.9366106073554133
6985879.74678525	1552225.35742705	0.9364657931211164
6985879.74678525	1644676.17799466	0.9363117181939136
6985879.74678525	1742633.38600965	0.9361477642793894
6985879.74678525	1846424.94289555	0.9359732696053639
6985879.74678525	1956398.34351706	0.9357875256976675
6985879.74678525	2072921.77959537	0.9355897739024086
6985879.74678525	2196385.37241655	0.9353792016331425
6985879.74678525	2327202.47896041	0.9351549383199994
6985879.74678525	2465811.0758226	0.9349160510336433
6985879.74678525	2612675.22556333	0.9346615397558239
6985879.74678525	2768286.63039207	0.9343903322660209
6985879.74678525	2933166.27839005	0.9341012786095396
6985879.74678525	3107866.18778201	0.9337931451095857
6985879.74678525	3292971.25509715	0.933464607884689
6985879.74678525	3489101.21340677	0.9331142458257425
6985879.74678525	3696912.70719503	0.9327405329874724
6985879.74678525	3917101.49080926	0.9323418303434016
6985879.74678525	4150404.75785047	0.931916376850966
6985879.74678525	4397603.60930272	0.9314622797705493
6985879.74678525	4659525.66866469	0.9309775041798691
6985879.74678525	4937047.852839	0.9304598616228678
6985879.74678525	5231099.30805626	0.9299069978324324
6985879.74678525	5542664.52066311	0.9293163794652557
6985879.74678525	5872786.61318949	0.9286852797922202
6985879.74678525	6222570.83673023	0.9280107632888018
6985879.74678525	6593188.27133354	0.9272896690808817
6985879.74678525	6985879.74678525	0.926518593210878
6985879.74678525	7401959.99691565	0.9256938697053505
6985879.74678525	7842822.06133768	0.924811550448314
6985879.74678525	8309941.94935339	0.9238673838913144
6985879.74678525	8804883.58164346	0.92285679267021
6985879.74678525	9329304.0262847	0.9217748502445839
6985879.74678525	9884959.04662559	0.9206162567351858
6985879.74678525	10473708.9795945	0.9193753142054109
6985879.74678525	11097524.9641207	0.9180459017215659
6985879.74678525	11758495.5405216	0.9166214506284119
6985879.74678525	12458833.6429501	0.915094920599032
6985879.74678525	13200884.0083142	0.9134587771552193
6985879.74678525	13987131.0264724	0.9117049715143716
6985879.74678525	14820207.0579886	0.9098249237903029
6985879.74678525	15702901.2472938	0.9078095107612782
6985879.74678525	16638168.8607613	0.9056490596114687
6985879.74678525	17629141.1809595	0.9033333492456338
6985879.74678525	18679135.9902078	0.9008516209495133
6985879.74678525	19791668.6785356	0.8981926003249023
6985879.74678525	20970464.0132323	0.8953445325257219
6985879.74678525	22219468.6093952	0.892295232862718
6985879.74678525	23542864.1432242	0.8890321547823343
6985879.74678525	24945081.3523032	0.88554247706132
6985879.74678525	26430814.869741	0.8818132117417063
6985879.74678525	28005038.9418363	0.8778313338734746
6985879.74678525	29673024.0818887	0.8735839334909835
6985879.74678525	31440354.715915	0.869058389452319
6985879.74678525	33312947.8793467	0.8642425638078969
6985879.74678525	35297073.0273065	0.8591250142755071
6985879.74678525	37399373.0247879	0.8536952212217669
6985879.74678525	39626886.3870148	0.8479438243455981
6985879.74678525	41987070.8444391	0.841862863100746
6985879.74678525	44487828.3112759	0.8354460138577803
6985879.74678525	47137531.3411672	0.828688815990921
6985879.74678525	49945051.1585514	0.8215888785464841
6985879.74678525	52919787.3595844	0.814146058999445
6985879.74678525	56071699.3820546	0.8063626058739688
6985879.74678525	59411339.8496503	0.7982432577365277
6985879.74678525	62949889.9022189	0.7897952922667834
6985879.74678525	66699196.6303011	0.7810285207388121
6985879.74678525	70671812.7392749	0.7719552252497649
6985879.74678525	74881038.5759002	0.7625900383070605
6985879.74678525	79340966.6579749	0.7529497668082227
6985879.74678525	84066528.8561832	0.74305316486251
6985879.74678525	89073546.3861044	0.7329206621516324
6985879.74678525	94378782.7777537	0.7225740564345993
6985879.74678525	100000000	0.7120361802291394
7401959.99691565	1000	0.9343725019609413
7401959.99691565	1059.56017927762	0.9343724088105508
7401959.99691565	1122.66777351081	0.9343723101117083
7401959.99691565	1189.53406737032	0.9343722055338951
7401959.99691565	1260.38292967973	0.9343720947268604
7401959.99691565	1335.4515629299	0.9343719773195165
7401959.99691565	1414.99129743458	0.9343718529187146
7401959.99691565	1499.26843278605	0.9343717211078321
7401959.99691565	1588.56512942805	0.9343715814453982
7401959.99691565	1683.18035333096	0.9343714334636982
7401959.99691565	1783.43087693191	0.9343712766671566
7401959.99691565	1889.65233969121	0.9343711105305701
7401959.99691565	2002.20037181558	0.9343709344974666
7401959.99691565	2121.45178491063	0.9343707479783193
7401959.99691565	2247.80583354873	0.9343705503483346
7401959.99691565	2381.68555197616	0.93437034094559
7401959.99691565	2523.53917043477	0.9343701190686013
7401959.99691565	2673.84161583995	0.9343698839741658
7401959.99691565	2833.09610183932	0.9343696348748712
7401959.99691565	3001.83581357559	0.9343693709360349
7401959.99691565	3180.62569279412	0.9343690912736337
7401959.99691565	3370.06432927193	0.9343687949506742
7401959.99691565	3570.78596490046	0.9343684809743517
7401959.99691565	3783.46261713193	0.9343681482927212
7401959.99691565	4008.80632889846	0.9343677957911732
7401959.99691565	4247.5715525369	0.934367422288487
7401959.99691565	4500.5576757005	0.9343670265330329
7401959.99691565	4768.61169771447	0.9343666071987784
7401959.99691565	5052.63106533568	0.9343661628802583
7401959.99691565	5353.56667741072	0.934365692088433
7401959.99691565	5672.42606849198	0.9343651932454415
7401959.99691565	6010.27678207038	0.9343646646790571
7401959.99691565	6368.24994471859	0.9343641046175144
7401959.99691565	6747.54405311069	0.9343635111833828
7401959.99691565	7149.42898659758	0.9343628823870204
7401959.99691565	7575.25025877191	0.9343622161201559
7401959.99691565	8026.43352225717	0.9343615101488059
7401959.99691565	8504.48934180268	0.934360762105293
7401959.99691565	9011.01825166502	0.9343599694809741
7401959.99691565	9547.71611420806	0.9343591296172866
7401959.99691565	10116.3797976621	0.9343582396967006
7401959.99691565	10718.9131920513	0.93435729673391
7401959.99691565	11357.3335834311	0.9343562975646906
7401959.99691565	12033.7784077759	0.9343552388362873
7401959.99691565	12750.5124071301	0.9343541169953856
7401959.99691565	13509.9352119803	0.9343529282763147
7401959.99691565	14314.5893752348	0.9343516686882501
7401959.99691565	15167.1688847092	0.9343503340017948
7401959.99691565	16070.5281826164	0.9343489197348249
7401959.99691565	17027.691722259	0.9343474211366923
7401959.99691565	18041.8640939207	0.934345833172843
7401959.99691565	19116.440753857	0.9343441505074151
7401959.99691565	20255.0193923067	0.9343423674848811
7401959.99691565	21461.4119785841	0.9343404781112484
7401959.99691565	22739.6575235793	0.934338476033368
7401959.99691565	24094.0356023953	0.9343363545173579
7401959.99691565	25529.0806823952	0.9343341064259544
7401959.99691565	27049.5973046314	0.9343317241935063
7401959.99691565	28660.6761694825	0.9343291998008355
7401959.99691565	30367.7111803546	0.9343265247473749
7401959.99691565	32176.4175025074	0.9343236900220668
7401959.99691565	34092.8506974681	0.9343206860729323
7401959.99691565	36123.4269970943	0.9343175027734725
7401959.99691565	38274.9447851631	0.9343141293887397
7401959.99691565	40554.6073584083	0.9343105545376553
7401959.99691565	42970.0470432084	0.934306766154172
7401959.99691565	45529.3507486695	0.93430275144568
7401959.99691565	48241.0870416537	0.9342984968480639
7401959.99691565	51114.3348344017	0.9342939879796642
7401959.99691565	54158.7137807948	0.9342892095905488
7401959.99691565	57384.4164830239	0.9342841455098457
7401959.99691565	60802.2426164943	0.9342787785891505
7401959.99691565	64423.6350872137	0.9342730906426916
7401959.99691565	68260.7183427239	0.9342670623835118
7401959.99691565	72326.3389648353	0.9342606733559168
7401959.99691565	76634.1086800746	0.9342539018632632
7401959.99691565	81198.4499318401	0.9342467248913792
7401959.99691565	86034.6441668451	0.9342391180272365
7401959.99691565	91158.8829975082	0.9342310553720655
7401959.99691565	96588.3224115871	0.9342225094491099
7401959.99691565	102341.140210545	0.9342134511056066
7401959.99691565	108436.596868961	0.9342038494081139
7401959.99691565	114895.100018731	0.9341936715312283
7401959.99691565	121738.272773966	0.9341828826390506
7401959.99691565	128989.026125331	0.9341714457589214
7401959.99691565	136671.6356462	0.9341593216468185
7401959.99691565	144811.822767453	0.9341464686439698
7401959.99691565	153436.840893001	0.9341328425238399
7401959.99691565	162575.566644379	0.9341183963295051
7401959.99691565	172258.596539878	0.9341030801991443
7401959.99691565	182518.349431904	0.9340868411810596
7401959.99691565	193389.175045523	0.934069623035192
7401959.99691565	204907.468981585	0.9340513660222853
7401959.99691565	217111.79456945	0.9340320066777357
7401959.99691565	230043.011977292	0.934011477570991
7401959.99691565	243744.415012222	0.933989707047585
7401959.99691565	258261.876068267	0.9339666189541413
7401959.99691565	273643.999707467	0.9339421323445561
7401959.99691565	289942.285388288	0.9339161611647304
7401959.99691565	307211.299886176	0.9338886139169639
7401959.99691565	325508.859983506	0.9338593932993701
7401959.99691565	344896.226040576	0.9338283958211457
7401959.99691565	365438.307095726	0.9337955113902933
7401959.99691565	387203.878181256	0.9337606228720853
7401959.99691565	410265.810582719	0.9337236056165127
7401959.99691565	434701.315812503	0.9336843269520323
7401959.99691565	460592.204114511	0.9336426456430568
7401959.99691565	488025.158365443	0.9335984113082426
7401959.99691565	517092.024289676	0.9335514637980312
7401959.99691565	547890.117959394	0.9335016325258125
7401959.99691565	580522.551609491	0.9334487357521841
7401959.99691565	615098.57885805	0.9333925798160853
7401959.99691565	651733.960488242	0.9333329583109007
7401959.99691565	690551.352016233	0.9332696511999364
7401959.99691565	731680.714342721	0.9332024238682858
7401959.99691565	775259.748862946	0.9331310261032665
7401959.99691565	821434.358491942	0.9330551910027925
7401959.99691565	870359.136148517	0.9329746338014432
7401959.99691565	922197.882333434	0.9328890506108302
7401959.99691565	977124.15353465	0.93279811706742
7401959.99691565	1035321.84329566	0.932701486879569
7401959.99691565	1096985.79789238	0.9325987902677727
7401959.99691565	1162322.46867985	0.9324896322885544
7401959.99691565	1231550.60329283	0.9323735910341295
7401959.99691565	1304901.9780144	0.9322502156970649
7401959.99691565	1382622.17376466	0.9321190244910225
7401959.99691565	1464971.39830729	0.9319795024146728
7401959.99691565	1552225.35742705	0.9318310988475188
7401959.99691565	1644676.17799466	0.9316732249637022
7401959.99691565	1742633.38600965	0.9315052509493625
7401959.99691565	1846424.94289555	0.9313265030074842
7401959.99691565	1956398.34351706	0.9311362601327757
7401959.99691565	2072921.77959537	0.9309337506374693
7401959.99691565	2196385.37241655	0.9307181484069844
7401959.99691565	2327202.47896041	0.9304885688629694
7401959.99691565	2465811.0758226	0.9302440646083548
7401959.99691565	2612675.22556333	0.9299836207270455
7401959.99691565	2768286.63039207	0.929706149708408
7401959.99691565	2933166.27839005	0.9294104859638296
7401959.99691565	3107866.18778201	0.929095379900165
7401959.99691565	3292971.25509715	0.9287594915110035
7401959.99691565	3489101.21340677	0.9284013834446283
7401959.99691565	3696912.70719503	0.9280195135036614
7401959.99691565	3917101.49080926	0.9276122265287888
7401959.99691565	4150404.75785047	0.9271777456155461
7401959.99691565	4397603.60930272	0.926714162610685
7401959.99691565	4659525.66866469	0.9262194278329938
7401959.99691565	4937047.852839	0.9256913389607451
7401959.99691565	5231099.30805626	0.9251275290289378
7401959.99691565	5542664.52066311	0.9245254534789286
7401959.99691565	5872786.61318949	0.923882376205789
7401959.99691565	6222570.83673023	0.9231953545558892
7401959.99691565	6593188.27133354	0.9224612232294291
7401959.99691565	6985879.74678525	0.9216765770613798
7401959.99691565	7401959.99691565	0.9208377526629122
7401959.99691565	7842822.06133768	0.9199408089313825
7401959.99691565	8309941.94935339	0.9189815064640012
7401959.99691565	8804883.58164346	0.917955285944427
7401959.99691565	9329304.0262847	0.9168572456200179
7401959.99691565	9884959.04662559	0.9156821180418949
7401959.99691565	10473708.9795945	0.9144242463099155
7401959.99691565	11097524.9641207	0.9130775601501233
7401959.99691565	11758495.5405216	0.9116355522478162
7401959.99691565	12458833.6429501	0.9100912553806172
7401959.99691565	13200884.0083142	0.908437221025891
7401959.99691565	13987131.0264724	0.9066655002703338
7401959.99691565	14820207.0579886	0.9047676280154352
7401959.99691565	15702901.2472938	0.9027346116509203
7401959.99691565	16638168.8607613	0.9005569255554907
7401959.99691565	17629141.1809595	0.8982245129680789
7401959.99691565	18679135.9902078	0.8957267969450452
7401959.99691565	19791668.6785356	0.8930527022670033
7401959.99691565	20970464.0132323	0.8901906902571933
7401959.99691565	22219468.6093952	0.887128808514565
7401959.99691565	23542864.1432242	0.8838547575122975
7401959.99691565	24945081.3523032	0.8803559758503465
7401959.99691565	26430814.869741	0.876619745658841
7401959.99691565	28005038.9418363	0.8726333192020403
7401959.99691565	29673024.0818887	0.8683840671215936
7401959.99691565	31440354.715915	0.863859647986271
7401959.99691565	33312947.8793467	0.8590481978835138
7401959.99691565	35297073.0273065	0.8539385377300557
7401959.99691565	37399373.0247879	0.8485203948338222
7401959.99691565	39626886.3870148	0.842784634058786
7401959.99691565	41987070.8444391	0.8367234928094511
7401959.99691565	44487828.3112759	0.8303308130320258
7401959.99691565	47137531.3411672	0.8236022626108921
7401959.99691565	49945051.1585514	0.8165355380164065
7401959.99691565	52919787.3595844	0.8091305398863823
7401959.99691565	56071699.3820546	0.8013895134671433
7401959.99691565	59411339.8496503	0.7933171465443132
7401959.99691565	62949889.9022189	0.7849206186365869
7401959.99691565	66699196.6303011	0.7762095968128059
7401959.99691565	70671812.7392749	0.7671961754386092
7401959.99691565	74881038.5759002	0.7578947593875409
7401959.99691565	79340966.6579749	0.748321892616721
7401959.99691565	84066528.8561832	0.7384960363916148
7401959.99691565	89073546.3861044	0.7284373036489052
7401959.99691565	94378782.7777537	0.7181671578795407
7401959.99691565	100000000	0.7077080863360815
7842822.06133768	1000	0.9294170329067546
7842822.06133768	1059.56017927762	0.9294169373727414
7842822.06133768	1122.66777351081	0.9294168361481444
7842822.06133768	1189.53406737032	0.9294167288941823
7842822.06133768	1260.38292967973	0.9294166152516866
7842822.06133768	1335.4515629299	0.9294164948399773
7842822.06133768	1414.99129743458	0.9294163672558752
7842822.06133768	1499.26843278605	0.9294162320720422
7842822.06133768	1588.56512942805	0.9294160888357598
7842822.06133768	1683.18035333096	0.9294159370673596
7842822.06133768	1783.43087693191	0.9294157762586245
7842822.06133768	1889.65233969121	0.9294156058707638
7842822.06133768	2002.20037181558	0.9294154253332094
7842822.06133768	2121.45178491063	0.9294152340413798
7842822.06133768	2247.80583354873	0.9294150313543713
7842822.06133768	2381.68555197616	0.9294148165933803
7842822.06133768	2523.53917043477	0.9294145890390407
7842822.06133768	2673.84161583995	0.9294143479290985
7842822.06133768	2833.09610183932	0.9294140924559523
7842822.06133768	3001.83581357559	0.9294138217637139
7842822.06133768	3180.62569279412	0.9294135349455482
7842822.06133768	3370.06432927193	0.9294132310406251
7842822.06133768	3570.78596490046	0.9294129090307264
7842822.06133768	3783.46261713193	0.9294125678370486
7842822.06133768	4008.80632889846	0.9294122063163761
7842822.06133768	4247.5715525369	0.9294118232573364
7842822.06133768	4500.5576757005	0.929411417376391
7842822.06133768	4768.61169771447	0.9294109873134342
7842822.06133768	5052.63106533568	0.9294105316271318
7842822.06133768	5353.56667741072	0.9294100487905255
7842822.06133768	5672.42606849198	0.9294095371851857
7842822.06133768	6010.27678207038	0.9294089950962762
7842822.06133768	6368.24994471859	0.9294084207067501
7842822.06133768	6747.54405311069	0.9294078120910809
7842822.06133768	7149.42898659758	0.9294071672089199
7842822.06133768	7575.25025877191	0.9294064838980438
7842822.06133768	8026.43352225717	0.9294057598674003
7842822.06133768	8504.48934180268	0.9294049926887527
7842822.06133768	9011.01825166502	0.929404179789515
7842822.06133768	9547.71611420806	0.9294033184430527
7842822.06133768	10116.3797976621	0.9294024057600986
7842822.06133768	10718.9131920513	0.9294014386787803
7842822.06133768	11357.3335834311	0.9294004139544628
7842822.06133768	12033.7784077759	0.929399328148441
7842822.06133768	12750.5124071301	0.9293981776168193
7842822.06133768	13509.9352119803	0.9293969584977962
7842822.06133768	14314.5893752348	0.9293956666986649
7842822.06133768	15167.1688847092	0.9293942978822137
7842822.06133768	16070.5281826164	0.9293928474518064
7842822.06133768	17027.691722259	0.9293913105358569
7842822.06133768	18041.8640939207	0.9293896819712745
7842822.06133768	19116.440753857	0.9293879562860705
7842822.06133768	20255.0193923067	0.9293861276806292
7842822.06133768	21461.4119785841	0.9293841900081213
7842822.06133768	22739.6575235793	0.9293821367536087
7842822.06133768	24094.0356023953	0.9293799610117207
7842822.06133768	25529.0806823952	0.9293776554632082
7842822.06133768	27049.5973046314	0.9293752123500847
7842822.06133768	28660.6761694825	0.9293726234488775
7842822.06133768	30367.7111803546	0.9293698800427571
7842822.06133768	32176.4175025074	0.9293669728915268
7842822.06133768	34092.8506974681	0.9293638922002779
7842822.06133768	36123.4269970943	0.9293606275852879
7842822.06133768	38274.9447851631	0.9293571680387539
7842822.06133768	40554.6073584083	0.9293535018907177
7842822.06133768	42970.0470432084	0.9293496167688046
7842822.06133768	45529.3507486695	0.9293454995557376
7842822.06133768	48241.0870416537	0.9293411363437073
7842822.06133768	51114.3348344017	0.9293365123864585
7842822.06133768	54158.7137807948	0.9293316120478688
7842822.06133768	57384.4164830239	0.9293264187476511
7842822.06133768	60802.2426164943	0.9293209149037476
7842822.06133768	64423.6350872137	0.929315081870547
7842822.06133768	68260.7183427239	0.9293088998741553
7842822.06133768	72326.3389648353	0.9293023479424346
7842822.06133768	76634.1086800746	0.9292954038316422
7842822.06133768	81198.4499318401	0.929288043947695
7842822.06133768	86034.6441668451	0.9292802432630494
7842822.06133768	91158.8829975082	0.9292719752276681
7842822.06133768	96588.3224115871	0.9292632116744507
7842822.06133768	102341.140210545	0.9292539227192028
7842822.06133768	108436.596868961	0.9292440766530256
7842822.06133768	114895.100018731	0.9292336398288853
7842822.06133768	121738.272773966	0.929222576540003
7842822.06133768	128989.026125331	0.9292108488904978
7842822.06133768	136671.6356462	0.9291984166583613
7842822.06133768	144811.822767453	0.9291852371478111
7842822.06133768	153436.840893001	0.9291712650336577
7842822.06133768	162575.566644379	0.929156452193828
7842822.06133768	172258.596539878	0.9291407475326022
7842822.06133768	182518.349431904	0.9291240967896219
7842822.06133768	193389.175045523	0.9291064423385291
7842822.06133768	204907.468981585	0.9290877229702573
7842822.06133768	217111.79456945	0.9290678736629282
7842822.06133768	230043.011977292	0.9290468253350999
7842822.06133768	243744.415012222	0.9290245045831004
7842822.06133768	258261.876068267	0.9290008333998319
7842822.06133768	273643.999707467	0.9289757288743902
7842822.06133768	289942.285388288	0.928949102870876
7842822.06133768	307211.299886176	0.9289208616854081
7842822.06133768	325508.859983506	0.9288909056787917
7842822.06133768	344896.226040576	0.9288591288833047
7842822.06133768	365438.307095726	0.9288254185833001
7842822.06133768	387203.878181256	0.9287896548641708
7842822.06133768	410265.810582719	0.9287517101317745
7842822.06133768	434701.315812503	0.9287114485957658
7842822.06133768	460592.204114511	0.9286687257179798
7842822.06133768	488025.158365443	0.9286233876204203
7842822.06133768	517092.024289676	0.9285752704507355
7842822.06133768	547890.117959394	0.9285241997040174
7842822.06133768	580522.551609491	0.928469989493138
7842822.06133768	615098.57885805	0.9284124417691102
7842822.06133768	651733.960488242	0.9283513454838092
7842822.06133768	690551.352016233	0.9282864756924111
7842822.06133768	731680.714342721	0.9282175925911217
7842822.06133768	775259.748862946	0.9281444404844651
7842822.06133768	821434.358491942	0.9280667466784459
7842822.06133768	870359.136148517	0.927984220292429
7842822.06133768	922197.882333434	0.927896550984442
7842822.06133768	977124.15353465	0.9278034075842315
7842822.06133768	1035321.84329566	0.9277044366252732
7842822.06133768	1096985.79789238	0.9275992607701801
7842822.06133768	1162322.46867985	0.9274874771200607
7842822.06133768	1231550.60329283	0.9273686554003349
7842822.06133768	1304901.9780144	0.9272423360122285
7842822.06133768	1382622.17376466	0.9271080279411194
7842822.06133768	1464971.39830729	0.9269652065095444
7842822.06133768	1552225.35742705	0.9268133109638229
7842822.06133768	1644676.17799466	0.9266517418809121
7842822.06133768	1742633.38600965	0.926479858380886
7842822.06133768	1846424.94289555	0.9262969751305146
7842822.06133768	1956398.34351706	0.9261023591201791
7842822.06133768	2072921.77959537	0.9258952261964756
7842822.06133768	2196385.37241655	0.9256747373298296
7842822.06133768	2327202.47896041	0.9254399945953432
7842822.06133768	2465811.0758226	0.9251900368428908
7842822.06133768	2612675.22556333	0.9249238350302195
7842822.06133768	2768286.63039207	0.924640287190248
7842822.06133768	2933166.27839005	0.9243382130010154
7842822.06133768	3107866.18778201	0.9240163479257684
7842822.06133768	3292971.25509715	0.9236733368840422
7842822.06133768	3489101.21340677	0.9233077274165011
7842822.06133768	3696912.70719503	0.9229179622993555
7842822.06133768	3917101.49080926	0.922502371563559
7842822.06133768	4150404.75785047	0.9220591638702085
7842822.06133768	4397603.60930272	0.9215864171919643
7842822.06133768	4659525.66866469	0.9210820687476688
7842822.06133768	4937047.852839	0.920543904136627
7842822.06133768	5231099.30805626	0.9199695456177698
7842822.06133768	5542664.52066311	0.9193564394819724
7842822.06133768	5872786.61318949	0.9187018424655472
7842822.06133768	6222570.83673023	0.9180028071604764
7842822.06133768	6593188.27133354	0.9172561663834866
7842822.06133768	6985879.74678525	0.9164585164767608
7842822.06133768	7401959.99691565	0.9156061995298655
7842822.06133768	7842822.06133768	0.9146952845317912
7842822.06133768	8309941.94935339	0.9137215474916291
7842822.06133768	8804883.58164346	0.9126804505976581
7842822.06133768	9329304.0262847	0.9115671205330589
7842822.06133768	9884959.04662559	0.9103763261169382
7842822.06133768	10473708.9795945	0.909102455510225
7842822.06133768	11097524.9641207	0.907739493301924
7842822.06133768	11758495.5405216	0.9062809978926301
7842822.06133768	12458833.6429501	0.904720079697264
7842822.06133768	13200884.0083142	0.9030493808241353
7842822.06133768	13987131.0264724	0.9012610570284697
7842822.06133768	14820207.0579886	0.8993467628993896
7842822.06133768	15702901.2472938	0.8972976414129068
7842822.06133768	16638168.8607613	0.8951043191616326
7842822.06133768	17629141.1809595	0.8927569087497599
7842822.06133768	18679135.9902078	0.8902450200101283
7842822.06133768	19791668.6785356	0.8875577818422592
7842822.06133768	20970464.0132323	0.8846838765699977
7842822.06133768	22219468.6093952	0.8816115887568711
7842822.06133768	23542864.1432242	0.8783288703728008
7842822.06133768	24945081.3523032	0.8748234240538846
7842822.06133768	26430814.869741	0.8710828059166118
7842822.06133768	28005038.9418363	0.8670945489645305
7842822.06133768	29673024.0818887	0.8628463075352192
7842822.06133768	31440354.715915	0.8583260224953672
7842822.06133768	33312947.8793467	0.8535221059858469
7842822.06133768	35297073.0273065	0.848423643499113
7842822.06133768	37399373.0247879	0.8430206099483263
7842822.06133768	39626886.3870148	0.8373040952450724
7842822.06133768	41987070.8444391	0.8312665337768518
7842822.06133768	44487828.3112759	0.8249019311843617
7842822.06133768	47137531.3411672	0.818206081015396
7842822.06133768	49945051.1585514	0.8111767633082446
7842822.06133768	52919787.3595844	0.8038139169686144
7842822.06133768	56071699.3820546	0.7961197780237755
7842822.06133768	59411339.8496503	0.7880989764986438
7842822.06133768	62949889.9022189	0.7797585857658025
7842822.06133768	66699196.6303011	0.7711081197538422
7842822.06133768	70671812.7392749	0.7621594752922212
7842822.06133768	74881038.5759002	0.7529268190443763
7842822.06133768	79340966.6579749	0.7434264208044872
7842822.06133768	84066528.8561832	0.7336764372605421
7842822.06133768	89073546.3861044	0.7236966525106417
7842822.06133768	94378782.7777537	0.7135081834833967
7842822.06133768	100000000	0.7031331598323096
8309941.94935339	1000	0.9240522929287653
8309941.94935339	1059.56017927762	0.9240521950917673
8309941.94935339	1122.66777351081	0.9240520914272007
8309941.94935339	1189.53406737032	0.9240519815878554
8309941.94935339	1260.38292967973	0.9240518652058748
8309941.94935339	1335.4515629299	0.9240517418915428
8309941.94935339	1414.99129743458	0.924051611232004
8309941.94935339	1499.26843278605	0.9240514727895642
8309941.94935339	1588.56512942805	0.9240513261006599
8309941.94935339	1683.18035333096	0.9240511706739072
8309941.94935339	1783.43087693191	0.9240510059887956
8309941.94935339	1889.65233969121	0.924050831493861
8309941.94935339	2002.20037181558	0.9240506466045613
8309941.94935339	2121.45178491063	0.9240504507017631
8309941.94935339	2247.80583354873	0.9240502431291324
8309941.94935339	2381.68555197616	0.9240500231915356
8309941.94935339	2523.53917043477	0.9240497901523168
8309941.94935339	2673.84161583995	0.9240495432307912
8309941.94935339	2833.09610183932	0.9240492815997406
8309941.94935339	3001.83581357559	0.9240490043829586
8309941.94935339	3180.62569279412	0.9240487106516094
8309941.94935339	3370.06432927193	0.9240483994216464
8309941.94935339	3570.78596490046	0.9240480696504872
8309941.94935339	3783.46261713193	0.9240477202332941
8309941.94935339	4008.80632889846	0.9240473499991632
8309941.94935339	4247.5715525369	0.9240469577076801
8309941.94935339	4500.5576757005	0.924046542044512
8309941.94935339	4768.61169771447	0.9240461016164667
8309941.94935339	5052.63106533568	0.9240456349478591
8309941.94935339	5353.56667741072	0.9240451404746264
8309941.94935339	5672.42606849198	0.9240446165395503
8309941.94935339	6010.27678207038	0.9240440613865096
8309941.94935339	6368.24994471859	0.9240434731546585
8309941.94935339	6747.54405311069	0.9240428498721596
8309941.94935339	7149.42898659758	0.9240421894494607
8309941.94935339	7575.25025877191	0.9240414896723662
8309941.94935339	8026.43352225717	0.9240407481945768
8309941.94935339	8504.48934180268	0.924039962529711
8309941.94935339	9011.01825166502	0.9240391300428374
8309941.94935339	9547.71611420806	0.9240382479419146
8309941.94935339	10116.3797976621	0.9240373132682117
8309941.94935339	10718.9131920513	0.924036322886125
8309941.94935339	11357.3335834311	0.9240352734730228
8309941.94935339	12033.7784077759	0.9240341615075687
8309941.94935339	12750.5124071301	0.9240329832579469
8309941.94935339	13509.9352119803	0.924031734769784
8309941.94935339	14314.5893752348	0.9240304118518915
8309941.94935339	15167.1688847092	0.9240290100628542
8309941.94935339	16070.5281826164	0.9240275246954504
8309941.94935339	17027.691722259	0.9240259507610412
8309941.94935339	18041.8640939207	0.9240242829724914
8309941.94935339	19116.440753857	0.9240225157265132
8309941.94935339	20255.0193923067	0.9240206430843103
8309941.94935339	21461.4119785841	0.9240186587511403
8309941.94935339	22739.6575235793	0.9240165560559014
8309941.94935339	24094.0356023953	0.9240143279275127
8309941.94935339	25529.0806823952	0.9240119668711766
8309941.94935339	27049.5973046314	0.9240094649425927
8309941.94935339	28660.6761694825	0.9240068137214468
8309941.94935339	30367.7111803546	0.9240040042819534
8309941.94935339	32176.4175025074	0.9240010271624628
8309941.94935339	34092.8506974681	0.9239978723333572
8309941.94935339	36123.4269970943	0.9239945291624828
8309941.94935339	38274.9447851631	0.9239909863786213
8309941.94935339	40554.6073584083	0.9239872320324952
8309941.94935339	42970.0470432084	0.9239832534561747
8309941.94935339	45529.3507486695	0.9239790372186486
8309941.94935339	48241.0870416537	0.9239745690800564
8309941.94935339	51114.3348344017	0.9239698339421056
8309941.94935339	54158.7137807948	0.9239648157956665
8309941.94935339	57384.4164830239	0.923959497665061
8309941.94935339	60802.2426164943	0.9239538615493155
8309941.94935339	64423.6350872137	0.923947888359013
8309941.94935339	68260.7183427239	0.9239415578494391
8309941.94935339	72326.3389648353	0.9239348485502605
8309941.94935339	76634.1086800746	0.9239277376890225
8309941.94935339	81198.4499318401	0.9239202011118495
8309941.94935339	86034.6441668451	0.9239122131977173
8309941.94935339	91158.8829975082	0.9239037467675967
8309941.94935339	96588.3224115871	0.9238947729878858
8309941.94935339	102341.140210545	0.9238852612681132
8309941.94935339	108436.596868961	0.9238751791506988
8309941.94935339	114895.100018731	0.9238644921953201
8309941.94935339	121738.272773966	0.9238531638541105
8309941.94935339	128989.026125331	0.9238411553405704
8309941.94935339	136671.6356462	0.9238284254878375
8309941.94935339	144811.822767453	0.9238149305994293
8309941.94935339	153436.840893001	0.9238006242893227
8309941.94935339	162575.566644379	0.9237854573115675
8309941.94935339	172258.596539878	0.923769377378575
8309941.94935339	182518.349431904	0.9237523289676539
8309941.94935339	193389.175045523	0.9237342531140703
8309941.94935339	204907.468981585	0.9237150871910486
8309941.94935339	217111.79456945	0.9236947646736295
8309941.94935339	230043.011977292	0.9236732148877695
8309941.94935339	243744.415012222	0.9236503627423116
8309941.94935339	258261.876068267	0.9236261284416989
8309941.94935339	273643.999707467	0.9236004271800268
8309941.94935339	289942.285388288	0.9235731688137109
8309941.94935339	307211.299886176	0.9235442575113815
8309941.94935339	325508.859983506	0.9235135913800511
8309941.94935339	344896.226040576	0.9234810620643308
8309941.94935339	365438.307095726	0.9234465543192546
8309941.94935339	387203.878181256	0.9234099455513481
8309941.94935339	410265.810582719	0.9233711053290977
8309941.94935339	434701.315812503	0.9233298948578181
8309941.94935339	460592.204114511	0.9232861664180942
8309941.94935339	488025.158365443	0.923239762763712
8309941.94935339	517092.024289676	0.923190516478374
8309941.94935339	547890.117959394	0.9231382492843399
8309941.94935339	580522.551609491	0.9230827713038596
8309941.94935339	615098.57885805	0.9230238802662175
8309941.94935339	651733.960488242	0.9229613606595254
8309941.94935339	690551.352016233	0.9228949828199606
8309941.94935339	731680.714342721	0.922824501956941
8309941.94935339	775259.748862946	0.9227496571077863
8309941.94935339	821434.358491942	0.9226701700166327
8309941.94935339	870359.136148517	0.9225857439333593
8309941.94935339	922197.882333434	0.9224960623251726
8309941.94935339	977124.15353465	0.9224007874953865
8309941.94935339	1035321.84329566	0.9222995591023413
8309941.94935339	1096985.79789238	0.922191992571393
8309941.94935339	1162322.46867985	0.9220776773913647
8309941.94935339	1231550.60329283	0.9219561752878211
8309941.94935339	1304901.9780144	0.9218270182634576
8309941.94935339	1382622.17376466	0.9216897064960561
8309941.94935339	1464971.39830729	0.9215437060827862
8309941.94935339	1552225.35742705	0.9213884466197608
8309941.94935339	1644676.17799466	0.9212233186045649
8309941.94935339	1742633.38600965	0.9210476706461995
8309941.94935339	1846424.94289555	0.9208608064709276
8309941.94935339	1956398.34351706	0.9206619817039943
8309941.94935339	2072921.77959537	0.9204504004122985
8309941.94935339	2196385.37241655	0.9202252113876711
8309941.94935339	2327202.47896041	0.919985504149707
8309941.94935339	2465811.0758226	0.9197303046445474
8309941.94935339	2612675.22556333	0.9194585706162829
8309941.94935339	2768286.63039207	0.91916918662143
8309941.94935339	2933166.27839005	0.9188609586579561
8309941.94935339	3107866.18778201	0.9185326083765465
8309941.94935339	3292971.25509715	0.9181827668379613
8309941.94935339	3489101.21340677	0.917809967780501
8309941.94935339	3696912.70719503	0.91741264035519
8309941.94935339	3917101.49080926	0.9169891012872047
8309941.94935339	4150404.75785047	0.9165375464170128
8309941.94935339	4397603.60930272	0.9160560415731857
8309941.94935339	4659525.66866469	0.9155425127286856
8309941.94935339	4937047.852839	0.9149947353882861
8309941.94935339	5231099.30805626	0.9144103231582149
8309941.94935339	5542664.52066311	0.9137867154470466
8309941.94935339	5872786.61318949	0.9131211642527484
8309941.94935339	6222570.83673023	0.912410719992428
8309941.94935339	6593188.27133354	0.9116522163431908
8309941.94935339	6985879.74678525	0.9108422540689266
8309941.94935339	7401959.99691565	0.9099771838258435
8309941.94935339	7842822.06133768	0.9090530879614727
8309941.94935339	8309941.94935339	0.9080657613423734
8309941.94935339	8804883.58164346	0.9070106912871704
8309941.94935339	9329304.0262847	0.905883036718146
8309941.94935339	9884959.04662559	0.9046776067001933
8309941.94935339	10473708.9795945	0.9033888385992804
8309941.94935339	11097524.9641207	0.9020107761707529
8309941.94935339	11758495.5405216	0.9005370479781087
8309941.94935339	12458833.6429501	0.8989608466522864
8309941.94935339	13200884.0083142	0.897274909622435
8309941.94935339	13987131.0264724	0.8954715020906284
8309941.94935339	14820207.0579886	0.893542403175863
8309941.94935339	15702901.2472938	0.8914788963166084
8309941.94935339	16638168.8607613	0.889271765197599
8309941.94935339	17629141.1809595	0.8869112966323788
8309941.94935339	18679135.9902078	0.8843872920028245
8309941.94935339	19791668.6785356	0.8816890889867282
8309941.94935339	20970464.0132323	0.8788055954109136
8309941.94935339	22219468.6093952	0.8757253371037568
8309941.94935339	23542864.1432242	0.8724365215827327
8309941.94935339	24945081.3523032	0.8689271192699258
8309941.94935339	26430814.869741	0.8651849636663025
8309941.94935339	28005038.9418363	0.8611978715057501
8309941.94935339	29673024.0818887	0.8569537833502278
8309941.94935339	31440354.715915	0.8524409243706252
8309941.94935339	33312947.8793467	0.8476479841857628
8309941.94935339	35297073.0273065	0.8425643136427821
8309941.94935339	37399373.0247879	0.8371801353335631
8309941.94935339	39626886.3870148	0.8314867635189218
8309941.94935339	41987070.8444391	0.8254768280445184
8309941.94935339	44487828.3112759	0.8191444958362195
8309941.94935339	47137531.3411672	0.8124856827643139
8309941.94935339	49945051.1585514	0.8054982481259313
8309941.94935339	52919787.3595844	0.7981821637946175
8309941.94935339	56071699.3820546	0.7905396502783066
8309941.94935339	59411339.8496503	0.7825752725535083
8309941.94935339	62949889.9022189	0.7742959896036621
8309941.94935339	66699196.6303011	0.7657111530722442
8309941.94935339	70671812.7392749	0.7568324522821888
8309941.94935339	74881038.5759002	0.7476738049896666
8309941.94935339	79340966.6579749	0.7382511955160203
8309941.94935339	84066528.8561832	0.7285824641831358
8309941.94935339	89073546.3861044	0.7186870541268514
8309941.94935339	94378782.7777537	0.708585723409541
8309941.94935339	100000000	0.6983002317536802
8804883.58164346	1000	0.918253844486943
8804883.58164346	1059.56017927762	0.9182537444496937
8804883.58164346	1122.66777351081	0.9182536384538097
8804883.58164346	1189.53406737032	0.9182535261442621
8804883.58164346	1260.38292967973	0.9182534071449561
8804883.58164346	1335.4515629299	0.9182532810574983
8804883.58164346	1414.99129743458	0.9182531474595317
8804883.58164346	1499.26843278605	0.9182530059037066
8804883.58164346	1588.56512942805	0.9182528559158635
8804883.58164346	1683.18035333096	0.9182526969938235
8804883.58164346	1783.43087693191	0.9182525286053514
8804883.58164346	1889.65233969121	0.9182523501862179
8804883.58164346	2002.20037181558	0.9182521611391034
8804883.58164346	2121.45178491063	0.918251960830871
8804883.58164346	2247.80583354873	0.9182517485904643
8804883.58164346	2381.68555197616	0.9182515237070004
8804883.58164346	2523.53917043477	0.9182512854272685
8804883.58164346	2673.84161583995	0.9182510329530715
8804883.58164346	2833.09610183932	0.918250765438725
8804883.58164346	3001.83581357559	0.918250481988182
8804883.58164346	3180.62569279412	0.9182501816517039
8804883.58164346	3370.06432927193	0.9182498634233318
8804883.58164346	3570.78596490046	0.9182495262367716
8804883.58164346	3783.46261713193	0.9182491689624729
8804883.58164346	4008.80632889846	0.9182487904033494
8804883.58164346	4247.5715525369	0.9182483892910367
8804883.58164346	4500.5576757005	0.9182479642814759
8804883.58164346	4768.61169771447	0.9182475139505254
8804883.58164346	5052.63106533568	0.9182470367890381
8804883.58164346	5353.56667741072	0.9182465311979155
8804883.58164346	5672.42606849198	0.9182459954827648
8804883.58164346	6010.27678207038	0.9182454278478906
8804883.58164346	6368.24994471859	0.9182448263908025
8804883.58164346	6747.54405311069	0.9182441890952154
8804883.58164346	7149.42898659758	0.9182435138247721
8804883.58164346	7575.25025877191	0.9182427983154581
8804883.58164346	8026.43352225717	0.9182420401683731
8804883.58164346	8504.48934180268	0.9182412368410989
8804883.58164346	9011.01825166502	0.9182403856398067
8804883.58164346	9547.71611420806	0.9182394837098269
8804883.58164346	10116.3797976621	0.9182385280257285
8804883.58164346	10718.9131920513	0.9182375153817081
8804883.58164346	11357.3335834311	0.9182364423805072
8804883.58164346	12033.7784077759	0.9182353054216804
8804883.58164346	12750.5124071301	0.9182341006899809
8804883.58164346	13509.9352119803	0.9182328241420757
8804883.58164346	14314.5893752348	0.9182314714929167
8804883.58164346	15167.1688847092	0.9182300382013463
8804883.58164346	16070.5281826164	0.9182285194546524
8804883.58164346	17027.691722259	0.9182269101524994
8804883.58164346	18041.8640939207	0.9182252048892026
8804883.58164346	19116.440753857	0.918223397935815
8804883.58164346	20255.0193923067	0.9182214832204812
8804883.58164346	21461.4119785841	0.9182194543075145
8804883.58164346	22739.6575235793	0.9182173043765393
8804883.58164346	24094.0356023953	0.9182150261980639
8804883.58164346	25529.0806823952	0.9182126121095644
8804883.58164346	27049.5973046314	0.9182100539890317
8804883.58164346	28660.6761694825	0.9182073432278426
8804883.58164346	30367.7111803546	0.9182044707004307
8804883.58164346	32176.4175025074	0.9182014267339328
8804883.58164346	34092.8506974681	0.9181982010746914
8804883.58164346	36123.4269970943	0.9181947828527043
8804883.58164346	38274.9447851631	0.9181911605453668
8804883.58164346	40554.6073584083	0.9181873219367749
8804883.58164346	42970.0470432084	0.9181832540762556
8804883.58164346	45529.3507486695	0.9181789432336608
8804883.58164346	48241.0870416537	0.9181743748516793
8804883.58164346	51114.3348344017	0.9181695334956401
8804883.58164346	54158.7137807948	0.918164402800342
8804883.58164346	57384.4164830239	0.9181589654122873
8804883.58164346	60802.2426164943	0.9181532029306907
8804883.58164346	64423.6350872137	0.9181470958417421
8804883.58164346	68260.7183427239	0.9181406234516769
8804883.58164346	72326.3389648353	0.9181337638136873
8804883.58164346	76634.1086800746	0.9181264936510145
8804883.58164346	81198.4499318401	0.918118788274831
8804883.58164346	86034.6441668451	0.9181106214972766
8804883.58164346	91158.8829975082	0.9181019655389617
8804883.58164346	96588.3224115871	0.9180927909297696
8804883.58164346	102341.140210545	0.9180830664045386
8804883.58164346	108436.596868961	0.9180727587911341
8804883.58164346	114895.100018731	0.9180618328915479
8804883.58164346	121738.272773966	0.9180502513552937
8804883.58164346	128989.026125331	0.918037974544858
8804883.58164346	136671.6356462	0.9180249603919167
8804883.58164346	144811.822767453	0.9180111642445248
8804883.58164346	153436.840893001	0.9179965387040353
8804883.58164346	162575.566644379	0.9179810334513399
8804883.58164346	172258.596539878	0.9179645950619035
8804883.58164346	182518.349431904	0.917947166807747
8804883.58164346	193389.175045523	0.9179286884475151
8804883.58164346	204907.468981585	0.9179090960005492
8804883.58164346	217111.79456945	0.9178883215084441
8804883.58164346	230043.011977292	0.9178662927774438
8804883.58164346	243744.415012222	0.9178429331065115
8804883.58164346	258261.876068267	0.9178181609939873
8804883.58164346	273643.999707467	0.9177918898265995
8804883.58164346	289942.285388288	0.9177640275461046
8804883.58164346	307211.299886176	0.9177344762921693
8804883.58164346	325508.859983506	0.9177031320231255
8804883.58164346	344896.226040576	0.9176698841075793
8804883.58164346	365438.307095726	0.9176346148893284
8804883.58164346	387203.878181256	0.9175971992222147
8804883.58164346	410265.810582719	0.917557503971179
8804883.58164346	434701.315812503	0.9175153874794871
8804883.58164346	460592.204114511	0.9174706989975517
8804883.58164346	488025.158365443	0.9174232780729099
8804883.58164346	517092.024289676	0.9173729538954583
8804883.58164346	547890.117959394	0.9173195445975028
8804883.58164346	580522.551609491	0.9172628565043499
8804883.58164346	615098.57885805	0.9172026833299619
8804883.58164346	651733.960488242	0.9171388053182368
8804883.58164346	690551.352016233	0.9170709883203334
8804883.58164346	731680.714342721	0.9169989828083747
8804883.58164346	775259.748862946	0.9169225228175355
8804883.58164346	821434.358491942	0.9168413248131783
8804883.58164346	870359.136148517	0.9167550864769713
8804883.58164346	922197.882333434	0.9166634854063928
8804883.58164346	977124.15353465	0.9165661777211906
8804883.58164346	1035321.84329566	0.9164627965699941
8804883.58164346	1096985.79789238	0.916352950530554
8804883.58164346	1162322.46867985	0.9162362218952977
8804883.58164346	1231550.60329283	0.9161121648340679
8804883.58164346	1304901.9780144	0.9159803034247217
8804883.58164346	1382622.17376466	0.915840129543517
8804883.58164346	1464971.39830729	0.9156911006026937
8804883.58164346	1552225.35742705	0.9155326371257994
8804883.58164346	1644676.17799466	0.9153641201476538
8804883.58164346	1742633.38600965	0.9151848884259818
8804883.58164346	1846424.94289555	0.9149942354513825
8804883.58164346	1956398.34351706	0.9147914062375047
8804883.58164346	2072921.77959537	0.9145755938775857
8804883.58164346	2196385.37241655	0.9143459358469029
8804883.58164346	2327202.47896041	0.9141015100310997
8804883.58164346	2465811.0758226	0.913841330459
8804883.58164346	2612675.22556333	0.9135643427159734
8804883.58164346	2768286.63039207	0.9132694190106437
8804883.58164346	2933166.27839005	0.9129553528677801
8804883.58164346	3107866.18778201	0.9126208534166985
8804883.58164346	3292971.25509715	0.9122645392395988
8804883.58164346	3489101.21340677	0.9118849317481335
8804883.58164346	3696912.70719503	0.9114804480452585
8804883.58164346	3917101.49080926	0.9110493932351671
8804883.58164346	4150404.75785047	0.9105899521363058
8804883.58164346	4397603.60930272	0.9101001803526367
8804883.58164346	4659525.66866469	0.9095779946578059
8804883.58164346	4937047.852839	0.9090211626423701
8804883.58164346	5231099.30805626	0.9084272915800204
8804883.58164346	5542664.52066311	0.9077938164642598
8804883.58164346	5872786.61318949	0.9071179871733656
8804883.58164346	6222570.83673023	0.9063968547266142
8804883.58164346	6593188.27133354	0.9056272566000709
8804883.58164346	6985879.74678525	0.9048058010837691
8804883.58164346	7401959.99691565	0.9039288506746402
8804883.58164346	7842822.06133768	0.9029925045210879
8804883.58164346	8309941.94935339	0.9019925799605742
8804883.58164346	8804883.58164346	0.9009245932220998
8804883.58164346	9329304.0262847	0.899783739410376
8804883.58164346	9884959.04662559	0.8985648719354847
8804883.58164346	10473708.9795945	0.8972624816155153
8804883.58164346	11097524.9641207	0.8958706757530367
8804883.58164346	11758495.5405216	0.8943831575758304
8804883.58164346	12458833.6429501	0.8927932065317365
8804883.58164346	13200884.0083142	0.8910936600508526
8804883.58164346	13987131.0264724	0.8892768975158113
8804883.58164346	14820207.0579886	0.8873348273332861
8804883.58164346	15702901.2472938	0.8852588781556355
8804883.58164346	16638168.8607613	0.883039995468562
8804883.58164346	17629141.1809595	0.8806686449255863
8804883.58164346	18679135.9902078	0.8781348239684849
8804883.58164346	19791668.6785356	0.8754280834041217
8804883.58164346	20970464.0132323	0.8725375607097442
8804883.58164346	22219468.6093952	0.8694520268776099
8804883.58164346	23542864.1432242	0.866159948577061
8804883.58164346	24945081.3523032	0.8626495672807204
8804883.58164346	26430814.869741	0.8589089967492721
8804883.58164346	28005038.9418363	0.8549263398853134
8804883.58164346	29673024.0818887	0.8506898254263615
8804883.58164346	31440354.715915	0.8461879642588881
8804883.58164346	33312947.8793467	0.8414097243007366
8804883.58164346	35297073.0273065	0.8363447219296374
8804883.58164346	37399373.0247879	0.8309834268923691
8804883.58164346	39626886.3870148	0.825317376525217
8804883.58164346	41987070.8444391	0.8193393940534016
8804883.58164346	44487828.3112759	0.8130438047594671
8804883.58164346	47137531.3411672	0.806426643018149
8804883.58164346	49945051.1585514	0.7994858426447388
8804883.58164346	52919787.3595844	0.7922214027985707
8804883.58164346	56071699.3820546	0.7846355218404495
8804883.58164346	59411339.8496503	0.7767326921373912
8804883.58164346	62949889.9022189	0.7685197498206564
8804883.58164346	66699196.6303011	0.7600058749369141
8804883.58164346	70671812.7392749	0.7512025392133894
8804883.58164346	74881038.5759002	0.7421234007265998
8804883.58164346	79340966.6579749	0.7327841469784779
8804883.58164346	84066528.8561832	0.7232022901313323
8804883.58164346	89073546.3861044	0.713396920255963
8804883.58164346	94378782.7777537	0.7033884242812544
8804883.58164346	100000000	0.6931981797183974
9329304.0262847	1000	0.9119976558509868
9329304.0262847	1059.56017927762	0.9119975537385909
9329304.0262847	1122.66777351081	0.9119974455438401
9329304.0262847	1189.53406737032	0.9119973309045317
9329304.0262847	1260.38292967973	0.9119972094366685
9329304.0262847	1335.4515629299	0.9119970807336819
9329304.0262847	1414.99129743458	0.9119969443643551
9329304.0262847	1499.26843278605	0.911996799872025
9329304.0262847	1588.56512942805	0.9119966467729544
9329304.0262847	1683.18035333096	0.911996484554256
9329304.0262847	1783.43087693191	0.9119963126726867
9329304.0262847	1889.65233969121	0.9119961305525124
9329304.0262847	2002.20037181558	0.9119959375839699
9329304.0262847	2121.45178491063	0.9119957331205771
9329304.0262847	2247.80583354873	0.9119955164775749
9329304.0262847	2381.68555197616	0.9119952869293567
9329304.0262847	2523.53917043477	0.9119950437070348
9329304.0262847	2673.84161583995	0.9119947859958505
9329304.0262847	2833.09610183932	0.9119945129325127
9329304.0262847	3001.83581357559	0.911994223602502
9329304.0262847	3180.62569279412	0.911993917036407
9329304.0262847	3370.06432927193	0.9119935922072763
9329304.0262847	3570.78596490046	0.9119932480268828
9329304.0262847	3783.46261713193	0.9119928833421831
9329304.0262847	4008.80632889846	0.9119924969312814
9329304.0262847	4247.5715525369	0.9119920874993689
9329304.0262847	4500.5576757005	0.9119916536748305
9329304.0262847	4768.61169771447	0.9119911940037421
9329304.0262847	5052.63106533568	0.9119907069458019
9329304.0262847	5353.56667741072	0.9119901908687352
9329304.0262847	5672.42606849198	0.9119896440431093
9329304.0262847	6010.27678207038	0.9119890646359343
9329304.0262847	6368.24994471859	0.9119884507053201
9329304.0262847	6747.54405311069	0.9119878001931903
9329304.0262847	7149.42898659758	0.9119871109189994
9329304.0262847	7575.25025877191	0.9119863805717342
9329304.0262847	8026.43352225717	0.9119856067028816
9329304.0262847	8504.48934180268	0.9119847867173103
9329304.0262847	9011.01825166502	0.9119839178656174
9329304.0262847	9547.71611420806	0.9119829972335943
9329304.0262847	10116.3797976621	0.9119820217335926
9329304.0262847	10718.9131920513	0.9119809880930779
9329304.0262847	11357.3335834311	0.9119798928446616
9329304.0262847	12033.7784077759	0.9119787323135958
9329304.0262847	12750.5124071301	0.9119775026053064
9329304.0262847	13509.9352119803	0.9119761995929171
9329304.0262847	14314.5893752348	0.911974818902737
9329304.0262847	15167.1688847092	0.9119733558997324
9329304.0262847	16070.5281826164	0.9119718056716605
9329304.0262847	17027.691722259	0.9119701630126603
9329304.0262847	18041.8640939207	0.9119684224052789
9329304.0262847	19116.440753857	0.9119665780021325
9329304.0262847	20255.0193923067	0.911964623605977
9329304.0262847	21461.4119785841	0.9119625526483478
9329304.0262847	22739.6575235793	0.9119603581675496
9329304.0262847	24094.0356023953	0.9119580327852335
9329304.0262847	25529.0806823952	0.9119555686802769
9329304.0262847	27049.5973046314	0.9119529575635651
9329304.0262847	28660.6761694825	0.9119501906483619
9329304.0262847	30367.7111803546	0.9119472586213602
9329304.0262847	32176.4175025074	0.9119441516100075
9329304.0262847	34092.8506974681	0.9119408591490137
9329304.0262847	36123.4269970943	0.9119373701452814
9329304.0262847	38274.9447851631	0.9119336728381705
9329304.0262847	40554.6073584083	0.9119297547606408
9329304.0262847	42970.0470432084	0.9119256026956983
9329304.0262847	45529.3507486695	0.9119212026306011
9329304.0262847	48241.0870416537	0.9119165397090077
9329304.0262847	51114.3348344017	0.9119115981792641
9329304.0262847	54158.7137807948	0.9119063613398951
9329304.0262847	57384.4164830239	0.9119008114819601
9329304.0262847	60802.2426164943	0.9118949298267367
9329304.0262847	64423.6350872137	0.9118886964610798
9329304.0262847	68260.7183427239	0.9118820902675044
9329304.0262847	72326.3389648353	0.9118750888501834
9329304.0262847	76634.1086800746	0.911867668456535
9329304.0262847	81198.4499318401	0.9118598038938769
9329304.0262847	86034.6441668451	0.9118514684399989
9329304.0262847	91158.8829975082	0.9118426337491073
9329304.0262847	96588.3224115871	0.9118332697513617
9329304.0262847	102341.140210545	0.9118233445458743
9329304.0262847	108436.596868961	0.9118128242866784
9329304.0262847	114895.100018731	0.9118016730617176
9329304.0262847	121738.272773966	0.9117898527638851
9329304.0262847	128989.026125331	0.9117773229539485
9329304.0262847	136671.6356462	0.9117640407139149
9329304.0262847	144811.822767453	0.9117499604913623
9329304.0262847	153436.840893001	0.9117350339335806
9329304.0262847	162575.566644379	0.9117192097105837
9329304.0262847	172258.596539878	0.9117024333259973
9329304.0262847	182518.349431904	0.9116846469170451
9329304.0262847	193389.175045523	0.9116657890388118
9329304.0262847	204907.468981585	0.9116457944366
9329304.0262847	217111.79456945	0.9116245938009602
9329304.0262847	230043.011977292	0.9116021135075977
9329304.0262847	243744.415012222	0.9115782753386884
9329304.0262847	258261.876068267	0.9115529961868956
9329304.0262847	273643.999707467	0.9115261877372443
9329304.0262847	289942.285388288	0.9114977561286501
9329304.0262847	307211.299886176	0.9114676015920095
9329304.0262847	325508.859983506	0.9114356180628038
9329304.0262847	344896.226040576	0.9114016927681756
9329304.0262847	365438.307095726	0.9113657057843212
9329304.0262847	387203.878181256	0.9113275295634575
9329304.0262847	410265.810582719	0.9112870284283856
9329304.0262847	434701.315812503	0.911244058031485
9329304.0262847	460592.204114511	0.9111984647753583
9329304.0262847	488025.158365443	0.911150085194176
9329304.0262847	517092.024289676	0.9110987452898298
9329304.0262847	547890.117959394	0.9110442598234784
9329304.0262847	580522.551609491	0.9109864315549908
9329304.0262847	615098.57885805	0.9109250504308309
9329304.0262847	651733.960488242	0.9108598927127779
9329304.0262847	690551.352016233	0.9107907200467874
9329304.0262847	731680.714342721	0.9107172784646574
9329304.0262847	775259.748862946	0.9106392973156173
9329304.0262847	821434.358491942	0.910556488122556
9329304.0262847	870359.136148517	0.9104685433572279
9329304.0262847	922197.882333434	0.9103751351283752
9329304.0262847	977124.15353465	0.9102759137777596
9329304.0262847	1035321.84329566	0.9101705063763074
9329304.0262847	1096985.79789238	0.91005851511437
9329304.0262847	1162322.46867985	0.9099395155777319
9329304.0262847	1231550.60329283	0.9098130549020591
9329304.0262847	1304901.9780144	0.9096786497968297
9329304.0262847	1382622.17376466	0.9095357844290134
9329304.0262847	1464971.39830729	0.90938390815704
9329304.0262847	1552225.35742705	0.9092224331046598
9329304.0262847	1644676.17799466	0.9090507315610705
9329304.0262847	1742633.38600965	0.9088681331973253
9329304.0262847	1846424.94289555	0.9086739220829979
9329304.0262847	1956398.34351706	0.9084673334891088
9329304.0262847	2072921.77959537	0.9082475504618736
9329304.0262847	2196385.37241655	0.9080137001475438
9329304.0262847	2327202.47896041	0.9077648498512367
9329304.0262847	2465811.0758226	0.907500002807383
9329304.0262847	2612675.22556333	0.907218093639596
9329304.0262847	2768286.63039207	0.9069179834848188
9329304.0262847	2933166.27839005	0.9065984547550603
9329304.0262847	3107866.18778201	0.9062582055071715
9329304.0262847	3292971.25509715	0.9058958433895
9329304.0262847	3489101.21340677	0.9055098791310255
9329304.0262847	3696912.70719503	0.9050987195369908
9329304.0262847	3917101.49080926	0.904660659953118
9329304.0262847	4150404.75785047	0.9041938761559262
9329304.0262847	4397603.60930272	0.9036964156293572
9329304.0262847	4659525.66866469	0.9031661881812681
9329304.0262847	4937047.852839	0.9026009558585497
9329304.0262847	5231099.30805626	0.9019983221135013
9329304.0262847	5542664.52066311	0.9013557201819634
9329304.0262847	5872786.61318949	0.9006704006318516
9329304.0262847	6222570.83673023	0.8999394180486552
9329304.0262847	6593188.27133354	0.8991596168305689
9329304.0262847	6985879.74678525	0.8983276160770249
9329304.0262847	7401959.99691565	0.8974397935704443
9329304.0262847	7842822.06133768	0.8964922688662265
9329304.0262847	8309941.94935339	0.8954808855362475
9329304.0262847	8804883.58164346	0.8944011926381423
9329304.0262847	9329304.0262847	0.8932484255240056
9329304.0262847	9884959.04662559	0.892017486151954
9329304.0262847	10473708.9795945	0.8907029231199243
9329304.0262847	11097524.9641207	0.8892989117167209
9329304.0262847	11758495.5405216	0.8877992343640949
9329304.0262847	12458833.6429501	0.8861972619280872
9329304.0262847	13200884.0083142	0.8844859364852034
9329304.0262847	13987131.0264724	0.882657756261614
9329304.0262847	14820207.0579886	0.8807047636004919
9329304.0262847	15702901.2472938	0.878618536967582
9329304.0262847	16638168.8607613	0.8763901881643579
9329304.0262847	17629141.1809595	0.8740103660743388
9329304.0262847	18679135.9902078	0.8714692684241402
9329304.0262847	19791668.6785356	0.8687566631677779
9329304.0262847	20970464.0132323	0.865861921200832
9329304.0262847	22219468.6093952	0.8627740621547517
9329304.0262847	23542864.1432242	0.8594818149903195
9329304.0262847	24945081.3523032	0.8559736949897869
9329304.0262847	26430814.869741	0.8522380985113833
9329304.0262847	28005038.9418363	0.8482634164980686
9329304.0262847	29673024.0818887	0.8440381672249438
9329304.0262847	31440354.715915	0.8395511481057777
9329304.0262847	33312947.8793467	0.8347916055696964
9329304.0262847	35297073.0273065	0.8297494210979443
9329304.0262847	37399373.0247879	0.8244153104783648
9329304.0262847	39626886.3870148	0.8187810322784627
9329304.0262847	41987070.8444391	0.812839600485445
9329304.0262847	44487828.3112759	0.8065854953112928
9329304.0262847	47137531.3411672	0.8000148653604807
9329304.0262847	49945051.1585514	0.7931257138222881
9329304.0262847	52919787.3595844	0.7859180611110248
9329304.0262847	56071699.3820546	0.7783940765216719
9329304.0262847	59411339.8496503	0.7705581720185444
9329304.0262847	62949889.9022189	0.7624170522445862
9329304.0262847	66699196.6303011	0.7539797162181626
9329304.0262847	70671812.7392749	0.7452574079150143
9329304.0262847	74881038.5759002	0.7362635149371005
9329304.0262847	79340966.6579749	0.7270134166394046
9329304.0262847	84066528.8561832	0.7175242852807536
9329304.0262847	89073546.3861044	0.7078148458392332
9329304.0262847	94378782.7777537	0.6979051019347906
9329304.0262847	100000000	0.6878160366864368
9884959.04662559	1000	0.9052604470806963
9884959.04662559	1059.56017927762	0.905260343040699
9884959.04662559	1122.66777351081	0.905260232803643
9884959.04662559	1189.53406737032	0.9052601160003515
9884959.04662559	1260.38292967973	0.9052599922396655
9884959.04662559	1335.4515629299	0.9052598611071346
9884959.04662559	1414.99129743458	0.9052597221636867
9884959.04662559	1499.26843278605	0.9052595749439967
9884959.04662559	1588.56512942805	0.9052594189549562
9884959.04662559	1683.18035333096	0.9052592536742524
9884959.04662559	1783.43087693191	0.9052590785482043
9884959.04662559	1889.65233969121	0.9052588929904468
9884959.04662559	2002.20037181558	0.9052586963794532
9884959.04662559	2121.45178491063	0.9052584880567479
9884959.04662559	2247.80583354873	0.9052582673245261
9884959.04662559	2381.68555197616	0.9052580334435242
9884959.04662559	2523.53917043477	0.9052577856302193
9884959.04662559	2673.84161583995	0.9052575230547587
9884959.04662559	2833.09610183932	0.9052572448375158
9884959.04662559	3001.83581357559	0.9052569500464587
9884959.04662559	3180.62569279412	0.9052566376940608
9884959.04662559	3370.06432927193	0.9052563067340255
9884959.04662559	3570.78596490046	0.9052559560576
9884959.04662559	3783.46261713193	0.9052555844898669
9884959.04662559	4008.80632889846	0.9052551907858843
9884959.04662559	4247.5715525369	0.9052547736267348
9884959.04662559	4500.5576757005	0.9052543316144722
9884959.04662559	4768.61169771447	0.9052538632680746
9884959.04662559	5052.63106533568	0.9052533670180315
9884959.04662559	5353.56667741072	0.9052528412014352
9884959.04662559	5672.42606849198	0.9052522840559977
9884959.04662559	6010.27678207038	0.9052516937144035
9884959.04662559	6368.24994471859	0.9052510681981405
9884959.04662559	6747.54405311069	0.9052504054102568
9884959.04662559	7149.42898659758	0.905249703128849
9884959.04662559	7575.25025877191	0.9052489589998853
9884959.04662559	8026.43352225717	0.9052481705282664
9884959.04662559	8504.48934180268	0.9052473350703126
9884959.04662559	9011.01825166502	0.9052464498242542
9884959.04662559	9547.71611420806	0.9052455118215846
9884959.04662559	10116.3797976621	0.9052445179160427
9884959.04662559	10718.9131920513	0.90524346477381
9884959.04662559	11357.3335834311	0.9052423488618577
9884959.04662559	12033.7784077759	0.9052411664363799
9884959.04662559	12750.5124071301	0.9052399135294601
9884959.04662559	13509.9352119803	0.9052385859364961
9884959.04662559	14314.5893752348	0.9052371792015753
9884959.04662559	15167.1688847092	0.9052356886022361
9884959.04662559	16070.5281826164	0.9052341091338908
9884959.04662559	17027.691722259	0.9052324354927551
9884959.04662559	18041.8640939207	0.9052306620575059
9884959.04662559	19116.440753857	0.9052287828708916
9884959.04662559	20255.0193923067	0.9052267916189543
9884959.04662559	21461.4119785841	0.9052246816100603
9884959.04662559	22739.6575235793	0.905222445751589
9884959.04662559	24094.0356023953	0.9052200765260784
9884959.04662559	25529.0806823952	0.9052175659661527
9884959.04662559	27049.5973046314	0.9052149056268405
9884959.04662559	28660.6761694825	0.9052120865563636
9884959.04662559	30367.7111803546	0.9052090992666562
9884959.04662559	32176.4175025074	0.9052059336999511
9884959.04662559	34092.8506974681	0.9052025791949272
9884959.04662559	36123.4269970943	0.9051990244501137
9884959.04662559	38274.9447851631	0.9051952574850368
9884959.04662559	40554.6073584083	0.9051912655988655
9884959.04662559	42970.0470432084	0.9051870353271406
9884959.04662559	45529.3507486695	0.9051825523950958
9884959.04662559	48241.0870416537	0.9051778016685007
9884959.04662559	51114.3348344017	0.9051727671012765
9884959.04662559	54158.7137807948	0.9051674316801979
9884959.04662559	57384.4164830239	0.905161777365513
9884959.04662559	60802.2426164943	0.9051557850285327
9884959.04662559	64423.6350872137	0.9051494343845302
9884959.04662559	68260.7183427239	0.9051427039230895
9884959.04662559	72326.3389648353	0.9051355708311672
9884959.04662559	76634.1086800746	0.9051280109150042
9884959.04662559	81198.4499318401	0.9051199985132565
9884959.04662559	86034.6441668451	0.9051115064083505
9884959.04662559	91158.8829975082	0.9051025057286197
9884959.04662559	96588.3224115871	0.905092965847489
9884959.04662559	102341.140210545	0.9050828542735688
9884959.04662559	108436.596868961	0.905072136535677
9884959.04662559	114895.100018731	0.9050607760592377
9884959.04662559	121738.272773966	0.9050487340349122
9884959.04662559	128989.026125331	0.9050359692791404
9884959.04662559	136671.6356462	0.9050224380855579
9884959.04662559	144811.822767453	0.9050080940662487
9884959.04662559	153436.840893001	0.904992887983154
9884959.04662559	162575.566644379	0.9049767675677939
9884959.04662559	172258.596539878	0.9049596773306375
9884959.04662559	182518.349431904	0.9049415583550896
9884959.04662559	193389.175045523	0.904922348080493
9884959.04662559	204907.468981585	0.9049019800698719
9884959.04662559	217111.79456945	0.9048803837610685
9884959.04662559	230043.011977292	0.9048574842027602
9884959.04662559	243744.415012222	0.9048332017717446
9884959.04662559	258261.876068267	0.9048074518711914
9884959.04662559	273643.999707467	0.9047801446088176
9884959.04662559	289942.285388288	0.9047511844528088
9884959.04662559	307211.299886176	0.9047204698647688
9884959.04662559	325508.859983506	0.9046878929064422
9884959.04662559	344896.226040576	0.9046533388210054
9884959.04662559	365438.307095726	0.9046166855839474
9884959.04662559	387203.878181256	0.9045778034241487
9884959.04662559	410265.810582719	0.9045365543108241
9884959.04662559	434701.315812503	0.9044927914058756
9884959.04662559	460592.204114511	0.9044463584766951
9884959.04662559	488025.158365443	0.90439708926982
9884959.04662559	517092.024289676	0.9043448068400691
9884959.04662559	547890.117959394	0.9042893228313156
9884959.04662559	580522.551609491	0.9042304367099135
9884959.04662559	615098.57885805	0.9041679349416601
9884959.04662559	651733.960488242	0.9041015901129466
9884959.04662559	690551.352016233	0.9040311599888383
9884959.04662559	731680.714342721	0.903956386506037
9884959.04662559	775259.748862946	0.9038769946951366
9884959.04662559	821434.358491942	0.9037926915267679
9884959.04662559	870359.136148517	0.9037031646773391
9884959.04662559	922197.882333434	0.9036080812079792
9884959.04662559	977124.15353465	0.9035070861512192
9884959.04662559	1035321.84329566	0.9033998009988395
9884959.04662559	1096985.79789238	0.9032858220836734
9884959.04662559	1162322.46867985	0.9031647188487034
9884959.04662559	1231550.60329283	0.9030360319953474
9884959.04662559	1304901.9780144	0.9028992715019372
9884959.04662559	1382622.17376466	0.9027539145046648
9884959.04662559	1464971.39830729	0.9025994030299634
9884959.04662559	1552225.35742705	0.9024351415691274
9884959.04662559	1644676.17799466	0.9022604944825
9884959.04662559	1742633.38600965	0.9020747832229178
9884959.04662559	1846424.94289555	0.9018772833628859
9884959.04662559	1956398.34351706	0.9016672214139848
9884959.04662559	2072921.77959537	0.9014437714205056
9884959.04662559	2196385.37241655	0.9012060513119509
9884959.04662559	2327202.47896041	0.9009531189954469
9884959.04662559	2465811.0758226	0.9006839681683703
9884959.04662559	2612675.22556333	0.9003975238296814
9884959.04662559	2768286.63039207	0.9000926374657545
9884959.04662559	2933166.27839005	0.8997680818857439
9884959.04662559	3107866.18778201	0.8994225456785713
9884959.04662559	3292971.25509715	0.8990546272618136
9884959.04662559	3489101.21340677	0.8986628284902385
9884959.04662559	3696912.70719503	0.8982455477899514
9884959.04662559	3917101.49080926	0.8978010727819422
9884959.04662559	4150404.75785047	0.8973275723563532
9884959.04662559	4397603.60930272	0.896823088158462
9884959.04662559	4659525.66866469	0.896285525444832
9884959.04662559	4937047.852839	0.8957126432685265
9884959.04662559	5231099.30805626	0.8951020439528903
9884959.04662559	5542664.52066311	0.8944511618140226
9884959.04662559	5872786.61318949	0.8937572510968783
9884959.04662559	6222570.83673023	0.8930173730923979
9884959.04662559	6593188.27133354	0.8922283824135141
9884959.04662559	6985879.74678525	0.8913869124166787
9884959.04662559	7401959.99691565	0.8904893597699327
9884959.04662559	7842822.06133768	0.88953186818669
9884959.04662559	8309941.94935339	0.8885103113705834
9884959.04662559	8804883.58164346	0.8874202752437501
9884959.04662559	9329304.0262847	0.8862570395720888
9884959.04662559	9884959.04662559	0.8850155591456867
9884959.04662559	10473708.9795945	0.883690444729963
9884959.04662559	11097524.9641207	0.8822759440715507
9884959.04662559	11758495.5405216	0.8807659233226314
9884959.04662559	12458833.6429501	0.8791538493424438
9884959.04662559	13200884.0083142	0.8774327734409815
9884959.04662559	13987131.0264724	0.8755953172548434
9884959.04662559	14820207.0579886	0.8736336615773621
9884959.04662559	15702901.2472938	0.8715395391120192
9884959.04662559	16638168.8607613	0.869304232271086
9884959.04662559	17629141.1809595	0.8669185772944474
9884959.04662559	18679135.9902078	0.8643729761098943
9884959.04662559	19791668.6785356	0.8616574174822723
9884959.04662559	20970464.0132323	0.8587615090956725
9884959.04662559	22219468.6093952	0.8556745222543816
9884959.04662559	23542864.1432242	0.8523854508684687
9884959.04662559	24945081.3523032	0.8488830862730811
9884959.04662559	26430814.869741	0.845156109212463
9884959.04662559	28005038.9418363	0.8411931999684801
9884959.04662559	29673024.0818887	0.8369831671256485
9884959.04662559	31440354.715915	0.8325150948325463
9884959.04662559	33312947.8793467	0.8277785076411146
9884959.04662559	35297073.0273065	0.8227635511123289
9884959.04662559	37399373.0247879	0.8174611853826936
9884959.04662559	39626886.3870148	0.8118633878537608
9884959.04662559	41987070.8444391	0.8059633601414138
9884959.04662559	44487828.3112759	0.7997557334829754
9884959.04662559	47137531.3411672	0.7932367660149564
9884959.04662559	49945051.1585514	0.7864045247871071
9884959.04662559	52919787.3595844	0.779259045129464
9884959.04662559	56071699.3820546	0.7718024601061498
9884959.04662559	59411339.8496503	0.7640390933017597
9884959.04662559	62949889.9022189	0.755975509111699
9884959.04662559	66699196.6303011	0.7476205160314126
9884959.04662559	70671812.7392749	0.738985120119213
9884959.04662559	74881038.5759002	0.7300824277460155
9884959.04662559	79340966.6579749	0.7209274988688497
9884959.04662559	84066528.8561832	0.7115371542098278
9884959.04662559	89073546.3861044	0.7019297417599789
9884959.04662559	94378782.7777537	0.6921248698035563
9884959.04662559	100000000	0.6821431150441645
10473708.9795945	1000	0.8980200644910764
10473708.9795945	1059.56017927762	0.8980199586937495
10473708.9795945	1122.66777351081	0.8980198465945787
10473708.9795945	1189.53406737032	0.8980197278183761
10473708.9795945	1260.38292967973	0.8980196019673329
10473708.9795945	1335.4515629299	0.8980194686198048
10473708.9795945	1414.99129743458	0.898019327329552
10473708.9795945	1499.26843278605	0.8980191776231546
10473708.9795945	1588.56512942805	0.8980190189993722
10473708.9795945	1683.18035333096	0.8980188509269422
10473708.9795945	1783.43087693191	0.8980186728430571
10473708.9795945	1889.65233969121	0.8980184841510428
10473708.9795945	2002.20037181558	0.8980182842192603
10473708.9795945	2121.45178491063	0.8980180723779453
10473708.9795945	2247.80583354873	0.8980178479175597
10473708.9795945	2381.68555197616	0.8980176100863253
10473708.9795945	2523.53917043477	0.89801735808756
10473708.9795945	2673.84161583995	0.8980170910773037
10473708.9795945	2833.09610183932	0.8980168081610298
10473708.9795945	3001.83581357559	0.8980165083910807
10473708.9795945	3180.62569279412	0.8980161907633846
10473708.9795945	3370.06432927193	0.8980158542137228
10473708.9795945	3570.78596490046	0.8980154976147907
10473708.9795945	3783.46261713193	0.898015119771632
10473708.9795945	4008.80632889846	0.8980147194186526
10473708.9795945	4247.5715525369	0.8980142952142988
10473708.9795945	4500.5576757005	0.8980138457373738
10473708.9795945	4768.61169771447	0.8980133694816095
10473708.9795945	5052.63106533568	0.8980128648510807
10473708.9795945	5353.56667741072	0.8980123301548355
10473708.9795945	5672.42606849198	0.8980117636008406
10473708.9795945	6010.27678207038	0.8980111632903871
10473708.9795945	6368.24994471859	0.8980105272112873
10473708.9795945	6747.54405311069	0.8980098532314125
10473708.9795945	7149.42898659758	0.8980091390916479
10473708.9795945	7575.25025877191	0.8980083823977184
10473708.9795945	8026.43352225717	0.8980075806127149
10473708.9795945	8504.48934180268	0.8980067310483318
10473708.9795945	9011.01825166502	0.8980058308558626
10473708.9795945	9547.71611420806	0.8980048770162807
10473708.9795945	10116.3797976621	0.8980038663304901
10473708.9795945	10718.9131920513	0.898002795408472
10473708.9795945	11357.3335834311	0.8980016606577251
10473708.9795945	12033.7784077759	0.8980004582710093
10473708.9795945	12750.5124071301	0.8979991842140955
10473708.9795945	13509.9352119803	0.8979978342112989
10473708.9795945	14314.5893752348	0.89799640373143
10473708.9795945	15167.1688847092	0.8979948879727887
10473708.9795945	16070.5281826164	0.8979932818464134
10473708.9795945	17027.691722259	0.8979915799590557
10473708.9795945	18041.8640939207	0.8979897765952228
10473708.9795945	19116.440753857	0.8979878656970163
10473708.9795945	20255.0193923067	0.8979858408444334
10473708.9795945	21461.4119785841	0.8979836952329914
10473708.9795945	22739.6575235793	0.8979814216511537
10473708.9795945	24094.0356023953	0.8979790124550651
10473708.9795945	25529.0806823952	0.8979764595434921
10473708.9795945	27049.5973046314	0.8979737543289822
10473708.9795945	28660.6761694825	0.8979708877100576
10473708.9795945	30367.7111803546	0.897967850039078
10473708.9795945	32176.4175025074	0.8979646310893867
10473708.9795945	34092.8506974681	0.8979612200211595
10473708.9795945	36123.4269970943	0.897957605342894
10473708.9795945	38274.9447851631	0.8979537748736486
10473708.9795945	40554.6073584083	0.8979497156995097
10473708.9795945	42970.0470432084	0.8979454141307285
10473708.9795945	45529.3507486695	0.8979408556535114
10473708.9795945	48241.0870416537	0.8979360248803139
10473708.9795945	51114.3348344017	0.8979309054968818
10473708.9795945	54158.7137807948	0.8979254802056904
10473708.9795945	57384.4164830239	0.897919730665495
10473708.9795945	60802.2426164943	0.8979136374284911
10473708.9795945	64423.6350872137	0.8979071798719462
10473708.9795945	68260.7183427239	0.8979003361265874
10473708.9795945	72326.3389648353	0.8978930830000232
10473708.9795945	76634.1086800746	0.8978853958955474
10473708.9795945	81198.4499318401	0.8978772487256685
10473708.9795945	86034.6441668451	0.8978686138205144
10473708.9795945	91158.8829975082	0.8978594618300196
10473708.9795945	96588.3224115871	0.8978497616199191
10473708.9795945	102341.140210545	0.8978394801613426
10473708.9795945	108436.596868961	0.8978285824132185
10473708.9795945	114895.100018731	0.8978170311972163
10473708.9795945	121738.272773966	0.8978047870643644
10473708.9795945	128989.026125331	0.8977918081534335
10473708.9795945	136671.6356462	0.8977780500396391
10473708.9795945	144811.822767453	0.8977634655743878
10473708.9795945	153436.840893001	0.8977480047132237
10473708.9795945	162575.566644379	0.897731614333616
10473708.9795945	172258.596539878	0.8977142380405625
10473708.9795945	182518.349431904	0.8976958159587585
10473708.9795945	193389.175045523	0.8976762845117068
10473708.9795945	204907.468981585	0.8976555761862259
10473708.9795945	217111.79456945	0.8976336192801118
10473708.9795945	230043.011977292	0.8976103376342792
10473708.9795945	243744.415012222	0.8975856503463988
10473708.9795945	258261.876068267	0.897559471464883
10473708.9795945	273643.999707467	0.8975317096624313
10473708.9795945	289942.285388288	0.8975022678877711
10473708.9795945	307211.299886176	0.8974710429935252
10473708.9795945	325508.859983506	0.8974379253380418
10473708.9795945	344896.226040576	0.897402798360998
10473708.9795945	365438.307095726	0.8973655381291065
10473708.9795945	387203.878181256	0.8973260128509061
10473708.9795945	410265.810582719	0.8972840823582796
10473708.9795945	434701.315812503	0.8972395975513472
10473708.9795945	460592.204114511	0.8971923998058767
10473708.9795945	488025.158365443	0.8971423203394119
10473708.9795945	517092.024289676	0.8970891795326387
10473708.9795945	547890.117959394	0.8970327862041113
10473708.9795945	580522.551609491	0.8969729368350856
10473708.9795945	615098.57885805	0.8969094147391883
10473708.9795945	651733.960488242	0.8968419891750765
10473708.9795945	690551.352016233	0.8967704143972769
10473708.9795945	731680.714342721	0.8966944286404901
10473708.9795945	775259.748862946	0.8966137530334966
10473708.9795945	821434.358491942	0.8965280904378573
10473708.9795945	870359.136148517	0.896437124205036
10473708.9795945	922197.882333434	0.8963405168483983
10473708.9795945	977124.15353465	0.8962379086222301
10473708.9795945	1035321.84329566	0.8961289160029043
10473708.9795945	1096985.79789238	0.8960131300649362
10473708.9795945	1162322.46867985	0.8958901147446858
10473708.9795945	1231550.60329283	0.8957594049851709
10473708.9795945	1304901.9780144	0.8956205047514443
10473708.9795945	1382622.17376466	0.8954728849115428
10473708.9795945	1464971.39830729	0.8953159809697713
10473708.9795945	1552225.35742705	0.8951491906450011
10473708.9795945	1644676.17799466	0.8949718712827102
10473708.9795945	1742633.38600965	0.894783337087112
10473708.9795945	1846424.94289555	0.8945828561644977
10473708.9795945	1956398.34351706	0.8943696473605363
10473708.9795945	2072921.77959537	0.8941428768788651
10473708.9795945	2196385.37241655	0.8939016546645642
10473708.9795945	2327202.47896041	0.8936450305347536
10473708.9795945	2465811.0758226	0.8933719900374308
10473708.9795945	2612675.22556333	0.8930814500186742
10473708.9795945	2768286.63039207	0.8927722538747654
10473708.9795945	2933166.27839005	0.8924431664662318
10473708.9795945	3107866.18778201	0.8920928686666324
10473708.9795945	3292971.25509715	0.8917199515189689
10473708.9795945	3489101.21340677	0.8913229099682629
10473708.9795945	3696912.70719503	0.8909001361398089
10473708.9795945	3917101.49080926	0.890449912126774
10473708.9795945	4150404.75785047	0.8899704022532798
10473708.9795945	4397603.60930272	0.8894596447751579
10473708.9795945	4659525.66866469	0.8889155429792698
10473708.9795945	4937047.852839	0.8883358556442003
10473708.9795945	5231099.30805626	0.8877181868246411
10473708.9795945	5542664.52066311	0.8870599749210415
10473708.9795945	5872786.61318949	0.8863584810056626
10473708.9795945	6222570.83673023	0.8856107763730748
10473708.9795945	6593188.27133354	0.8848137292972217
10473708.9795945	6985879.74678525	0.8839639909845103
10473708.9795945	7401959.99691565	0.8830579807253268
10473708.9795945	7842822.06133768	0.8820918702676765
10473708.9795945	8309941.94935339	0.8810615674557025
10473708.9795945	8804883.58164346	0.8799626992087427
10473708.9795945	9329304.0262847	0.8787905939511464
10473708.9795945	9884959.04662559	0.8775402636468659
10473708.9795945	10473708.9795945	0.876206385650877
10473708.9795945	11097524.9641207	0.8747832846491811
10473708.9795945	11758495.5405216	0.87326491504102
10473708.9795945	12458833.6429501	0.871644844203148
10473708.9795945	13200884.0083142	0.8699162371816092
10473708.9795945	13987131.0264724	0.868071843470107
10473708.9795945	14820207.0579886	0.8661039866668884
10473708.9795945	15702901.2472938	0.8640045579369977
10473708.9795945	16638168.8607613	0.8617650143574226
10473708.9795945	17629141.1809595	0.859376383366132
10473708.9795945	18679135.9902078	0.8568292746795894
10473708.9795945	19791668.6785356	0.8541139011661232
10473708.9795945	20970464.0132323	0.8512201102538255
10473708.9795945	22219468.6093952	0.8481374275003598
10473708.9795945	23542864.1432242	0.844855113931799
10473708.9795945	24945081.3523032	0.8413622386545967
10473708.9795945	26430814.869741	0.8376477680361768
10473708.9795945	28005038.9418363	0.8337006724219865
10473708.9795945	29673024.0818887	0.8295100508896702
10473708.9795945	31440354.715915	0.8250652739371864
10473708.9795945	33312947.8793467	0.8203561432581681
10473708.9795945	35297073.0273065	0.8153730668898461
10473708.9795945	37399373.0247879	0.8101072470661795
10473708.9795945	39626886.3870148	0.8045508770985484
10473708.9795945	41987070.8444391	0.7986973426083926
10473708.9795945	44487828.3112759	0.7925414215148329
10473708.9795945	47137531.3411672	0.7860794764020582
10473708.9795945	49945051.1585514	0.7793096323408207
10473708.9795945	52919787.3595844	0.7722319329758851
10473708.9795945	56071699.3820546	0.7648484677800572
10473708.9795945	59411339.8496503	0.757163463852454
10473708.9795945	62949889.9022189	0.7491833365172191
10473708.9795945	66699196.6303011	0.7409166942505487
10473708.9795945	70671812.7392749	0.7323742950791043
10473708.9795945	74881038.5759002	0.7235689534874569
10473708.9795945	79340966.6579749	0.7145153989272446
10473708.9795945	84066528.8561832	0.7052300891260894
10473708.9795945	89073546.3861044	0.6957309833895241
10473708.9795945	94378782.7777537	0.68603728285172
10473708.9795945	100000000	0.6761691459904868
11097524.9641207	1000	0.8902558775974362
11097524.9641207	1059.56017927762	0.8902557702348562
11097524.9641207	1122.66777351081	0.8902556564773424
11097524.9641207	1189.53406737032	0.8902555359437847
11097524.9641207	1260.38292967973	0.8902554082308274
11097524.9641207	1335.4515629299	0.8902552729105826
11097524.9641207	1414.99129743458	0.8902551295299311
11097524.9641207	1499.26843278605	0.890254977608732
11097524.9641207	1588.56512942805	0.8902548166382119
11097524.9641207	1683.18035333096	0.8902546460792278
11097524.9641207	1783.43087693191	0.8902544653607734
11097524.9641207	1889.65233969121	0.8902542738773003
11097524.9641207	2002.20037181558	0.8902540709877679
11097524.9641207	2121.45178491063	0.8902538560124063
11097524.9641207	2247.80583354873	0.8902536282314597
11097524.9641207	2381.68555197616	0.8902533868817516
11097524.9641207	2523.53917043477	0.8902531311551041
11097524.9641207	2673.84161583995	0.890252860194827
11097524.9641207	2833.09610183932	0.8902525730933717
11097524.9641207	3001.83581357559	0.8902522688889445
11097524.9641207	3180.62569279412	0.8902519465624888
11097524.9641207	3370.06432927193	0.890251605034326
11097524.9641207	3570.78596490046	0.8902512431602437
11097524.9641207	3783.46261713193	0.8902508597280552
11097524.9641207	4008.80632889846	0.8902504534527529
11097524.9641207	4247.5715525369	0.890250022973506
11097524.9641207	4500.5576757005	0.8902495668479734
11097524.9641207	4768.61169771447	0.8902490835474847
11097524.9641207	5052.63106533568	0.8902485714527297
11097524.9641207	5353.56667741072	0.8902480288476453
11097524.9641207	5672.42606849198	0.8902474539136839
11097524.9641207	6010.27678207038	0.8902468447240326
11097524.9641207	6368.24994471859	0.8902461992369685
11097524.9641207	6747.54405311069	0.8902455152889603
11097524.9641207	7149.42898659758	0.8902447905871655
11097524.9641207	7575.25025877191	0.8902440227020849
11097524.9641207	8026.43352225717	0.890243209059322
11097524.9641207	8504.48934180268	0.8902423469309169
11097524.9641207	9011.01825166502	0.8902414334259148
11097524.9641207	9547.71611420806	0.8902404654808909
11097524.9641207	10116.3797976621	0.890239439849511
11097524.9641207	10718.9131920513	0.8902383530917991
11097524.9641207	11357.3335834311	0.8902372015619774
11097524.9641207	12033.7784077759	0.890235981396706
11097524.9641207	12750.5124071301	0.8902346885022633
11097524.9641207	13509.9352119803	0.8902333185396802
11097524.9641207	14314.5893752348	0.8902318669111615
11097524.9641207	15167.1688847092	0.8902303287443052
11097524.9641207	16070.5281826164	0.8902286988748018
11097524.9641207	17027.691722259	0.8902269718300421
11097524.9641207	18041.8640939207	0.8902251418100463
11097524.9641207	19116.440753857	0.8902232026678683
11097524.9641207	20255.0193923067	0.8902211478888874
11097524.9641207	21461.4119785841	0.8902189705683382
11097524.9641207	22739.6575235793	0.8902166633884792
11097524.9641207	24094.0356023953	0.8902142185928642
11097524.9641207	25529.0806823952	0.8902116279608422
11097524.9641207	27049.5973046314	0.8902088827791431
11097524.9641207	28660.6761694825	0.8902059738119195
11097524.9641207	30367.7111803546	0.8902028912696852
11097524.9641207	32176.4175025074	0.8901996247758167
11097524.9641207	34092.8506974681	0.8901961633307695
11097524.9641207	36123.4269970943	0.8901924952747741
11097524.9641207	38274.9447851631	0.8901886082473761
11097524.9641207	40554.6073584083	0.8901844891456433
11097524.9641207	42970.0470432084	0.8901801240789786
11097524.9641207	45529.3507486695	0.8901754983206596
11097524.9641207	48241.0870416537	0.8901705962579476
11097524.9641207	51114.3348344017	0.8901654013373689
11097524.9641207	54158.7137807948	0.8901598960085102
11097524.9641207	57384.4164830239	0.8901540616619719
11097524.9641207	60802.2426164943	0.8901478785657385
11097524.9641207	64423.6350872137	0.8901413257955786
11097524.9641207	68260.7183427239	0.890134381163481
11097524.9641207	72326.3389648353	0.8901270211388229
11097524.9641207	76634.1086800746	0.8901192207665387
11097524.9641207	81198.4499318401	0.8901109535799291
11097524.9641207	86034.6441668451	0.8901021915063785
11097524.9641207	91158.8829975082	0.8900929047698681
11097524.9641207	96588.3224115871	0.8900830617843903
11097524.9641207	102341.140210545	0.8900726290426713
11097524.9641207	108436.596868961	0.8900615709965052
11097524.9641207	114895.100018731	0.8900498499305637
11097524.9641207	121738.272773966	0.890037425826612
11097524.9641207	128989.026125331	0.8900242562201254
11097524.9641207	136671.6356462	0.8900102960478287
11097524.9641207	144811.822767453	0.8899954974837394
11097524.9641207	153436.840893001	0.8899798097664724
11097524.9641207	162575.566644379	0.8899631790135877
11097524.9641207	172258.596539878	0.8899455480251404
11097524.9641207	182518.349431904	0.8899268560731088
11097524.9641207	193389.175045523	0.8899070386777808
11097524.9641207	204907.468981585	0.8898860273692333
11097524.9641207	217111.79456945	0.8898637494316874
11097524.9641207	230043.011977292	0.8898401276327996
11097524.9641207	243744.415012222	0.8898150799334784
11097524.9641207	258261.876068267	0.8897885191784132
11097524.9641207	273643.999707467	0.8897603527654082
11097524.9641207	289942.285388288	0.8897304822942204
11097524.9641207	307211.299886176	0.889698803188355
11097524.9641207	325508.859983506	0.8896652042940988
11097524.9641207	344896.226040576	0.8896295674503372
11097524.9641207	365438.307095726	0.8895917670305808
11097524.9641207	387203.878181256	0.8895516694512897
11097524.9641207	410265.810582719	0.8895091326491882
11097524.9641207	434701.315812503	0.889464005519795
11097524.9641207	460592.204114511	0.8894161273203502
11097524.9641207	488025.158365443	0.8893653270281493
11097524.9641207	517092.024289676	0.8893114226575347
11097524.9641207	547890.117959394	0.8892542205273501
11097524.9641207	580522.551609491	0.8891935144798208
11097524.9641207	615098.57885805	0.8891290850432051
11097524.9641207	651733.960488242	0.8890606985384553
11097524.9641207	690551.352016233	0.8889881061227061
11097524.9641207	731680.714342721	0.8889110427671214
11097524.9641207	775259.748862946	0.8888292261647337
11097524.9641207	821434.358491942	0.8887423555619355
11097524.9641207	870359.136148517	0.8886501105102099
11097524.9641207	922197.882333434	0.8885521495315288
11097524.9641207	977124.15353465	0.8884481086929414
11097524.9641207	1035321.84329566	0.8883376000821189
11097524.9641207	1096985.79789238	0.8882202101807973
11097524.9641207	1162322.46867985	0.8880954981248812
11097524.9641207	1231550.60329283	0.8879629938477749
11097524.9641207	1304901.9780144	0.8878221960967152
11097524.9641207	1382622.17376466	0.8876725703146112
11097524.9641207	1464971.39830729	0.88751354637839
11097524.9641207	1552225.35742705	0.887344516183992
11097524.9641207	1644676.17799466	0.8871648310678273
11097524.9641207	1742633.38600965	0.8869737990534707
11097524.9641207	1846424.94289555	0.8867706819123305
11097524.9641207	1956398.34351706	0.8865546920238764
11097524.9641207	2072921.77959537	0.8863249890222922
11097524.9641207	2196385.37241655	0.8860806762154211
11097524.9641207	2327202.47896041	0.8858207967569853
11097524.9641207	2465811.0758226	0.8855443295565878
11097524.9641207	2612675.22556333	0.8852501849066504
11097524.9641207	2768286.63039207	0.8849371998055451
11097524.9641207	2933166.27839005	0.884604132954953
11097524.9641207	3107866.18778201	0.8842496594050503
11097524.9641207	3292971.25509715	0.8838723648229871
11097524.9641207	3489101.21340677	0.883470739354932
11097524.9641207	3696912.70719503	0.883043171051695
11097524.9641207	3917101.49080926	0.8825879388265249
11097524.9641207	4150404.75785047	0.882103204910902
11097524.9641207	4397603.60930272	0.8815870067731765
11097524.9641207	4659525.66866469	0.8810372484668308
11097524.9641207	4937047.852839	0.8804516913683116
11097524.9641207	5231099.30805626	0.8798279442749565
11097524.9641207	5542664.52066311	0.8791634528249025
11097524.9641207	5872786.61318949	0.8784554882135033
11097524.9641207	6222570.83673023	0.8777011351767042
11097524.9641207	6593188.27133354	0.8768972792288928
11097524.9641207	6985879.74678525	0.8760405931436165
11097524.9641207	7401959.99691565	0.8751275226855774
11097524.9641207	7842822.06133768	0.8741542716156936
11097524.9641207	8309941.94935339	0.8731167860161163
11097524.9641207	8804883.58164346	0.8720107380085513
11097524.9641207	9329304.0262847	0.8708315089731903
11097524.9641207	9884959.04662559	0.8695741724230929
11097524.9641207	10473708.9795945	0.868233476733595
11097524.9641207	11097524.9641207	0.8668038279947121
11097524.9641207	11758495.5405216	0.8652792733238108
11097524.9641207	12458833.6429501	0.8636534850643035
11097524.9641207	13200884.0083142	0.8619197463906377
11097524.9641207	13987131.0264724	0.8600709389552129
11097524.9641207	14820207.0579886	0.8580995333334523
11097524.9641207	15702901.2472938	0.8559975831543584
11097524.9641207	16638168.8607613	0.8537567239514496
11097524.9641207	17629141.1809595	0.8513681778988013
11097524.9641207	18679135.9902078	0.8488227657451859
11097524.9641207	19791668.6785356	0.8461109273688168
11097524.9641207	20970464.0132323	0.8432227524726742
11097524.9641207	22219468.6093952	0.8401480229859951
11097524.9641207	23542864.1432242	0.8368762687224758
11097524.9641207	24945081.3523032	0.8333968377529669
11097524.9641207	26430814.869741	0.8296989827560395
11097524.9641207	28005038.9418363	0.8257719642982129
11097524.9641207	29673024.0818887	0.8216051715563687
11097524.9641207	31440354.715915	0.8171882604130036
11097524.9641207	33312947.8793467	0.8125113081495858
11097524.9641207	35297073.0273065	0.8075649831198861
11097524.9641207	37399373.0247879	0.8023407268737092
11097524.9641207	39626886.3870148	0.79683094521195
11097524.9641207	41987070.8444391	0.7910292036868647
11097524.9641207	44487828.3112759	0.7849304221559569
11097524.9641207	47137531.3411672	0.7785310622264497
11097524.9641207	49945051.1585514	0.7718293008747992
11097524.9641207	52919787.3595844	0.7648251832512025
11097524.9641207	56071699.3820546	0.7575207477386305
11097524.9641207	59411339.8496503	0.7499201167772778
11097524.9641207	62949889.9022189	0.7420295477972771
11097524.9641207	66699196.6303011	0.7338574398206612
11097524.9641207	70671812.7392749	0.7254142928509144
11097524.9641207	74881038.5759002	0.7167126190025125
11097524.9641207	79340966.6579749	0.7077668063266447
11097524.9641207	84066528.8561832	0.6985929383406134
11097524.9641207	89073546.3861044	0.6892085742341304
11097524.9641207	94378782.7777537	0.6796324964514912
11097524.9641207	100000000	0.6698844337124136
11758495.5405216	1000	0.8819491910689845
11758495.5405216	1059.56017927762	0.8819490823543052
11758495.5405216	1122.66777351081	0.8819489671640264
11758495.5405216	1189.53406737032	0.8819488451125842
11758495.5405216	1260.38292967973	0.8819487157911844
11758495.5405216	1335.4515629299	0.8819485787666796
11758495.5405216	1414.99129743458	0.8819484335802774
11758495.5405216	1499.26843278605	0.8819482797457778
11758495.5405216	1588.56512942805	0.8819481167479868
11758495.5405216	1683.18035333096	0.8819479440411281
11758495.5405216	1783.43087693191	0.8819477610467272
11758495.5405216	1889.65233969121	0.881947567151878
11758495.5405216	2002.20037181558	0.8819473617070961
11758495.5405216	2121.45178491063	0.881947144024562
11758495.5405216	2247.80583354873	0.8819469133750323
11758495.5405216	2381.68555197616	0.8819466689859723
11758495.5405216	2523.53917043477	0.8819464100389185
11758495.5405216	2673.84161583995	0.8819461356663167
11758495.5405216	2833.09610183932	0.8819458449493405
11758495.5405216	3001.83581357559	0.8819455369141209
11758495.5405216	3180.62569279412	0.8819452105287634
11758495.5405216	3370.06432927193	0.881944864699715
11758495.5405216	3570.78596490046	0.8819444982689144
11758495.5405216	3783.46261713193	0.8819441100082017
11758495.5405216	4008.80632889846	0.8819436986171502
11758495.5405216	4247.5715525369	0.8819432627172722
11758495.5405216	4500.5576757005	0.8819428008482818
11758495.5405216	4768.61169771447	0.8819423114621409
11758495.5405216	5052.63106533568	0.881941792919379
11758495.5405216	5353.56667741072	0.8819412434821505
11758495.5405216	5672.42606849198	0.8819406613092398
11758495.5405216	6010.27678207038	0.8819400444495227
11758495.5405216	6368.24994471859	0.8819393908354474
11758495.5405216	6747.54405311069	0.8819386982761416
11758495.5405216	7149.42898659758	0.8819379644502681
11758495.5405216	7575.25025877191	0.88193718689772
11758495.5405216	8026.43352225717	0.8819363630118118
11758495.5405216	8504.48934180268	0.8819354900299307
11758495.5405216	9011.01825166502	0.8819345650249658
11758495.5405216	9547.71611420806	0.8819335848950818
11758495.5405216	10116.3797976621	0.8819325463531776
11758495.5405216	10718.9131920513	0.8819314459157381
11758495.5405216	11357.3335834311	0.8819302798914259
11758495.5405216	12033.7784077759	0.8819290443684843
11758495.5405216	12750.5124071301	0.8819277352013184
11758495.5405216	13509.9352119803	0.8819263479969538
11758495.5405216	14314.5893752348	0.8819248780996761
11758495.5405216	15167.1688847092	0.881923320575727
11758495.5405216	16070.5281826164	0.8819216701960054
11758495.5405216	17027.691722259	0.8819199214194926
11758495.5405216	18041.8640939207	0.8819180683733507
11758495.5405216	19116.440753857	0.8819161048333978
11758495.5405216	20255.0193923067	0.8819140242030664
11758495.5405216	21461.4119785841	0.8819118194915831
11758495.5405216	22739.6575235793	0.881909483288928
11758495.5405216	24094.0356023953	0.8819070077418122
11758495.5405216	25529.0806823952	0.8819043845265045
11758495.5405216	27049.5973046314	0.8819016048205316
11758495.5405216	28660.6761694825	0.8818986592725225
11758495.5405216	30367.7111803546	0.8818955379704663
11758495.5405216	32176.4175025074	0.8818922304077607
11758495.5405216	34092.8506974681	0.8818887254474024
11758495.5405216	36123.4269970943	0.8818850112837106
11758495.5405216	38274.9447851631	0.8818810754021535
11758495.5405216	40554.6073584083	0.8818769045359631
11758495.5405216	42970.0470432084	0.8818724846209846
11758495.5405216	45529.3507486695	0.8818678007469309
11758495.5405216	48241.0870416537	0.8818628371063436
11758495.5405216	51114.3348344017	0.8818575769396356
11758495.5405216	54158.7137807948	0.8818520024776458
11758495.5405216	57384.4164830239	0.8818460948794349
11758495.5405216	60802.2426164943	0.8818398341675385
11758495.5405216	64423.6350872137	0.881833199157914
11758495.5405216	68260.7183427239	0.8818261673869733
11758495.5405216	72326.3389648353	0.8818187150323814
11758495.5405216	76634.1086800746	0.8818108168293217
11758495.5405216	81198.4499318401	0.8818024459839311
11758495.5405216	86034.6441668451	0.8817935740758972
11758495.5405216	91158.8829975082	0.8817841709616604
11758495.5405216	96588.3224115871	0.8817742046654693
11758495.5405216	102341.140210545	0.8817636412669951
11758495.5405216	108436.596868961	0.8817524447804063
11758495.5405216	114895.100018731	0.8817405770269284
11758495.5405216	121738.272773966	0.881727997497345
11758495.5405216	128989.026125331	0.8817146632066076
11758495.5405216	136671.6356462	0.88170052854035
11758495.5405216	144811.822767453	0.8816855450886737
11758495.5405216	153436.840893001	0.8816696614715523
11758495.5405216	162575.566644379	0.8816528231512915
11758495.5405216	172258.596539878	0.8816349722339425
11758495.5405216	182518.349431904	0.8816160472562233
11758495.5405216	193389.175045523	0.8815959829600105
11758495.5405216	204907.468981585	0.8815747100502497
11758495.5405216	217111.79456945	0.881552154938189
11758495.5405216	230043.011977292	0.8815282394666625
11758495.5405216	243744.415012222	0.8815028806174825
11758495.5405216	258261.876068267	0.8814759901981737
11758495.5405216	273643.999707467	0.8814474745096769
11758495.5405216	289942.285388288	0.881417233989851
11758495.5405216	307211.299886176	0.88138516283257
11758495.5405216	325508.859983506	0.8813511485834293
11758495.5405216	344896.226040576	0.8813150717051706
11758495.5405216	365438.307095726	0.8812768051147656
11758495.5405216	387203.878181256	0.8812362136896887
11758495.5405216	410265.810582719	0.8811931537383147
11758495.5405216	434701.315812503	0.881147472436087
11758495.5405216	460592.204114511	0.8810990072214661
11758495.5405216	488025.158365443	0.8810475851513451
11758495.5405216	517092.024289676	0.8809930222119312
11758495.5405216	547890.117959394	0.8809351225820381
11758495.5405216	580522.551609491	0.8808736778451296
11758495.5405216	615098.57885805	0.8808084661488046
11758495.5405216	651733.960488242	0.8807392513046516
11758495.5405216	690551.352016233	0.8806657818268844
11758495.5405216	731680.714342721	0.8805877899060938
11758495.5405216	775259.748862946	0.8805049903107195
11758495.5405216	821434.358491942	0.8804170792150147
11758495.5405216	870359.136148517	0.8803237329455254
11758495.5405216	922197.882333434	0.8802246066436965
11758495.5405216	977124.15353465	0.8801193328362589
11758495.5405216	1035321.84329566	0.8800075199096196
11758495.5405216	1096985.79789238	0.879888750479906
11758495.5405216	1162322.46867985	0.8797625796546823
11758495.5405216	1231550.60329283	0.8796285331762805
11758495.5405216	1304901.9780144	0.8794861054411817
11758495.5405216	1382622.17376466	0.8793347573869209
11758495.5405216	1464971.39830729	0.8791739142370707
11758495.5405216	1552225.35742705	0.8790029630968864
11758495.5405216	1644676.17799466	0.8788212503876369
11758495.5405216	1742633.38600965	0.8786280791101757
11758495.5405216	1846424.94289555	0.8784227059275735
11758495.5405216	1956398.34351706	0.8782043380507859
11758495.5405216	2072921.77959537	0.8779721299190633
11758495.5405216	2196385.37241655	0.8777251796559282
11758495.5405216	2327202.47896041	0.8774625252890994
11758495.5405216	2465811.0758226	0.877183140714323
11758495.5405216	2612675.22556333	0.8768859313875145
11758495.5405216	2768286.63039207	0.8765697297223265
11758495.5405216	2933166.27839005	0.8762332901756966
11758495.5405216	3107866.18778201	0.8758752839939202
11758495.5405216	3292971.25509715	0.8754942935974019
11758495.5405216	3489101.21340677	0.8750888065763206
11758495.5405216	3696912.70719503	0.874657209268572
11758495.5405216	3917101.49080926	0.8741977798912773
11758495.5405216	4150404.75785047	0.8737086811926212
11758495.5405216	4397603.60930272	0.8731879525935036
11758495.5405216	4659525.66866469	0.8726335017853472
11758495.5405216	4937047.852839	0.8720430957500481
11758495.5405216	5231099.30805626	0.8714143511712806
11758495.5405216	5542664.52066311	0.870744724207038
11758495.5405216	5872786.61318949	0.8700314995945266
11758495.5405216	6222570.83673023	0.8692717790670788
11758495.5405216	6593188.27133354	0.8684624690685014
11758495.5405216	6985879.74678525	0.867600267758182
11758495.5405216	7401959.99691565	0.8666816513162603
11758495.5405216	7842822.06133768	0.8657028595726837
11758495.5405216	8309941.94935339	0.8646598810075232
11758495.5405216	8804883.58164346	0.863548437194681
11758495.5405216	9329304.0262847	0.8623639667954818
11758495.5405216	9884959.04662559	0.861101609252064
11758495.5405216	10473708.9795945	0.8597561883733397
11758495.5405216	11097524.9641207	0.8583221960738998
11758495.5405216	11758495.5405216	0.8567937765893967
11758495.5405216	12458833.6429501	0.8551647115757159
11758495.5405216	13200884.0083142	0.8534284065945166
11758495.5405216	13987131.0264724	0.8515778795898717
11758495.5405216	14820207.0579886	0.849605752081346
11758495.5405216	15702901.2472938	0.8475042439231706
11758495.5405216	16638168.8607613	0.8452651726155063
11758495.5405216	17629141.1809595	0.8428799582886716
11758495.5405216	18679135.9902078	0.8403396356085484
11758495.5405216	19791668.6785356	0.8376348739745216
11758495.5405216	20970464.0132323	0.8347560074645527
11758495.5405216	22219468.6093952	0.8316930760323644
11758495.5405216	23542864.1432242	0.8284358794550535
11758495.5405216	24945081.3523032	0.82497404544077
11758495.5405216	26430814.869741	0.8212971131259635
11758495.5405216	28005038.9418363	0.8173946329024824
11758495.5405216	29673024.0818887	0.8132562830919804
11758495.5405216	31440354.715915	0.8088720034393062
11758495.5405216	33312947.8793467	0.8042321447123302
11758495.5405216	35297073.0273065	0.7993276328967598
11758495.5405216	37399373.0247879	0.7941501455806591
11758495.5405216	39626886.3870148	0.7886922971770477
11758495.5405216	41987070.8444391	0.7829478286872705
11758495.5405216	44487828.3112759	0.7769117968119915
11758495.5405216	47137531.3411672	0.7705807564681537
11758495.5405216	49945051.1585514	0.7639529302027536
11758495.5405216	52919787.3595844	0.7570283577148039
11758495.5405216	56071699.3820546	0.7498090187249373
11758495.5405216	59411339.8496503	0.7422989228394549
11758495.5405216	62949889.9022189	0.7345041608407826
11758495.5405216	66699196.6303011	0.7264329129980213
11758495.5405216	70671812.7392749	0.7180954114928554
11758495.5405216	74881038.5759002	0.7095038558319022
11758495.5405216	79340966.6579749	0.700672282056349
11758495.5405216	84066528.8561832	0.6916163885767772
11758495.5405216	89073546.3861044	0.682353323372445
11758495.5405216	94378782.7777537	0.6729014390041297
11758495.5405216	100000000	0.6632800232457821
12458833.6429501	1000	0.8730836629090273
12458833.6429501	1059.56017927762	0.8730835530748717
12458833.6429501	1122.66777351081	0.8730834366984833
12458833.6429501	1189.53406737032	0.8730833133902314
12458833.6429501	1260.38292967973	0.873083182737181
12458833.6429501	1335.4515629299	0.8730830443017152
12458833.6429501	1414.99129743458	0.8730828976203817
12458833.6429501	1499.26843278605	0.8730827422019772
12458833.6429501	1588.56512942805	0.8730825775259302
12458833.6429501	1683.18035333096	0.8730824030406095
12458833.6429501	1783.43087693191	0.8730822181619832
12458833.6429501	1889.65233969121	0.8730820222705815
12458833.6429501	2002.20037181558	0.8730818147105075
12458833.6429501	2121.45178491063	0.8730815947865644
12458833.6429501	2247.80583354873	0.8730813617621687
12458833.6429501	2381.68555197616	0.8730811148567755
12458833.6429501	2523.53917043477	0.8730808532435521
12458833.6429501	2673.84161583995	0.87308057604612
12458833.6429501	2833.09610183932	0.8730802823359664
12458833.6429501	3001.83581357559	0.8730799711290449
12458833.6429501	3180.62569279412	0.8730796413833084
12458833.6429501	3370.06432927193	0.8730792919937989
12458833.6429501	3570.78596490046	0.8730789217901483
12458833.6429501	3783.46261713193	0.8730785295322858
12458833.6429501	4008.80632889846	0.873078113905727
12458833.6429501	4247.5715525369	0.8730776735182401
12458833.6429501	4500.5576757005	0.8730772068941342
12458833.6429501	4768.61169771447	0.8730767124698922
12458833.6429501	5052.63106533568	0.8730761885889886
12458833.6429501	5353.56667741072	0.8730756334953924
12458833.6429501	5672.42606849198	0.8730750453293848
12458833.6429501	6010.27678207038	0.8730744221195244
12458833.6429501	6368.24994471859	0.873073761777122
12458833.6429501	6747.54405311069	0.8730730620888955
12458833.6429501	7149.42898659758	0.8730723207093155
12458833.6429501	7575.25025877191	0.873071535153208
12458833.6429501	8026.43352225717	0.8730707027869237
12458833.6429501	8504.48934180268	0.8730698208196296
12458833.6429501	9011.01825166502	0.8730688862942624
12458833.6429501	9547.71611420806	0.8730678960768015
12458833.6429501	10116.3797976621	0.8730668468462549
12458833.6429501	10718.9131920513	0.8730657350836062
12458833.6429501	11357.3335834311	0.8730645570597954
12458833.6429501	12033.7784077759	0.8730633088223928
12458833.6429501	12750.5124071301	0.8730619861834885
12458833.6429501	13509.9352119803	0.8730605847050419
12458833.6429501	14314.5893752348	0.8730590996834203
12458833.6429501	15167.1688847092	0.8730575261341634
12458833.6429501	16070.5281826164	0.8730558587749135
12458833.6429501	17027.691722259	0.8730540920073617
12458833.6429501	18041.8640939207	0.8730522198984397
12458833.6429501	19116.440753857	0.8730502361604019
12458833.6429501	20255.0193923067	0.8730481341291448
12458833.6429501	21461.4119785841	0.8730459067416836
12458833.6429501	22739.6575235793	0.8730435465124907
12458833.6429501	24094.0356023953	0.8730410455078126
12458833.6429501	25529.0806823952	0.873038395318567
12458833.6429501	27049.5973046314	0.873035587031774
12458833.6429501	28660.6761694825	0.8730326112007838
12458833.6429501	30367.7111803546	0.8730294578118483
12458833.6429501	32176.4175025074	0.8730261162510694
12458833.6429501	34092.8506974681	0.8730225752675473
12458833.6429501	36123.4269970943	0.8730188229350785
12458833.6429501	38274.9447851631	0.8730148466110955
12458833.6429501	40554.6073584083	0.8730106328936464
12458833.6429501	42970.0470432084	0.8730061675748915
12458833.6429501	45529.3507486695	0.8730014355928006
12458833.6429501	48241.0870416537	0.8729964209785309
12458833.6429501	51114.3348344017	0.872991106802055
12458833.6429501	54158.7137807948	0.8729854751130214
12458833.6429501	57384.4164830239	0.8729795068794658
12458833.6429501	60802.2426164943	0.8729731819203262
12458833.6429501	64423.6350872137	0.8729664788369793
12458833.6429501	68260.7183427239	0.8729593749374109
12458833.6429501	72326.3389648353	0.8729518461581123
12458833.6429501	76634.1086800746	0.8729438669787727
12458833.6429501	81198.4499318401	0.8729354103337679
12458833.6429501	86034.6441668451	0.872926447516371
12458833.6429501	91158.8829975082	0.8729169480783351
12458833.6429501	96588.3224115871	0.8729068797216245
12458833.6429501	102341.140210545	0.8728962081847144
12458833.6429501	108436.596868961	0.8728848971198605
12458833.6429501	114895.100018731	0.8728729079651089
12458833.6429501	121738.272773966	0.8728601998052433
12458833.6429501	128989.026125331	0.8728467292253652
12458833.6429501	136671.6356462	0.8728324501554785
12458833.6429501	144811.822767453	0.8728173137030452
12458833.6429501	153436.840893001	0.8728012679771623
12458833.6429501	162575.566644379	0.8727842578989412
12458833.6429501	172258.596539878	0.8727662250009447
12458833.6429501	182518.349431904	0.8727471072131308
12458833.6429501	193389.175045523	0.8727268386342334
12458833.6429501	204907.468981585	0.8727053492887055
12458833.6429501	217111.79456945	0.872682564867345
12458833.6429501	230043.011977292	0.872658406449589
12458833.6429501	243744.415012222	0.8726327902096976
12458833.6429501	258261.876068267	0.8726056271009975
12458833.6429501	273643.999707467	0.8725768225197007
12458833.6429501	289942.285388288	0.8725462759457774
12458833.6429501	307211.299886176	0.8725138805616884
12458833.6429501	325508.859983506	0.8724795228414304
12458833.6429501	344896.226040576	0.872443082115525
12458833.6429501	365438.307095726	0.8724044301039175
12458833.6429501	387203.878181256	0.8723634304180046
12458833.6429501	410265.810582719	0.8723199380296516
12458833.6429501	434701.315812503	0.8722737987017516
12458833.6429501	460592.204114511	0.8722248483815801
12458833.6429501	488025.158365443	0.8721729125523691
12458833.6429501	517092.024289676	0.8721178055399422
12458833.6429501	547890.117959394	0.8720593297724727
12458833.6429501	580522.551609491	0.8719972749889722
12458833.6429501	615098.57885805	0.8719314173941066
12458833.6429501	651733.960488242	0.8718615187548407
12458833.6429501	690551.352016233	0.871787325436555
12458833.6429501	731680.714342721	0.8717085673706643
12458833.6429501	775259.748862946	0.8716249569558331
12458833.6429501	821434.358491942	0.8715361878810498
12458833.6429501	870359.136148517	0.8714419338712847
12458833.6429501	922197.882333434	0.8713418473469134
12458833.6429501	977124.15353465	0.8712355579945136
12458833.6429501	1035321.84329566	0.8711226712397017
12458833.6429501	1096985.79789238	0.8710027666197071
12458833.6429501	1162322.46867985	0.8708753960454076
12458833.6429501	1231550.60329283	0.8707400819499623
12458833.6429501	1304901.9780144	0.8705963153132203
12458833.6429501	1382622.17376466	0.8704435535559576
12458833.6429501	1464971.39830729	0.8702812182961144
12458833.6429501	1552225.35742705	0.8701086929560613
12458833.6429501	1644676.17799466	0.86992532021481
12458833.6429501	1742633.38600965	0.8697303992918701
12458833.6429501	1846424.94289555	0.8695231830538945
12458833.6429501	1956398.34351706	0.8693028749314157
12458833.6429501	2072921.77959537	0.8690686256347906
12458833.6429501	2196385.37241655	0.8688195296532485
12458833.6429501	2327202.47896041	0.8685546215244131
12458833.6429501	2465811.0758226	0.8682728718576925
12458833.6429501	2612675.22556333	0.8679731830942029
12458833.6429501	2768286.63039207	0.8676543849852871
12458833.6429501	2933166.27839005	0.8673152297673186
12458833.6429501	3107866.18778201	0.8669543870153547
12458833.6429501	3292971.25509715	0.8665704381470338
12458833.6429501	3489101.21340677	0.8661618705558761
12458833.6429501	3696912.70719503	0.8657270713460692
12458833.6429501	3917101.49080926	0.8652643206399032
12458833.6429501	4150404.75785047	0.8647717844304577
12458833.6429501	4397603.60930272	0.864247506947521
12458833.6429501	4659525.66866469	0.8636894025084079
12458833.6429501	4937047.852839	0.8630952468203891
12458833.6429501	5231099.30805626	0.8624626677078845
12458833.6429501	5542664.52066311	0.8617891352350666
12458833.6429501	5872786.61318949	0.8610719512001463
12458833.6429501	6222570.83673023	0.8603082379824962
12458833.6429501	6593188.27133354	0.8594949267285567
12458833.6429501	6985879.74678525	0.8586287448762446
12458833.6429501	7401959.99691565	0.8577062030249974
12458833.6429501	7842822.06133768	0.856723581179578
12458833.6429501	8309941.94935339	0.8556769144116996
12458833.6429501	8804883.58164346	0.8545619780150042
12458833.6429501	9329304.0262847	0.8533742722555437
12458833.6429501	9884959.04662559	0.8521090068609638
12458833.6429501	10473708.9795945	0.8507610854412027
12458833.6429501	11097524.9641207	0.8493250900849606
12458833.6429501	11758495.5405216	0.8477952664465758
12458833.6429501	12458833.6429501	0.8461655097134906
12458833.6429501	13200884.0083142	0.8444293519339005
12458833.6429501	13987131.0264724	0.8425799512847337
12458833.6429501	14820207.0579886	0.840610083971756
12458833.6429501	15702901.2472938	0.8385121395736472
12458833.6429501	16638168.8607613	0.8362781207728383
12458833.6429501	17629141.1809595	0.83389964854185
12458833.6429501	18679135.9902078	0.8313679739819252
12458833.6429501	19791668.6785356	0.828673998123433
12458833.6429501	20970464.0132323	0.8258083010841758
12458833.6429501	22219468.6093952	0.8227611820316253
12458833.6429501	23542864.1432242	0.8195227113932847
12458833.6429501	24945081.3523032	0.8160827966763783
12458833.6429501	26430814.869741	0.8124312630962404
12458833.6429501	28005038.9418363	0.808557949938178
12458833.6429501	29673024.0818887	0.8044528231779304
12458833.6429501	31440354.715915	0.800106104369787
12458833.6429501	33312947.8793467	0.795508415154735
12458833.6429501	35297073.0273065	0.7906509359751487
12458833.6429501	37399373.0247879	0.7855255767250302
12458833.6429501	39626886.3870148	0.7801251561434753
12458833.6429501	41987070.8444391	0.7744435858400769
12458833.6429501	44487828.3112759	0.7684760539667687
12458833.6429501	47137531.3411672	0.762219202806377
12458833.6429501	49945051.1585514	0.7556712939836163
12458833.6429501	52919787.3595844	0.7488323547073228
12458833.6429501	56071699.3820546	0.7417042984575777
12458833.6429501	59411339.8496503	0.7342910139027642
12458833.6429501	62949889.9022189	0.7265984165670755
12458833.6429501	66699196.6303011	0.7186344588787099
12458833.6429501	70671812.7392749	0.710409095671693
12458833.6429501	74881038.5759002	0.7019342039280703
12458833.6429501	79340966.6579749	0.6932234574363754
12458833.6429501	84066528.8561832	0.6842921589970373
12458833.6429501	89073546.3861044	0.6751570346965426
12458833.6429501	94378782.7777537	0.6658359964391192
12458833.6429501	100000000	0.6563478802785575
13200884.0083142	1000	0.86364571899246
13200884.0083142	1059.56017927762	0.8636456082893236
13200884.0083142	1122.66777351081	0.863645490992352
13200884.0083142	1189.53406737032	0.8636453667086121
13200884.0083142	1260.38292967973	0.8636452350220376
13200884.0083142	1335.4515629299	0.86364509549133
13200884.0083142	1414.99129743458	0.8636449476496288
13200884.0083142	1499.26843278605	0.863644791001799
13200884.0083142	1588.56512942805	0.8636446250229428
13200884.0083142	1683.18035333096	0.8636444491573747
13200884.0083142	1783.43087693191	0.8636442628161816
13200884.0083142	1889.65233969121	0.8636440653753712
13200884.0083142	2002.20037181558	0.8636438561732516
13200884.0083142	2121.45178491063	0.8636436345095808
13200884.0083142	2247.80583354873	0.8636433996419169
13200884.0083142	2381.68555197616	0.8636431507834023
13200884.0083142	2523.53917043477	0.8636428871007464
13200884.0083142	2673.84161583995	0.8636426077105399
13200884.0083142	2833.09610183932	0.8636423116769639
13200884.0083142	3001.83581357559	0.8636419980086144
13200884.0083142	3180.62569279412	0.8636416656543803
13200884.0083142	3370.06432927193	0.8636413135013775
13200884.0083142	3570.78596490046	0.8636409403694341
13200884.0083142	3783.46261713193	0.8636405450088401
13200884.0083142	4008.80632889846	0.8636401260949538
13200884.0083142	4247.5715525369	0.8636396822241101
13200884.0083142	4500.5576757005	0.8636392119093197
13200884.0083142	4768.61169771447	0.8636387135745606
13200884.0083142	5052.63106533568	0.8636381855500864
13200884.0083142	5353.56667741072	0.8636376260664015
13200884.0083142	5672.42606849198	0.8636370332487503
13200884.0083142	6010.27678207038	0.8636364051101008
13200884.0083142	6368.24994471859	0.8636357395453781
13200884.0083142	6747.54405311069	0.863635034323788
13200884.0083142	7149.42898659758	0.8636342870812715
13200884.0083142	7575.25025877191	0.8636334953129873
13200884.0083142	8026.43352225717	0.863632656364458
13200884.0083142	8504.48934180268	0.8636317674231134
13200884.0083142	9011.01825166502	0.8636308255082042
13200884.0083142	9547.71611420806	0.8636298274609582
13200884.0083142	10116.3797976621	0.8636287699345173
13200884.0083142	10718.9131920513	0.8636276493818957
13200884.0083142	11357.3335834311	0.8636264620443903
13200884.0083142	12033.7784077759	0.8636252039386136
13200884.0083142	12750.5124071301	0.8636238708437282
13200884.0083142	13509.9352119803	0.8636224582863552
13200884.0083142	14314.5893752348	0.8636209615260259
13200884.0083142	15167.1688847092	0.8636193755390142
13200884.0083142	16070.5281826164	0.8636176950011011
13200884.0083142	17027.691722259	0.86361591427009
13200884.0083142	18041.8640939207	0.863614027366101
13200884.0083142	19116.440753857	0.863612027951525
13200884.0083142	20255.0193923067	0.8636099093101808
13200884.0083142	21461.4119785841	0.86360766432356
13200884.0083142	22739.6575235793	0.8636052854468709
13200884.0083142	24094.0356023953	0.8636027646841423
13200884.0083142	25529.0806823952	0.8636000935599762
13200884.0083142	27049.5973046314	0.8635972630915808
13200884.0083142	28660.6761694825	0.8635942637577722
13200884.0083142	30367.7111803546	0.8635910854664464
13200884.0083142	32176.4175025074	0.8635877175199128
13200884.0083142	34092.8506974681	0.8635841485794923
13200884.0083142	36123.4269970943	0.863580366625
13200884.0083142	38274.9447851631	0.8635763589149023
13200884.0083142	40554.6073584083	0.8635721119420782
13200884.0083142	42970.0470432084	0.8635676113875745
13200884.0083142	45529.3507486695	0.8635628420712116
13200884.0083142	48241.0870416537	0.8635577878994464
13200884.0083142	51114.3348344017	0.8635524318097629
13200884.0083142	54158.7137807948	0.8635467557118347
13200884.0083142	57384.4164830239	0.8635407404244436
13200884.0083142	60802.2426164943	0.8635343656097935
13200884.0083142	64423.6350872137	0.8635276097022432
13200884.0083142	68260.7183427239	0.8635204498331532
13200884.0083142	72326.3389648353	0.8635128617518212
13200884.0083142	76634.1086800746	0.8635048197393181
13200884.0083142	81198.4499318401	0.8634962965204759
13200884.0083142	86034.6441668451	0.863487263165636
13200884.0083142	91158.8829975082	0.8634776889911581
13200884.0083142	96588.3224115871	0.8634675414490857
13200884.0083142	102341.140210545	0.8634567860130506
13200884.0083142	108436.596868961	0.8634453860557848
13200884.0083142	114895.100018731	0.8634333027178881
13200884.0083142	121738.272773966	0.86342049476997
13200884.0083142	128989.026125331	0.8634069184644382
13200884.0083142	136671.6356462	0.8633925273782952
13200884.0083142	144811.822767453	0.8633772722460289
13200884.0083142	153436.840893001	0.8633611007809577
13200884.0083142	162575.566644379	0.8633439574853544
13200884.0083142	172258.596539878	0.8633257834489002
13200884.0083142	182518.349431904	0.8633065161318519
13200884.0083142	193389.175045523	0.8632860891362922
13200884.0083142	204907.468981585	0.8632644319607745
13200884.0083142	217111.79456945	0.8632414697390829
13200884.0083142	230043.011977292	0.8632171229621338
13200884.0083142	243744.415012222	0.8631913071809334
13200884.0083142	258261.876068267	0.8631639326890345
13200884.0083142	273643.999707467	0.8631349041851754
13200884.0083142	289942.285388288	0.8631041204130544
13200884.0083142	307211.299886176	0.8630714737745183
13200884.0083142	325508.859983506	0.8630368499197361
13200884.0083142	344896.226040576	0.8630001273085994
13200884.0083142	365438.307095726	0.8629611767414103
13200884.0083142	387203.878181256	0.8629198608582306
13200884.0083142	410265.810582719	0.8628760336056476
13200884.0083142	434701.315812503	0.862829539665115
13200884.0083142	460592.204114511	0.8627802138432017
13200884.0083142	488025.158365443	0.8627278804210725
13200884.0083142	517092.024289676	0.86267235245832
13200884.0083142	547890.117959394	0.8626134310502888
13200884.0083142	580522.551609491	0.8625509045337421
13200884.0083142	615098.57885805	0.8624845476402503
13200884.0083142	651733.960488242	0.8624141205901511
13200884.0083142	690551.352016233	0.8623393681259296
13200884.0083142	731680.714342721	0.8622600184801105
13200884.0083142	775259.748862946	0.862175782272829
13200884.0083142	821434.358491942	0.8620863513358258
13200884.0083142	870359.136148517	0.8619913974569949
13200884.0083142	922197.882333434	0.8618905710409955
13200884.0083142	977124.15353465	0.8617834996798174
13200884.0083142	1035321.84329566	0.8616697866290053
13200884.0083142	1096985.79789238	0.8615490091835516
13200884.0083142	1162322.46867985	0.8614207169444639
13200884.0083142	1231550.60329283	0.8612844299736655
13200884.0083142	1304901.9780144	0.861139636827297
13200884.0083142	1382622.17376466	0.8609857924603918
13200884.0083142	1464971.39830729	0.8608223159962965
13200884.0083142	1552225.35742705	0.8606485883507307
13200884.0083142	1644676.17799466	0.8604639497033116
13200884.0083142	1742633.38600965	0.8602676968055888
13200884.0083142	1846424.94289555	0.8600590801158489
13200884.0083142	1956398.34351706	0.8598373007506294
13200884.0083142	2072921.77959537	0.8596015072387482
13200884.0083142	2196385.37241655	0.8593507920680824
13200884.0083142	2327202.47896041	0.8590841880090155
13200884.0083142	2465811.0758226	0.8588006642001574
13200884.0083142	2612675.22556333	0.8584991219816747
13200884.0083142	2768286.63039207	0.8581783904558062
13200884.0083142	2933166.27839005	0.8578372217588592
13200884.0083142	3107866.18778201	0.857474286022297
13200884.0083142	3292971.25509715	0.8570881660022194
13200884.0083142	3489101.21340677	0.856677351352963
13200884.0083142	3696912.70719503	0.8562402325216071
13200884.0083142	3917101.49080926	0.8557750942348539
13200884.0083142	4150404.75785047	0.8552801085549269
13200884.0083142	4397603.60930272	0.8547533274721747
13200884.0083142	4659525.66866469	0.8541926750094614
13200884.0083142	4937047.852839	0.8535959388092493
13200884.0083142	5231099.30805626	0.8529607611745891
13200884.0083142	5542664.52066311	0.8522846295425686
13200884.0083142	5872786.61318949	0.8515648663642632
13200884.0083142	6222570.83673023	0.8507986183778596
13200884.0083142	6593188.27133354	0.8499828452623623
13200884.0083142	6985879.74678525	0.8491143076722002
13200884.0083142	7401959.99691565	0.8481895546638067
13200884.0083142	7842822.06133768	0.84720491054122
13200884.0083142	8309941.94935339	0.8461564611665543
13200884.0083142	8804883.58164346	0.8450400398081607
13200884.0083142	9329304.0262847	0.8438512126268102
13200884.0083142	9884959.04662559	0.8425852639414951
13200884.0083142	10473708.9795945	0.841237181454675
13200884.0083142	11097524.9641207	0.8398016416787435
13200884.0083142	11758495.5405216	0.8382729958621258
13200884.0083142	12458833.6429501	0.8366452567886787
13200884.0083142	13200884.0083142	0.8349120869097734
13200884.0083142	13987131.0264724	0.8330667883628738
13200884.0083142	14820207.0579886	0.8311022955360142
13200884.0083142	15702901.2472938	0.8290111709549868
13200884.0083142	16638168.8607613	0.8267856053885443
13200884.0083142	17629141.1809595	0.8244174231959089
13200884.0083142	18679135.9902078	0.8218980940567993
13200884.0083142	19791668.6785356	0.819218752337052
13200884.0083142	20970464.0132323	0.8163702254267051
13200884.0083142	22219468.6093952	0.8133430724389
13200884.0083142	23542864.1432242	0.8101276346583716
13200884.0083142	24945081.3523032	0.8067140990567948
13200884.0083142	26430814.869741	0.8030925760426693
13200884.0083142	28005038.9418363	0.799253192351969
13200884.0083142	29673024.0818887	0.7951861996160737
13200884.0083142	31440354.715915	0.7908820986506193
13200884.0083142	33312947.8793467	0.7863317788780896
13200884.0083142	35297073.0273065	0.7815266715778515
13200884.0083142	37399373.0247879	0.7764589148104676
13200884.0083142	39626886.3870148	0.7711215269948591
13200884.0083142	41987070.8444391	0.7655085852062232
13200884.0083142	44487828.3112759	0.7596154034177584
13200884.0083142	47137531.3411672	0.7534387051677343
13200884.0083142	49945051.1585514	0.7469767845746575
13200884.0083142	52919787.3595844	0.7402296493052922
13200884.0083142	56071699.3820546	0.7331991390884592
13200884.0083142	59411339.8496503	0.7258890136967189
13200884.0083142	62949889.9022189	0.7183050050065027
13200884.0083142	66699196.6303011	0.7104548288079745
13200884.0083142	70671812.7392749	0.7023481534130729
13200884.0083142	74881038.5759002	0.6939965237689186
13200884.0083142	79340966.6579749	0.6854132416110607
13200884.0083142	84066528.8561832	0.6766132041032132
13200884.0083142	89073546.3861044	0.667612705248377
13200884.0083142	94378782.7777537	0.658429206015702
13200884.0083142	100000000	0.6490810804510838
13987131.0264724	1000	0.853624953325092
13987131.0264724	1059.56017927762	0.8536248420193878
13987131.0264724	1122.66777351081	0.8536247240838724
13987131.0264724	1189.53406737032	0.8536245991235223
13987131.0264724	1260.38292967973	0.853624466720153
13987131.0264724	1335.4515629299	0.8536243264299292
13987131.0264724	1414.99129743458	0.8536241777834657
13987131.0264724	1499.26843278605	0.8536240202827299
13987131.0264724	1588.56512942805	0.8536238534003691
13987131.0264724	1683.18035333096	0.8536236765775147
13987131.0264724	1783.43087693191	0.8536234892219501
13987131.0264724	1889.65233969121	0.8536232907062264
13987131.0264724	2002.20037181558	0.8536230803654515
13987131.0264724	2121.45178491063	0.8536228574952351
13987131.0264724	2247.80583354873	0.8536226213490957
13987131.0264724	2381.68555197616	0.8536223711360585
13987131.0264724	2523.53917043477	0.8536221060180564
13987131.0264724	2673.84161583995	0.8536218251069124
13987131.0264724	2833.09610183932	0.8536215274621572
13987131.0264724	3001.83581357559	0.8536212120863675
13987131.0264724	3180.62569279412	0.8536208779232731
13987131.0264724	3370.06432927193	0.8536205238535797
13987131.0264724	3570.78596490046	0.8536201486907492
13987131.0264724	3783.46261713193	0.8536197511782131
13987131.0264724	4008.80632889846	0.853619329984362
13987131.0264724	4247.5715525369	0.8536188836977635
13987131.0264724	4500.5576757005	0.8536184108233038
13987131.0264724	4768.61169771447	0.853617909776371
13987131.0264724	5052.63106533568	0.8536173788783457
13987131.0264724	5353.56667741072	0.853616816349621
13987131.0264724	5672.42606849198	0.8536162203058092
13987131.0264724	6010.27678207038	0.8536155887489294
13987131.0264724	6368.24994471859	0.8536149195623448
13987131.0264724	6747.54405311069	0.8536142105032741
13987131.0264724	7149.42898659758	0.8536134591945809
13987131.0264724	7575.25025877191	0.8536126631180735
13987131.0264724	8026.43352225717	0.8536118196047271
13987131.0264724	8504.48934180268	0.8536109258265747
13987131.0264724	9011.01825166502	0.8536099787867711
13987131.0264724	9547.71611420806	0.8536089753097174
13987131.0264724	10116.3797976621	0.8536079120298183
13987131.0264724	10718.9131920513	0.8536067853811725
13987131.0264724	11357.3335834311	0.853605591584453
13987131.0264724	12033.7784077759	0.8536043266348419
13987131.0264724	12750.5124071301	0.8536029862886302
13987131.0264724	13509.9352119803	0.8536015660480659
13987131.0264724	14314.5893752348	0.8536000611469735
13987131.0264724	15167.1688847092	0.8535984665343591
13987131.0264724	16070.5281826164	0.8535967768572217
13987131.0264724	17027.691722259	0.8535949864426021
13987131.0264724	18041.8640939207	0.8535930892783434
13987131.0264724	19116.440753857	0.8535910789926677
13987131.0264724	20255.0193923067	0.8535889488327306
13987131.0264724	21461.4119785841	0.8535866916416311
13987131.0264724	22739.6575235793	0.8535842998336232
13987131.0264724	24094.0356023953	0.853581765369628
13987131.0264724	25529.0806823952	0.8535790797282984
13987131.0264724	27049.5973046314	0.8535762338783565
13987131.0264724	28660.6761694825	0.8535732182470624
13987131.0264724	30367.7111803546	0.8535700226877336
13987131.0264724	32176.4175025074	0.8535666364451707
13987131.0264724	34092.8506974681	0.8535630481191762
13987131.0264724	36123.4269970943	0.8535592456251463
13987131.0264724	38274.9447851631	0.853555216152455
13987131.0264724	40554.6073584083	0.8535509461215184
13987131.0264724	42970.0470432084	0.8535464211359683
13987131.0264724	45529.3507486695	0.8535416259341148
13987131.0264724	48241.0870416537	0.8535365443360826
13987131.0264724	51114.3348344017	0.8535311591872009
13987131.0264724	54158.7137807948	0.8535254523004733
13987131.0264724	57384.4164830239	0.8535194043917296
13987131.0264724	60802.2426164943	0.8535129950140107
13987131.0264724	64423.6350872137	0.8535062024864236
13987131.0264724	68260.7183427239	0.8534990038179014
13987131.0264724	72326.3389648353	0.8534913746281495
13987131.0264724	76634.1086800746	0.853483289061422
13987131.0264724	81198.4499318401	0.8534747196967728
13987131.0264724	86034.6441668451	0.8534656374510373
13987131.0264724	91158.8829975082	0.8534560114768496
13987131.0264724	96588.3224115871	0.8534458090542332
13987131.0264724	102341.140210545	0.8534349954738765
13987131.0264724	108436.596868961	0.8534235339147346
13987131.0264724	114895.100018731	0.8534113853122701
13987131.0264724	121738.272773966	0.853398508220191
13987131.0264724	128989.026125331	0.8533848586607179
13987131.0264724	136671.6356462	0.8533703899676413
13987131.0264724	144811.822767453	0.8533550526179683
13987131.0264724	153436.840893001	0.853338794052091
13987131.0264724	162575.566644379	0.853321558483875
13987131.0264724	172258.596539878	0.8533032866969875
13987131.0264724	182518.349431904	0.8532839158290741
13987131.0264724	193389.175045523	0.8532633791400022
13987131.0264724	204907.468981585	0.8532416057662912
13987131.0264724	217111.79456945	0.8532185204595168
13987131.0264724	230043.011977292	0.8531940433059685
13987131.0264724	243744.415012222	0.853168089428755
13987131.0264724	258261.876068267	0.8531405686698234
13987131.0264724	273643.999707467	0.8531113852501159
13987131.0264724	289942.285388288	0.8530804374083747
13987131.0264724	307211.299886176	0.8530476170140343
13987131.0264724	325508.859983506	0.8530128091552251
13987131.0264724	344896.226040576	0.8529758916980146
13987131.0264724	365438.307095726	0.852936734817086
13987131.0264724	387203.878181256	0.8528952004930404
13987131.0264724	410265.810582719	0.8528511419776393
13987131.0264724	434701.315812503	0.8528044032208567
13987131.0264724	460592.204114511	0.852754818260059
13987131.0264724	488025.158365443	0.8527022105674
13987131.0264724	517092.024289676	0.8526463923529933
13987131.0264724	547890.117959394	0.8525871638213004
13987131.0264724	580522.551609491	0.8525243123756321
13987131.0264724	615098.57885805	0.852457611770028
13987131.0264724	651733.960488242	0.8523868212040597
13987131.0264724	690551.352016233	0.852311684355153
13987131.0264724	731680.714342721	0.8522319283458835
13987131.0264724	775259.748862946	0.852147262644098
13987131.0264724	821434.358491942	0.8520573778864869
13987131.0264724	870359.136148517	0.8519619446251879
13987131.0264724	922197.882333434	0.8518606119916087
13987131.0264724	977124.15353465	0.8517530062696745
13987131.0264724	1035321.84329566	0.8516387293780104
13987131.0264724	1096985.79789238	0.8515173572500758
13987131.0264724	1162322.46867985	0.851388438109136
13987131.0264724	1231550.60329283	0.8512514906330244
13987131.0264724	1304901.9780144	0.85110600199738
13987131.0264724	1382622.17376466	0.8509514257948776
13987131.0264724	1464971.39830729	0.8507871798207067
13987131.0264724	1552225.35742705	0.8506126437161665
13987131.0264724	1644676.17799466	0.8504271564639899
13987131.0264724	1742633.38600965	0.8502300137225404
13987131.0264724	1846424.94289555	0.8500204649936701
13987131.0264724	1956398.34351706	0.8497977106108568
13987131.0264724	2072921.77959537	0.8495608985370033
13987131.0264724	2196385.37241655	0.8493091209612985
13987131.0264724	2327202.47896041	0.8490414106806071
13987131.0264724	2465811.0758226	0.8487567372516575
13987131.0264724	2612675.22556333	0.8484540029002744
13987131.0264724	2768286.63039207	0.8481320381700299
13987131.0264724	2933166.27839005	0.8477895972920677
13987131.0264724	3107866.18778201	0.8474253532602363
13987131.0264724	3292971.25509715	0.8470378925865356
13987131.0264724	3489101.21340677	0.8466257097206739
13987131.0264724	3696912.70719503	0.8461872011044095
13987131.0264724	3917101.49080926	0.8457206588435954
13987131.0264724	4150404.75785047	0.8452242639660725
13987131.0264724	4397603.60930272	0.8446960792441675
13987131.0264724	4659525.66866469	0.8441340415532957
13987131.0264724	4937047.852839	0.8435359537421805
13987131.0264724	5231099.30805626	0.8428994759888581
13987131.0264724	5542664.52066311	0.8422221166201417
13987131.0264724	5872786.61318949	0.841501222375691
13987131.0264724	6222570.83673023	0.8407339681013615
13987131.0264724	6593188.27133354	0.8399173458630542
13987131.0264724	6985879.74678525	0.8390481534850084
13987131.0264724	7401959.99691565	0.8381229825198623
13987131.0264724	7842822.06133768	0.8371382056841955
13987131.0264724	8309941.94935339	0.8360899638017122
13987131.0264724	8804883.58164346	0.8349741523256021
13987131.0264724	9329304.0262847	0.8337864075407458
13987131.0264724	9884959.04662559	0.8325220925776818
13987131.0264724	10473708.9795945	0.8311762834189478
13987131.0264724	11097524.9641207	0.8297437551225558
13987131.0264724	11758495.5405216	0.8282189685527414
13987131.0264724	12458833.6429501	0.8265960579758391
13987131.0264724	13200884.0083142	0.8248688199567284
13987131.0264724	13987131.0264724	0.8230307040860962
13987131.0264724	14820207.0579886	0.8210748061677379
13987131.0264724	15702901.2472938	0.8189938646030466
13987131.0264724	16638168.8607613	0.8167802608297416
13987131.0264724	17629141.1809595	0.8144260247866465
13987131.0264724	18679135.9902078	0.8119228464967819
13987131.0264724	19791668.6785356	0.8092620949614798
13987131.0264724	20970464.0132323	0.8064348456468005
13987131.0264724	22219468.6093952	0.8034319178940057
13987131.0264724	23542864.1432242	0.80024392358633
13987131.0264724	24945081.3523032	0.7968613283493247
13987131.0264724	26430814.869741	0.7932745264147221
13987131.0264724	28005038.9418363	0.7894739300440863
13987131.0264724	29673024.0818887	0.7854500740522461
13987131.0264724	31440354.715915	0.7811937355080601
13987131.0264724	33312947.8793467	0.7766960680938285
13987131.0264724	35297073.0273065	0.7719487499048997
13987131.0264724	37399373.0247879	0.7669441426742184
13987131.0264724	39626886.3870148	0.7616754595511442
13987131.0264724	41987070.8444391	0.7561369376910224
13987131.0264724	44487828.3112759	0.7503240110833055
13987131.0264724	47137531.3411672	0.7442334783112426
13987131.0264724	49945051.1585514	0.7378636593813745
13987131.0264724	52919787.3595844	0.7312145354279416
13987131.0264724	56071699.3820546	0.7242878650620758
13987131.0264724	59411339.8496503	0.717087271426115
13987131.0264724	62949889.9022189	0.709618294660862
13987131.0264724	66699196.6303011	0.7018884054929835
13987131.0264724	70671812.7392749	0.693906976974184
13987131.0264724	74881038.5759002	0.6856852129921311
13987131.0264724	79340966.6579749	0.6772360339604169
13987131.0264724	84066528.8561832	0.6685739219343001
13987131.0264724	89073546.3861044	0.6597147292160754
13987131.0264724	94378782.7777537	0.6506754561342918
13987131.0264724	100000000	0.6414740050040344
14820207.0579886	1000	0.843014502999432
14820207.0579886	1059.56017927762	0.8430143913706503
14820207.0579886	1122.66777351081	0.8430142730928097
14820207.0579886	1189.53406737032	0.8430141477697992
14820207.0579886	1260.38292967973	0.8430140149818889
14820207.0579886	1335.4515629299	0.8430138742846086
14820207.0579886	1414.99129743458	0.8430137252066406
14820207.0579886	1499.26843278605	0.8430135672487208
14820207.0579886	1588.56512942805	0.8430133998818214
14820207.0579886	1683.18035333096	0.843013222545925
14820207.0579886	1783.43087693191	0.843013034646471
14820207.0579886	1889.65233969121	0.8430128355544741
14820207.0579886	2002.20037181558	0.8430126246032751
14820207.0579886	2121.45178491063	0.8430124010860308
14820207.0579886	2247.80583354873	0.8430121642544818
14820207.0579886	2381.68555197616	0.8430119133150591
14820207.0579886	2523.53917043477	0.8430116474275923
14820207.0579886	2673.84161583995	0.8430113657014213
14820207.0579886	2833.09610183932	0.8430110671926111
14820207.0579886	3001.83581357559	0.8430107509013008
14820207.0579886	3180.62569279412	0.8430104157684751
14820207.0579886	3370.06432927193	0.8430100606710376
14820207.0579886	3570.78596490046	0.8430096844194819
14820207.0579886	3783.46261713193	0.8430092857533561
14820207.0579886	4008.80632889846	0.8430088633370265
14820207.0579886	4247.5715525369	0.8430084157553352
14820207.0579886	4500.5576757005	0.8430079415084794
14820207.0579886	4768.61169771447	0.8430074390076009
14820207.0579886	5052.63106533568	0.8430069065688525
14820207.0579886	5353.56667741072	0.8430063424080073
14820207.0579886	5672.42606849198	0.8430057446345524
14820207.0579886	6010.27678207038	0.8430051112450192
14820207.0579886	6368.24994471859	0.8430044401168661
14820207.0579886	6747.54405311069	0.8430037290001655
14820207.0579886	7149.42898659758	0.8430029755117716
14820207.0579886	7575.25025877191	0.8430021771254934
14820207.0579886	8026.43352225717	0.8430013311650341
14820207.0579886	8504.48934180268	0.843000434794003
14820207.0579886	9011.01825166502	0.8429994850068878
14820207.0579886	9547.71611420806	0.8429984786187528
14820207.0579886	10116.3797976621	0.8429974122546117
14820207.0579886	10718.9131920513	0.8429962823380809
14820207.0579886	11357.3335834311	0.842995085078866
14820207.0579886	12033.7784077759	0.8429938164607087
14820207.0579886	12750.5124071301	0.8429924722274567
14820207.0579886	13509.9352119803	0.8429910478683359
14820207.0579886	14314.5893752348	0.8429895386035219
14820207.0579886	15167.1688847092	0.8429879393673859
14820207.0579886	16070.5281826164	0.8429862447915378
14820207.0579886	17027.691722259	0.8429844491866497
14820207.0579886	18041.8640939207	0.8429825465228323
14820207.0579886	19116.440753857	0.842980530410516
14820207.0579886	20255.0193923067	0.8429783940767764
14820207.0579886	21461.4119785841	0.8429761303444754
14820207.0579886	22739.6575235793	0.842973731606033
14820207.0579886	24094.0356023953	0.8429711897990738
14820207.0579886	25529.0806823952	0.8429684963777547
14820207.0579886	27049.5973046314	0.8429656422846087
14820207.0579886	28660.6761694825	0.8429626179195402
14820207.0579886	30367.7111803546	0.8429594131067469
14820207.0579886	32176.4175025074	0.8429560170602752
14820207.0579886	34092.8506974681	0.8429524183467118
14820207.0579886	36123.4269970943	0.8429486048469607
14820207.0579886	38274.9447851631	0.8429445637140621
14820207.0579886	40554.6073584083	0.8429402813290147
14820207.0579886	42970.0470432084	0.8429357432546186
14820207.0579886	45529.3507486695	0.842930934185605
14820207.0579886	48241.0870416537	0.8429258378952977
14820207.0579886	51114.3348344017	0.8429204371808097
14820207.0579886	54158.7137807948	0.8429147138023032
14820207.0579886	57384.4164830239	0.8429086484216721
14820207.0579886	60802.2426164943	0.8429022205336537
14820207.0579886	64423.6350872137	0.8428954083949822
14820207.0579886	68260.7183427239	0.8428881889504187
14820207.0579886	72326.3389648353	0.8428805377498776
14820207.0579886	76634.1086800746	0.8428724288648589
14820207.0579886	81198.4499318401	0.8428638347967069
14820207.0579886	86034.6441668451	0.842854726380804
14820207.0579886	91158.8829975082	0.842845072682571
14820207.0579886	96588.3224115871	0.8428348408905593
14820207.0579886	102341.140210545	0.8428239961979894
14820207.0579886	108436.596868961	0.8428125016808666
14820207.0579886	114895.100018731	0.8428003181662485
14820207.0579886	121738.272773966	0.8427874040924749
14820207.0579886	128989.026125331	0.8427737153603015
14820207.0579886	136671.6356462	0.8427592051741283
14820207.0579886	144811.822767453	0.8427438238749719
14820207.0579886	153436.840893001	0.8427275187592148
14820207.0579886	162575.566644379	0.8427102338885644
14820207.0579886	172258.596539878	0.8426919098856767
14820207.0579886	182518.349431904	0.8426724837179664
14820207.0579886	193389.175045523	0.8426518884660221
14820207.0579886	204907.468981585	0.8426300530764158
14820207.0579886	217111.79456945	0.8426069021006167
14820207.0579886	230043.011977292	0.8425823554138907
14820207.0579886	243744.415012222	0.8425563279162428
14820207.0579886	258261.876068267	0.8425287292149416
14820207.0579886	273643.999707467	0.8424994632833492
14820207.0579886	289942.285388288	0.8424684280997397
14820207.0579886	307211.299886176	0.8424355152592468
14820207.0579886	325508.859983506	0.8424006095618016
14820207.0579886	344896.226040576	0.842363588570445
14820207.0579886	365438.307095726	0.8423243221419568
14820207.0579886	387203.878181256	0.8422826719238559
14820207.0579886	410265.810582719	0.8422384908184105
14820207.0579886	434701.315812503	0.8421916224107521
14820207.0579886	460592.204114511	0.8421419003569134
14820207.0579886	488025.158365443	0.8420891477319875
14820207.0579886	517092.024289676	0.8420331763325243
14820207.0579886	547890.117959394	0.841973785933623
14820207.0579886	580522.551609491	0.8419107634946056
14820207.0579886	615098.57885805	0.8418438823107324
14820207.0579886	651733.960488242	0.8417729011095593
14820207.0579886	690551.352016233	0.8416975630850865
14820207.0579886	731680.714342721	0.8416175948665615
14820207.0579886	775259.748862946	0.8415327054217867
14820207.0579886	821434.358491942	0.841442584882915
14820207.0579886	870359.136148517	0.841346903298091
14820207.0579886	922197.882333434	0.8412453092991995
14820207.0579886	977124.15353465	0.8411374286817933
14820207.0579886	1035321.84329566	0.841022862894116
14820207.0579886	1096985.79789238	0.840901187425035
14820207.0579886	1162322.46867985	0.8407719500907769
14820207.0579886	1231550.60329283	0.8406346692097003
14820207.0579886	1304901.9780144	0.840488831661612
14820207.0579886	1382622.17376466	0.8403338908221201
14820207.0579886	1464971.39830729	0.8401692643686045
14820207.0579886	1552225.35742705	0.8399943319464396
14820207.0579886	1644676.17799466	0.8398084326897041
14820207.0579886	1742633.38600965	0.8396108625877545
14820207.0579886	1846424.94289555	0.8394008716873005
14820207.0579886	1956398.34351706	0.8391776611217308
14820207.0579886	2072921.77959537	0.838940379955662
14820207.0579886	2196385.37241655	0.8386881218357272
14820207.0579886	2327202.47896041	0.8384199214338349
14820207.0579886	2465811.0758226	0.8381347506684987
14820207.0579886	2612675.22556333	0.8378315146951122
14820207.0579886	2768286.63039207	0.837509047643504
14820207.0579886	2933166.27839005	0.8371661080921221
14820207.0579886	3107866.18778201	0.8368013742573261
14820207.0579886	3292971.25509715	0.8364134388808855
14820207.0579886	3489101.21340677	0.8360008037941278
14820207.0579886	3696912.70719503	0.8355618741396712
14820207.0579886	3917101.49080926	0.8350949522248103
14820207.0579886	4150404.75785047	0.8345982309873621
14820207.0579886	4397603.60930272	0.8340697870459046
14820207.0579886	4659525.66866469	0.833507573314308
14820207.0579886	4937047.852839	0.8329094111527353
14820207.0579886	5231099.30805626	0.8322729820375674
14820207.0579886	5542664.52066311	0.8315958187234901
14820207.0579886	5872786.61318949	0.8308752958872627
14820207.0579886	6222570.83673023	0.8301086202342697
14820207.0579886	6593188.27133354	0.8292928200666675
14820207.0579886	6985879.74678525	0.8284247343124138
14820207.0579886	7401959.99691565	0.8275010010296144
14820207.0579886	7842822.06133768	0.8265180454165307
14820207.0579886	8309941.94935339	0.8254720673687909
14820207.0579886	8804883.58164346	0.8243590286590121
14820207.0579886	9329304.0262847	0.8231746398291282
14820207.0579886	9884959.04662559	0.8219143469295177
14820207.0579886	10473708.9795945	0.8205733182744018
14820207.0579886	11097524.9641207	0.8191464314321277
14820207.0579886	11758495.5405216	0.8176282607255583
14820207.0579886	12458833.6429501	0.8160130655849451
14820207.0579886	13200884.0083142	0.8142947801694819
14820207.0579886	13987131.0264724	0.812467004761717
14820207.0579886	14820207.0579886	0.8105229995335073
14820207.0579886	15702901.2472938	0.8084556813843384
14820207.0579886	16638168.8607613	0.806257624670516
14820207.0579886	17629141.1809595	0.8039210667473292
14820207.0579886	18679135.9902078	0.8014379193644119
14820207.0579886	19791668.6785356	0.7987997870565519
14820207.0579886	20970464.0132323	0.7959979937491721
14820207.0579886	22219468.6093952	0.7930236188564664
14820207.0579886	23542864.1432242	0.7898675441539142
14820207.0579886	24945081.3523032	0.7865205126541734
14820207.0579886	26430814.869741	0.7829732005874813
14820207.0579886	28005038.9418363	0.7792163033651249
14820207.0579886	29673024.0818887	0.7752406360749688
14820207.0579886	31440354.715915	0.7710372486164395
14820207.0579886	33312947.8793467	0.76659755502098
14820207.0579886	35297073.0273065	0.7619134758327117
14820207.0579886	37399373.0247879	0.7569775916609504
14820207.0579886	39626886.3870148	0.751783305190593
14820207.0579886	41987070.8444391	0.746325008092207
14820207.0579886	44487828.3112759	0.7405982484577857
14820207.0579886	47137531.3411672	0.7345998936743545
14820207.0579886	49945051.1585514	0.7283282830821322
14820207.0579886	52919787.3595844	0.7217833644282792
14820207.0579886	56071699.3820546	0.7149668080593005
14820207.0579886	59411339.8496503	0.7078820930579731
14820207.0579886	62949889.9022189	0.7005345601246847
14820207.0579886	66699196.6303011	0.6929314269537691
14820207.0579886	70671812.7392749	0.6850817631147169
14820207.0579886	74881038.5759002	0.6769964229860622
14820207.0579886	79340966.6579749	0.668687937001976
14820207.0579886	84066528.8561832	0.6601703632797595
14820207.0579886	89073546.3861044	0.6514591034574019
14820207.0579886	94378782.7777537	0.6425706881726697
14820207.0579886	100000000	0.6335225389266279
15702901.2472938	1000	0.8318113868573197
15702901.2472938	1059.56017927762	0.8318112751956318
15702901.2472938	1122.66777351081	0.8318111568827021
15702901.2472938	1189.53406737032	0.831811031522373
15702901.2472938	1260.38292967973	0.8318108986953819
15702901.2472938	1335.4515629299	0.8318107579564633
15702901.2472938	1414.99129743458	0.831810608834272
15702901.2472938	1499.26843278605	0.8318104508296736
15702901.2472938	1588.56512942805	0.8318102834135316
15702901.2472938	1683.18035333096	0.8318101060248703
15702901.2472938	1783.43087693191	0.8318099180699502
15702901.2472938	1889.65233969121	0.8318097189191042
15702901.2472938	2002.20037181558	0.8318095079051963
15702901.2472938	2121.45178491063	0.831809284322038
15702901.2472938	2247.80583354873	0.8318090474203691
15702901.2472938	2381.68555197616	0.8318087964069546
15702901.2472938	2523.53917043477	0.8318085304407267
15702901.2472938	2673.84161583995	0.8318082486311259
15702901.2472938	2833.09610183932	0.8318079500341895
15702901.2472938	3001.83581357559	0.8318076336495023
15702901.2472938	3180.62569279412	0.831807298417529
15702901.2472938	3370.06432927193	0.8318069432149303
15702901.2472938	3570.78596490046	0.8318065668523362
15702901.2472938	3783.46261713193	0.8318061680682892
15702901.2472938	4008.80632889846	0.8318057455270652
15702901.2472938	4247.5715525369	0.8318052978130724
15702901.2472938	4500.5576757005	0.8318048234260699
15702901.2472938	4768.61169771447	0.8318043207766735
15702901.2472938	5052.63106533568	0.8318037881806479
15702901.2472938	5353.56667741072	0.831803223853332
15702901.2472938	5672.42606849198	0.8318026259031467
15702901.2472938	6010.27678207038	0.8318019923265173
15702901.2472938	6368.24994471859	0.831801320999997
15702901.2472938	6747.54405311069	0.8318006096735682
15702901.2472938	7149.42898659758	0.8317998559624673
15702901.2472938	7575.25025877191	0.8317990573406124
15702901.2472938	8026.43352225717	0.831798211130463
15702901.2472938	8504.48934180268	0.8317973144950326
15702901.2472938	9011.01825166502	0.8317963644276565
15702901.2472938	9547.71611420806	0.8317953577427462
15702901.2472938	10116.3797976621	0.831794291064256
15702901.2472938	10718.9131920513	0.8317931608146274
15702901.2472938	11357.3335834311	0.8317919632024718
15702901.2472938	12033.7784077759	0.8317906942105746
15702901.2472938	12750.5124071301	0.83178934958126
15702901.2472938	13509.9352119803	0.8317879248028113
15702901.2472938	14314.5893752348	0.8317864150937713
15702901.2472938	15167.1688847092	0.8317848153868962
15702901.2472938	16070.5281826164	0.8317831203125811
15702901.2472938	17027.691722259	0.8317813241794598
15702901.2472938	18041.8640939207	0.8317794209566052
15702901.2472938	19116.440753857	0.8317774042517477
15702901.2472938	20255.0193923067	0.8317752672907974
15702901.2472938	21461.4119785841	0.8317730028939184
15702901.2472938	22739.6575235793	0.8317706034517567
15702901.2472938	24094.0356023953	0.8317680608993852
15702901.2472938	25529.0806823952	0.8317653666888043
15702901.2472938	27049.5973046314	0.8317625117600774
15702901.2472938	28660.6761694825	0.831759486509729
15702901.2472938	30367.7111803546	0.8317562807598402
15702901.2472938	32176.4175025074	0.8317528837209355
15702901.2472938	34092.8506974681	0.8317492839568105
15702901.2472938	36123.4269970943	0.8317454693445527
15702901.2472938	38274.9447851631	0.8317414270339595
15702901.2472938	40554.6073584083	0.8317371434021119
15702901.2472938	42970.0470432084	0.8317326040078812
15702901.2472938	45529.3507486695	0.8317277935414068
15702901.2472938	48241.0870416537	0.8317226957724557
15702901.2472938	51114.3348344017	0.8317172934926177
15702901.2472938	54158.7137807948	0.8317115684580331
15702901.2472938	57384.4164830239	0.8317055013247243
15702901.2472938	60802.2426164943	0.8316990715817207
15702901.2472938	64423.6350872137	0.8316922574812261
15702901.2472938	68260.7183427239	0.8316850359607635
15702901.2472938	72326.3389648353	0.8316773825646441
15702901.2472938	76634.1086800746	0.8316692713573829
15702901.2472938	81198.4499318401	0.8316606748337657
15702901.2472938	86034.6441668451	0.8316515638212134
15702901.2472938	91158.8829975082	0.831641907378198
15702901.2472938	96588.3224115871	0.831631672684876
15702901.2472938	102341.140210545	0.8316208249261264
15702901.2472938	108436.596868961	0.8316093271696708
15702901.2472938	114895.100018731	0.8315971402331954
15702901.2472938	121738.272773966	0.8315842225457362
15702901.2472938	128989.026125331	0.8315705299981602
15702901.2472938	136671.6356462	0.8315560157850023
15702901.2472938	144811.822767453	0.8315406302368971
15702901.2472938	153436.840893001	0.8315243206393788
15702901.2472938	162575.566644379	0.8315070310433149
15702901.2472938	172258.596539878	0.831488702060174
15702901.2472938	182518.349431904	0.8314692706465152
15702901.2472938	193389.175045523	0.8314486698709247
15702901.2472938	204907.468981585	0.8314268286694138
15702901.2472938	217111.79456945	0.8314036715815989
15702901.2472938	230043.011977292	0.8313791184716961
15702901.2472938	243744.415012222	0.8313530842297235
15702901.2472938	258261.876068267	0.8313254784528471
15702901.2472938	273643.999707467	0.8312962051049719
15702901.2472938	289942.285388288	0.8312651621567357
15702901.2472938	307211.299886176	0.8312322411967792
15702901.2472938	325508.859983506	0.8311973270200032
15702901.2472938	344896.226040576	0.8311602971878461
15702901.2472938	365438.307095726	0.8311210215573033
15702901.2472938	387203.878181256	0.831079361780259
15702901.2472938	410265.810582719	0.8310351707675286
15702901.2472938	434701.315812503	0.8309882921181737
15702901.2472938	460592.204114511	0.8309385595087245
15702901.2472938	488025.158365443	0.8308857960419511
15702901.2472938	517092.024289676	0.8308298135518883
15702901.2472938	547890.117959394	0.8307704118617396
15702901.2472938	580522.551609491	0.8307073779925533
15702901.2472938	615098.57885805	0.8306404853160391
15702901.2472938	651733.960488242	0.8305694926553636
15702901.2472938	690551.352016233	0.8304941433213271
15702901.2472938	731680.714342721	0.8304141640862425
15702901.2472938	775259.748862946	0.8303292640901448
15702901.2472938	821434.358491942	0.8302391336736449
15702901.2472938	870359.136148517	0.8301434431349312
15702901.2472938	922197.882333434	0.8300418414042505
15702901.2472938	977124.15353465	0.8299339546328864
15702901.2472938	1035321.84329566	0.829819384690919
15702901.2472938	1096985.79789238	0.8296977075671359
15702901.2472938	1162322.46867985	0.8295684716681547
15702901.2472938	1231550.60329283	0.8294311960077999
15702901.2472938	1304901.9780144	0.8292853682834618
15702901.2472938	1382622.17376466	0.8291304428307672
15702901.2472938	1464971.39830729	0.8289658384514642
15702901.2472938	1552225.35742705	0.8287909361052742
15702901.2472938	1644676.17799466	0.8286050764614297
15702901.2472938	1742633.38600965	0.8284075572977344
15702901.2472938	1846424.94289555	0.8281976307427905
15702901.2472938	1956398.34351706	0.8279745003479629
15702901.2472938	2072921.77959537	0.8277373179841027
15702901.2472938	2196385.37241655	0.8274851805481431
15702901.2472938	2327202.47896041	0.8272171264713172
15702901.2472938	2465811.0758226	0.8269321320149357
15702901.2472938	2612675.22556333	0.8266291073425976
15702901.2472938	2768286.63039207	0.8263068923524571
15702901.2472938	2933166.27839005	0.825964252255787
15702901.2472938	3107866.18778201	0.8255998728860057
15702901.2472938	3292971.25509715	0.8252123557178089
15702901.2472938	3489101.21340677	0.8248002125819602
15702901.2472938	3696912.70719503	0.8243618600521083
15702901.2472938	3917101.49080926	0.8238956134843359
15702901.2472938	4150404.75785047	0.8233996806891408
15702901.2472938	4397603.60930272	0.8228721552110108
15702901.2472938	4659525.66866469	0.8223110091970265
15702901.2472938	4937047.852839	0.8217140858282921
15702901.2472938	5231099.30805626	0.8210790912993683
15702901.2472938	5542664.52066311	0.8204035863204353
15702901.2472938	5872786.61318949	0.8196849771336664
15702901.2472938	6222570.83673023	0.818920506028049
15702901.2472938	6593188.27133354	0.8181072413500706
15702901.2472938	6985879.74678525	0.8172420670152298
15702901.2472938	7401959.99691565	0.8163216715319214
15702901.2472938	7842822.06133768	0.8153425365698493
15702901.2472938	8309941.94935339	0.814300925115512
15702901.2472938	8804883.58164346	0.8131928692848632
15702901.2472938	9329304.0262847	0.8120141578834943
15702901.2472938	9884959.04662559	0.8107603238437839
15702901.2472938	10473708.9795945	0.8094266316994431
15702901.2472938	11097524.9641207	0.8080080653079169
15702901.2472938	11758495.5405216	0.8064993160869267
15702901.2472938	12458833.6429501	0.8048947720835431
15702901.2472938	13200884.0083142	0.8031885082816105
15702901.2472938	13987131.0264724	0.8013742786199057
15702901.2472938	14820207.0579886	0.7994455102934154
15702901.2472938	15702901.2472938	0.7973953010043543
15702901.2472938	16638168.8607613	0.7952164199365023
15702901.2472938	17629141.1809595	0.7929013133354389
15702901.2472938	18679135.9902078	0.790442115682069
15702901.2472938	19791668.6785356	0.7878306675441848
15702901.2472938	20970464.0132323	0.7850585412778979
15702901.2472938	22219468.6093952	0.7821170757940333
15702901.2472938	23542864.1432242	0.7789974216242941
15702901.2472938	24945081.3523032	0.7756905974714114
15702901.2472938	26430814.869741	0.772187559312677
15702901.2472938	28005038.9418363	0.7684792829177469
15702901.2472938	29673024.0818887	0.7645568603391837
15702901.2472938	31440354.715915	0.760411610511374
15702901.2472938	33312947.8793467	0.7560352035665621
15702901.2472938	35297073.0273065	0.7514197978339642
15702901.2472938	37399373.0247879	0.7465581877593457
15702901.2472938	39626886.3870148	0.7414439601850723
15702901.2472938	41987070.8444391	0.7360716556141051
15702901.2472938	44487828.3112759	0.7304369302863073
15702901.2472938	47137531.3411672	0.7245367141900413
15702901.2472938	49945051.1585514	0.7183693595694357
15702901.2472938	52919787.3595844	0.7119347741410483
15702901.2472938	56071699.3820546	0.7052345331396246
15702901.2472938	59411339.8496503	0.6982719645418907
15702901.2472938	62949889.9022189	0.69105220236769
15702901.2472938	66699196.6303011	0.6835822038471678
15702901.2472938	70671812.7392749	0.675870727451406
15702901.2472938	74881038.5759002	0.667928270254765
15702901.2472938	79340966.6579749	0.659766964752444
15702901.2472938	84066528.8561832	0.6514004370186532
15702901.2472938	89073546.3861044	0.6428436298008611
15702901.2472938	94378782.7777537	0.6341125957327113
15702901.2472938	100000000	0.6252242671358261
16638168.8607613	1000	0.8200167973603286
16638168.8607613	1059.56017927762	0.8200166859632522
16638168.8607613	1122.66777351081	0.8200165679307619
16638168.8607613	1189.53406737032	0.8200164428677722
16638168.8607613	1260.38292967973	0.82001631035542
16638168.8607613	1335.4515629299	0.8200161699500066
16638168.8607613	1414.99129743458	0.820016021181298
16638168.8607613	1499.26843278605	0.8200158635512541
16638168.8607613	1588.56512942805	0.820015696531668
16638168.8607613	1683.18035333096	0.8200155195636272
16638168.8607613	1783.43087693191	0.8200153320540254
16638168.8607613	1889.65233969121	0.8200151333752113
16638168.8607613	2002.20037181558	0.8200149228617564
16638168.8607613	2121.45178491063	0.8200146998082765
16638168.8607613	2247.80583354873	0.8200144634680261
16638168.8607613	2381.68555197616	0.8200142130494534
16638168.8607613	2523.53917043477	0.8200139477137414
16638168.8607613	2673.84161583995	0.8200136665719022
16638168.8607613	2833.09610183932	0.8200133686825902
16638168.8607613	3001.83581357559	0.8200130530478951
16638168.8607613	3180.62569279412	0.8200127186104055
16638168.8607613	3370.06432927193	0.8200123642496931
16638168.8607613	3570.78596490046	0.8200119887789605
16638168.8607613	3783.46261713193	0.8200115909401009
16638168.8607613	4008.80632889846	0.8200111694003069
16638168.8607613	4247.5715525369	0.8200107227474704
16638168.8607613	4500.5576757005	0.8200102494848279
16638168.8607613	4768.61169771447	0.8200097480267157
16638168.8607613	5052.63106533568	0.8200092166929027
16638168.8607613	5353.56667741072	0.8200086537027279
16638168.8607613	5672.42606849198	0.8200080571699153
16638168.8607613	6010.27678207038	0.820007425094842
16638168.8607613	6368.24994471859	0.8200067553595746
16638168.8607613	6747.54405311069	0.8200060457187186
16638168.8607613	7149.42898659758	0.8200052937940902
16638168.8607613	7575.25025877191	0.8200044970649161
16638168.8607613	8026.43352225717	0.8200036528602687
16638168.8607613	8504.48934180268	0.8200027583498033
16638168.8607613	9011.01825166502	0.8200018105340524
16638168.8607613	9547.71611420806	0.8200008062349821
16638168.8607613	10116.3797976621	0.8199997420844131
16638168.8607613	10718.9131920513	0.8199986145134179
16638168.8607613	11357.3335834311	0.8199974197395694
16638168.8607613	12033.7784077759	0.819996153755127
16638168.8607613	12750.5124071301	0.8199948123124533
16638168.8607613	13509.9352119803	0.8199933909105834
16638168.8607613	14314.5893752348	0.8199918847793776
16638168.8607613	15167.1688847092	0.8199902888636664
16638168.8607613	16070.5281826164	0.8199885978063739
16638168.8607613	17027.691722259	0.8199868059298219
16638168.8607613	18041.8640939207	0.8199849072173004
16638168.8607613	19116.440753857	0.8199828952917481
16638168.8607613	20255.0193923067	0.8199807633951095
16638168.8607613	21461.4119785841	0.8199785043645429
16638168.8607613	22739.6575235793	0.8199761106084551
16638168.8607613	24094.0356023953	0.8199735740811773
16638168.8607613	25529.0806823952	0.8199708862554574
16638168.8607613	27049.5973046314	0.8199680380920095
16638168.8607613	28660.6761694825	0.8199650200111215
16638168.8607613	30367.7111803546	0.819961821857884
16638168.8607613	32176.4175025074	0.819958432868867
16638168.8607613	34092.8506974681	0.8199548416351651
16638168.8607613	36123.4269970943	0.8199510360624939
16638168.8607613	38274.9447851631	0.8199470033307485
16638168.8607613	40554.6073584083	0.8199427298497106
16638168.8607613	42970.0470432084	0.8199382012123749
16638168.8607613	45529.3507486695	0.8199334021453706
16638168.8607613	48241.0870416537	0.8199283164562235
16638168.8607613	51114.3348344017	0.8199229269781262
16638168.8607613	54158.7137807948	0.8199172155100679
16638168.8607613	57384.4164830239	0.8199111627538016
16638168.8607613	60802.2426164943	0.8199047482475886
16638168.8607613	64423.6350872137	0.8198979502943046
16638168.8607613	68260.7183427239	0.8198907458870176
16638168.8607613	72326.3389648353	0.8198831106274143
16638168.8607613	76634.1086800746	0.8198750186420719
16638168.8607613	81198.4499318401	0.8198664424907713
16638168.8607613	86034.6441668451	0.8198573530704008
16638168.8607613	91158.8829975082	0.8198477195126295
16638168.8607613	96588.3224115871	0.819837509076025
16638168.8607613	102341.140210545	0.8198266870281681
16638168.8607613	108436.596868961	0.819815216524193
16638168.8607613	114895.100018731	0.8198030584756438
16638168.8607613	121738.272773966	0.8197901714099526
16638168.8607613	128989.026125331	0.8197765113236903
16638168.8607613	136671.6356462	0.8197620315231007
16638168.8607613	144811.822767453	0.8197466824570974
16638168.8607613	153436.840893001	0.819730411537524
16638168.8607613	162575.566644379	0.819713162949257
16638168.8607613	172258.596539878	0.8196948774462655
16638168.8607613	182518.349431904	0.8196754921360201
16638168.8607613	193389.175045523	0.8196549402486512
16638168.8607613	204907.468981585	0.8196331508914316
16638168.8607613	217111.79456945	0.8196100487868221
16638168.8607613	230043.011977292	0.8195855539926822
16638168.8607613	243744.415012222	0.8195595816061829
16638168.8607613	258261.876068267	0.8195320414444138
16638168.8607613	273643.999707467	0.8195028377075413
16638168.8607613	289942.285388288	0.819471868616106
16638168.8607613	307211.299886176	0.819439026026809
16638168.8607613	325508.859983506	0.8194041950198389
16638168.8607613	344896.226040576	0.8193672534625276
16638168.8607613	365438.307095726	0.8193280715385264
16638168.8607613	387203.878181256	0.819286511249631
16638168.8607613	410265.810582719	0.8192424258808
16638168.8607613	434701.315812503	0.8191956594333897
16638168.8607613	460592.204114511	0.8191460460142486
16638168.8607613	488025.158365443	0.8190934091897252
16638168.8607613	517092.024289676	0.8190375612917545
16638168.8607613	547890.117959394	0.8189783026800321
16638168.8607613	580522.551609491	0.8189154209532223
16638168.8607613	615098.57885805	0.8188486901079833
16638168.8607613	651733.960488242	0.8187778696415006
16638168.8607613	690551.352016233	0.818702703595156
16638168.8607613	731680.714342721	0.8186229195327861
16638168.8607613	775259.748862946	0.8185382274547225
16638168.8607613	821434.358491942	0.8184483186365821
16638168.8607613	870359.136148517	0.8183528643954567
16638168.8607613	922197.882333434	0.8182515147734195
16638168.8607613	977124.15353465	0.8181438971376795
16638168.8607613	1035321.84329566	0.8180296146895689
16638168.8607613	1096985.79789238	0.817908244879063
16638168.8607613	1162322.46867985	0.8177793377180836
16638168.8607613	1231550.60329283	0.8176424139891382
16638168.8607613	1304901.9780144	0.8174969633398532
16638168.8607613	1382622.17376466	0.8173424422614678
16638168.8607613	1464971.39830729	0.8171782719412257
16638168.8607613	1552225.35742705	0.8170038359841907
16638168.8607613	1644676.17799466	0.8168184779967138
16638168.8607613	1742633.38600965	0.8166214990235329
16638168.8607613	1846424.94289555	0.8164121548305566
16638168.8607613	1956398.34351706	0.8161896530259559
16638168.8607613	2072921.77959537	0.8159531500094304
16638168.8607613	2196385.37241655	0.8157017477392643
16638168.8607613	2327202.47896041	0.8154344903089116
16638168.8607613	2465811.0758226	0.8151503603193964
16638168.8607613	2612675.22556333	0.8148482750370637
16638168.8607613	2768286.63039207	0.8145270823229183
16638168.8607613	2933166.27839005	0.8141855563193742
16638168.8607613	3107866.18778201	0.8138223928795747
16638168.8607613	3292971.25509715	0.8134362047230967
16638168.8607613	3489101.21340677	0.8130255162996055
16638168.8607613	3696912.70719503	0.8125887583449142
16638168.8607613	3917101.49080926	0.8121242621059106
16638168.8607613	4150404.75785047	0.8116302532193952
16638168.8607613	4397603.60930272	0.811104845221547
16638168.8607613	4659525.66866469	0.8105460326663526
16638168.8607613	4937047.852839	0.809951683838063
16638168.8607613	5231099.30805626	0.8093195330339591
16638168.8607613	5542664.52066311	0.8086471724041137
16638168.8607613	5872786.61318949	0.8079320433324616
16638168.8607613	6222570.83673023	0.807171427352089
16638168.8607613	6593188.27133354	0.8063624365892836
16638168.8607613	6985879.74678525	0.8055020037449695
16638168.8607613	7401959.99691565	0.8045868716241328
16638168.8607613	7842822.06133768	0.8036135822466283
16638168.8607613	8309941.94935339	0.8025784655809125
16638168.8607613	8804883.58164346	0.8014776279676769
16638168.8607613	9329304.0262847	0.8003069403242072
16638168.8607613	9884959.04662559	0.7990620262505953
16638168.8607613	10473708.9795945	0.7977382501923279
16638168.8607613	11097524.9641207	0.7963307058634651
16638168.8607613	11758495.5405216	0.7948342051779831
16638168.8607613	12458833.6429501	0.7932432680014776
16638168.8607613	13200884.0083142	0.7915521131002431
16638168.8607613	13987131.0264724	0.7897546507419352
16638168.8607613	14820207.0579886	0.787844477489257
16638168.8607613	15702901.2472938	0.7858148738196504
16638168.8607613	16638168.8607613	0.7836588053060972
16638168.8607613	17629141.1809595	0.7813689281952988
16638168.8607613	18679135.9902078	0.7789376003227205
16638168.8607613	19791668.6785356	0.7763568983992362
16638168.8607613	20970464.0132323	0.7736186427815982
16638168.8607613	22219468.6093952	0.7707144308943746
16638168.8607613	23542864.1432242	0.7676356804817296
16638168.8607613	24945081.3523032	0.7643736838353851
16638168.8607613	26430814.869741	0.7609196740322761
16638168.8607613	28005038.9418363	0.757264904029411
16638168.8607613	29673024.0818887	0.7534007391781197
16638168.8607613	31440354.715915	0.7493187633251922
16638168.8607613	33312947.8793467	0.7450108981659865
16638168.8607613	35297073.0273065	0.7404695349089543
16638168.8607613	37399373.0247879	0.7356876766092062
16638168.8607613	39626886.3870148	0.7306590887641194
16638168.8607613	41987070.8444391	0.7253784549745267
16638168.8607613	44487828.3112759	0.7198415336987751
16638168.8607613	47137531.3411672	0.7140453114325891
16638168.8607613	49945051.1585514	0.7079881470909791
16638168.8607613	52919787.3595844	0.7016699020012471
16638168.8607613	56071699.3820546	0.6950920498138042
16638168.8607613	59411339.8496503	0.6882577608165376
16638168.8607613	62949889.9022189	0.6811719556524709
16638168.8607613	66699196.6303011	0.6738413242754488
16638168.8607613	70671812.7392749	0.6662743071263298
16638168.8607613	74881038.5759002	0.6584810369189619
16638168.8607613	79340966.6579749	0.6504732410320982
16638168.8607613	84066528.8561832	0.6422641061983906
16638168.8607613	89073546.3861044	0.6338681088689672
16638168.8607613	94378782.7777537	0.625300816173705
16638168.8607613	100000000	0.6165786636905769
17629141.1809595	1000	0.8076363360987343
17629141.1809595	1059.56017927762	0.807636225268146
17629141.1809595	1122.66777351081	0.8076361078364493
17629141.1809595	1189.53406737032	0.8076359834098316
17629141.1809595	1260.38292967973	0.8076358515719197
17629141.1809595	1335.4515629299	0.8076357118809648
17629141.1809595	1414.99129743458	0.8076355638693347
17629141.1809595	1499.26843278605	0.8076354070413155
17629141.1809595	1588.56512942805	0.8076352408718206
17629141.1809595	1683.18035333096	0.8076350648042003
17629141.1809595	1783.43087693191	0.8076348782488018
17629141.1809595	1889.65233969121	0.8076346805809792
17629141.1809595	2002.20037181558	0.8076344711386059
17629141.1809595	2121.45178491063	0.807634249220294
17629141.1809595	2247.80583354873	0.8076340140826936
17629141.1809595	2381.68555197616	0.8076337649383303
17629141.1809595	2523.53917043477	0.8076335009527933
17629141.1809595	2673.84161583995	0.8076332212414917
17629141.1809595	2833.09610183932	0.8076329248682197
17629141.1809595	3001.83581357559	0.8076326108394272
17629141.1809595	3180.62569279412	0.807632278103749
17629141.1809595	3370.06432927193	0.8076319255462994
17629141.1809595	3570.78596490046	0.8076315519858243
17629141.1809595	3783.46261713193	0.8076311561714786
17629141.1809595	4008.80632889846	0.8076307367767059
17629141.1809595	4247.5715525369	0.8076302923964024
17629141.1809595	4500.5576757005	0.8076298215418889
17629141.1809595	4768.61169771447	0.8076293226353557
17629141.1809595	5052.63106533568	0.8076287940050442
17629141.1809595	5353.56667741072	0.8076282338794211
17629141.1809595	5672.42606849198	0.8076276403816834
17629141.1809595	6010.27678207038	0.8076270115226593
17629141.1809595	6368.24994471859	0.8076263451948044
17629141.1809595	6747.54405311069	0.8076256391647736
17629141.1809595	7149.42898659758	0.8076248910657436
17629141.1809595	7575.25025877191	0.8076240983902018
17629141.1809595	8026.43352225717	0.8076232584804437
17629141.1809595	8504.48934180268	0.8076223685206411
17629141.1809595	9011.01825166502	0.8076214255270898
17629141.1809595	9547.71611420806	0.807620426337392
17629141.1809595	10116.3797976621	0.8076193676004868
17629141.1809595	10718.9131920513	0.8076182457656591
17629141.1809595	11357.3335834311	0.8076170570700619
17629141.1809595	12033.7784077759	0.8076157975257017
17629141.1809595	12750.5124071301	0.8076144629068621
17629141.1809595	13509.9352119803	0.8076130487354501
17629141.1809595	14314.5893752348	0.8076115502655452
17629141.1809595	15167.1688847092	0.807609962467541
17629141.1809595	16070.5281826164	0.8076082800115459
17629141.1809595	17027.691722259	0.8076064972491855
17629141.1809595	18041.8640939207	0.8076046081938948
17629141.1809595	19116.440753857	0.8076026065009977
17629141.1809595	20255.0193923067	0.8076004854466797
17629141.1809595	21461.4119785841	0.8075982379046223
17629141.1809595	22739.6575235793	0.8075958563221991
17629141.1809595	24094.0356023953	0.8075933326939002
17629141.1809595	25529.0806823952	0.8075906585357522
17629141.1809595	27049.5973046314	0.8075878248546902
17629141.1809595	28660.6761694825	0.8075848221192788
17629141.1809595	30367.7111803546	0.807581640226649
17629141.1809595	32176.4175025074	0.8075782684677173
17629141.1809595	34092.8506974681	0.8075746954911182
17629141.1809595	36123.4269970943	0.8075709092640664
17629141.1809595	38274.9447851631	0.807566897031744
17629141.1809595	40554.6073584083	0.8075626452723901
17629141.1809595	42970.0470432084	0.8075581396521307
17629141.1809595	45529.3507486695	0.8075533649749584
17629141.1809595	48241.0870416537	0.8075483051303375
17629141.1809595	51114.3348344017	0.8075429430384229
17629141.1809595	54158.7137807948	0.807537260590335
17629141.1809595	57384.4164830239	0.8075312385856833
17629141.1809595	60802.2426164943	0.8075248566655742
17629141.1809595	64423.6350872137	0.80751809324365
17629141.1809595	68260.7183427239	0.8075109254283912
17629141.1809595	72326.3389648353	0.8075033289454902
17629141.1809595	76634.1086800746	0.8074952780517988
17629141.1809595	81198.4499318401	0.8074867454457684
17629141.1809595	86034.6441668451	0.8074777021713698
17629141.1809595	91158.8829975082	0.8074681175162115
17629141.1809595	96588.3224115871	0.8074579589035533
17629141.1809595	102341.140210545	0.8074471917765305
17629141.1809595	108436.596868961	0.807435779476557
17629141.1809595	114895.100018731	0.8074236831113215
17629141.1809595	121738.272773966	0.8074108614182834
17629141.1809595	128989.026125331	0.807397270614827
17629141.1809595	136671.6356462	0.8073828642429772
17629141.1809595	144811.822767453	0.8073675930007909
17629141.1809595	153436.840893001	0.8073514045651763
17629141.1809595	162575.566644379	0.8073342434017154
17629141.1809595	172258.596539878	0.8073160505626288
17629141.1809595	182518.349431904	0.8072967634716816
17629141.1809595	193389.175045523	0.80727631569525
17629141.1809595	204907.468981585	0.8072546366969858
17629141.1809595	217111.79456945	0.8072316515777567
17629141.1809595	230043.011977292	0.8072072807984946
17629141.1809595	243744.415012222	0.8071814398827619
17629141.1809595	258261.876068267	0.8071540391023488
17629141.1809595	273643.999707467	0.8071249831392827
17629141.1809595	289942.285388288	0.8070941707272691
17629141.1809595	307211.299886176	0.8070614942684823
17629141.1809595	325508.859983506	0.8070268394233526
17629141.1809595	344896.226040576	0.8069900846759913
17629141.1809595	365438.307095726	0.8069511008671759
17629141.1809595	387203.878181256	0.8069097506980965
17629141.1809595	410265.810582719	0.8068658881995772
17629141.1809595	434701.315812503	0.8068193581658595
17629141.1809595	460592.204114511	0.8067699955513894
17629141.1809595	488025.158365443	0.806717624825864
17629141.1809595	517092.024289676	0.8066620592847858
17629141.1809595	547890.117959394	0.8066031003183749
17629141.1809595	580522.551609491	0.8065405366254067
17629141.1809595	615098.57885805	0.8064741433800439
17629141.1809595	651733.960488242	0.8064036813399164
17629141.1809595	690551.352016233	0.8063288958960072
17629141.1809595	731680.714342721	0.8062495160603741
17629141.1809595	775259.748862946	0.8061652533861937
17629141.1809595	821434.358491942	0.8060758008183422
17629141.1809595	870359.136148517	0.805980831468904
17629141.1809595	922197.882333434	0.8058799973124242
17629141.1809595	977124.15353465	0.8057729277990646
17629141.1809595	1035321.84329566	0.8056592283782984
17629141.1809595	1096985.79789238	0.8055384789291384
17629141.1809595	1162322.46867985	0.8054102320922292
17629141.1809595	1231550.60329283	0.8052740114977146
17629141.1809595	1304901.9780144	0.8051293098834054
17629141.1809595	1382622.17376466	0.8049755870978914
17629141.1809595	1464971.39830729	0.8048122679819116
17629141.1809595	1552225.35742705	0.8046387401219691
17629141.1809595	1644676.17799466	0.8044543514694253
17629141.1809595	1742633.38600965	0.8042584078172924
17629141.1809595	1846424.94289555	0.8040501701297855
17629141.1809595	1956398.34351706	0.803828851711959
17629141.1809595	2072921.77959537	0.8035936152160551
17629141.1809595	2196385.37241655	0.8033435694732699
17629141.1809595	2327202.47896041	0.8030777661398752
17629141.1809595	2465811.0758226	0.802795196149424
17629141.1809595	2612675.22556333	0.8024947859598572
17629141.1809595	2768286.63039207	0.8021753935811731
17629141.1809595	2933166.27839005	0.8018358043729482
17629141.1809595	3107866.18778201	0.8014747265969916
17629141.1809595	3292971.25509715	0.8010907867093604
17629141.1809595	3489101.21340677	0.8006825243767645
17629141.1809595	3696912.70719503	0.8002483872001731
17629141.1809595	3917101.49080926	0.799786725127648
17629141.1809595	4150404.75785047	0.7992957845386002
17629141.1809595	4397603.60930272	0.7987737019795932
17629141.1809595	4659525.66866469	0.7982184975362273
17629141.1809595	4937047.852839	0.7976280678176007
17629141.1809595	5231099.30805626	0.7970001785427774
17629141.1809595	5542664.52066311	0.7963324567089584
17629141.1809595	5872786.61318949	0.7956223823326954
17629141.1809595	6222570.83673023	0.7948672797552022
17629141.1809595	6593188.27133354	0.7940643085110204
17629141.1809595	6985879.74678525	0.7932104537644245
17629141.1809595	7401959.99691565	0.7923025163314548
17629141.1809595	7842822.06133768	0.7913371023146339
17629141.1809595	8309941.94935339	0.790310612395087
17629141.1809595	8804883.58164346	0.7892192308450003
17629141.1809595	9329304.0262847	0.7880589143509164
17629141.1809595	9884959.04662559	0.7868253807585536
17629141.1809595	10473708.9795945	0.7855140978949975
17629141.1809595	11097524.9641207	0.7841202726554907
17629141.1809595	11758495.5405216	0.7826388405960685
17629141.1809595	12458833.6429501	0.7810644563263485
17629141.1809595	13200884.0083142	0.7793914850608312
17629141.1809595	13987131.0264724	0.777613995759349
17629141.1809595	14820207.0579886	0.77572575637173
17629141.1809595	15702901.2472938	0.7737202317841839
17629141.1809595	16638168.8607613	0.7715905851652355
17629141.1809595	17629141.1809595	0.769329683506609
17629141.1809595	18679135.9902078	0.7669301082463706
17629141.1809595	19791668.6785356	0.7643841719629082
17629141.1809595	20970464.0132323	0.7616839421966124
17629141.1809595	22219468.6093952	0.7588212735120926
17629141.1809595	23542864.1432242	0.755787848936973
17629141.1809595	24945081.3523032	0.7525752318725638
17629141.1809595	26430814.869741	0.7491749294840236
17629141.1809595	28005038.9418363	0.7455784684007899
17629141.1809595	29673024.0818887	0.7417774832906386
17629141.1809595	31440354.715915	0.7377638185070619
17629141.1809595	33312947.8793467	0.7335296425310944
17629141.1809595	35297073.0273065	0.7290675743553081
17629141.1809595	37399373.0247879	0.724370820285672
17629141.1809595	39626886.3870148	0.7194333189083647
17629141.1809595	41987070.8444391	0.7142498911967944
17629141.1809595	44487828.3112759	0.7088163919881526
17629141.1809595	47137531.3411672	0.7031298583688176
17629141.1809595	49945051.1585514	0.6971886499556148
17629141.1809595	52919787.3595844	0.690992575687543
17629141.1809595	56071699.3820546	0.6845430016067844
17629141.1809595	59411339.8496503	0.6778429342652268
17629141.1809595	62949889.9022189	0.6708970748541512
17629141.1809595	66699196.6303011	0.6637118399372511
17629141.1809595	70671812.7392749	0.6562953457568534
17629141.1809595	74881038.5759002	0.6486573544301589
17629141.1809595	79340966.6579749	0.6408091819007434
17629141.1809595	84066528.8561832	0.6327635691504154
17629141.1809595	89073546.3861044	0.6245345198260146
17629141.1809595	94378782.7777537	0.6161371089517598
17629141.1809595	100000000	0.607587268671422
18679135.9902078	1000	0.7946801847231493
18679135.9902078	1059.56017927762	0.794680074763269
18679135.9902078	1122.66777351081	0.794679958253767
18679135.9902078	1189.53406737032	0.7946798348043608
18679135.9902078	1260.38292967973	0.7946797040019227
18679135.9902078	1335.4515629299	0.7946795654081381
18679135.9902078	1414.99129743458	0.7946794185588887
18679135.9902078	1499.26843278605	0.7946792629627831
18679135.9902078	1588.56512942805	0.7946790980984241
18679135.9902078	1683.18035333096	0.7946789234136673
18679135.9902078	1783.43087693191	0.7946787383235896
18679135.9902078	1889.65233969121	0.7946785422082592
18679135.9902078	2002.20037181558	0.794678334410963
18679135.9902078	2121.45178491063	0.7946781142355711
18679135.9902078	2247.80583354873	0.7946778809447703
18679135.9902078	2381.68555197616	0.7946776337572853
18679135.9902078	2523.53917043477	0.7946773718448376
18679135.9902078	2673.84161583995	0.794677094330593
18679135.9902078	2833.09610183932	0.7946768002848953
18679135.9902078	3001.83581357559	0.794676488722599
18679135.9902078	3180.62569279412	0.7946761585999157
18679135.9902078	3370.06432927193	0.7946758088113081
18679135.9902078	3570.78596490046	0.7946754381850267
18679135.9902078	3783.46261713193	0.7946750454789137
18679135.9902078	4008.80632889846	0.7946746293777808
18679135.9902078	4247.5715525369	0.7946741884875557
18679135.9902078	4500.5576757005	0.794673721330809
18679135.9902078	4768.61169771447	0.7946732263422311
18679135.9902078	5052.63106533568	0.7946727018633744
18679135.9902078	5353.56667741072	0.7946721461366252
18679135.9902078	5672.42606849198	0.7946715572995947
18679135.9902078	6010.27678207038	0.7946709333791946
18679135.9902078	6368.24994471859	0.7946702722837955
18679135.9902078	6747.54405311069	0.7946695717978571
18679135.9902078	7149.42898659758	0.7946688295735539
18679135.9902078	7575.25025877191	0.7946680431223331
18679135.9902078	8026.43352225717	0.7946672098079882
18679135.9902078	8504.48934180268	0.7946663268365631
18679135.9902078	9011.01825166502	0.7946653912471375
18679135.9902078	9547.71611420806	0.7946643999028928
18679135.9902078	10116.3797976621	0.7946633494788593
18679135.9902078	10718.9131920513	0.7946622364521889
18679135.9902078	11357.3335834311	0.7946610570892304
18679135.9902078	12033.7784077759	0.7946598074336553
18679135.9902078	12750.5124071301	0.7946584832929103
18679135.9902078	13509.9352119803	0.7946570802236149
18679135.9902078	14314.5893752348	0.7946555935173208
18679135.9902078	15167.1688847092	0.7946540181838707
18679135.9902078	16070.5281826164	0.7946523489352754
18679135.9902078	17027.691722259	0.7946505801667698
18679135.9902078	18041.8640939207	0.794648705939127
18679135.9902078	19116.440753857	0.7946467199576022
18679135.9902078	20255.0193923067	0.7946446155506453
18679135.9902078	21461.4119785841	0.7946423856480919
18679135.9902078	22739.6575235793	0.7946400227562285
18679135.9902078	24094.0356023953	0.7946375189324208
18679135.9902078	25529.0806823952	0.7946348657587234
18679135.9902078	27049.5973046314	0.7946320543127341
18679135.9902078	28660.6761694825	0.7946290751373051
18679135.9902078	30367.7111803546	0.7946259182090507
18679135.9902078	32176.4175025074	0.7946225729020718
18679135.9902078	34092.8506974681	0.7946190279542845
18679135.9902078	36123.4269970943	0.7946152714266164
18679135.9902078	38274.9447851631	0.7946112906637693
18679135.9902078	40554.6073584083	0.7946070722500019
18679135.9902078	42970.0470432084	0.7946026019630981
18679135.9902078	45529.3507486695	0.7945978647258045
18679135.9902078	48241.0870416537	0.7945928445534975
18679135.9902078	51114.3348344017	0.7945875244991777
18679135.9902078	54158.7137807948	0.794581886595275
18679135.9902078	57384.4164830239	0.7945759117909642
18679135.9902078	60802.2426164943	0.7945695798865977
18679135.9902078	64423.6350872137	0.7945628694630751
18679135.9902078	68260.7183427239	0.7945557578078646
18679135.9902078	72326.3389648353	0.7945482208346512
18679135.9902078	76634.1086800746	0.7945402330013716
18679135.9902078	81198.4499318401	0.7945317672181638
18679135.9902078	86034.6441668451	0.7945227947539335
18679135.9902078	91158.8829975082	0.794513285135467
18679135.9902078	96588.3224115871	0.7945032060381595
18679135.9902078	102341.140210545	0.794492523173318
18679135.9902078	108436.596868961	0.7944812001665537
18679135.9902078	114895.100018731	0.7944691984268534
18679135.9902078	121738.272773966	0.7944564770109173
18679135.9902078	128989.026125331	0.7944429924751691
18679135.9902078	136671.6356462	0.7944286987203555
18679135.9902078	144811.822767453	0.7944135468255794
18679135.9902078	153436.840893001	0.7943974848718657
18679135.9902078	162575.566644379	0.7943804577527739
18679135.9902078	172258.596539878	0.7943624069751024
18679135.9902078	182518.349431904	0.7943432704449208
18679135.9902078	193389.175045523	0.794322982239289
18679135.9902078	204907.468981585	0.7943014723650147
18679135.9902078	217111.79456945	0.7942786664982636
18679135.9902078	230043.011977292	0.794254485710533
18679135.9902078	243744.415012222	0.7942288461744764
18679135.9902078	258261.876068267	0.7942016588490693
18679135.9902078	273643.999707467	0.7941728291479534
18679135.9902078	289942.285388288	0.7941422565798366
18679135.9902078	307211.299886176	0.794109834370474
18679135.9902078	325508.859983506	0.7940754490561469
18679135.9902078	344896.226040576	0.7940389800501456
18679135.9902078	365438.307095726	0.7940002991807107
18679135.9902078	387203.878181256	0.7939592701996582
18679135.9902078	410265.810582719	0.7939157482538362
18679135.9902078	434701.315812503	0.7938695793246472
18679135.9902078	460592.204114511	0.7938205996296235
18679135.9902078	488025.158365443	0.793768634982075
18679135.9902078	517092.024289676	0.7937135001091693
18679135.9902078	547890.117959394	0.7936549979240425
18679135.9902078	580522.551609491	0.7935929187495948
18679135.9902078	615098.57885805	0.7935270394905775
18679135.9902078	651733.960488242	0.793457122750138
18679135.9902078	690551.352016233	0.7933829158891006
18679135.9902078	731680.714342721	0.7933041500220551
18679135.9902078	775259.748862946	0.7932205389490949
18679135.9902078	821434.358491942	0.7931317780173093
18679135.9902078	870359.136148517	0.7930375429083671
18679135.9902078	922197.882333434	0.7929374883483066
18679135.9902078	977124.15353465	0.7928312467356834
18679135.9902078	1035321.84329566	0.7927184266822325
18679135.9902078	1096985.79789238	0.7925986114613695
18679135.9902078	1162322.46867985	0.7924713573615566
18679135.9902078	1231550.60329283	0.7923361919359383
18679135.9902078	1304901.9780144	0.7921926121469443
18679135.9902078	1382622.17376466	0.7920400823965721
18679135.9902078	1464971.39830729	0.7918780324398225
18679135.9902078	1552225.35742705	0.7917058551723561
18679135.9902078	1644676.17799466	0.7915229042884308
18679135.9902078	1742633.38600965	0.7913284918013421
18679135.9902078	1846424.94289555	0.79112188541967
18679135.9902078	1956398.34351706	0.7909023057713624
18679135.9902078	2072921.77959537	0.7906689234697034
18679135.9902078	2196385.37241655	0.7904208560100542
18679135.9902078	2327202.47896041	0.7901571644904227
18679135.9902078	2465811.0758226	0.7898768501462161
18679135.9902078	2612675.22556333	0.7895788506873196
18679135.9902078	2768286.63039207	0.789262036427826
18679135.9902078	2933166.27839005	0.7889252061961712
18679135.9902078	3107866.18778201	0.7885670830119014
18679135.9902078	3292971.25509715	0.7881863095162963
18679135.9902078	3489101.21340677	0.7877814431415778
18679135.9902078	3696912.70719503	0.7873509510033039
18679135.9902078	3917101.49080926	0.7868932044996716
18679135.9902078	4150404.75785047	0.7864064736007612
18679135.9902078	4397603.60930272	0.7858889208115891
18679135.9902078	4659525.66866469	0.7853385947891672
18679135.9902078	4937047.852839	0.7847534236009962
18679135.9902078	5231099.30805626	0.7841312076064787
18679135.9902078	5542664.52066311	0.7834696119496927
18679135.9902078	5872786.61318949	0.7827661586512349
18679135.9902078	6222570.83673023	0.782018218296201
18679135.9902078	6593188.27133354	0.7812230013134079
18679135.9902078	6985879.74678525	0.7803775488569287
18679135.9902078	7401959.99691565	0.7794787233018887
18679135.9902078	7842822.06133768	0.7785231983872523
18679135.9902078	8309941.94935339	0.7775074490448118
18679135.9902078	8804883.58164346	0.7764277409788158
18679135.9902078	9329304.0262847	0.7752801200792812
18679135.9902078	9884959.04662559	0.774060401780601
18679135.9902078	10473708.9795945	0.7727641605082195
18679135.9902078	11097524.9641207	0.7713867193972723
18679135.9902078	11758495.5405216	0.7699231405091354
18679135.9902078	12458833.6429501	0.7683682158260577
18679135.9902078	13200884.0083142	0.7667164593645134
18679135.9902078	13987131.0264724	0.7649621008158187
18679135.9902078	14820207.0579886	0.7630990811972009
18679135.9902078	15702901.2472938	0.7611210510875899
18679135.9902078	16638168.8607613	0.7590213720989244
18679135.9902078	17629141.1809595	0.7567931223436515
18679135.9902078	18679135.9902078	0.7544291067370883
18679135.9902078	19791668.6785356	0.7519218730743339
18679135.9902078	20970464.0132323	0.7492637348833808
18679135.9902078	22219468.6093952	0.7464468021250675
18679135.9902078	23542864.1432242	0.7434630208155986
18679135.9902078	24945081.3523032	0.7403042226351264
18679135.9902078	26430814.869741	0.736962185493641
18679135.9902078	28005038.9418363	0.733428705868803
18679135.9902078	29673024.0818887	0.7296956834849997
18679135.9902078	31440354.715915	0.7257552185587739
18679135.9902078	33312947.8793467	0.7215997213867368
18679135.9902078	35297073.0273065	0.7172220335104704
18679135.9902078	37399373.0247879	0.7126155590524904
18679135.9902078	39626886.3870148	0.7077744041128996
18679135.9902078	41987070.8444391	0.7026935213823043
18679135.9902078	44487828.3112759	0.6973688563891867
18679135.9902078	47137531.3411672	0.6917974911324075
18679135.9902078	49945051.1585514	0.6859777802954854
18679135.9902078	52919787.3595844	0.679909474852699
18679135.9902078	56071699.3820546	0.6735938277319564
18679135.9902078	59411339.8496503	0.6670336763115652
18679135.9902078	62949889.9022189	0.6602334969488577
18679135.9902078	66699196.6303011	0.6531994274729983
18679135.9902078	70671812.7392749	0.645939254597749
18679135.9902078	74881038.5759002	0.6384623645024062
18679135.9902078	79340966.6579749	0.6307796563135546
18679135.9902078	84066528.8561832	0.6229034198154084
18679135.9902078	89073546.3861044	0.6148471803201422
18679135.9902078	94378782.7777537	0.6066255151143036
18679135.9902078	100000000	0.5982538471682877
19791668.6785356	1000	0.7811632047842635
19791668.6785356	1059.56017927762	0.7811630959969834
19791668.6785356	1122.66777351081	0.7811629807297245
19791668.6785356	1189.53406737032	0.7811628585966413
19791668.6785356	1260.38292967973	0.7811627291887623
19791668.6785356	1335.4515629299	0.7811625920727364
19791668.6785356	1414.99129743458	0.7811624467895215
19791668.6785356	1499.26843278605	0.7811622928523009
19791668.6785356	1588.56512942805	0.78116212974568
19791668.6785356	1683.18035333096	0.7811619569233816
19791668.6785356	1783.43087693191	0.7811617738067546
19791668.6785356	1889.65233969121	0.7811615797823449
19791668.6785356	2002.20037181558	0.7811613742005783
19791668.6785356	2121.45178491063	0.7811611563726119
19791668.6785356	2247.80583354873	0.7811609255692888
19791668.6785356	2381.68555197616	0.7811606810170632
19791668.6785356	2523.53917043477	0.7811604218972542
19791668.6785356	2673.84161583995	0.7811601473416292
19791668.6785356	2833.09610183932	0.7811598564308885
19791668.6785356	3001.83581357559	0.7811595481902764
19791668.6785356	3180.62569279412	0.7811592215872317
19791668.6785356	3370.06432927193	0.7811588755278436
19791668.6785356	3570.78596490046	0.7811585088529744
19791668.6785356	3783.46261713193	0.7811581203336123
19791668.6785356	4008.80632889846	0.7811577086684617
19791668.6785356	4247.5715525369	0.7811572724784972
19791668.6785356	4500.5576757005	0.7811568103021042
19791668.6785356	4768.61169771447	0.7811563205905422
19791668.6785356	5052.63106533568	0.7811558017029135
19791668.6785356	5353.56667741072	0.7811552519003007
19791668.6785356	5672.42606849198	0.7811546693403864
19791668.6785356	6010.27678207038	0.7811540520709215
19791668.6785356	6368.24994471859	0.7811533980228964
19791668.6785356	6747.54405311069	0.7811527050039676
19791668.6785356	7149.42898659758	0.7811519706913375
19791668.6785356	7575.25025877191	0.7811511926232176
19791668.6785356	8026.43352225717	0.7811503681912582
19791668.6785356	8504.48934180268	0.7811494946315226
19791668.6785356	9011.01825166502	0.7811485690146028
19791668.6785356	9547.71611420806	0.7811475882365176
19791668.6785356	10116.3797976621	0.7811465490081678
19791668.6785356	10718.9131920513	0.7811454478441406
19791668.6785356	11357.3335834311	0.7811442810503146
19791668.6785356	12033.7784077759	0.7811430447127804
19791668.6785356	12750.5124071301	0.7811417346834124
19791668.6785356	13509.9352119803	0.7811403465663237
19791668.6785356	14314.5893752348	0.781138875702963
19791668.6785356	15167.1688847092	0.7811373171561992
19791668.6785356	16070.5281826164	0.7811356656943096
19791668.6785356	17027.691722259	0.7811339157721949
19791668.6785356	18041.8640939207	0.7811320615138696
19791668.6785356	19116.440753857	0.7811300966912755
19791668.6785356	20255.0193923067	0.7811280147040411
19791668.6785356	21461.4119785841	0.7811258085569448
19791668.6785356	22739.6575235793	0.7811234708356454
19791668.6785356	24094.0356023953	0.7811209936823154
19791668.6785356	25529.0806823952	0.7811183687681592
19791668.6785356	27049.5973046314	0.7811155872653954
19791668.6785356	28660.6761694825	0.7811126398181762
19791668.6785356	30367.7111803546	0.7811095165081732
19791668.6785356	32176.4175025074	0.7811062068230441
19791668.6785356	34092.8506974681	0.7811026996199493
19791668.6785356	36123.4269970943	0.7810989830864491
19791668.6785356	38274.9447851631	0.7810950447010208
19791668.6785356	40554.6073584083	0.7810908711904908
19791668.6785356	42970.0470432084	0.7810864484831769
19791668.6785356	45529.3507486695	0.7810817616613999
19791668.6785356	48241.0870416537	0.781076794909562
19791668.6785356	51114.3348344017	0.7810715314601916
19791668.6785356	54158.7137807948	0.7810659535357964
19791668.6785356	57384.4164830239	0.7810600422869146
19791668.6785356	60802.2426164943	0.7810537777267982
19791668.6785356	64423.6350872137	0.7810471386629887
19791668.6785356	68260.7183427239	0.781040102622317
19791668.6785356	72326.3389648353	0.7810326457731723
19791668.6785356	76634.1086800746	0.7810247428420648
19791668.6785356	81198.4499318401	0.7810163670247379
19791668.6785356	86034.6441668451	0.7810074898928943
19791668.6785356	91158.8829975082	0.7809980812930474
19791668.6785356	96588.3224115871	0.7809881092415273
19791668.6785356	102341.140210545	0.7809775398091275
19791668.6785356	108436.596868961	0.7809663370032098
19791668.6785356	114895.100018731	0.7809544626382826
19791668.6785356	121738.272773966	0.7809418761995345
19791668.6785356	128989.026125331	0.780928534698505
19791668.6785356	136671.6356462	0.7809143925183272
19791668.6785356	144811.822767453	0.7808994012492391
19791668.6785356	153436.840893001	0.7808835095144587
19791668.6785356	162575.566644379	0.780866662782459
19791668.6785356	172258.596539878	0.7808488031697726
19791668.6785356	182518.349431904	0.7808298692281396
19791668.6785356	193389.175045523	0.7808097957210828
19791668.6785356	204907.468981585	0.7807885133815592
19791668.6785356	217111.79456945	0.7807659486571874
19791668.6785356	230043.011977292	0.7807420234379443
19791668.6785356	243744.415012222	0.7807166547630572
19791668.6785356	258261.876068267	0.7806897545133995
19791668.6785356	273643.999707467	0.7806612290782999
19791668.6785356	289942.285388288	0.7806309790033717
19791668.6785356	307211.299886176	0.7805988986146706
19791668.6785356	325508.859983506	0.7805648756155877
19791668.6785356	344896.226040576	0.7805287906589741
19791668.6785356	365438.307095726	0.7804905168897873
19791668.6785356	387203.878181256	0.7804499194560353
19791668.6785356	410265.810582719	0.7804068549896578
19791668.6785356	434701.315812503	0.7803611710489475
19791668.6785356	460592.204114511	0.7803127055265748
19791668.6785356	488025.158365443	0.7802612860166761
19791668.6785356	517092.024289676	0.7802067291395922
19791668.6785356	547890.117959394	0.7801488398211802
19791668.6785356	580522.551609491	0.7800874105261258
19791668.6785356	615098.57885805	0.7800222204369069
19791668.6785356	651733.960488242	0.7799530345823488
19791668.6785356	690551.352016233	0.7798796029055767
19791668.6785356	731680.714342721	0.7798016592728326
19791668.6785356	775259.748862946	0.7797189204158335
19791668.6785356	821434.358491942	0.7796310848082508
19791668.6785356	870359.136148517	0.7795378314670776
19791668.6785356	922197.882333434	0.779438818678739
19791668.6785356	977124.15353465	0.7793336826451309
19791668.6785356	1035321.84329566	0.7792220360419467
19791668.6785356	1096985.79789238	0.7791034664896919
19791668.6785356	1162322.46867985	0.7789775349287209
19791668.6785356	1231550.60329283	0.7788437738959784
19791668.6785356	1304901.9780144	0.7787016856956284
19791668.6785356	1382622.17376466	0.7785507404606397
19791668.6785356	1464971.39830729	0.778390374100374
19791668.6785356	1552225.35742705	0.7782199861257042
19791668.6785356	1644676.17799466	0.7780389373481049
19791668.6785356	1742633.38600965	0.7778465474453975
19791668.6785356	1846424.94289555	0.777642092389084
19791668.6785356	1956398.34351706	0.7774248017245726
19791668.6785356	2072921.77959537	0.7771938556989101
19791668.6785356	2196385.37241655	0.7769483822262749
19791668.6785356	2327202.47896041	0.7766874536848822
19791668.6785356	2465811.0758226	0.7764100835355522
19791668.6785356	2612675.22556333	0.7761152227524747
19791668.6785356	2768286.63039207	0.775801756055783
19791668.6785356	2933166.27839005	0.7754684979363778
19791668.6785356	3107866.18778201	0.7751141884576347
19791668.6785356	3292971.25509715	0.7747374888260211
19791668.6785356	3489101.21340677	0.7743369767131513
19791668.6785356	3696912.70719503	0.7739111413174662
19791668.6785356	3917101.49080926	0.7734583781485613
19791668.6785356	4150404.75785047	0.7729769835216442
19791668.6785356	4397603.60930272	0.7724651487417266
19791668.6785356	4659525.66866469	0.7719209539681973
19791668.6785356	4937047.852839	0.7713423617387658
19791668.6785356	5231099.30805626	0.77072721014264
19791668.6785356	5542664.52066311	0.770073205629362
19791668.6785356	5872786.61318949	0.7693779154458563
19791668.6785356	6222570.83673023	0.768638759693876
19791668.6785356	6593188.27133354	0.7678530030110241
19791668.6785356	6985879.74678525	0.7670177458805578
19791668.6785356	7401959.99691565	0.7661299155880925
19791668.6785356	7842822.06133768	0.7651862568515276
19791668.6785356	8309941.94935339	0.7641833221681658
19791668.6785356	8804883.58164346	0.7631174619362288
19791668.6785356	9329304.0262847	0.7619848144338588
19791668.6785356	9884959.04662559	0.7607812957610917
19791668.6785356	10473708.9795945	0.7595025898809449
19791668.6785356	11097524.9641207	0.7581441389349013
19791668.6785356	11758495.5405216	0.7567011340474266
19791668.6785356	12458833.6429501	0.7551685068847108
19791668.6785356	13200884.0083142	0.7535409222903229
19791668.6785356	13987131.0264724	0.7518127723844521
19791668.6785356	14820207.0579886	0.7499781725842376
19791668.6785356	15702901.2472938	0.7480309600868233
19791668.6785356	16638168.8607613	0.7459646954304295
19791668.6785356	17629141.1809595	0.7437726678566629
19791668.6785356	18679135.9902078	0.7414479052629689
19791668.6785356	19791668.6785356	0.7389831896394048
19791668.6785356	20970464.0132323	0.7363710789448018
19791668.6785356	22219468.6093952	0.7336039364336491
19791668.6785356	23542864.1432242	0.7306739684735701
19791668.6785356	24945081.3523032	0.7275732718671769
19791668.6785356	26430814.869741	0.7242938916208966
19791668.6785356	28005038.9418363	0.7208278899629925
19791668.6785356	29673024.0818887	0.7171674271755769
19791668.6785356	31440354.715915	0.7133048544959554
19791668.6785356	33312947.8793467	0.7092328189182965
19791668.6785356	35297073.0273065	0.7049443792081075
19791668.6785356	37399373.0247879	0.7004331318422837
19791668.6785356	39626886.3870148	0.695693344906271
19791668.6785356	41987070.8444391	0.6907200972758729
19791668.6785356	44487828.3112759	0.6855094196924981
19791668.6785356	47137531.3411672	0.6800584336895472
19791668.6785356	49945051.1585514	0.6743654837718976
19791668.6785356	52919787.3595844	0.6684302578604819
19791668.6785356	56071699.3820546	0.6622538908445339
19791668.6785356	59411339.8496503	0.6558390461615369
19791668.6785356	62949889.9022189	0.649189970712601
19791668.6785356	66699196.6303011	0.6423125190856646
19791668.6785356	70671812.7392749	0.6352141440428855
19791668.6785356	74881038.5759002	0.6279038514460995
19791668.6785356	79340966.6579749	0.6203921192299132
19791668.6785356	84066528.8561832	0.6126907815706073
19791668.6785356	89073546.3861044	0.6048128809595454
19791668.6785356	94378782.7777537	0.5967724923570903
19791668.6785356	100000000	0.5885845248446329
20970464.0132323	1000	0.7671049619378963
20970464.0132323	1059.56017927762	0.7671048546201277
20970464.0132323	1122.66777351081	0.7671047409100199
20970464.0132323	1189.53406737032	0.7671046204271175
20970464.0132323	1260.38292967973	0.7671044927674487
20970464.0132323	1335.4515629299	0.7671043575036143
20970464.0132323	1414.99129743458	0.7671042141828637
20970464.0132323	1499.26843278605	0.7671040623252184
20970464.0132323	1588.56512942805	0.7671039014220989
20970464.0132323	1683.18035333096	0.7671037309343498
20970464.0132323	1783.43087693191	0.7671035502912771
20970464.0132323	1889.65233969121	0.7671033588879375
20970464.0132323	2002.20037181558	0.767103156083304
20970464.0132323	2121.45178491063	0.7671029411977208
20970464.0132323	2247.80583354873	0.7671027135123355
20970464.0132323	2381.68555197616	0.7671024722636166
20970464.0132323	2523.53917043477	0.7671022166439423
20970464.0132323	2673.84161583995	0.7671019457970112
20970464.0132323	2833.09610183932	0.767101658815872
20970464.0132323	3001.83581357559	0.7671013547389565
20970464.0132323	3180.62569279412	0.7671010325478274
20970464.0132323	3370.06432927193	0.767100691162698
20970464.0132323	3570.78596490046	0.76710032944066
20970464.0132323	3783.46261713193	0.7670999461692538
20970464.0132323	4008.80632889846	0.7670995400645793
20970464.0132323	4247.5715525369	0.7670991097663633
20970464.0132323	4500.5576757005	0.7670986538323515
20970464.0132323	4768.61169771447	0.7670981707352554
20970464.0132323	5052.63106533568	0.7670976588560736
20970464.0132323	5353.56667741072	0.7670971164793462
20970464.0132323	5672.42606849198	0.7670965417878766
20970464.0132323	6010.27678207038	0.7670959328550595
20970464.0132323	6368.24994471859	0.76709528764041
20970464.0132323	6747.54405311069	0.7670946039810752
20970464.0132323	7149.42898659758	0.7670938795856433
20970464.0132323	7575.25025877191	0.767093112025304
20970464.0132323	8026.43352225717	0.7670922987273145
20970464.0132323	8504.48934180268	0.7670914369640918
20970464.0132323	9011.01825166502	0.767090523847005
20970464.0132323	9547.71611420806	0.7670895563129511
20970464.0132323	10116.3797976621	0.7670885311178932
20970464.0132323	10718.9131920513	0.7670874448228828
20970464.0132323	11357.3335834311	0.7670862937839683
20970464.0132323	12033.7784077759	0.7670850741396736
20970464.0132323	12750.5124071301	0.767083781798081
20970464.0132323	13509.9352119803	0.767082412422496
20970464.0132323	14314.5893752348	0.767080961416805
20970464.0132323	15167.1688847092	0.7670794239108362
20970464.0132323	16070.5281826164	0.7670777947432157
20970464.0132323	17027.691722259	0.767076068443704
20970464.0132323	18041.8640939207	0.7670742392151314
20970464.0132323	19116.440753857	0.767072300913113
20970464.0132323	20255.0193923067	0.7670702470266068
20970464.0132323	21461.4119785841	0.7670680706546553
20970464.0132323	22739.6575235793	0.7670657644823269
20970464.0132323	24094.0356023953	0.7670633207572696
20970464.0132323	25529.0806823952	0.7670607312634716
20970464.0132323	27049.5973046314	0.7670579872917915
20970464.0132323	28660.6761694825	0.7670550796110842
20970464.0132323	30367.7111803546	0.7670519984375528
20970464.0132323	32176.4175025074	0.767048733399187
20970464.0132323	34092.8506974681	0.7670452735032045
20970464.0132323	36123.4269970943	0.7670416070957505
20970464.0132323	38274.9447851631	0.7670377218237658
20970464.0132323	40554.6073584083	0.767033604591584
20970464.0132323	42970.0470432084	0.7670292415167046
20970464.0132323	45529.3507486695	0.767024617880829
20970464.0132323	48241.0870416537	0.7670197180808292
20970464.0132323	51114.3348344017	0.7670145255735268
20970464.0132323	54158.7137807948	0.7670090228195627
20970464.0132323	57384.4164830239	0.7670031912216225
20970464.0132323	60802.2426164943	0.7669970110607084
20970464.0132323	64423.6350872137	0.7669904614269566
20970464.0132323	68260.7183427239	0.7669835201479103
20970464.0132323	72326.3389648353	0.7669761637094507
20970464.0132323	76634.1086800746	0.7669683671758133
20970464.0132323	81198.4499318401	0.7669601041000624
20970464.0132323	86034.6441668451	0.7669513464323239
20970464.0132323	91158.8829975082	0.7669420644209457
20970464.0132323	96588.3224115871	0.7669322265072601
20970464.0132323	102341.140210545	0.7669217992130669
20970464.0132323	108436.596868961	0.7669107470242221
20970464.0132323	114895.100018731	0.7668990322609888
20970464.0132323	121738.272773966	0.7668866149459254
20970464.0132323	128989.026125331	0.7668734526596785
20970464.0132323	136671.6356462	0.7668595003886808
20970464.0132323	144811.822767453	0.7668447103629824
20970464.0132323	153436.840893001	0.7668290318833739
20970464.0132323	162575.566644379	0.7668124111377831
20970464.0132323	172258.596539878	0.7667947910043263
20970464.0132323	182518.349431904	0.7667761108429733
20970464.0132323	193389.175045523	0.7667563062737681
20970464.0132323	204907.468981585	0.7667353089381368
20970464.0132323	217111.79456945	0.7667130462469182
20970464.0132323	230043.011977292	0.7666894411111015
20970464.0132323	243744.415012222	0.7666644116538432
20970464.0132323	258261.876068267	0.7666378709044088
20970464.0132323	273643.999707467	0.7666097264704768
20970464.0132323	289942.285388288	0.766579880191192
20970464.0132323	307211.299886176	0.7665482277627028
20970464.0132323	325508.859983506	0.7665146583440662
20970464.0132323	344896.226040576	0.7664790541313843
20970464.0132323	365438.307095726	0.7664412899076475
20970464.0132323	387203.878181256	0.7664012325599512
20970464.0132323	410265.810582719	0.7663587405649216
20970464.0132323	434701.315812503	0.7663136634400937
20970464.0132323	460592.204114511	0.766265841157935
20970464.0132323	488025.158365443	0.7662151035221578
20970464.0132323	517092.024289676	0.7661612694981477
20970464.0132323	547890.117959394	0.7661041465054687
20970464.0132323	580522.551609491	0.7660435296561938
20970464.0132323	615098.57885805	0.7659792009489347
20970464.0132323	651733.960488242	0.7659109284047297
20970464.0132323	690551.352016233	0.7658384651488024
20970464.0132323	731680.714342721	0.7657615484335885
20970464.0132323	775259.748862946	0.7656798985934843
20970464.0132323	821434.358491942	0.765593217936915
20970464.0132323	870359.136148517	0.7655011895653243
20970464.0132323	922197.882333434	0.7654034761160303
20970464.0132323	977124.15353465	0.7652997184282617
20970464.0132323	1035321.84329566	0.7651895341232957
20970464.0132323	1096985.79789238	0.7650725160979166
20970464.0132323	1162322.46867985	0.7649482309255597
20970464.0132323	1231550.60329283	0.7648162171593192
20970464.0132323	1304901.9780144	0.7646759835345734
20970464.0132323	1382622.17376466	0.7645270070624358
20970464.0132323	1464971.39830729	0.764368731014041
20970464.0132323	1552225.35742705	0.7642005627858237
20970464.0132323	1644676.17799466	0.7640218716416708
20970464.0132323	1742633.38600965	0.7638319863280312
20970464.0132323	1846424.94289555	0.7636301925534944
20970464.0132323	1956398.34351706	0.7634157303274778
20970464.0132323	2072921.77959537	0.7631877911523942
20970464.0132323	2196385.37241655	0.7629455150603398
20970464.0132323	2327202.47896041	0.7626879874881277
20970464.0132323	2465811.0758226	0.7624142359820707
20970464.0132323	2612675.22556333	0.7621232267231575
20970464.0132323	2768286.63039207	0.7618138608657139
20970464.0132323	2933166.27839005	0.7614849706758331
20970464.0132323	3107866.18778201	0.7611353154614914
20970464.0132323	3292971.25509715	0.7607635772819141
20970464.0132323	3489101.21340677	0.7603683564232145
20970464.0132323	3696912.70719503	0.7599481666277805
20970464.0132323	3917101.49080926	0.7595014300647802
20970464.0132323	4150404.75785047	0.7590264720245412
20970464.0132323	4397603.60930272	0.758521515325409
20970464.0132323	4659525.66866469	0.7579846744185627
20970464.0132323	4937047.852839	0.7574139491742685
20970464.0132323	5231099.30805626	0.7568072183413406
20970464.0132323	5542664.52066311	0.7561622326649449
20970464.0132323	5872786.61318949	0.7554766076581964
20970464.0132323	6222570.83673023	0.7547478160210769
20970464.0132323	6593188.27133354	0.7539731797095819
20970464.0132323	6985879.74678525	0.7531498616608857
20970464.0132323	7401959.99691565	0.7522748571933026
20970464.0132323	7842822.06133768	0.7513449851065624
20970464.0132323	8309941.94935339	0.7503568785241843
20970464.0132323	8804883.58164346	0.7493069755346752
20970464.0132323	9329304.0262847	0.7481915097098227
20970464.0132323	9884959.04662559	0.7470065006011665
20970464.0132323	10473708.9795945	0.7457477443446546
20970464.0132323	11097524.9641207	0.7444108045396848
20970464.0132323	11758495.5405216	0.7429910036051405
20970464.0132323	12458833.6429501	0.7414834148655368
20970464.0132323	13200884.0083142	0.7398828556708005
20970464.0132323	13987131.0264724	0.7381838819139378
20970464.0132323	14820207.0579886	0.7363807843834573
20970464.0132323	15702901.2472938	0.7344675874542724
20970464.0132323	16638168.8607613	0.7324380507074237
20970464.0132323	17629141.1809595	0.7302856741521433
20970464.0132323	18679135.9902078	0.7280037078057935
20970464.0132323	19791668.6785356	0.7255851664733004
20970464.0132323	20970464.0132323	0.7230228506312688
20970464.0132323	22219468.6093952	0.7203093743876791
20970464.0132323	23542864.1432242	0.7174372015003166
20970464.0132323	24945081.3523032	0.7143986904340269
20970464.0132323	26430814.869741	0.7111861493705663
20970464.0132323	28005038.9418363	0.7077919019462339
20970464.0132323	29673024.0818887	0.7042083642966741
20970464.0132323	31440354.715915	0.7004281336801722
20970464.0132323	33312947.8793467	0.6964440885629881
20970464.0132323	35297073.0273065	0.6922494995615815
20970464.0132323	37399373.0247879	0.6878381500649008
20970464.0132323	39626886.3870148	0.6832044647085739
20970464.0132323	41987070.8444391	0.6783436431957566
20970464.0132323	44487828.3112759	0.6732517962623369
20970464.0132323	47137531.3411672	0.6679260799491444
20970464.0132323	49945051.1585514	0.6623648237836991
20970464.0132323	52919787.3595844	0.6565676480871172
20970464.0132323	56071699.3820546	0.6505355654206747
20970464.0132323	59411339.8496503	0.644271061245369
20970464.0132323	62949889.9022189	0.6377781491991927
20970464.0132323	66699196.6303011	0.6310623970188669
20970464.0132323	70671812.7392749	0.6241309200578482
20970464.0132323	74881038.5759002	0.6169923405070903
20970464.0132323	79340966.6579749	0.6096567118027811
20970464.0132323	84066528.8561832	0.6021354091993043
20970464.0132323	89073546.3861044	0.5944409889955428
20970464.0132323	94378782.7777537	0.5865870203442141
20970464.0132323	100000000	0.5785878948113693
22219468.6093952	1000	0.7525296721367893
22219468.6093952	1059.56017927762	0.7525295665782302
22219468.6093952	1122.66777351081	0.7525294547321244
22219468.6093952	1189.53406737032	0.752529336223908
22219468.6093952	1260.38292967973	0.7525292106569804
22219468.6093952	1335.4515629299	0.7525290776104604
22219468.6093952	1414.99129743458	0.7525289366389291
22219468.6093952	1499.26843278605	0.7525287872705144
22219468.6093952	1588.56512942805	0.7525286290048665
22219468.6093952	1683.18035333096	0.7525284613116966
22219468.6093952	1783.43087693191	0.7525282836298685
22219468.6093952	1889.65233969121	0.7525280953638
22219468.6093952	2002.20037181558	0.7525278958831912
22219468.6093952	2121.45178491063	0.7525276845202606
22219468.6093952	2247.80583354873	0.7525274605667184
22219468.6093952	2381.68555197616	0.7525272232724745
22219468.6093952	2523.53917043477	0.7525269718427775
22219468.6093952	2673.84161583995	0.7525267054354233
22219468.6093952	2833.09610183932	0.7525264231580732
22219468.6093952	3001.83581357559	0.7525261240649819
22219468.6093952	3180.62569279412	0.7525258071545948
22219468.6093952	3370.06432927193	0.752525471365281
22219468.6093952	3570.78596490046	0.7525251155715527
22219468.6093952	3783.46261713193	0.7525247385821516
22219468.6093952	4008.80632889846	0.752524339133571
22219468.6093952	4247.5715525369	0.7525239158876763
22219468.6093952	4500.5576757005	0.7525234674262637
22219468.6093952	4768.61169771447	0.7525229922466756
22219468.6093952	5052.63106533568	0.7525224887565706
22219468.6093952	5353.56667741072	0.7525219552690577
22219468.6093952	5672.42606849198	0.7525213899957708
22219468.6093952	6010.27678207038	0.7525207910424003
22219468.6093952	6368.24994471859	0.7525201564015406
22219468.6093952	6747.54405311069	0.7525194839458617
22219468.6093952	7149.42898659758	0.7525187714213338
22219468.6093952	7575.25025877191	0.752518016438778
22219468.6093952	8026.43352225717	0.7525172164679255
22219468.6093952	8504.48934180268	0.7525163688260781
22219468.6093952	9011.01825166502	0.7525154706708735
22219468.6093952	9547.71611420806	0.7525145189904129
22219468.6093952	10116.3797976621	0.752513510592853
22219468.6093952	10718.9131920513	0.752512442096351
22219468.6093952	11357.3335834311	0.7525113099160586
22219468.6093952	12033.7784077759	0.7525101102539714
22219468.6093952	12750.5124071301	0.7525088390842938
22219468.6093952	13509.9352119803	0.7525074921419672
22219468.6093952	14314.5893752348	0.7525060649061547
22219468.6093952	15167.1688847092	0.7525045525859151
22219468.6093952	16070.5281826164	0.7525029501043331
22219468.6093952	17027.691722259	0.7525012520803839
22219468.6093952	18041.8640939207	0.7524994528117837
22219468.6093952	19116.440753857	0.7524975462547956
22219468.6093952	20255.0193923067	0.752495526004645
22219468.6093952	21461.4119785841	0.7524933852724929
22219468.6093952	22739.6575235793	0.7524911168633909
22219468.6093952	24094.0356023953	0.7524887131513357
22219468.6093952	25529.0806823952	0.7524861660542304
22219468.6093952	27049.5973046314	0.7524834670049623
22219468.6093952	28660.6761694825	0.7524806069232103
22219468.6093952	30367.7111803546	0.7524775761843903
22219468.6093952	32176.4175025074	0.7524743645858503
22219468.6093952	34092.8506974681	0.7524709613138805
22219468.6093952	36123.4269970943	0.7524673549042664
22219468.6093952	38274.9447851631	0.7524635332049542
22219468.6093952	40554.6073584083	0.7524594833334606
22219468.6093952	42970.0470432084	0.7524551916329764
22219468.6093952	45529.3507486695	0.7524506436246987
22219468.6093952	48241.0870416537	0.7524458239592283
22219468.6093952	51114.3348344017	0.7524407163620744
22219468.6093952	54158.7137807948	0.7524353035781285
22219468.6093952	57384.4164830239	0.7524295673120398
22219468.6093952	60802.2426164943	0.7524234881649271
22219468.6093952	64423.6350872137	0.7524170455655133
22219468.6093952	68260.7183427239	0.752410217700335
22219468.6093952	72326.3389648353	0.7524029814362566
22219468.6093952	76634.1086800746	0.7523953122404521
22219468.6093952	81198.4499318401	0.7523871840934818
22219468.6093952	86034.6441668451	0.7523785693986479
22219468.6093952	91158.8829975082	0.752369438883984
22219468.6093952	96588.3224115871	0.752359761499209
22219468.6093952	102341.140210545	0.7523495043067403
22219468.6093952	108436.596868961	0.7523386323624254
22219468.6093952	114895.100018731	0.7523271085928059
22219468.6093952	121738.272773966	0.7523148936626372
22219468.6093952	128989.026125331	0.7523019458323243
22219468.6093952	136671.6356462	0.7522882208101357
22219468.6093952	144811.822767453	0.7522736715905431
22219468.6093952	153436.840893001	0.7522582482839432
22219468.6093952	162575.566644379	0.7522418979372173
22219468.6093952	172258.596539878	0.7522245643398399
22219468.6093952	182518.349431904	0.7522061878161996
22219468.6093952	193389.175045523	0.7521867050093839
22219468.6093952	204907.468981585	0.752166048645802
22219468.6093952	217111.79456945	0.7521441472864525
22219468.6093952	230043.011977292	0.7521209250616531
22219468.6093952	243744.415012222	0.7520963013870113
22219468.6093952	258261.876068267	0.7520701906625071
22219468.6093952	273643.999707467	0.7520425019500429
22219468.6093952	289942.285388288	0.7520131386296464
22219468.6093952	307211.299886176	0.7519819980326097
22219468.6093952	325508.859983506	0.7519489710519326
22219468.6093952	344896.226040576	0.7519139417229019
22219468.6093952	365438.307095726	0.7518767867791836
22219468.6093952	387203.878181256	0.7518373751776302
22219468.6093952	410265.810582719	0.7517955675905807
22219468.6093952	434701.315812503	0.7517512158660549
22219468.6093952	460592.204114511	0.751704162449105
22219468.6093952	488025.158365443	0.7516542397672665
22219468.6093952	517092.024289676	0.751601269572251
22219468.6093952	547890.117959394	0.7515450622403693
22219468.6093952	580522.551609491	0.7514854160247545
22219468.6093952	615098.57885805	0.7514221162590079
22219468.6093952	651733.960488242	0.7513549345064352
22219468.6093952	690551.352016233	0.751283627656921
22219468.6093952	731680.714342721	0.7512079369621676
22219468.6093952	775259.748862946	0.751127587008619
22219468.6093952	821434.358491942	0.7510422846255433
22219468.6093952	870359.136148517	0.7509517177220811
22219468.6093952	922197.882333434	0.7508555540514866
22219468.6093952	977124.15353465	0.7507534398970408
22219468.6093952	1035321.84329566	0.7506449986766425
22219468.6093952	1096985.79789238	0.7505298294608318
22219468.6093952	1162322.46867985	0.7504075054016945
22219468.6093952	1231550.60329283	0.7502775720661331
22219468.6093952	1304901.9780144	0.7501395456696869
22219468.6093952	1382622.17376466	0.7499929112068978
22219468.6093952	1464971.39830729	0.7498371204735104
22219468.6093952	1552225.35742705	0.7496715899730597
22219468.6093952	1644676.17799466	0.7494956987069438
22219468.6093952	1742633.38600965	0.7493087858381704
22219468.6093952	1846424.94289555	0.7491101482271005
22219468.6093952	1956398.34351706	0.7488990378311996
22219468.6093952	2072921.77959537	0.748674658962216
22219468.6093952	2196385.37241655	0.7484361653971651
22219468.6093952	2327202.47896041	0.7481826573324911
22219468.6093952	2465811.0758226	0.7479131781767213
22219468.6093952	2612675.22556333	0.7476267111731608
22219468.6093952	2768286.63039207	0.7473221758430494
22219468.6093952	2933166.27839005	0.746998424240351
22219468.6093952	3107866.18778201	0.7466542370107528
22219468.6093952	3292971.25509715	0.7462883192384773
22219468.6093952	3489101.21340677	0.7458992960763337
22219468.6093952	3696912.70719503	0.7454857081433836
22219468.6093952	3917101.49080926	0.7450460066754345
22219468.6093952	4150404.75785047	0.7445785484221727
22219468.6093952	4397603.60930272	0.7440815902709809
22219468.6093952	4659525.66866469	0.7435532835877995
22219468.6093952	4937047.852839	0.7429916682616865
22219468.6093952	5231099.30805626	0.7423946664436024
22219468.6093952	5542664.52066311	0.7417600759658486
22219468.6093952	5872786.61318949	0.7410855634394802
22219468.6093952	6222570.83673023	0.7403686570231568
22219468.6093952	6593188.27133354	0.7396067388691818
22219468.6093952	6985879.74678525	0.7387970372489991
22219468.6093952	7401959.99691565	0.7379366183798404
22219468.6093952	7842822.06133768	0.7370223779768491
22219468.6093952	8309941.94935339	0.7360510325707004
22219468.6093952	8804883.58164346	0.7350191106434245
22219468.6093952	9329304.0262847	0.7339229436621074
22219468.6093952	9884959.04662559	0.7327586570998781
22219468.6093952	10473708.9795945	0.7315221615748414
22219468.6093952	11097524.9641207	0.7302091442587313
22219468.6093952	11758495.5405216	0.7288150607507948
22219468.6093952	12458833.6429501	0.7273351276548864
22219468.6093952	13200884.0083142	0.725764316144018
22219468.6093952	13987131.0264724	0.7240973468628493
22219468.6093952	14820207.0579886	0.7223286865717264
22219468.6093952	15702901.2472938	0.720452547012214
22219468.6093952	16638168.8607613	0.7184628865509975
22219468.6093952	17629141.1809595	0.7163534152367107
22219468.6093952	18679135.9902078	0.7141176039821354
22219468.6093952	19791668.6785356	0.7117486986701953
22219468.6093952	20970464.0132323	0.7092397400439012
22219468.6093952	22219468.6093952	0.7065835902966949
22219468.6093952	23542864.1432242	0.7037729673097098
22219468.6093952	24945081.3523032	0.7008004874722392
22219468.6093952	26430814.869741	0.6976587179667256
22219468.6093952	28005038.9418363	0.6943402392821871
22219468.6093952	29673024.0818887	0.6908377185315522
22219468.6093952	31440354.715915	0.687143993867922
22219468.6093952	33312947.8793467	0.6832521699338334
22219468.6093952	35297073.0273065	0.6791557238163379
22219468.6093952	37399373.0247879	0.6748486204345143
22219468.6093952	39626886.3870148	0.67032543567434
22219468.6093952	41987070.8444391	0.6655814849251791
22219468.6093952	44487828.3112759	0.6606129540054455
22219468.6093952	47137531.3411672	0.6554170288324629
22219468.6093952	49945051.1585514	0.64999201964981
22219468.6093952	52919787.3595844	0.6443374752194585
22219468.6093952	56071699.3820546	0.6384542821714109
22219468.6093952	59411339.8496503	0.6323447447314176
22219468.6093952	62949889.9022189	0.626012640332809
22219468.6093952	66699196.6303011	0.6194632471989224
22219468.6093952	70671812.7392749	0.6127033408351351
22219468.6093952	74881038.5759002	0.6057411574837193
22219468.6093952	79340966.6579749	0.5985863238995875
22219468.6093952	84066528.8561832	0.5912497542559527
22219468.6093952	89073546.3861044	0.5837435164532835
22219468.6093952	94378782.7777537	0.5760806715230231
22219468.6093952	100000000	0.5682750910357848
23542864.1432242	1000	0.7374660696407338
23542864.1432242	1059.56017927762	0.7374659661206289
23542864.1432242	1122.66777351081	0.7374658564344004
23542864.1432242	1189.53406737032	0.7374657402146958
23542864.1432242	1260.38292967973	0.7374656170725826
23542864.1432242	1335.4515629299	0.7374654865952289
23542864.1432242	1414.99129743458	0.7374653483461727
23542864.1432242	1499.26843278605	0.7374652018621264
23542864.1432242	1588.56512942805	0.7374650466526781
23542864.1432242	1683.18035333096	0.7374648821976357
23542864.1432242	1783.43087693191	0.7374647079467941
23542864.1432242	1889.65233969121	0.7374645233162979
23542864.1432242	2002.20037181558	0.7374643276878184
23542864.1432242	2121.45178491063	0.7374641204063467
23542864.1432242	2247.80583354873	0.7374639007770886
23542864.1432242	2381.68555197616	0.7374636680649186
23542864.1432242	2523.53917043477	0.7374634214901906
23542864.1432242	2673.84161583995	0.7374631602271019
23542864.1432242	2833.09610183932	0.7374628834002145
23542864.1432242	3001.83581357559	0.7374625900825291
23542864.1432242	3180.62569279412	0.7374622792915033
23542864.1432242	3370.06432927193	0.7374619499854207
23542864.1432242	3570.78596490046	0.7374616010618287
23542864.1432242	3783.46261713193	0.7374612313512674
23542864.1432242	4008.80632889846	0.7374608396154382
23542864.1432242	4247.5715525369	0.7374604245414692
23542864.1432242	4500.5576757005	0.7374599847386878
23542864.1432242	4768.61169771447	0.7374595187338295
23542864.1432242	5052.63106533568	0.737459024964495
23542864.1432242	5353.56667741072	0.737458501776716
23542864.1432242	5672.42606849198	0.7374579474166424
23542864.1432242	6010.27678207038	0.73745736002695
23542864.1432242	6368.24994471859	0.7374567376383198
23542864.1432242	6747.54405311069	0.7374560781644743
23542864.1432242	7149.42898659758	0.7374553793953335
23542864.1432242	7575.25025877191	0.7374546389875379
23542864.1432242	8026.43352225717	0.7374538544592147
23542864.1432242	8504.48934180268	0.7374530231798256
23542864.1432242	9011.01825166502	0.7374521423617937
23542864.1432242	9547.71611420806	0.737451209051054
23542864.1432242	10116.3797976621	0.7374502201178909
23542864.1432242	10718.9131920513	0.7374491722444749
23542864.1432242	11357.3335834311	0.7374480619162016
23542864.1432242	12033.7784077759	0.7374468854072052
23542864.1432242	12750.5124071301	0.7374456387706503
23542864.1432242	13509.9352119803	0.7374443178223257
23542864.1432242	14314.5893752348	0.7374429181286505
23542864.1432242	15167.1688847092	0.7374414349916664
23542864.1432242	16070.5281826164	0.7374398634312626
23542864.1432242	17027.691722259	0.7374381981708062
23542864.1432242	18041.8640939207	0.7374364336175766
23542864.1432242	19116.440753857	0.7374345638437609
23542864.1432242	20255.0193923067	0.7374325825677539
23542864.1432242	21461.4119785841	0.7374304831315031
23542864.1432242	22739.6575235793	0.7374282584782256
23542864.1432242	24094.0356023953	0.7374259011293626
23542864.1432242	25529.0806823952	0.7374234031567725
23542864.1432242	27049.5973046314	0.7374207561588898
23542864.1432242	28660.6761694825	0.7374179512296667
23542864.1432242	30367.7111803546	0.7374149789287614
23542864.1432242	32176.4175025074	0.7374118292497605
23542864.1432242	34092.8506974681	0.7374084915863541
23542864.1432242	36123.4269970943	0.7374049546942264
23542864.1432242	38274.9447851631	0.7374012066541772
23542864.1432242	40554.6073584083	0.7373972348304643
23542864.1432242	42970.0470432084	0.7373930258281897
23542864.1432242	45529.3507486695	0.7373885654457757
23542864.1432242	48241.0870416537	0.7373838386269984
23542864.1432242	51114.3348344017	0.7373788294092466
23542864.1432242	54158.7137807948	0.7373735208667883
23542864.1432242	57384.4164830239	0.7373678950540935
23542864.1432242	60802.2426164943	0.7373619329421818
23542864.1432242	64423.6350872137	0.7373556143528049
23542864.1432242	68260.7183427239	0.7373489178877181
23542864.1432242	72326.3389648353	0.7373418208554507
23542864.1432242	76634.1086800746	0.7373342991888524
23542864.1432242	81198.4499318401	0.7373263273650069
23542864.1432242	86034.6441668451	0.7373178783104586
23542864.1432242	91158.8829975082	0.7373089233095294
23542864.1432242	96588.3224115871	0.7372994319015597
23542864.1432242	102341.140210545	0.7372893717719752
23542864.1432242	108436.596868961	0.7372787086391457
23542864.1432242	114895.100018731	0.7372674061304126
23542864.1432242	121738.272773966	0.7372554256537395
23542864.1432242	128989.026125331	0.7372427262573537
23542864.1432242	136671.6356462	0.7372292644830858
23542864.1432242	144811.822767453	0.7372149942111033
23542864.1432242	153436.840893001	0.7371998664893218
23542864.1432242	162575.566644379	0.7371838293580689
23542864.1432242	172258.596539878	0.7371668276595414
23542864.1432242	182518.349431904	0.7371488028360408
23542864.1432242	193389.175045523	0.7371296927131966
23542864.1432242	204907.468981585	0.7371094312719347
23542864.1432242	217111.79456945	0.7370879484035138
23542864.1432242	230043.011977292	0.7370651696473443
23542864.1432242	243744.415012222	0.7370410159138717
23542864.1432242	258261.876068267	0.7370154031873133
23542864.1432242	273643.999707467	0.7369882422097522
23542864.1432242	289942.285388288	0.7369594381407946
23542864.1432242	307211.299886176	0.7369288902017265
23542864.1432242	325508.859983506	0.7368964912861666
23542864.1432242	344896.226040576	0.7368621275535773
23542864.1432242	365438.307095726	0.7368256779890512
23542864.1432242	387203.878181256	0.7367870139369078
23542864.1432242	410265.810582719	0.736745998602896
23542864.1432242	434701.315812503	0.7367024865204803
23542864.1432242	460592.204114511	0.7366563229849294
23542864.1432242	488025.158365443	0.7366073434467271
23542864.1432242	517092.024289676	0.7365553728653769
23542864.1432242	547890.117959394	0.7365002250213533
23542864.1432242	580522.551609491	0.7364417017789704
23542864.1432242	615098.57885805	0.7363795923058688
23542864.1432242	651733.960488242	0.7363136722354717
23542864.1432242	690551.352016233	0.7362437027784884
23542864.1432242	731680.714342721	0.7361694297749878
23542864.1432242	775259.748862946	0.7360905826848381
23542864.1432242	821434.358491942	0.7360068735138623
23542864.1432242	870359.136148517	0.7359179956724347
23542864.1432242	922197.882333434	0.7358236227601287
23542864.1432242	977124.15353465	0.7357234072757458
23542864.1432242	1035321.84329566	0.7356169792461259
23542864.1432242	1096985.79789238	0.7355039447729109
23542864.1432242	1162322.46867985	0.735383884490038
23542864.1432242	1231550.60329283	0.7352563519278208
23542864.1432242	1304901.9780144	0.7351208717832262
23542864.1432242	1382622.17376466	0.7349769380866271
23542864.1432242	1464971.39830729	0.7348240122642509
23542864.1432242	1552225.35742705	0.7346615210894606
23542864.1432242	1644676.17799466	0.7344888545213898
23542864.1432242	1742633.38600965	0.7343053634203566
23542864.1432242	1846424.94289555	0.7341103571411327
23542864.1432242	1956398.34351706	0.7339031009947232
23542864.1432242	2072921.77959537	0.7336828135747949
23542864.1432242	2196385.37241655	0.7334486639415729
23542864.1432242	2327202.47896041	0.7331997686589616
23542864.1432242	2465811.0758226	0.7329351886757752
23542864.1432242	2612675.22556333	0.7326539260453504
23542864.1432242	2768286.63039207	0.7323549204769504
23542864.1432242	2933166.27839005	0.7320370457057531
23542864.1432242	3107866.18778201	0.7316991056789822
23542864.1432242	3292971.25509715	0.7313398305446602
23542864.1432242	3489101.21340677	0.7309578724313357
23542864.1432242	3696912.70719503	0.7305518010126519
23542864.1432242	3917101.49080926	0.730120098839613
23542864.1432242	4150404.75785047	0.7296611564337024
23542864.1432242	4397603.60930272	0.7291732671261012
23542864.1432242	4659525.66866469	0.7286546216299359
23542864.1432242	4937047.852839	0.7281033023385215
23542864.1432242	5231099.30805626	0.7275172773350741
23542864.1432242	5542664.52066311	0.7268943941072407
23542864.1432242	5872786.61318949	0.7262323729608833
23542864.1432242	6222570.83673023	0.7255288001286725
23542864.1432242	6593188.27133354	0.7247811205778105
23542864.1432242	6985879.74678525	0.7239866305247593
23542864.1432242	7401959.99691565	0.7231424696701678
23542864.1432242	7842822.06133768	0.7222456131855449
23542864.1432242	8309941.94935339	0.7212928634832584
23542864.1432242	8804883.58164346	0.7202808418276605
23542864.1432242	9329304.0262847	0.7192059798539511
23542864.1432242	9884959.04662559	0.7180645110907178
23542864.1432242	10473708.9795945	0.7168524626001516
23542864.1432242	11097524.9641207	0.7155656468852137
23542864.1432242	11758495.5405216	0.7141996542488441
23542864.1432242	12458833.6429501	0.7127498458240491
23542864.1432242	13200884.0083142	0.7112113475522968
23542864.1432242	13987131.0264724	0.7095790454297157
23542864.1432242	14820207.0579886	0.7078475824108889
23542864.1432242	15702901.2472938	0.7060113574150231
23542864.1432242	16638168.8607613	0.7040645269647764
23542864.1432242	17629141.1809595	0.7020010100499133
23542864.1432242	18679135.9902078	0.6998144968947475
23542864.1432242	19791668.6785356	0.697498462378613
23542864.1432242	20970464.0132323	0.6950461849248581
23542864.1432242	22219468.6093952	0.6924507717340046
23542864.1432242	23542864.1432242	0.6897051912555416
23542864.1432242	24945081.3523032	0.6868023138031857
23542864.1432242	26430814.869741	0.6837349611593901
23542864.1432242	28005038.9418363	0.6804959659213705
23542864.1432242	29673024.0818887	0.6770782411570125
23542864.1432242	31440354.715915	0.6734748606939354
23542864.1432242	33312947.8793467	0.6696791500188061
23542864.1432242	35297073.0273065	0.6656847873323855
23542864.1432242	37399373.0247879	0.6614859137971771
23542864.1432242	39626886.3870148	0.6570772514219134
23542864.1432242	41987070.8444391	0.6524542263960562
23542864.1432242	44487828.3112759	0.6476130950491531
23542864.1432242	47137531.3411672	0.642551068978926
23542864.1432242	49945051.1585514	0.6372664353678732
23542864.1432242	52919787.3595844	0.631758668086509
23542864.1432242	56071699.3820546	0.6260285249521276
23542864.1432242	59411339.8496503	0.6200781265124293
23542864.1432242	62949889.9022189	0.6139110119604447
23542864.1432242	66699196.6303011	0.6075321683288541
23542864.1432242	70671812.7392749	0.6009480298952388
23542864.1432242	74881038.5759002	0.5941664457943524
23542864.1432242	79340966.6579749	0.5871966150835468
23542864.1432242	84066528.8561832	0.5800489898932366
23542864.1432242	89073546.3861044	0.5727351487361416
23542864.1432242	94378782.7777537	0.565267643423194
23542864.1432242	100000000	0.5576598242487474
24945081.3523032	1000	0.7219471988795788
24945081.3523032	1059.56017927762	0.7219470976645014
24945081.3523032	1122.66777351081	0.7219469904205713
24945081.3523032	1189.53406737032	0.7219468767886785
24945081.3523032	1260.38292967973	0.7219467563883594
24945081.3523032	1335.4515629299	0.7219466288162623
24945081.3523032	1414.99129743458	0.7219464936454046
24945081.3523032	1499.26843278605	0.7219463504227164
24945081.3523032	1588.56512942805	0.7219461986690648
24945081.3523032	1683.18035333096	0.7219460378760411
24945081.3523032	1783.43087693191	0.721945867504867
24945081.3523032	1889.65233969121	0.7219456869852378
24945081.3523032	2002.20037181558	0.7219454957123934
24945081.3523032	2121.45178491063	0.7219452930460616
24945081.3523032	2247.80583354873	0.7219450783068552
24945081.3523032	2381.68555197616	0.7219448507761291
24945081.3523032	2523.53917043477	0.721944609691093
24945081.3523032	2673.84161583995	0.7219443542447154
24945081.3523032	2833.09610183932	0.7219440835812806
24945081.3523032	3001.83581357559	0.7219437967940755
24945081.3523032	3180.62569279412	0.7219434929221384
24945081.3523032	3370.06432927193	0.7219431709479075
24945081.3523032	3570.78596490046	0.7219428297922579
24945081.3523032	3783.46261713193	0.7219424683126309
24945081.3523032	4008.80632889846	0.7219420852978831
24945081.3523032	4247.5715525369	0.7219416794643366
24945081.3523032	4500.5576757005	0.7219412494527458
24945081.3523032	4768.61169771447	0.7219407938218313
24945081.3523032	5052.63106533568	0.7219403110447532
24945081.3523032	5353.56667741072	0.7219397995035431
24945081.3523032	5672.42606849198	0.7219392574840547
24945081.3523032	6010.27678207038	0.7219386831696928
24945081.3523032	6368.24994471859	0.7219380746350461
24945081.3523032	6747.54405311069	0.7219374298409152
24945081.3523032	7149.42898659758	0.7219367466252162
24945081.3523032	7575.25025877191	0.7219360226977313
24945081.3523032	8026.43352225717	0.7219352556314396
24945081.3523032	8504.48934180268	0.7219344428539621
24945081.3523032	9011.01825166502	0.7219335816399505
24945081.3523032	9547.71611420806	0.7219326691010666
24945081.3523032	10116.3797976621	0.7219317021766296
24945081.3523032	10718.9131920513	0.7219306776233665
24945081.3523032	11357.3335834311	0.7219295920038238
24945081.3523032	12033.7784077759	0.7219284416758485
24945081.3523032	12750.5124071301	0.7219272227794183
24945081.3523032	13509.9352119803	0.7219259312235322
24945081.3523032	14314.5893752348	0.7219245626732997
24945081.3523032	15167.1688847092	0.7219231125348197
24945081.3523032	16070.5281826164	0.7219215759385768
24945081.3523032	17027.691722259	0.7219199477249101
24945081.3523032	18041.8640939207	0.7219182224251073
24945081.3523032	19116.440753857	0.7219163942430654
24945081.3523032	20255.0193923067	0.721914457036375
24945081.3523032	21461.4119785841	0.7219124042946208
24945081.3523032	22739.6575235793	0.7219102291176628
24945081.3523032	24094.0356023953	0.7219079241919917
24945081.3523032	25529.0806823952	0.7219054817659324
24945081.3523032	27049.5973046314	0.7219028936232584
24945081.3523032	28660.6761694825	0.7219001510551065
24945081.3523032	30367.7111803546	0.7218972448304859
24945081.3523032	32176.4175025074	0.7218941651644153
24945081.3523032	34092.8506974681	0.7218909016845283
24945081.3523032	36123.4269970943	0.7218874433955704
24945081.3523032	38274.9447851631	0.7218837786415326
24945081.3523032	40554.6073584083	0.7218798950657959
24945081.3523032	42970.0470432084	0.7218757795690668
24945081.3523032	45529.3507486695	0.7218714182632755
24945081.3523032	48241.0870416537	0.7218667964237635
24945081.3523032	51114.3348344017	0.7218618984399927
24945081.3523032	54158.7137807948	0.7218567077591853
24945081.3523032	57384.4164830239	0.7218512068308233
24945081.3523032	60802.2426164943	0.721845377044277
24945081.3523032	64423.6350872137	0.7218391986650851
24945081.3523032	68260.7183427239	0.7218326507653882
24945081.3523032	72326.3389648353	0.7218257111509013
24945081.3523032	76634.1086800746	0.7218183562835423
24945081.3523032	81198.4499318401	0.7218105611984583
24945081.3523032	86034.6441668451	0.7218022994152364
24945081.3523032	91158.8829975082	0.7217935428471546
24945081.3523032	96588.3224115871	0.7217842616981502
24945081.3523032	102341.140210545	0.7217744243594847
24945081.3523032	108436.596868961	0.7217639972969497
24945081.3523032	114895.100018731	0.7217529449300624
24945081.3523032	121738.272773966	0.7217412295058164
24945081.3523032	128989.026125331	0.7217288109623381
24945081.3523032	136671.6356462	0.7217156467848147
24945081.3523032	144811.822767453	0.7217016918516707
24945081.3523032	153436.840893001	0.7216868982707098
24945081.3523032	162575.566644379	0.7216712152037724
24945081.3523032	172258.596539878	0.72165458868317
24945081.3523032	182518.349431904	0.7216369614112317
24945081.3523032	193389.175045523	0.7216182725499825
24945081.3523032	204907.468981585	0.7215984574968022
24945081.3523032	217111.79456945	0.7215774476433667
24945081.3523032	230043.011977292	0.721555170120228
24945081.3523032	243744.415012222	0.7215315475248252
24945081.3523032	258261.876068267	0.7215064976280489
24945081.3523032	273643.999707467	0.7214799330672861
24945081.3523032	289942.285388288	0.7214517610114174
24945081.3523032	307211.299886176	0.7214218828099289
24945081.3523032	325508.859983506	0.7213901936147036
24945081.3523032	344896.226040576	0.7213565819782615
24945081.3523032	365438.307095726	0.7213209294230312
24945081.3523032	387203.878181256	0.7212831099839662
24945081.3523032	410265.810582719	0.7212429897187264
24945081.3523032	434701.315812503	0.7212004261867939
24945081.3523032	460592.204114511	0.7211552678904574
24945081.3523032	488025.158365443	0.7211073536817557
24945081.3523032	517092.024289676	0.7210565121291737
24945081.3523032	547890.117959394	0.7210025608388047
24945081.3523032	580522.551609491	0.7209453057364215
24945081.3523032	615098.57885805	0.7208845402951676
24945081.3523032	651733.960488242	0.7208200447179547
24945081.3523032	690551.352016233	0.7207515850648204
24945081.3523032	731680.714342721	0.7206789123207628
24945081.3523032	775259.748862946	0.7206017614074043
24945081.3523032	821434.358491942	0.7205198501292797
24945081.3523032	870359.136148517	0.7204328780523739
24945081.3523032	922197.882333434	0.7203405253135176
24945081.3523032	977124.15353465	0.720242451355341
24945081.3523032	1035321.84329566	0.720138293581568
24945081.3523032	1096985.79789238	0.7200276659337442
24945081.3523032	1162322.46867985	0.7199101573780464
24945081.3523032	1231550.60329283	0.7197853303050796
24945081.3523032	1304901.9780144	0.7196527188351379
24945081.3523032	1382622.17376466	0.7195118270243889
24945081.3523032	1464971.39830729	0.7193621269701922
24945081.3523032	1552225.35742705	0.7192030568082018
24945081.3523032	1644676.17799466	0.719034018600458
24945081.3523032	1742633.38600965	0.7188543761050903
24945081.3523032	1846424.94289555	0.7186634524294403
24945081.3523032	1956398.34351706	0.7184605275544557
24945081.3523032	2072921.77959537	0.7182448357311144
24945081.3523032	2196385.37241655	0.718015562740752
24945081.3523032	2327202.47896041	0.7177718430139354
24945081.3523032	2465811.0758226	0.7175127566024163
24945081.3523032	2612675.22556333	0.7172373259974889
24945081.3523032	2768286.63039207	0.7169445127863963
24945081.3523032	2933166.27839005	0.7166332141417796
24945081.3523032	3107866.18778201	0.7163022591334403
24945081.3523032	3292971.25509715	0.7159504048564868
24945081.3523032	3489101.21340677	0.7155763323616259
24945081.3523032	3696912.70719503	0.7151786423847476
24945081.3523032	3917101.49080926	0.7147558508579127
24945081.3523032	4150404.75785047	0.7143063841964218
24945081.3523032	4397603.60930272	0.7138285743477786
24945081.3523032	4659525.66866469	0.7133206535937007
24945081.3523032	4937047.852839	0.7127807490926192
24945081.3523032	5231099.30805626	0.7122068771565524
24945081.3523032	5542664.52066311	0.7115969372512189
24945081.3523032	5872786.61318949	0.7109487057166718
24945081.3523032	6222570.83673023	0.7102598292047168
24945081.3523032	6593188.27133354	0.7095278178375276
24945081.3523032	6985879.74678525	0.7087500380937538
24945081.3523032	7401959.99691565	0.7079237054386762
24945081.3523032	7842822.06133768	0.7070458767250772
24945081.3523032	8309941.94935339	0.7061134423962276
24945081.3523032	8804883.58164346	0.7051231185487045
24945081.3523032	9329304.0262847	0.7040714389140501
24945081.3523032	9884959.04662559	0.7029547468522817
24945081.3523032	10473708.9795945	0.7017691874675253
24945081.3523032	11097524.9641207	0.7005106999819729
24945081.3523032	11758495.5405216	0.6991750105460791
24945081.3523032	12458833.6429501	0.6977576256917829
24945081.3523032	13200884.0083142	0.6962538266867738
24945081.3523032	13987131.0264724	0.6946586650937989
24945081.3523032	14820207.0579886	0.6929669598979148
24945081.3523032	15702901.2472938	0.6911732966261773
24945081.3523032	16638168.8607613	0.689272028950244
24945081.3523032	17629141.1809595	0.6872572833373914
24945081.3523032	18679135.9902078	0.6851229673833312
24945081.3523032	19791668.6785356	0.6828627825399944
24945081.3523032	20970464.0132323	0.6804702420051537
24945081.3523032	22219468.6093952	0.67793869460655
24945081.3523032	23542864.1432242	0.6752613555336945
24945081.3523032	24945081.3523032	0.6724313447813868
24945081.3523032	26430814.869741	0.6694417341247118
24945081.3523032	28005038.9418363	0.6662856033566399
24945081.3523032	29673024.0818887	0.6629561063578443
24945081.3523032	31440354.715915	0.6594465473419734
24945081.3523032	33312947.8793467	0.6557504672944974
24945081.3523032	35297073.0273065	0.6518617402285796
24945081.3523032	37399373.0247879	0.6477746783878349
24945081.3523032	39626886.3870148	0.6434841449751004
24945081.3523032	41987070.8444391	0.6389856723787555
24945081.3523032	44487828.3112759	0.6342755832381753
24945081.3523032	47137531.3411672	0.6293511110991558
24945081.3523032	49945051.1585514	0.6242105168648806
24945081.3523032	52919787.3595844	0.6188531968352805
24945081.3523032	56071699.3820546	0.6132797778850901
24945081.3523032	59411339.8496503	0.6074921952839478
24945081.3523032	62949889.9022189	0.6014937488839847
24945081.3523032	66699196.6303011	0.5952891338643121
24945081.3523032	70671812.7392749	0.588884442982054
24945081.3523032	74881038.5759002	0.582287138257301
24945081.3523032	79340966.6579749	0.5755059912306236
24945081.3523032	84066528.8561832	0.5685509922617267
24945081.3523032	89073546.3861044	0.5614332307369839
24945081.3523032	94378782.7777537	0.5541647494012664
24945081.3523032	100000000	0.5467583772320695
26430814.869741	1000	0.7060101342469391
26430814.869741	1059.56017927762	0.7060100355887006
26430814.869741	1122.66777351081	0.7060099310537985
26430814.869741	1189.53406737032	0.7060098202921932
26430814.869741	1260.38292967973	0.7060097029331058
26430814.869741	1335.4515629299	0.7060095785836459
26430814.869741	1414.99129743458	0.7060094468272969
26430814.869741	1499.26843278605	0.7060093072226071
26430814.869741	1588.56512942805	0.7060091593021881
26430814.869741	1683.18035333096	0.7060090025705723
26430814.869741	1783.43087693191	0.7060088365030743
26430814.869741	1889.65233969121	0.7060086605432676
26430814.869741	2002.20037181558	0.7060084741018696
26430814.869741	2121.45178491063	0.7060082765544431
26430814.869741	2247.80583354873	0.7060080672395596
26430814.869741	2381.68555197616	0.7060078454559058
26430814.869741	2523.53917043477	0.7060076104602714
26430814.869741	2673.84161583995	0.7060073614660123
26430814.869741	2833.09610183932	0.7060070976389344
26430814.869741	3001.83581357559	0.7060068180955451
26430814.869741	3180.62569279412	0.7060065218986055
26430814.869741	3370.06432927193	0.7060062080564926
26430814.869741	3570.78596490046	0.7060058755176425
26430814.869741	3783.46261713193	0.7060055231678545
26430814.869741	4008.80632889846	0.7060051498265122
26430814.869741	4247.5715525369	0.7060047542428954
26430814.869741	4500.5576757005	0.7060043350914095
26430814.869741	4768.61169771447	0.7060038909670746
26430814.869741	5052.63106533568	0.7060034203828058
26430814.869741	5353.56667741072	0.706002921760324
26430814.869741	5672.42606849198	0.7060023934288938
26430814.869741	6010.27678207038	0.7060018336179176
26430814.869741	6368.24994471859	0.7060012404506087
26430814.869741	6747.54405311069	0.7060006119390634
26430814.869741	7149.42898659758	0.7059999459761062
26430814.869741	7575.25025877191	0.7059992403284677
26430814.869741	8026.43352225717	0.7059984926311335
26430814.869741	8504.48934180268	0.7059977003759094
26430814.869741	9011.01825166502	0.7059968609065997
26430814.869741	9547.71611420806	0.7059959714079306
26430814.869741	10116.3797976621	0.7059950288960759
26430814.869741	10718.9131920513	0.7059940302088404
26430814.869741	11357.3335834311	0.7059929719967004
26430814.869741	12033.7784077759	0.7059918507083944
26430814.869741	12750.5124071301	0.705990662581041
26430814.869741	13509.9352119803	0.7059894036274693
26430814.869741	14314.5893752348	0.7059880696214664
26430814.869741	15167.1688847092	0.7059866560844189
26430814.869741	16070.5281826164	0.7059851582701324
26430814.869741	17027.691722259	0.7059835711482703
26430814.869741	18041.8640939207	0.7059818893880347
26430814.869741	19116.440753857	0.7059801073392826
26430814.869741	20255.0193923067	0.705978219013488
26430814.869741	21461.4119785841	0.7059762180644458
26430814.869741	22739.6575235793	0.7059740977653397
26430814.869741	24094.0356023953	0.7059718509863322
26430814.869741	25529.0806823952	0.7059694701708059
26430814.869741	27049.5973046314	0.7059669473084578
26430814.869741	28660.6761694825	0.7059642739096894
26430814.869741	30367.7111803546	0.7059614409748075
26430814.869741	32176.4175025074	0.7059584389640963
26430814.869741	34092.8506974681	0.7059552577652429
26430814.869741	36123.4269970943	0.7059518866592261
26430814.869741	38274.9447851631	0.7059483142817898
26430814.869741	40554.6073584083	0.7059445285855744
26430814.869741	42970.0470432084	0.705940516799519
26430814.869741	45529.3507486695	0.7059362653828551
26430814.869741	48241.0870416537	0.7059317599793613
26430814.869741	51114.3348344017	0.7059269853679271
26430814.869741	54158.7137807948	0.7059219254098059
26430814.869741	57384.4164830239	0.7059165629921899
26430814.869741	60802.2426164943	0.7059108799687867
26430814.869741	64423.6350872137	0.7059048570967456
26430814.869741	68260.7183427239	0.7058984739691342
26430814.869741	72326.3389648353	0.7058917089445556
26430814.869741	76634.1086800746	0.7058845390695621
26430814.869741	81198.4499318401	0.7058769399992363
26430814.869741	86034.6441668451	0.7058688859114208
26430814.869741	91158.8829975082	0.7058603494139224
26430814.869741	96588.3224115871	0.7058513014496336
26430814.869741	102341.140210545	0.7058417111915725
26430814.869741	108436.596868961	0.7058315459336454
26430814.869741	114895.100018731	0.7058207709735351
26430814.869741	121738.272773966	0.7058093494884643
26430814.869741	128989.026125331	0.7057972424027179
26430814.869741	136671.6356462	0.705784408246203
26430814.869741	144811.822767453	0.7057708030042951
26430814.869741	153436.840893001	0.7057563799580182
26430814.869741	162575.566644379	0.7057410895134205
26430814.869741	172258.596539878	0.7057248790201068
26430814.869741	182518.349431904	0.7057076925765626
26430814.869741	193389.175045523	0.7056894708247965
26430814.869741	204907.468981585	0.7056701507309561
26430814.869741	217111.79456945	0.7056496653487013
26430814.869741	230043.011977292	0.7056279435709085
26430814.869741	243744.415012222	0.7056049098607918
26430814.869741	258261.876068267	0.705580483969937
26430814.869741	273643.999707467	0.7055545806313184
26430814.869741	289942.285388288	0.7055271092378353
26430814.869741	307211.299886176	0.7054979734949708
26430814.869741	325508.859983506	0.7054670710525474
26430814.869741	344896.226040576	0.7054342931094387
26430814.869741	365438.307095726	0.7053995239945867
26430814.869741	387203.878181256	0.7053626407174608
26430814.869741	410265.810582719	0.7053235124899523
26430814.869741	434701.315812503	0.7052820002127069
26430814.869741	460592.204114511	0.7052379559331116
26430814.869741	488025.158365443	0.7051912222607113
26430814.869741	517092.024289676	0.7051416317471935
26430814.869741	547890.117959394	0.7050890062230714
26430814.869741	580522.551609491	0.7050331560928778
26430814.869741	615098.57885805	0.7049738795799299
26430814.869741	651733.960488242	0.7049109619247126
26430814.869741	690551.352016233	0.7048441745298558
26430814.869741	731680.714342721	0.7047732740481364
26430814.869741	775259.748862946	0.7046980014135373
26430814.869741	821434.358491942	0.7046180808084069
26430814.869741	870359.136148517	0.704533218567097
26430814.869741	922197.882333434	0.704443102009194
26430814.869741	977124.15353465	0.7043473982005422
26430814.869741	1035321.84329566	0.7042457526386947
26430814.869741	1096985.79789238	0.7041377878571158
26430814.869741	1162322.46867985	0.7040231019484262
26430814.869741	1231550.60329283	0.7039012669964279
26430814.869741	1304901.9780144	0.7037718274208742
26430814.869741	1382622.17376466	0.7036342982240757
26430814.869741	1464971.39830729	0.7034881631392753
26430814.869741	1552225.35742705	0.7033328726779124
26430814.869741	1644676.17799466	0.7031678420653209
26430814.869741	1742633.38600965	0.7029924490698922
26430814.869741	1846424.94289555	0.7028060317127823
26430814.869741	1956398.34351706	0.7026078858601903
26430814.869741	2072921.77959537	0.7023972626890901
26430814.869741	2196385.37241655	0.7021733660255777
26430814.869741	2327202.47896041	0.7019353495457001
26430814.869741	2465811.0758226	0.7016823138391863
26430814.869741	2612675.22556333	0.7014133033259273
26430814.869741	2768286.63039207	0.7011273030198796
26430814.869741	2933166.27839005	0.7008232351350467
26430814.869741	3107866.18778201	0.7004999555237654
26430814.869741	3292971.25509715	0.7001562499419255
26430814.869741	3489101.21340677	0.6997908301317843
26430814.869741	3696912.70719503	0.699402329709522
26430814.869741	3917101.49080926	0.6989892998557831
26430814.869741	4150404.75785047	0.6985502047918793
26430814.869741	4397603.60930272	0.6980834170362228
26430814.869741	4659525.66866469	0.6975872124276109
26430814.869741	4937047.852839	0.697059764910459
26430814.869741	5231099.30805626	0.6964991410681168
26430814.869741	5542664.52066311	0.6959032944022658
26430814.869741	5872786.61318949	0.695270059350194
26430814.869741	6222570.83673023	0.6945971450406037
26430814.869741	6593188.27133354	0.6938821287890522
26430814.869741	6985879.74678525	0.6931224493432113
26430814.869741	7401959.99691565	0.6923153998911581
26430814.869741	7842822.06133768	0.6914581208579131
26430814.869741	8309941.94935339	0.6905475925234779
26430814.869741	8804883.58164346	0.6895806275124124
26430814.869741	9329304.0262847	0.6885538632158995
26430814.869741	9884959.04662559	0.6874637542312607
26430814.869741	10473708.9795945	0.6863065649227781
26430814.869741	11097524.9641207	0.6850783622340726
26430814.869741	11758495.5405216	0.6837750089186939
26430814.869741	12458833.6429501	0.682392157383601
26430814.869741	13200884.0083142	0.6809252443870849
26430814.869741	13987131.0264724	0.679369486879659
26430814.869741	14820207.0579886	0.6777198793245904
26430814.869741	15702901.2472938	0.6759711929009794
26430814.869741	16638168.8607613	0.6741179770470941
26430814.869741	17629141.1809595	0.6721545638768435
26430814.869741	18679135.9902078	0.6700750760675025
26430814.869741	19791668.6785356	0.6678734388850651
26430814.869741	20970464.0132323	0.665543397082115
26430814.869741	22219468.6093952	0.6630785374452189
26430814.869741	23542864.1432242	0.6604723178147663
26430814.869741	24945081.3523032	0.6577181033962735
26430814.869741	26430814.869741	0.6548092111595932
26430814.869741	28005038.9418363	0.6517389630329777
26430814.869741	29673024.0818887	0.648500748468127
26430814.869741	31440354.715915	0.6450880967274354
26430814.869741	33312947.8793467	0.6414947589635775
26430814.869741	35297073.0273065	0.6377147997742862
26430814.869741	37399373.0247879	0.6337426974686545
26430814.869741	39626886.3870148	0.6295734517406533
26430814.869741	41987070.8444391	0.6252026968787846
26430814.869741	44487828.3112759	0.620626818025612
26430814.869741	47137531.3411672	0.6158430674251414
26430814.869741	49945051.1585514	0.6108496770582817
26430814.869741	52919787.3595844	0.6056459636505033
26430814.869741	56071699.3820546	0.600232421770293
26430814.869741	59411339.8496503	0.5946108006734931
26430814.869741	62949889.9022189	0.5887841607161439
26430814.869741	66699196.6303011	0.5827569055953075
26430814.869741	70671812.7392749	0.5765347873608802
26430814.869741	74881038.5759002	0.5701248820778265
26430814.869741	79340966.6579749	0.5635355351704291
26430814.869741	84066528.8561832	0.5567762767539993
26430814.869741	89073546.3861044	0.5498577086258961
26430814.869741	94378782.7777537	0.5427913659009883
26430814.869741	100000000	0.535589557468297
28005038.9418363	1000	0.6896956337695166
28005038.9418363	1059.56017927762	0.6896955379028399
28005038.9418363	1122.66777351081	0.6896954363262869
28005038.9418363	1189.53406737032	0.6896953286991689
28005038.9418363	1260.38292967973	0.68969521466134
28005038.9418363	1335.4515629299	0.6896950938306633
28005038.9418363	1414.99129743458	0.6896949658025671
28005038.9418363	1499.26843278605	0.689694830148515
28005038.9418363	1588.56512942805	0.689694686413873
28005038.9418363	1683.18035333096	0.6896945341175231
28005038.9418363	1783.43087693191	0.6896943727492824
28005038.9418363	1889.65233969121	0.6896942017685204
28005038.9418363	2002.20037181558	0.6896940206030467
28005038.9418363	2121.45178491063	0.6896938286456727
28005038.9418363	2247.80583354873	0.6896936252537387
28005038.9418363	2381.68555197616	0.689693409745498
28005038.9418363	2523.53917043477	0.689693181399633
28005038.9418363	2673.84161583995	0.6896929394510605
28005038.9418363	2833.09610183932	0.6896926830889817
28005038.9418363	3001.83581357559	0.6896924114551758
28005038.9418363	3180.62569279412	0.689692123639326
28005038.9418363	3370.06432927193	0.689691818677317
28005038.9418363	3570.78596490046	0.6896914955475262
28005038.9418363	3783.46261713193	0.6896911531670715
28005038.9418363	4008.80632889846	0.6896907903889702
28005038.9418363	4247.5715525369	0.6896904059977261
28005038.9418363	4500.5576757005	0.6896899987052411
28005038.9418363	4768.61169771447	0.6896895671466616
28005038.9418363	5052.63106533568	0.689689109875549
28005038.9418363	5353.56667741072	0.689688625360003
28005038.9418363	5672.42606849198	0.6896881119756278
28005038.9418363	6010.27678207038	0.6896875680018056
28005038.9418363	6368.24994471859	0.6896869916150876
28005038.9418363	6747.54405311069	0.6896863808832394
28005038.9418363	7149.42898659758	0.6896857337591257
28005038.9418363	7575.25025877191	0.6896850480728364
28005038.9418363	8026.43352225717	0.6896843215250519
28005038.9418363	8504.48934180268	0.689683551679841
28005038.9418363	9011.01825166502	0.6896827359550564
28005038.9418363	9547.71611420806	0.689681871614985
28005038.9418363	10116.3797976621	0.6896809557602114
28005038.9418363	10718.9131920513	0.6896799853182777
28005038.9418363	11357.3335834311	0.6896789570333008
28005038.9418363	12033.7784077759	0.6896778674549998
28005038.9418363	12750.5124071301	0.6896767129265425
28005038.9418363	13509.9352119803	0.6896754895727626
28005038.9418363	14314.5893752348	0.6896741932870254
28005038.9418363	15167.1688847092	0.6896728197170916
28005038.9418363	16070.5281826164	0.6896713642502285
28005038.9418363	17027.691722259	0.6896698219987352
28005038.9418363	18041.8640939207	0.6896681877810218
28005038.9418363	19116.440753857	0.6896664561066371
28005038.9418363	20255.0193923067	0.6896646211560522
28005038.9418363	21461.4119785841	0.6896626767610441
28005038.9418363	22739.6575235793	0.6896606163848976
28005038.9418363	24094.0356023953	0.6896584330981017
28005038.9418363	25529.0806823952	0.6896561195565336
28005038.9418363	27049.5973046314	0.689653667975924
28005038.9418363	28660.6761694825	0.6896510701042506
28005038.9418363	30367.7111803546	0.6896483171956784
28005038.9418363	32176.4175025074	0.6896453999782838
28005038.9418363	34092.8506974681	0.6896423086236848
28005038.9418363	36123.4269970943	0.6896390327133639
28005038.9418363	38274.9447851631	0.689635561202337
28005038.9418363	40554.6073584083	0.6896318823811062
28005038.9418363	42970.0470432084	0.6896279838364373
28005038.9418363	45529.3507486695	0.6896238524066781
28005038.9418363	48241.0870416537	0.6896194741381702
28005038.9418363	51114.3348344017	0.6896148342347108
28005038.9418363	54158.7137807948	0.6896099170095746
28005038.9418363	57384.4164830239	0.6896047058275155
28005038.9418363	60802.2426164943	0.6895991830494338
28005038.9418363	64423.6350872137	0.6895933299687641
28005038.9418363	68260.7183427239	0.6895871267480699
28005038.9418363	72326.3389648353	0.6895805523478961
28005038.9418363	76634.1086800746	0.689573584453841
28005038.9418363	81198.4499318401	0.6895661993980053
28005038.9418363	86034.6441668451	0.6895583720745584
28005038.9418363	91158.8829975082	0.6895500758522723
28005038.9418363	96588.3224115871	0.6895412824785894
28005038.9418363	102341.140210545	0.6895319619793135
28005038.9418363	108436.596868961	0.6895220825529784
28005038.9418363	114895.100018731	0.6895116104546972
28005038.9418363	121738.272773966	0.6895005098778303
28005038.9418363	128989.026125331	0.689488742821639
28005038.9418363	136671.6356462	0.6894762689554109
28005038.9418363	144811.822767453	0.6894630454734038
28005038.9418363	153436.840893001	0.6894490269356985
28005038.9418363	162575.566644379	0.6894341651048868
28005038.9418363	172258.596539878	0.6894184087677313
28005038.9418363	182518.349431904	0.6894017035455899
28005038.9418363	193389.175045523	0.6893839916951142
28005038.9418363	204907.468981585	0.6893652118917553
28005038.9418363	217111.79456945	0.6893452990021283
28005038.9418363	230043.011977292	0.689324183839419
28005038.9418363	243744.415012222	0.6893017929025347
28005038.9418363	258261.876068267	0.6892780480990682
28005038.9418363	273643.999707467	0.6892528664488065
28005038.9418363	289942.285388288	0.6892261597662641
28005038.9418363	307211.299886176	0.6891978343242351
28005038.9418363	325508.859983506	0.6891677904929747
28005038.9418363	344896.226040576	0.6891359223547141
28005038.9418363	365438.307095726	0.6891021172941947
28005038.9418363	387203.878181256	0.6890662555597291
28005038.9418363	410265.810582719	0.6890282097946917
28005038.9418363	434701.315812503	0.6889878445388377
28005038.9418363	460592.204114511	0.6889450156948411
28005038.9418363	488025.158365443	0.6888995699592689
28005038.9418363	517092.024289676	0.6888513442156063
28005038.9418363	547890.117959394	0.6888001648870281
28005038.9418363	580522.551609491	0.6887458472450931
28005038.9418363	615098.57885805	0.6886881946737098
28005038.9418363	651733.960488242	0.6886269978839158
28005038.9418363	690551.352016233	0.6885620340784857
28005038.9418363	731680.714342721	0.6884930660583738
28005038.9418363	775259.748862946	0.6884198412789211
28005038.9418363	821434.358491942	0.6883420908366733
28005038.9418363	870359.136148517	0.68825952839883
28005038.9418363	922197.882333434	0.6881718490622778
28005038.9418363	977124.15353465	0.6880787281424401
28005038.9418363	1035321.84329566	0.6879798198885225
28005038.9418363	1096985.79789238	0.6878747561205014
28005038.9418363	1162322.46867985	0.6877631447840562
28005038.9418363	1231550.60329283	0.6876445684221837
28005038.9418363	1304901.9780144	0.6875185825571966
28005038.9418363	1382622.17376466	0.6873847139799792
28005038.9418363	1464971.39830729	0.6872424589441073
28005038.9418363	1552225.35742705	0.6870912812607955
28005038.9418363	1644676.17799466	0.6869306102886642
28005038.9418363	1742633.38600965	0.6867598388182918
28005038.9418363	1846424.94289555	0.6865783208435006
28005038.9418363	1956398.34351706	0.6863853692201888
28005038.9418363	2072921.77959537	0.6861802532036461
28005038.9418363	2196385.37241655	0.6859621958630209
28005038.9418363	2327202.47896041	0.6857303713681873
28005038.9418363	2465811.0758226	0.6854839021427896
28005038.9418363	2612675.22556333	0.6852218558795069
28005038.9418363	2768286.63039207	0.6849432424119873
28005038.9418363	2933166.27839005	0.684647010435417
28005038.9418363	3107866.18778201	0.6843320440714042
28005038.9418363	3292971.25509715	0.6839971592703702
28005038.9418363	3489101.21340677	0.6836411000386535
28005038.9418363	3696912.70719503	0.6832625344912492
28005038.9418363	3917101.49080926	0.682860050711347
28005038.9418363	4150404.75785047	0.6824321524159856
28005038.9418363	4397603.60930272	0.6819772544124951
28005038.9418363	4659525.66866469	0.6814936778418379
28005038.9418363	4937047.852839	0.6809796451962631
28005038.9418363	5231099.30805626	0.6804332751050366
28005038.9418363	5542664.52066311	0.6798525768833934
28005038.9418363	5872786.61318949	0.6792354448362685
28005038.9418363	6222570.83673023	0.6785796523229937
28005038.9418363	6593188.27133354	0.6778828455762982
28005038.9418363	6985879.74678525	0.6771425372933642
28005038.9418363	7401959.99691565	0.6763561000046328
28005038.9418363	7842822.06133768	0.6755207592506307
28005038.9418363	8309941.94935339	0.6746335865943599
28005038.9418363	8804883.58164346	0.6736914925169805
28005038.9418363	9329304.0262847	0.6726912192576032
28005038.9418363	9884959.04662559	0.6716293336717473
28005038.9418363	10473708.9795945	0.6705022202121346
28005038.9418363	11097524.9641207	0.6693060741516579
28005038.9418363	11758495.5405216	0.6680368952033787
28005038.9418363	12458833.6429501	0.6666904817250259
28005038.9418363	13200884.0083142	0.6652624257306231
28005038.9418363	13987131.0264724	0.6637481089818859
28005038.9418363	14820207.0579886	0.6621427004751175
28005038.9418363	15702901.2472938	0.6604411557002275
28005038.9418363	16638168.8607613	0.6586382181036236
28005038.9418363	17629141.1809595	0.656728423253802
28005038.9418363	18679135.9902078	0.6547061062700585
28005038.9418363	19791668.6785356	0.6525654131495352
28005038.9418363	20970464.0132323	0.6503003166727668
28005038.9418363	22219468.6093952	0.6479046376391061
28005038.9418363	23542864.1432242	0.6453720722019698
28005038.9418363	24945081.3523032	0.6426962260941533
28005038.9418363	26430814.869741	0.6398706565060603
28005038.9418363	28005038.9418363	0.6368889223106985
28005038.9418363	29673024.0818887	0.6337446432031172
28005038.9418363	31440354.715915	0.6304315681283877
28005038.9418363	33312947.8793467	0.6269436531019099
28005038.9418363	35297073.0273065	0.6232751481735815
28005038.9418363	37399373.0247879	0.6194206928648351
28005038.9418363	39626886.3870148	0.6153754188950884
28005038.9418363	41987070.8444391	0.6111350584750864
28005038.9418363	44487828.3112759	0.6066960558470695
28005038.9418363	47137531.3411672	0.602055679198613
28005038.9418363	49945051.1585514	0.5972121295339333
28005038.9418363	52919787.3595844	0.5921646426788705
28005038.9418363	56071699.3820546	0.5869135803085701
28005038.9418363	59411339.8496503	0.5814605057923714
28005038.9418363	62949889.9022189	0.5758082407935291
28005038.9418363	66699196.6303011	0.5699608989334997
28005038.9418363	70671812.7392749	0.5639238934776022
28005038.9418363	74881038.5759002	0.5577039168707163
28005038.9418363	79340966.6579749	0.5513088910454997
28005038.9418363	84066528.8561832	0.5447478886637956
28005038.9418363	89073546.3861044	0.5380310267586804
28005038.9418363	94378782.7777537	0.5311693355456122
28005038.9418363	100000000	0.5241746063426955
29673024.0818887	1000	0.6730477341500383
29673024.0818887	1059.56017927762	0.6730476412923009
29673024.0818887	1122.66777351081	0.6730475429040277
29673024.0818887	1189.53406737032	0.6730474386550976
29673024.0818887	1260.38292967973	0.6730473281965538
29673024.0818887	1335.4515629299	0.6730472111582417
29673024.0818887	1414.99129743458	0.6730470871485689
29673024.0818887	1499.26843278605	0.6730469557522608
29673024.0818887	1588.56512942805	0.6730468165290195
29673024.0818887	1683.18035333096	0.6730466690124375
29673024.0818887	1783.43087693191	0.6730465127091034
29673024.0818887	1889.65233969121	0.673046347094908
29673024.0818887	2002.20037181558	0.6730461716152506
29673024.0818887	2121.45178491063	0.6730459856824411
29673024.0818887	2247.80583354873	0.6730457886739293
29673024.0818887	2381.68555197616	0.6730455799296339
29673024.0818887	2523.53917043477	0.6730453587503423
29673024.0818887	2673.84161583995	0.6730451243950977
29673024.0818887	2833.09610183932	0.6730448760787957
29673024.0818887	3001.83581357559	0.6730446129695797
29673024.0818887	3180.62569279412	0.6730443341865828
29673024.0818887	3370.06432927193	0.6730440387950067
29673024.0818887	3570.78596490046	0.6730437258059052
29673024.0818887	3783.46261713193	0.6730433941699372
29673024.0818887	4008.80632889846	0.6730430427765297
29673024.0818887	4247.5715525369	0.6730426704477734
29673024.0818887	4500.5576757005	0.673042275936376
29673024.0818887	4768.61169771447	0.6730418579200983
29673024.0818887	5052.63106533568	0.6730414149979097
29673024.0818887	5353.56667741072	0.6730409456857026
29673024.0818887	5672.42606849198	0.6730404484104618
29673024.0818887	6010.27678207038	0.67303992150554
29673024.0818887	6368.24994471859	0.6730393632037752
29673024.0818887	6747.54405311069	0.6730387716345044
29673024.0818887	7149.42898659758	0.6730381448139214
29673024.0818887	7575.25025877191	0.6730374806406503
29673024.0818887	8026.43352225717	0.6730367768869718
29673024.0818887	8504.48934180268	0.6730360311938106
29673024.0818887	9011.01825166502	0.6730352410595948
29673024.0818887	9547.71611420806	0.6730344038343241
29673024.0818887	10116.3797976621	0.673033516709202
29673024.0818887	10718.9131920513	0.6730325767080523
29673024.0818887	11357.3335834311	0.6730315806772117
29673024.0818887	12033.7784077759	0.6730305252738327
29673024.0818887	12750.5124071301	0.6730294069559657
29673024.0818887	13509.9352119803	0.6730282219692902
29673024.0818887	14314.5893752348	0.673026966336067
29673024.0818887	15167.1688847092	0.6730256358399909
29673024.0818887	16070.5281826164	0.6730242260129313
29673024.0818887	17027.691722259	0.6730227321191304
29673024.0818887	18041.8640939207	0.6730211491396132
29673024.0818887	19116.440753857	0.6730194717551725
29673024.0818887	20255.0193923067	0.6730176943282025
29673024.0818887	21461.4119785841	0.6730158108833035
29673024.0818887	22739.6575235793	0.6730138150870608
29673024.0818887	24094.0356023953	0.6730117002271155
29673024.0818887	25529.0806823952	0.6730094591881762
29673024.0818887	27049.5973046314	0.6730070844283815
29673024.0818887	28660.6761694825	0.6730045679534864
29673024.0818887	30367.7111803546	0.6730019012898489
29673024.0818887	32176.4175025074	0.6729990754542072
29673024.0818887	34092.8506974681	0.6729960809248453
29673024.0818887	36123.4269970943	0.6729929076067699
29673024.0818887	38274.9447851631	0.6729895447990537
29673024.0818887	40554.6073584083	0.6729859811558324
29673024.0818887	42970.0470432084	0.6729822046498753
29673024.0818887	45529.3507486695	0.6729782025275666
29673024.0818887	48241.0870416537	0.6729739612690699
29673024.0818887	51114.3348344017	0.6729694665368481
29673024.0818887	54158.7137807948	0.6729647031297727
29673024.0818887	57384.4164830239	0.6729596549284846
29673024.0818887	60802.2426164943	0.6729543048391106
29673024.0818887	64423.6350872137	0.6729486347333666
29673024.0818887	68260.7183427239	0.6729426253873716
29673024.0818887	72326.3389648353	0.6729362564103917
29673024.0818887	76634.1086800746	0.6729295061763378
29673024.0818887	81198.4499318401	0.6729223517458074
29673024.0818887	86034.6441668451	0.6729147687857582
29673024.0818887	91158.8829975082	0.672906731483207
29673024.0818887	96588.3224115871	0.6728982124530185
29673024.0818887	102341.140210545	0.672889182639857
29673024.0818887	108436.596868961	0.6728796112157963
29673024.0818887	114895.100018731	0.6728694654681238
29673024.0818887	121738.272773966	0.6728587106828445
29673024.0818887	128989.026125331	0.6728473100174762
29673024.0818887	136671.6356462	0.672835224369567
29673024.0818887	144811.822767453	0.6728224122325563
29673024.0818887	153436.840893001	0.6728088295455942
29673024.0818887	162575.566644379	0.6727944295313271
29673024.0818887	172258.596539878	0.6727791625233434
29673024.0818887	182518.349431904	0.6727629757823916
29673024.0818887	193389.175045523	0.6727458133025581
29673024.0818887	204907.468981585	0.6727276155998185
29673024.0818887	217111.79456945	0.6727083194911481
29673024.0818887	230043.011977292	0.6726878578562419
29673024.0818887	243744.415012222	0.6726661593844337
29673024.0818887	258261.876068267	0.6726431483033943
29673024.0818887	273643.999707467	0.6726187440915189
29673024.0818887	289942.285388288	0.6725928611687084
29673024.0818887	307211.299886176	0.6725654085691984
29673024.0818887	325508.859983506	0.6725362895875873
29673024.0818887	344896.226040576	0.6725054014066459
29673024.0818887	365438.307095726	0.6724726346954483
29673024.0818887	387203.878181256	0.6724378731831283
29673024.0818887	410265.810582719	0.6724009932011359
29673024.0818887	434701.315812503	0.6723618631974542
29673024.0818887	460592.204114511	0.6723203432160085
29673024.0818887	488025.158365443	0.672276284342203
29673024.0818887	517092.024289676	0.6722295281107213
29673024.0818887	547890.117959394	0.6721799058722252
29673024.0818887	580522.551609491	0.6721272381213538
29673024.0818887	615098.57885805	0.6720713337768761
29673024.0818887	651733.960488242	0.6720119894157733
29673024.0818887	690551.352016233	0.6719489884567758
29673024.0818887	731680.714342721	0.6718821002907193
29673024.0818887	775259.748862946	0.6718110793548974
29673024.0818887	821434.358491942	0.6717356641487942
29673024.0818887	870359.136148517	0.671655576185107
29673024.0818887	922197.882333434	0.6715705188785972
29673024.0818887	977124.15353465	0.6714801763627506
29673024.0818887	1035321.84329566	0.6713842122360938
29673024.0818887	1096985.79789238	0.6712822682316106
29673024.0818887	1162322.46867985	0.6711739628083654
29673024.0818887	1231550.60329283	0.67105888965965
29673024.0818887	1304901.9780144	0.6709366161351126
29673024.0818887	1382622.17376466	0.6708066815744945
29673024.0818887	1464971.39830729	0.6706685955466258
29673024.0818887	1552225.35742705	0.6705218359953408
29673024.0818887	1644676.17799466	0.6703658472816436
29673024.0818887	1742633.38600965	0.6702000381261245
29673024.0818887	1846424.94289555	0.6700237794433295
29673024.0818887	1956398.34351706	0.6698364020651147
29673024.0818887	2072921.77959537	0.6696371943514785
29673024.0818887	2196385.37241655	0.6694253996832163
29673024.0818887	2327202.47896041	0.6692002138307775
29673024.0818887	2465811.0758226	0.6689607822004384
29673024.0818887	2612675.22556333	0.668706196946803
29673024.0818887	2768286.63039207	0.6684354939505376
29673024.0818887	2933166.27839005	0.6681476496546637
29673024.0818887	3107866.18778201	0.6678415777543267
29673024.0818887	3292971.25509715	0.6675161257318339
29673024.0818887	3489101.21340677	0.6671700712331287
29673024.0818887	3696912.70719503	0.6668021182730666
29673024.0818887	3917101.49080926	0.6664108932691836
29673024.0818887	4150404.75785047	0.6659949408872735
29673024.0818887	4397603.60930272	0.665552719697776
29673024.0818887	4659525.66866469	0.6650825976303119
29673024.0818887	4937047.852839	0.6645828472181793
29673024.0818887	5231099.30805626	0.664051640630898
29673024.0818887	5542664.52066311	0.6634870444810678
29673024.0818887	5872786.61318949	0.6628870144097821
29673024.0818887	6222570.83673023	0.6622493894441583
29673024.0818887	6593188.27133354	0.6615718861315643
29673024.0818887	6985879.74678525	0.660852092459443
29673024.0818887	7401959.99691565	0.6600874615732116
29673024.0818887	7842822.06133768	0.6592753053127318
29673024.0818887	8309941.94935339	0.6584127876018724
29673024.0818887	8804883.58164346	0.6574969177305733
29673024.0818887	9329304.0262847	0.656524543586859
29673024.0818887	9884959.04662559	0.6554923449148343
29673024.0818887	10473708.9795945	0.6543968266868376
29673024.0818887	11097524.9641207	0.6532343127100692
29673024.0818887	11758495.5405216	0.6520009396108688
29673024.0818887	12458833.6429501	0.6506926513691007
29673024.0818887	13200884.0083142	0.6493051946164088
29673024.0818887	13987131.0264724	0.6478341149502215
29673024.0818887	14820207.0579886	0.6462747545608195
29673024.0818887	15702901.2472938	0.6446222515241262
29673024.0818887	16638168.8607613	0.6428715411630617
29673024.0818887	17629141.1809595	0.6410173599486079
29673024.0818887	18679135.9902078	0.6390542524647397
29673024.0818887	19791668.6785356	0.6369765820323056
29673024.0818887	20970464.0132323	0.6347785456394095
29673024.0818887	22219468.6093952	0.6324541938830477
29673024.0818887	23542864.1432242	0.6299974566547499
29673024.0818887	24945081.3523032	0.6274021753282875
29673024.0818887	26430814.869741	0.6246621421791235
29673024.0818887	28005038.9418363	0.6217711477144612
29673024.0818887	29673024.0818887	0.6187230364767272
29673024.0818887	31440354.715915	0.6155117717106807
29673024.0818887	33312947.8793467	0.6121315090308805
29673024.0818887	35297073.0273065	0.6085766789116076
29673024.0818887	37399373.0247879	0.6048420774067693
29673024.0818887	39626886.3870148	0.6009229640437033
29673024.0818887	41987070.8444391	0.5968151653030439
29673024.0818887	44487828.3112759	0.592515181535233
29673024.0818887	47137531.3411672	0.5880202946118794
29673024.0818887	49945051.1585514	0.5833286730927597
29673024.0818887	52919787.3595844	0.5784394712592167
29673024.0818887	56071699.3820546	0.5733529180741523
29673024.0818887	59411339.8496503	0.5680703920116598
29673024.0818887	62949889.9022189	0.5625944777901499
29673024.0818887	66699196.6303011	0.5569290013910797
29673024.0818887	70671812.7392749	0.5510790403207553
29673024.0818887	74881038.5759002	0.5450509069032939
29673024.0818887	79340966.6579749	0.5388521034262402
29673024.0818887	84066528.8561832	0.5324912491467582
29673024.0818887	89073546.3861044	0.5259779804435977
29673024.0818887	94378782.7777537	0.5193228266610143
29673024.0818887	100000000	0.5125370653566845
31440354.715915	1000	0.6561132959648603
31440354.715915	1059.56017927762	0.656113206314119
31440354.715915	1122.66777351081	0.6561131113238595
31440354.715915	1189.53406737032	0.6561130106751872
31440354.715915	1260.38292967973	0.6561129040313461
31440354.715915	1335.4515629299	0.6561127910351914
31440354.715915	1414.99129743458	0.6561126713084293
31440354.715915	1499.26843278605	0.6561125444496752
31440354.715915	1588.56512942805	0.6561124100340705
31440354.715915	1683.18035333096	0.6561122676121846
31440354.715915	1783.43087693191	0.656112116706803
31440354.715915	1889.65233969121	0.6561119568119029
31440354.715915	2002.20037181558	0.6561117873923271
31440354.715915	2121.45178491063	0.6561116078804005
31440354.715915	2247.80583354873	0.6561114176752144
31440354.715915	2381.68555197616	0.6561112161395496
31440354.715915	2523.53917043477	0.65611100259815
31440354.715915	2673.84161583995	0.6561107763358159
31440354.715915	2833.09610183932	0.6561105365943432
31440354.715915	3001.83581357559	0.6561102825708497
31440354.715915	3180.62569279412	0.6561100134144121
31440354.715915	3370.06432927193	0.6561097282230739
31440354.715915	3570.78596490046	0.6561094260413329
31440354.715915	3783.46261713193	0.6561091058570468
31440354.715915	4008.80632889846	0.6561087665967106
31440354.715915	4247.5715525369	0.6561084071240357
31440354.715915	4500.5576757005	0.6561080262345331
31440354.715915	4768.61169771447	0.6561076226511783
31440354.715915	5052.63106533568	0.6561071950217465
31440354.715915	5353.56667741072	0.6561067419131043
31440354.715915	5672.42606849198	0.6561062618065436
31440354.715915	6010.27678207038	0.6561057530924806
31440354.715915	6368.24994471859	0.6561052140656797
31440354.715915	6747.54405311069	0.656104642918972
31440354.715915	7149.42898659758	0.6561040377373925
31440354.715915	7575.25025877191	0.6561033964919812
31440354.715915	8026.43352225717	0.6561027170320082
31440354.715915	8504.48934180268	0.656101997078937
31440354.715915	9011.01825166502	0.656101234217983
31440354.715915	9547.71611420806	0.6561004258906468
31440354.715915	10116.3797976621	0.6560995693844691
31440354.715915	10718.9131920513	0.6560986618262212
31440354.715915	11357.3335834311	0.6560977001702893
31440354.715915	12033.7784077759	0.6560966811892732
31440354.715915	12750.5124071301	0.656095601463192
31440354.715915	13509.9352119803	0.6560944573668949
31440354.715915	14314.5893752348	0.6560932450594533
31440354.715915	15167.1688847092	0.6560919604697039
31440354.715915	16070.5281826164	0.6560905992829812
31440354.715915	17027.691722259	0.6560891569263971
31440354.715915	18041.8640939207	0.6560876285537238
31440354.715915	19116.440753857	0.6560860090289391
31440354.715915	20255.0193923067	0.6560842929075019
31440354.715915	21461.4119785841	0.6560824744194325
31440354.715915	22739.6575235793	0.6560805474492278
31440354.715915	24094.0356023953	0.6560785055144855
31440354.715915	25529.0806823952	0.6560763417440273
31440354.715915	27049.5973046314	0.6560740488548014
31440354.715915	28660.6761694825	0.6560716191268753
31440354.715915	30367.7111803546	0.6560690443766023
31440354.715915	32176.4175025074	0.6560663159291915
31440354.715915	34092.8506974681	0.6560634245881313
31440354.715915	36123.4269970943	0.6560603606045546
31440354.715915	38274.9447851631	0.6560571136431723
31440354.715915	40554.6073584083	0.6560536727462482
31440354.715915	42970.0470432084	0.6560500262971812
31440354.715915	45529.3507486695	0.6560461619785258
31440354.715915	48241.0870416537	0.656042066730642
31440354.715915	51114.3348344017	0.6560377267058844
31440354.715915	54158.7137807948	0.6560331272207172
31440354.715915	57384.4164830239	0.656028252704362
31440354.715915	60802.2426164943	0.6560230866448732
31440354.715915	64423.6350872137	0.6560176115297928
31440354.715915	68260.7183427239	0.6560118087878011
31440354.715915	72326.3389648353	0.6560056587205707
31440354.715915	76634.1086800746	0.655999140433967
31440354.715915	81198.4499318401	0.6559922317664603
31440354.715915	86034.6441668451	0.6559849092066267
31440354.715915	91158.8829975082	0.6559771478134667
31440354.715915	96588.3224115871	0.655968921125516
31440354.715915	102341.140210545	0.6559602010669202
31440354.715915	108436.596868961	0.655950957846032
31440354.715915	114895.100018731	0.6559411598492372
31440354.715915	121738.272773966	0.6559307735262686
31440354.715915	128989.026125331	0.6559197632682398
31440354.715915	136671.6356462	0.6559080912795919
31440354.715915	144811.822767453	0.6558957174390352
31440354.715915	153436.840893001	0.655882599152303
31440354.715915	162575.566644379	0.6558686911964486
31440354.715915	172258.596539878	0.6558539455523601
31440354.715915	182518.349431904	0.6558383112267174
31440354.715915	193389.175045523	0.655821734061359
31440354.715915	204907.468981585	0.655804156532248
31440354.715915	217111.79456945	0.6557855175311463
31440354.715915	230043.011977292	0.6557657521377951
31440354.715915	243744.415012222	0.6557447913705713
31440354.715915	258261.876068267	0.6557225619271024
31440354.715915	273643.999707467	0.6556989859003476
31440354.715915	289942.285388288	0.6556739804822752
31440354.715915	307211.299886176	0.6556474576425789
31440354.715915	325508.859983506	0.6556193237866267
31440354.715915	344896.226040576	0.6555894793928284
31440354.715915	365438.307095726	0.6555578186224127
31440354.715915	387203.878181256	0.6555242289032306
31440354.715915	410265.810582719	0.6554885904866372
31440354.715915	434701.315812503	0.6554507759725422
31440354.715915	460592.204114511	0.6554106498046214
31440354.715915	488025.158365443	0.6553680677290528
31440354.715915	517092.024289676	0.6553228762176506
31440354.715915	547890.117959394	0.6552749118531922
31440354.715915	580522.551609491	0.6552240006721597
31440354.715915	615098.57885805	0.6551699574654843
31440354.715915	651733.960488242	0.6551125850308935
31440354.715915	690551.352016233	0.6550516733779692
31440354.715915	731680.714342721	0.6549869988806231
31440354.715915	775259.748862946	0.654918323374593
31440354.715915	821434.358491942	0.6548453931978796
31440354.715915	870359.136148517	0.6547679381689732
31440354.715915	922197.882333434	0.6546856705027978
31440354.715915	977124.15353465	0.6545982836584733
31440354.715915	1035321.84329566	0.6545054511157802
31440354.715915	1096985.79789238	0.6544068250810708
31440354.715915	1162322.46867985	0.6543020351119162
31440354.715915	1231550.60329283	0.6541906866663266
31440354.715915	1304901.9780144	0.6540723595645351
31440354.715915	1382622.17376466	0.653946606367286
31440354.715915	1464971.39830729	0.6538129506626127
31440354.715915	1552225.35742705	0.6536708852600256
31440354.715915	1644676.17799466	0.6535198702895728
31440354.715915	1742633.38600965	0.6533593312003407
31440354.715915	1846424.94289555	0.6531886566568849
31440354.715915	1956398.34351706	0.6530071963312674
31440354.715915	2072921.77959537	0.6528142585850496
31440354.715915	2196385.37241655	0.6526091080389821
31440354.715915	2327202.47896041	0.6523909630274569
31440354.715915	2465811.0758226	0.652158992933408
31440354.715915	2612675.22556333	0.6519123153986809
31440354.715915	2768286.63039207	0.6516499934076038
31440354.715915	2933166.27839005	0.6513710322375045
31440354.715915	3107866.18778201	0.651074376269493
31440354.715915	3292971.25509715	0.6507589056582692
31440354.715915	3489101.21340677	0.650423432849431
31440354.715915	3696912.70719503	0.6500666989417675
31440354.715915	3917101.49080926	0.6496873698850913
31440354.715915	4150404.75785047	0.6492840325060913
31440354.715915	4397603.60930272	0.6488551903569159
31440354.715915	4659525.66866469	0.6483992593766524
31440354.715915	4937047.852839	0.6479145633572002
31440354.715915	5231099.30805626	0.647399329212223
31440354.715915	5542664.52066311	0.6468516820374434
31440354.715915	5872786.61318949	0.6462696399645661
31440354.715915	6222570.83673023	0.6456511088041785
31440354.715915	6593188.27133354	0.6449938764798011
31440354.715915	6985879.74678525	0.6442956072667264
31440354.715915	7401959.99691565	0.6435538358405718
31440354.715915	7842822.06133768	0.642765961159564
31440354.715915	8309941.94935339	0.6419292402121136
31440354.715915	8804883.58164346	0.6410407816641175
31440354.715915	9329304.0262847	0.640097539467287
31440354.715915	9884959.04662559	0.6390963064855157
31440354.715915	10473708.9795945	0.6380337082418968
31440354.715915	11097524.9641207	0.6369061968799694
31440354.715915	11758495.5405216	0.6357100454864475
31440354.715915	12458833.6429501	0.6344413429296459
31440354.715915	13200884.0083142	0.6330959894180007
31440354.715915	13987131.0264724	0.6316696930117701
31440354.715915	14820207.0579886	0.6301579673654163
31440354.715915	15702901.2472938	0.6285561310345048
31440354.715915	16638168.8607613	0.6268593087193804
31440354.715915	17629141.1809595	0.6250624348893149
31440354.715915	18679135.9902078	0.6231602602791418
31440354.715915	19791668.6785356	0.6211473618163128
31440354.715915	20970464.0132323	0.6190181565873691
31440354.715915	22219468.6093952	0.6167669205127273
31440354.715915	23542864.1432242	0.614387812421391
31440354.715915	24945081.3523032	0.6118749042509956
31440354.715915	26430814.869741	0.6092222180754043
31440354.715915	28005038.9418363	0.6064237706180777
31440354.715915	29673024.0818887	0.6034736258137687
31440354.715915	31440354.715915	0.6003659558155278
31440354.715915	33312947.8793467	0.597095110625712
31440354.715915	35297073.0273065	0.5936556962254707
31440354.715915	37399373.0247879	0.5900426607013579
31440354.715915	39626886.3870148	0.5862513874210946
31440354.715915	41987070.8444391	0.5822777938101757
31440354.715915	44487828.3112759	0.578118433740122
31440354.715915	47137531.3411672	0.5737706010004792
31440354.715915	49945051.1585514	0.5692324308162835
31440354.715915	52919787.3595844	0.5645029959453444
31440354.715915	56071699.3820546	0.5595823935774284
31440354.715915	59411339.8496503	0.5544718191235435
31440354.715915	62949889.9022189	0.5491736230353442
31440354.715915	66699196.6303011	0.5436913470971652
31440354.715915	70671812.7392749	0.5380297371629842
31440354.715915	74881038.5759002	0.5321947300830283
31440354.715915	79340966.6579749	0.5261934135419403
31440354.715915	84066528.8561832	0.5200339586841954
31440354.715915	89073546.3861044	0.5137255266137993
31440354.715915	94378782.7777537	0.5072781511167211
31440354.715915	100000000	0.5007026010852038
33312947.8793467	1000	0.6389415087250685
33312947.8793467	1059.56017927762	0.6389414224594736
33312947.8793467	1122.66777351081	0.6389413310554687
33312947.8793467	1189.53406737032	0.6389412342071054
33312947.8793467	1260.38292967973	0.6389411315898652
33312947.8793467	1335.4515629299	0.6389410228597271
33312947.8793467	1414.99129743458	0.638940907653324
33312947.8793467	1499.26843278605	0.6389407855843211
33312947.8793467	1588.56512942805	0.6389406562440836
33312947.8793467	1683.18035333096	0.6389405191991722
33312947.8793467	1783.43087693191	0.6389403739909325
33312947.8793467	1889.65233969121	0.6389402201329267
33312947.8793467	2002.20037181558	0.6389400571096798
33312947.8793467	2121.45178491063	0.6389398843753711
33312947.8793467	2247.80583354873	0.6389397013508886
33312947.8793467	2381.68555197616	0.6389395074237295
33312947.8793467	2523.53917043477	0.6389393019440955
33312947.8793467	2673.84161583995	0.6389390842238488
33312947.8793467	2833.09610183932	0.6389388535330496
33312947.8793467	3001.83581357559	0.6389386090996302
33312947.8793467	3180.62569279412	0.6389383501038777
33312947.8793467	3370.06432927193	0.638938075678607
33312947.8793467	3570.78596490046	0.6389377849043144
33312947.8793467	3783.46261713193	0.638937476806631
33312947.8793467	4008.80632889846	0.6389371503532136
33312947.8793467	4247.5715525369	0.6389368044501395
33312947.8793467	4500.5576757005	0.6389364379378433
33312947.8793467	4768.61169771447	0.6389360495885724
33312947.8793467	5052.63106533568	0.6389356381007301
33312947.8793467	5353.56667741072	0.6389352020947059
33312947.8793467	5672.42606849198	0.6389347401093451
33312947.8793467	6010.27678207038	0.6389342505955734
33312947.8793467	6368.24994471859	0.6389337319130352
33312947.8793467	6747.54405311069	0.6389331823218743
33312947.8793467	7149.42898659758	0.6389325999801849
33312947.8793467	7575.25025877191	0.6389319829346786
33312947.8793467	8026.43352225717	0.6389313291159573
33312947.8793467	8504.48934180268	0.6389306363316336
33312947.8793467	9011.01825166502	0.6389299022574184
33312947.8793467	9547.71611420806	0.6389291244312516
33312947.8793467	10116.3797976621	0.6389283002431333
33312947.8793467	10718.9131920513	0.6389274269275971
33312947.8793467	11357.3335834311	0.6389265015536898
33312947.8793467	12033.7784077759	0.6389255210158753
33312947.8793467	12750.5124071301	0.6389244820220432
33312947.8793467	13509.9352119803	0.6389233810847085
33312947.8793467	14314.5893752348	0.6389222145065097
33312947.8793467	15167.1688847092	0.6389209783693256
33312947.8793467	16070.5281826164	0.6389196685209645
33312947.8793467	17027.691722259	0.6389182805606765
33312947.8793467	18041.8640939207	0.6389168098242102
33312947.8793467	19116.440753857	0.6389152513676691
33312947.8793467	20255.0193923067	0.6389135999522219
33312947.8793467	21461.4119785841	0.6389118500235917
33312947.8793467	22739.6575235793	0.6389099956962682
33312947.8793467	24094.0356023953	0.6389080307306899
33312947.8793467	25529.0806823952	0.6389059485135626
33312947.8793467	27049.5973046314	0.6389037420349564
33312947.8793467	28660.6761694825	0.6389014038638593
33312947.8793467	30367.7111803546	0.6388989261232582
33312947.8793467	32176.4175025074	0.6388963004632002
33312947.8793467	34092.8506974681	0.6388935180308273
33312947.8793467	36123.4269970943	0.638890569442922
33312947.8793467	38274.9447851631	0.6388874447493059
33312947.8793467	40554.6073584083	0.6388841334020197
33312947.8793467	42970.0470432084	0.6388806242178173
33312947.8793467	45529.3507486695	0.6388769053392362
33312947.8793467	48241.0870416537	0.6388729641926494
33312947.8793467	51114.3348344017	0.6388687874471871
33312947.8793467	54158.7137807948	0.6388643609653221
33312947.8793467	57384.4164830239	0.6388596697553646
33312947.8793467	60802.2426164943	0.6388546979185289
33312947.8793467	64423.6350872137	0.6388494285931916
33312947.8793467	68260.7183427239	0.6388438438959808
33312947.8793467	72326.3389648353	0.638837924858695
33312947.8793467	76634.1086800746	0.6388316513606629
33312947.8793467	81198.4499318401	0.6388250020591254
33312947.8793467	86034.6441668451	0.6388179543104902
33312947.8793467	91158.8829975082	0.6388104840935996
33312947.8793467	96588.3224115871	0.6388025659218276
33312947.8793467	102341.140210545	0.6387941727503931
33312947.8793467	108436.596868961	0.6387852758827326
33312947.8793467	114895.100018731	0.638775844863024
33312947.8793467	121738.272773966	0.6387658473692638
33312947.8793467	128989.026125331	0.6387552490938799
33312947.8793467	136671.6356462	0.6387440136185765
33312947.8793467	144811.822767453	0.6387321022824656
33312947.8793467	153436.840893001	0.6387194740386875
33312947.8793467	162575.566644379	0.6387060853028326
33312947.8793467	172258.596539878	0.6386918897928465
33312947.8793467	182518.349431904	0.6386768383540901
33312947.8793467	193389.175045523	0.6386608787786315
33312947.8793467	204907.468981585	0.6386439556065595
33312947.8793467	217111.79456945	0.6386260099178211
33312947.8793467	230043.011977292	0.6386069791089682
33312947.8793467	243744.415012222	0.6385867966542211
33312947.8793467	258261.876068267	0.6385653918521148
33312947.8793467	273643.999707467	0.6385426895512177
33312947.8793467	289942.285388288	0.6385186098627057
33312947.8793467	307211.299886176	0.6384930678477215
33312947.8793467	325508.859983506	0.6384659731890759
33312947.8793467	344896.226040576	0.6384372298344613
33312947.8793467	365438.307095726	0.6384067356213268
33312947.8793467	387203.878181256	0.6383743818717932
33312947.8793467	410265.810582719	0.6383400529616725
33312947.8793467	434701.315812503	0.6383036258602828
33312947.8793467	460592.204114511	0.6382649696395983
33312947.8793467	488025.158365443	0.638223944947763
33312947.8793467	517092.024289676	0.6381804034489634
33312947.8793467	547890.117959394	0.6381341872257777
33312947.8793467	580522.551609491	0.6380851281405222
33312947.8793467	615098.57885805	0.6380330471533395
33312947.8793467	651733.960488242	0.6379777535967492
33312947.8793467	690551.352016233	0.6379190444018722
33312947.8793467	731680.714342721	0.637856703272329
33312947.8793467	775259.748862946	0.6377904998086397
33312947.8793467	821434.358491942	0.6377201885707905
33312947.8793467	870359.136148517	0.6376455080867526
33312947.8793467	922197.882333434	0.637566179795238
33312947.8793467	977124.15353465	0.6374819069244384
33312947.8793467	1035321.84329566	0.6373923733029975
33312947.8793467	1096985.79789238	0.6372972420966106
33312947.8793467	1162322.46867985	0.6371961544730776
33312947.8793467	1231550.60329283	0.6370887281894172
33312947.8793467	1304901.9780144	0.6369745560944506
33312947.8793467	1382622.17376466	0.6368532045528729
33312947.8793467	1464971.39830729	0.6367242117793389
33312947.8793467	1552225.35742705	0.6365870860832069
33312947.8793467	1644676.17799466	0.6364413040211894
33312947.8793467	1742633.38600965	0.6362863084556521
33312947.8793467	1846424.94289555	0.6361215065127519
33312947.8793467	1956398.34351706	0.6359462674411351
33312947.8793467	2072921.77959537	0.63575992036565
33312947.8793467	2196385.37241655	0.6355617519354819
33312947.8793467	2327202.47896041	0.6353510038601193
33312947.8793467	2465811.0758226	0.6351268703360263
33312947.8793467	2612675.22556333	0.6348884953515721
33312947.8793467	2768286.63039207	0.6346349698758053
33312947.8793467	2933166.27839005	0.6343653289200077
33312947.8793467	3107866.18778201	0.6340785484710266
33312947.8793467	3292971.25509715	0.6337735422891825
33312947.8793467	3489101.21340677	0.6334491585676953
33312947.8793467	3696912.70719503	0.6331041764455289
33312947.8793467	3917101.49080926	0.6327373023674824
33312947.8793467	4150404.75785047	0.6323471662849391
33312947.8793467	4397603.60930272	0.6319323176926402
33312947.8793467	4659525.66866469	0.6314912214891932
33312947.8793467	4937047.852839	0.631022253661379
33312947.8793467	5231099.30805626	0.6305236967785617
33312947.8793467	5542664.52066311	0.6299937353005286
33312947.8793467	5872786.61318949	0.6294304506886857
33312947.8793467	6222570.83673023	0.6288318163242177
33312947.8793467	6593188.27133354	0.6281956922325059
33312947.8793467	6985879.74678525	0.6275198196251773
33312947.8793467	7401959.99691565	0.6268018152647559
33312947.8793467	7842822.06133768	0.6260391656795108
33312947.8793467	8309941.94935339	0.6252292212487963
33312947.8793467	8804883.58164346	0.6243691902009246
33312947.8793467	9329304.0262847	0.6234561325696752
33312947.8793467	9884959.04662559	0.6224869541789101
33312947.8793467	10473708.9795945	0.6214584007305944
33312947.8793467	11097524.9641207	0.6203670521048296
33312947.8793467	11758495.5405216	0.6192093169917795
33312947.8793467	12458833.6429501	0.6179814280126184
33312947.8793467	13200884.0083142	0.6166794375129451
33312947.8793467	13987131.0264724	0.6152992142488273
33312947.8793467	14820207.0579886	0.6138364412246183
33312947.8793467	15702901.2472938	0.6122866149945573
33312947.8793467	16638168.8607613	0.6106450467754804
33312947.8793467	17629141.1809595	0.6089068657864996
33312947.8793467	18679135.9902078	0.6070670252745551
33312947.8793467	19791668.6785356	0.6051203117523601
33312947.8793467	20970464.0132323	0.6030613580201254
33312947.8793467	22219468.6093952	0.6008846605978326
33312947.8793467	23542864.1432242	0.5985846022353665
33312947.8793467	24945081.3523032	0.5961554801772222
33312947.8793467	26430814.869741	0.5935915408670239
33312947.8793467	28005038.9418363	0.5908870217304467
33312947.8793467	29673024.0818887	0.58803620058666
33312947.8793467	31440354.715915	0.5850334531074861
33312947.8793467	33312947.8793467	0.5818733185254499
33312947.8793467	35297073.0273065	0.5785505735273961
33312947.8793467	37399373.0247879	0.5750603139110566
33312947.8793467	39626886.3870148	0.5713980431637303
33312947.8793467	41987070.8444391	0.567559766651121
33312947.8793467	44487828.3112759	0.5635420895768258
33312947.8793467	47137531.3411672	0.5593423163586586
33312947.8793467	49945051.1585514	0.5549585485580817
33312947.8793467	52919787.3595844	0.5503897780753887
33312947.8793467	56071699.3820546	0.5456359719972496
33312947.8793467	59411339.8496503	0.5406981453198598
33312947.8793467	62949889.9022189	0.5355784178036249
33312947.8793467	66699196.6303011	0.530280051454779
33312947.8793467	70671812.7392749	0.5248074656298237
33312947.8793467	74881038.5759002	0.5191662274602207
33312947.8793467	79340966.6579749	0.5133630162398993
33312947.8793467	84066528.8561832	0.5074055614988348
33312947.8793467	89073546.3861044	0.5013025556872103
33312947.8793467	94378782.7777537	0.49506354360445526
33312947.8793467	100000000	0.4886987918350682
35297073.0273065	1000	0.6215833661320465
35297073.0273065	1059.56017927762	0.6215832834090071
35297073.0273065	1122.66777351081	0.6215831957584608
35297073.0273065	1189.53406737032	0.6215831028868183
35297073.0273065	1260.38292967973	0.6215830044835687
35297073.0273065	1335.4515629299	0.6215829002183986
35297073.0273065	1414.99129743458	0.621582789743016
35297073.0273065	1499.26843278605	0.6215826726862286
35297073.0273065	1588.56512942805	0.6215825486572516
35297073.0273065	1683.18035333096	0.6215824172398983
35297073.0273065	1783.43087693191	0.6215822779944499
35297073.0273065	1889.65233969121	0.6215821304540585
35297073.0273065	2002.20037181558	0.6215819741248002
35297073.0273065	2121.45178491063	0.6215818084831124
35297073.0273065	2247.80583354873	0.6215816329737963
35297073.0273065	2381.68555197616	0.6215814470093617
35297073.0273065	2523.53917043477	0.6215812499666726
35297073.0273065	2673.84161583995	0.6215810411858184
35297073.0273065	2833.09610183932	0.6215808199670662
35297073.0273065	3001.83581357559	0.6215805855695231
35297073.0273065	3180.62569279412	0.621580337208032
35297073.0273065	3370.06432927193	0.6215800740498941
35297073.0273065	3570.78596490046	0.6215797952137714
35297073.0273065	3783.46261713193	0.6215794997654366
35297073.0273065	4008.80632889846	0.6215791867144209
35297073.0273065	4247.5715525369	0.6215788550121735
35297073.0273065	4500.5576757005	0.621578503546733
35297073.0273065	4768.61169771447	0.6215781311404805
35297073.0273065	5052.63106533568	0.6215777365450039
35297073.0273065	5353.56667741072	0.621577318437703
35297073.0273065	5672.42606849198	0.6215768754164274
35297073.0273065	6010.27678207038	0.6215764059969667
35297073.0273065	6368.24994471859	0.6215759086053438
35297073.0273065	6747.54405311069	0.6215753815737098
35297073.0273065	7149.42898659758	0.6215748231340062
35297073.0273065	7575.25025877191	0.621574231414687
35297073.0273065	8026.43352225717	0.6215736044307644
35297073.0273065	8504.48934180268	0.6215729400790722
35297073.0273065	9011.01825166502	0.621572236130874
35297073.0273065	9547.71611420806	0.6215714902250028
35297073.0273065	10116.3797976621	0.6215706998583682
35297073.0273065	10718.9131920513	0.6215698623782371
35297073.0273065	11357.3335834311	0.621568974974787
35297073.0273065	12033.7784077759	0.6215680346683404
35297073.0273065	12750.5124071301	0.6215670383024582
35297073.0273065	13509.9352119803	0.6215659825312012
35297073.0273065	14314.5893752348	0.6215648638095504
35297073.0273065	15167.1688847092	0.6215636783790349
35297073.0273065	16070.5281826164	0.6215624222573044
35297073.0273065	17027.691722259	0.6215610912234587
35297073.0273065	18041.8640939207	0.6215596808035263
35297073.0273065	19116.440753857	0.6215581862559553
35297073.0273065	20255.0193923067	0.6215566025555518
35297073.0273065	21461.4119785841	0.6215549243749525
35297073.0273065	22739.6575235793	0.6215531460682652
35297073.0273065	24094.0356023953	0.6215512616511135
35297073.0273065	25529.0806823952	0.6215492647795202
35297073.0273065	27049.5973046314	0.6215471487288832
35297073.0273065	28660.6761694825	0.6215449063711119
35297073.0273065	30367.7111803546	0.6215425301501449
35297073.0273065	32176.4175025074	0.6215400120554957
35297073.0273065	34092.8506974681	0.6215373435947821
35297073.0273065	36123.4269970943	0.6215345157652967
35297073.0273065	38274.9447851631	0.6215315190216212
35297073.0273065	40554.6073584083	0.621528343244133
35297073.0273065	42970.0470432084	0.6215249777032711
35297073.0273065	45529.3507486695	0.6215214110215287
35297073.0273065	48241.0870416537	0.6215176311358626
35297073.0273065	51114.3348344017	0.6215136252537574
35297073.0273065	54158.7137807948	0.6215093798100417
35297073.0273065	57384.4164830239	0.6215048804187044
35297073.0273065	60802.2426164943	0.6215001118229503
35297073.0273065	64423.6350872137	0.6214950578409771
35297073.0273065	68260.7183427239	0.6214897013100795
35297073.0273065	72326.3389648353	0.6214840240245608
35297073.0273065	76634.1086800746	0.6214780066734301
35297073.0273065	81198.4499318401	0.6214716287700683
35297073.0273065	86034.6441668451	0.6214648685798395
35297073.0273065	91158.8829975082	0.6214577030423482
35297073.0273065	96588.3224115871	0.6214501076901989
35297073.0273065	102341.140210545	0.6214420565586912
35297073.0273065	108436.596868961	0.62143352209424
35297073.0273065	114895.100018731	0.6214244750535467
35297073.0273065	121738.272773966	0.6214148843981865
35297073.0273065	128989.026125331	0.6214047171801811
35297073.0273065	136671.6356462	0.6213939384233512
35297073.0273065	144811.822767453	0.6213825109926749
35297073.0273065	153436.840893001	0.6213703954584666
35297073.0273065	162575.566644379	0.6213575499503838
35297073.0273065	172258.596539878	0.6213439300008223
35297073.0273065	182518.349431904	0.6213294883786277
35297073.0273065	193389.175045523	0.6213141749118765
35297073.0273065	204907.468981585	0.6212979362996434
35297073.0273065	217111.79456945	0.6212807159072677
35297073.0273065	230043.011977292	0.6212624535530682
35297073.0273065	243744.415012222	0.6212430852766746
35297073.0273065	258261.876068267	0.6212225430927363
35297073.0273065	273643.999707467	0.6212007547294485
35297073.0273065	289942.285388288	0.6211776433458295
35297073.0273065	307211.299886176	0.6211531272328082
35297073.0273065	325508.859983506	0.6211271194934593
35297073.0273065	344896.226040576	0.6210995276982753
35297073.0273065	365438.307095726	0.6210702535220994
35297073.0273065	387203.878181256	0.6210391923503581
35297073.0273065	410265.810582719	0.6210062328635368
35297073.0273065	434701.315812503	0.6209712565896631
35297073.0273065	460592.204114511	0.6209341374274555
35297073.0273065	488025.158365443	0.6208947411378061
35297073.0273065	517092.024289676	0.6208529247988456
35297073.0273065	547890.117959394	0.6208085362257183
35297073.0273065	580522.551609491	0.6207614133515393
35297073.0273065	615098.57885805	0.6207113835647132
35297073.0273065	651733.960488242	0.6206582630034556
35297073.0273065	690551.352016233	0.6206018558058619
35297073.0273065	731680.714342721	0.620541953306446
35297073.0273065	775259.748862946	0.6204783331832673
35297073.0273065	821434.358491942	0.6204107585500143
35297073.0273065	870359.136148517	0.620338976990146
35297073.0273065	922197.882333434	0.6202627195289602
35297073.0273065	977124.15353465	0.6201816995446903
35297073.0273065	1035321.84329566	0.6200956116109927
35297073.0273065	1096985.79789238	0.6200041302696395
35297073.0273065	1162322.46867985	0.6199069087334688
35297073.0273065	1231550.60329283	0.6198035775095694
35297073.0273065	1304901.9780144	0.6196937429487033
35297073.0273065	1382622.17376466	0.6195769857107617
35297073.0273065	1464971.39830729	0.6194528591473047
35297073.0273065	1552225.35742705	0.6193208875984378
35297073.0273065	1644676.17799466	0.6191805645981818
35297073.0273065	1742633.38600965	0.6190313509919315
35297073.0273065	1846424.94289555	0.618872672955949
35297073.0273065	1956398.34351706	0.6187039199234725
35297073.0273065	2072921.77959537	0.618524442409597
35297073.0273065	2196385.37241655	0.6183335497346383
35297073.0273065	2327202.47896041	0.6181305076458504
35297073.0273065	2465811.0758226	0.6179145358279149
35297073.0273065	2612675.22556333	0.6176848053070465
35297073.0273065	2768286.63039207	0.6174404357394899
35297073.0273065	2933166.27839005	0.6171804925853903
35297073.0273065	3107866.18778201	0.6169039841580186
35297073.0273065	3292971.25509715	0.6166098585524177
35297073.0273065	3489101.21340677	0.6162970004395072
35297073.0273065	3696912.70719503	0.6159642277277876
35297073.0273065	3917101.49080926	0.6156102880811317
35297073.0273065	4150404.75785047	0.6152338552922243
35297073.0273065	4397603.60930272	0.6148335254976537
35297073.0273065	4659525.66866469	0.614407813237317
35297073.0273065	4937047.852839	0.613955147343913
35297073.0273065	5231099.30805626	0.6134738666621768
35297073.0273065	5542664.52066311	0.6129622155912788
35297073.0273065	5872786.61318949	0.612418339446378
35297073.0273065	6222570.83673023	0.611840279640528
35297073.0273065	6593188.27133354	0.6112259686887733
35297073.0273065	6985879.74678525	0.6105732250388672
35297073.0273065	7401959.99691565	0.6098797477425928
35297073.0273065	7842822.06133768	0.6091431109821944
35297073.0273065	8309941.94935339	0.6083607584828667
35297073.0273065	8804883.58164346	0.6075299978359372
35297073.0273065	9329304.0262847	0.6066479947944365
35297073.0273065	9884959.04662559	0.6057117675853446
35297073.0273065	10473708.9795945	0.6047181813250604
35297073.0273065	11097524.9641207	0.6036639426307375
35297073.0273065	11758495.5405216	0.6025455945431009
35297073.0273065	12458833.6429501	0.6013595119049635
35297073.0273065	13200884.0083142	0.6001018973672286
35297073.0273065	13987131.0264724	0.5987687782294305
35297073.0273065	14820207.0579886	0.5973560043548866
35297073.0273065	15702901.2472938	0.5958592474501704
35297073.0273065	16638168.8607613	0.5942740020367562
35297073.0273065	17629141.1809595	0.5925955884996188
35297073.0273065	18679135.9902078	0.590819158645231
35297073.0273065	19791668.6785356	0.5889397042589899
35297073.0273065	20970464.0132323	0.586952069200956
35297073.0273065	22219468.6093952	0.5848509656332144
35297073.0273065	23542864.1432242	0.5826309950025956
35297073.0273065	24945081.3523032	0.5802866744331611
35297073.0273065	26430814.869741	0.5778124691798558
35297073.0273065	28005038.9418363	0.5752028317644908
35297073.0273065	29673024.0818887	0.5724522483404779
35297073.0273065	31440354.715915	0.5695552927125331
35297073.0273065	33312947.8793467	0.5665066882436338
35297073.0273065	35297073.0273065	0.5633013776396495
35297073.0273065	37399373.0247879	0.5599346002619858
35297073.0273065	39626886.3870148	0.5564019762373712
35297073.0273065	41987070.8444391	0.5526995961747364
35297073.0273065	44487828.3112759	0.5488241148021739
35297073.0273065	47137531.3411672	0.5447728463321587
35297073.0273065	49945051.1585514	0.5405438588688354
35297073.0273065	52919787.3595844	0.5361360647374455
35297073.0273065	56071699.3820546	0.5315493032869477
35297073.0273065	59411339.8496503	0.5267844125267034
35297073.0273065	62949889.9022189	0.5218432859564932
35297073.0273065	66699196.6303011	0.516728911156412
35297073.0273065	70671812.7392749	0.5114453871401884
35297073.0273065	74881038.5759002	0.5059979181434894
35297073.0273065	79340966.6579749	0.5003927823973897
35297073.0273065	84066528.8561832	0.4946372754822808
35297073.0273065	89073546.3861044	0.4887396290128937
35297073.0273065	94378782.7777537	0.4827089065906203
35297073.0273065	100000000	0.47655488007843716
37399373.0247879	1000	0.6040911221617619
37399373.0247879	1059.56017927762	0.6040910431179694
37399373.0247879	1122.66777351081	0.604090959366061
37399373.0247879	1189.53406737032	0.6040908706253669
37399373.0247879	1260.38292967973	0.6040907765988472
37399373.0247879	1335.4515629299	0.6040906769711031
37399373.0247879	1414.99129743458	0.6040905714089357
37399373.0247879	1499.26843278605	0.6040904595589295
37399373.0247879	1588.56512942805	0.60409034104623
37399373.0247879	1683.18035333096	0.6040902154739336
37399373.0247879	1783.43087693191	0.6040900824211631
37399373.0247879	1889.65233969121	0.6040899414427796
37399373.0247879	2002.20037181558	0.6040897920662017
37399373.0247879	2121.45178491063	0.6040896337912237
37399373.0247879	2247.80583354873	0.6040894660876511
37399373.0247879	2381.68555197616	0.604089288393705
37399373.0247879	2523.53917043477	0.6040891001142887
37399373.0247879	2673.84161583995	0.6040889006184388
37399373.0247879	2833.09610183932	0.604088689237631
37399373.0247879	3001.83581357559	0.604088465264178
37399373.0247879	3180.62569279412	0.6040882279472876
37399373.0247879	3370.06432927193	0.6040879764918036
37399373.0247879	3570.78596490046	0.6040877100554616
37399373.0247879	3783.46261713193	0.6040874277449464
37399373.0247879	4008.80632889846	0.6040871286149873
37399373.0247879	4247.5715525369	0.6040868116624205
37399373.0247879	4500.5576757005	0.6040864758253718
37399373.0247879	4768.61169771447	0.6040861199778318
37399373.0247879	5052.63106533568	0.604085742927678
37399373.0247879	5353.56667741072	0.6040853434101385
37399373.0247879	5672.42606849198	0.604084920086762
37399373.0247879	6010.27678207038	0.6040844715380349
37399373.0247879	6368.24994471859	0.6040839962595838
37399373.0247879	6747.54405311069	0.6040834926580868
37399373.0247879	7149.42898659758	0.6040829590449056
37399373.0247879	7575.25025877191	0.6040823936302672
37399373.0247879	8026.43352225717	0.6040817945174852
37399373.0247879	8504.48934180268	0.6040811596968952
37399373.0247879	9011.01825166502	0.6040804870389948
37399373.0247879	9547.71611420806	0.6040797742867722
37399373.0247879	10116.3797976621	0.6040790190482528
37399373.0247879	10718.9131920513	0.604078218788855
37399373.0247879	11357.3335834311	0.6040773708220138
37399373.0247879	12033.7784077759	0.6040764723013512
37399373.0247879	12750.5124071301	0.604075520209633
37399373.0247879	13509.9352119803	0.6040745113496057
37399373.0247879	14314.5893752348	0.6040734423327707
37399373.0247879	15167.1688847092	0.6040723095674013
37399373.0247879	16070.5281826164	0.60407110924708
37399373.0247879	17027.691722259	0.6040698373381489
37399373.0247879	18041.8640939207	0.6040684895644425
37399373.0247879	19116.440753857	0.6040670613937896
37399373.0247879	20255.0193923067	0.6040655480228868
37399373.0247879	21461.4119785841	0.6040639443604763
37399373.0247879	22739.6575235793	0.6040622450098478
37399373.0247879	24094.0356023953	0.604060444250495
37399373.0247879	25529.0806823952	0.6040585360188601
37399373.0247879	27049.5973046314	0.6040565138871964
37399373.0247879	28660.6761694825	0.6040543710412921
37399373.0247879	30367.7111803546	0.6040521002579581
37399373.0247879	32176.4175025074	0.6040496938796648
37399373.0247879	34092.8506974681	0.6040471437881839
37399373.0247879	36123.4269970943	0.6040444413763265
37399373.0247879	38274.9447851631	0.6040415775192476
37399373.0247879	40554.6073584083	0.6040385425409682
37399373.0247879	42970.0470432084	0.6040353261832603
37399373.0247879	45529.3507486695	0.604031917568196
37399373.0247879	48241.0870416537	0.60402830516098
37399373.0247879	51114.3348344017	0.604024476730081
37399373.0247879	54158.7137807948	0.6040204193029037
37399373.0247879	57384.4164830239	0.6040161191231359
37399373.0247879	60802.2426164943	0.6040115615998985
37399373.0247879	64423.6350872137	0.6040067312580951
37399373.0247879	68260.7183427239	0.604001611681948
37399373.0247879	72326.3389648353	0.6039961854591466
37399373.0247879	76634.1086800746	0.6039904341179265
37399373.0247879	81198.4499318401	0.6039843380601764
37399373.0247879	86034.6441668451	0.6039778764947392
37399373.0247879	91158.8829975082	0.6039710273597181
37399373.0247879	96588.3224115871	0.603963767244103
37399373.0247879	102341.140210545	0.6039560713050599
37399373.0247879	108436.596868961	0.6039479131749684
37399373.0247879	114895.100018731	0.6039392648686882
37399373.0247879	121738.272773966	0.6039300966802609
37399373.0247879	128989.026125331	0.6039203770734497
37399373.0247879	136671.6356462	0.6039100725661058
37399373.0247879	144811.822767453	0.6038991476082223
37399373.0247879	153436.840893001	0.6038875644480509
37399373.0247879	162575.566644379	0.6038752829924022
37399373.0247879	172258.596539878	0.6038622606559687
37399373.0247879	182518.349431904	0.6038484522030169
37399373.0247879	193389.175045523	0.6038338095742926
37399373.0247879	204907.468981585	0.60381828170699
37399373.0247879	217111.79456945	0.6038018143364978
37399373.0247879	230043.011977292	0.6037843497930924
37399373.0247879	243744.415012222	0.6037658267750973
37399373.0247879	258261.876068267	0.6037461801145518
37399373.0247879	273643.999707467	0.6037253405231539
37399373.0247879	289942.285388288	0.60370323431961
37399373.0247879	307211.299886176	0.603679783141587
37399373.0247879	325508.859983506	0.6036549036365884
37399373.0247879	344896.226040576	0.6036285071286561
37399373.0247879	365438.307095726	0.6036004992672839
37399373.0247879	387203.878181256	0.6035707796471248
37399373.0247879	410265.810582719	0.6035392414057567
37399373.0247879	434701.315812503	0.6035057707902333
37399373.0247879	460592.204114511	0.6034702466971578
37399373.0247879	488025.158365443	0.6034325401779524
37399373.0247879	517092.024289676	0.6033925139123086
37399373.0247879	547890.117959394	0.6033500216459523
37399373.0247879	580522.551609491	0.6033049075907762
37399373.0247879	615098.57885805	0.6032570057801323
37399373.0247879	651733.960488242	0.603206139389254
37399373.0247879	690551.352016233	0.6031521200019482
37399373.0247879	731680.714342721	0.6030947468347667
37399373.0247879	775259.748862946	0.6030338059094246
37399373.0247879	821434.358491942	0.6029690691686039
37399373.0247879	870359.136148517	0.6029002935401837
37399373.0247879	922197.882333434	0.6028272199392594
37399373.0247879	977124.15353465	0.6027495722089243
37399373.0247879	1035321.84329566	0.6026670559973343
37399373.0247879	1096985.79789238	0.6025793575658374
37399373.0247879	1162322.46867985	0.602486142527971
37399373.0247879	1231550.60329283	0.602387054514066
37399373.0247879	1304901.9780144	0.6022817137614674
37399373.0247879	1382622.17376466	0.6021697156249045
37399373.0247879	1464971.39830729	0.6020506290078845
37399373.0247879	1552225.35742705	0.6019239947078616
37399373.0247879	1644676.17799466	0.601789323677765
37399373.0247879	1742633.38600965	0.6016460952012552
37399373.0247879	1846424.94289555	0.6014937549720263
37399373.0247879	1956398.34351706	0.6013317130867809
37399373.0247879	2072921.77959537	0.6011593419411331
37399373.0247879	2196385.37241655	0.6009759740285443
37399373.0247879	2327202.47896041	0.6007808996409669
37399373.0247879	2465811.0758226	0.6005733644700397
37399373.0247879	2612675.22556333	0.6003525671012291
37399373.0247879	2768286.63039207	0.6001176564050675
37399373.0247879	2933166.27839005	0.599867728816474
37399373.0247879	3107866.18778201	0.5996018255031751
37399373.0247879	3292971.25509715	0.5993189294160592
37399373.0247879	3489101.21340677	0.5990179622196349
37399373.0247879	3696912.70719503	0.5986977810950187
37399373.0247879	3917101.49080926	0.5983571754151007
37399373.0247879	4150404.75785047	0.5979948632800678
37399373.0247879	4397603.60930272	0.5976094879126358
37399373.0247879	4659525.66866469	0.5971996139048469
37399373.0247879	4937047.852839	0.5967637233095026
37399373.0247879	5231099.30805626	0.5963002115744966
37399373.0247879	5542664.52066311	0.5958073833126557
37399373.0247879	5872786.61318949	0.5952834479042522
37399373.0247879	6222570.83673023	0.5947265149344425
37399373.0247879	6593188.27133354	0.5941345894609408
37399373.0247879	6985879.74678525	0.5935055671284467
37399373.0247879	7401959.99691565	0.5928372291262454
37399373.0247879	7842822.06133768	0.5921272370169193
37399373.0247879	8309941.94935339	0.5913731274555714
37399373.0247879	8804883.58164346	0.5905723068285076
37399373.0247879	9329304.0262847	0.589722045860669
37399373.0247879	9884959.04662559	0.5888194742437637
37399373.0247879	10473708.9795945	0.5878615753562655
37399373.0247879	11097524.9641207	0.5868451811662895
37399373.0247879	11758495.5405216	0.5857669674232239
37399373.0247879	12458833.6429501	0.5846234492748514
37399373.0247879	13200884.0083142	0.5834109774653767
37399373.0247879	13987131.0264724	0.5821257353120322
37399373.0247879	14820207.0579886	0.5807637366807246
37399373.0247879	15702901.2472938	0.5793208252313434
37399373.0247879	16638168.8607613	0.5777926752390686
37399373.0247879	17629141.1809595	0.5761747943501261
37399373.0247879	18679135.9902078	0.574462528675021
37399373.0247879	19791668.6785356	0.5726510706793805
37399373.0247879	20970464.0132323	0.5707354703789331
37399373.0247879	22219468.6093952	0.5687106503919641
37399373.0247879	23542864.1432242	0.5665714254462182
37399373.0247879	24945081.3523032	0.5643125269591676
37399373.0247879	26430814.869741	0.5619286333146669
37399373.0247879	28005038.9418363	0.5594144064438499
37399373.0247879	29673024.0818887	0.5567645352450484
37399373.0247879	31440354.715915	0.5539737862767192
37399373.0247879	33312947.8793467	0.5510370619913798
37399373.0247879	35297073.0273065	0.547949466535757
37399373.0247879	37399373.0247879	0.5447063788559321
37399373.0247879	39626886.3870148	0.5413035324656047
37399373.0247879	41987070.8444391	0.5377371008111973
37399373.0247879	44487828.3112759	0.5340037866955076
37399373.0247879	47137531.3411672	0.530100913722872
37399373.0247879	49945051.1585514	0.5260265172482516
37399373.0247879	52919787.3595844	0.5217794318825448
37399373.0247879	56071699.3820546	0.517359372257725
37399373.0247879	59411339.8496503	0.5127670035523825
37399373.0247879	62949889.9022189	0.5080039982434608
37399373.0247879	66699196.6303011	0.5030730757126824
37399373.0247879	70671812.7392749	0.4979780217316632
37399373.0247879	74881038.5759002	0.49272368546847
37399373.0247879	79340966.6579749	0.48731595248159815
37399373.0247879	84066528.8561832	0.4817616931710712
37399373.0247879	89073546.3861044	0.47606868727446167
37399373.0247879	94378782.7777537	0.47024552615210274
37399373.0247879	100000000	0.46430149570949764
39626886.3870148	1000	0.5865177386467544
39626886.3870148	1059.56017927762	0.5865176633986513
39626886.3870148	1122.66777351081	0.5865175836684087
39626886.3870148	1189.53406737032	0.5865174991889638
39626886.3870148	1260.38292967973	0.5865174096773921
39626886.3870148	1335.4515629299	0.5865173148339042
39626886.3870148	1414.99129743458	0.5865172143410828
39626886.3870148	1499.26843278605	0.5865171078620386
39626886.3870148	1588.56512942805	0.5865169950395465
39626886.3870148	1683.18035333096	0.5865168754971526
39626886.3870148	1783.43087693191	0.5865167488333579
39626886.3870148	1889.65233969121	0.5865166146244866
39626886.3870148	2002.20037181558	0.5865164724205012
39626886.3870148	2121.45178491063	0.5865163217451973
39626886.3870148	2247.80583354873	0.5865161620943852
39626886.3870148	2381.68555197616	0.5865159929324859
39626886.3870148	2523.53917043477	0.5865158136930548
39626886.3870148	2673.84161583995	0.5865156237759412
39626886.3870148	2833.09610183932	0.5865154225442615
39626886.3870148	3001.83581357559	0.5865152093240248
39626886.3870148	3180.62569279412	0.5865149834010662
39626886.3870148	3370.06432927193	0.5865147440185456
39626886.3870148	3570.78596490046	0.5865144903738186
39626886.3870148	3783.46261713193	0.5865142216172959
39626886.3870148	4008.80632889846	0.5865139368475636
39626886.3870148	4247.5715525369	0.5865136351112414
39626886.3870148	4500.5576757005	0.586513315396387
39626886.3870148	4768.61169771447	0.5865129766314857
39626886.3870148	5052.63106533568	0.5865126176811548
39626886.3870148	5353.56667741072	0.5865122373419652
39626886.3870148	5672.42606849198	0.5865118343384416
39626886.3870148	6010.27678207038	0.5865114073199201
39626886.3870148	6368.24994471859	0.5865109548541596
39626886.3870148	6747.54405311069	0.5865104754242775
39626886.3870148	7149.42898659758	0.5865099674216827
39626886.3870148	7575.25025877191	0.5865094291431413
39626886.3870148	8026.43352225717	0.586508858782916
39626886.3870148	8504.48934180268	0.5865082544269667
39626886.3870148	9011.01825166502	0.5865076140481532
39626886.3870148	9547.71611420806	0.5865069354971393
39626886.3870148	10116.3797976621	0.5865062164970016
39626886.3870148	10718.9131920513	0.5865054546339544
39626886.3870148	11357.3335834311	0.5865046473507446
39626886.3870148	12033.7784077759	0.5865037919361038
39626886.3870148	12750.5124071301	0.5865028855177838
39626886.3870148	13509.9352119803	0.5865019250514465
39626886.3870148	14314.5893752348	0.5865009073097843
39626886.3870148	15167.1688847092	0.5864998288735412
39626886.3870148	16070.5281826164	0.5864986861175608
39626886.3870148	17027.691722259	0.5864974752012233
39626886.3870148	18041.8640939207	0.5864961920524052
39626886.3870148	19116.440753857	0.5864948323552862
39626886.3870148	20255.0193923067	0.5864933915353351
39626886.3870148	21461.4119785841	0.5864918647450011
39626886.3870148	22739.6575235793	0.5864902468437229
39626886.3870148	24094.0356023953	0.58648853238409
39626886.3870148	25529.0806823952	0.5864867155914566
39626886.3870148	27049.5973046314	0.5864847903436008
39626886.3870148	28660.6761694825	0.5864827501505816
39626886.3870148	30367.7111803546	0.5864805881328443
39626886.3870148	32176.4175025074	0.5864782969967557
39626886.3870148	34092.8506974681	0.5864758690096892
39626886.3870148	36123.4269970943	0.5864732959729215
39626886.3870148	38274.9447851631	0.5864705691940891
39626886.3870148	40554.6073584083	0.5864676794564383
39626886.3870148	42970.0470432084	0.5864646169870177
39626886.3870148	45529.3507486695	0.5864613714228424
39626886.3870148	48241.0870416537	0.5864579317745753
39626886.3870148	51114.3348344017	0.586454286387513
39626886.3870148	54158.7137807948	0.5864504229029663
39626886.3870148	57384.4164830239	0.5864463282117556
39626886.3870148	60802.2426164943	0.5864419884109247
39626886.3870148	64423.6350872137	0.5864373887521817
39626886.3870148	68260.7183427239	0.5864325135918536
39626886.3870148	72326.3389648353	0.5864273463346126
39626886.3870148	76634.1086800746	0.5864218693741592
39626886.3870148	81198.4499318401	0.5864160640295031
39626886.3870148	86034.6441668451	0.5864099104806139
39626886.3870148	91158.8829975082	0.5864033876950887
39626886.3870148	96588.3224115871	0.586396473352791
39626886.3870148	102341.140210545	0.5863891437647837
39626886.3870148	108436.596868961	0.5863813737879571
39626886.3870148	114895.100018731	0.5863731367335027
39626886.3870148	121738.272773966	0.5863644042680284
39626886.3870148	128989.026125331	0.5863551463098601
39626886.3870148	136671.6356462	0.5863453309191456
39626886.3870148	144811.822767453	0.5863349241765925
39626886.3870148	153436.840893001	0.5863238900598888
39626886.3870148	162575.566644379	0.586312190307413
39626886.3870148	172258.596539878	0.5862997842742578
39626886.3870148	182518.349431904	0.5862866287794639
39626886.3870148	193389.175045523	0.5862726779403513
39626886.3870148	204907.468981585	0.5862578829980003
39626886.3870148	217111.79456945	0.5862421921309677
39626886.3870148	230043.011977292	0.5862255502546246
39626886.3870148	243744.415012222	0.5862078988062327
39626886.3870148	258261.876068267	0.5861891755183952
39626886.3870148	273643.999707467	0.586169314174132
39626886.3870148	289942.285388288	0.5861482443449858
39626886.3870148	307211.299886176	0.5861258911132101
39626886.3870148	325508.859983506	0.5861021747730745
39626886.3870148	344896.226040576	0.586077010511634
39626886.3870148	365438.307095726	0.5860503080669988
39626886.3870148	387203.878181256	0.586021971363617
39626886.3870148	410265.810582719	0.5859918981232851
39626886.3870148	434701.315812503	0.5859599794452975
39626886.3870148	460592.204114511	0.5859260993639781
39626886.3870148	488025.158365443	0.5858901343684788
39626886.3870148	517092.024289676	0.585851952894947
39626886.3870148	547890.117959394	0.5858114147821987
39626886.3870148	580522.551609491	0.585768370689486
39626886.3870148	615098.57885805	0.5857226614761295
39626886.3870148	651733.960488242	0.5856741175384036
39626886.3870148	690551.352016233	0.5856225581028268
39626886.3870148	731680.714342721	0.5855677904734744
39626886.3870148	775259.748862946	0.5855096092268126
39626886.3870148	821434.358491942	0.5854477953587828
39626886.3870148	870359.136148517	0.5853821153740115
39626886.3870148	922197.882333434	0.5853123203185346
39626886.3870148	977124.15353465	0.5852381447523732
39626886.3870148	1035321.84329566	0.5851593056605655
39626886.3870148	1096985.79789238	0.5850755012940109
39626886.3870148	1162322.46867985	0.5849864099484032
39626886.3870148	1231550.60329283	0.5848916886681444
39626886.3870148	1304901.9780144	0.584790971876688
39626886.3870148	1382622.17376466	0.5846838699334903
39626886.3870148	1464971.39830729	0.5845699676107282
39626886.3870148	1552225.35742705	0.5844488224900244
39626886.3870148	1644676.17799466	0.5843199632782731
39626886.3870148	1742633.38600965	0.5841828880366537
39626886.3870148	1846424.94289555	0.584037062324074
39626886.3870148	1956398.34351706	0.5838819172533521
39626886.3870148	2072921.77959537	0.5837168474566043
39626886.3870148	2196385.37241655	0.5835412089595615
39626886.3870148	2327202.47896041	0.5833543169593586
39626886.3870148	2465811.0758226	0.5831554435133606
39626886.3870148	2612675.22556333	0.5829438151235229
39626886.3870148	2768286.63039207	0.582718610225938
39626886.3870148	2933166.27839005	0.5824789565755663
39626886.3870148	3107866.18778201	0.5822239285281364
39626886.3870148	3292971.25509715	0.5819525442109126
39626886.3870148	3489101.21340677	0.5816637625847846
39626886.3870148	3696912.70719503	0.5813564803867807
39626886.3870148	3917101.49080926	0.5810295289539867
39626886.3870148	4150404.75785047	0.5806816709222147
39626886.3870148	4397603.60930272	0.5803115967897482
39626886.3870148	4659525.66866469	0.5799179213492318
39626886.3870148	4937047.852839	0.5794991799736601
39626886.3870148	5231099.30805626	0.5790538247586344
39626886.3870148	5542664.52066311	0.5785802205103532
39626886.3870148	5872786.61318949	0.5780766405816777
39626886.3870148	6222570.83673023	0.5775412625529881
39626886.3870148	6593188.27133354	0.5769721637580475
39626886.3870148	6985879.74678525	0.5763673166615845
39626886.3870148	7401959.99691565	0.5757245840990627
39626886.3870148	7842822.06133768	0.5750417143892298
39626886.3870148	8309941.94935339	0.5743163363465672
39626886.3870148	8804883.58164346	0.5735459542177433
39626886.3870148	9329304.0262847	0.5727279425870292
39626886.3870148	9884959.04662559	0.5718595412996891
39626886.3870148	10473708.9795945	0.5709378504701736
39626886.3870148	11097524.9641207	0.5699598256560298
39626886.3870148	11758495.5405216	0.568922273300771
39626886.3870148	12458833.6429501	0.5678218465680999
39626886.3870148	13200884.0083142	0.5666550417184257
39626886.3870148	13987131.0264724	0.5654181952012215
39626886.3870148	14820207.0579886	0.564107481679304
39626886.3870148	15702901.2472938	0.5627189132294135
39626886.3870148	16638168.8607613	0.5612483400062986
39626886.3870148	17629141.1809595	0.5596914527061516
39626886.3870148	18679135.9902078	0.5580437872026953
39626886.3870148	19791668.6785356	0.556300731785953
39626886.3870148	20970464.0132323	0.5544575374815466
39626886.3870148	22219468.6093952	0.5525093319682142
39626886.3870148	23542864.1432242	0.5504511376575062
39626886.3870148	24945081.3523032	0.5482778945243483
39626886.3870148	26430814.869741	0.5459844882885386
39626886.3870148	28005038.9418363	0.5435657845278058
39626886.3870148	29673024.0818887	0.5410166692601955
39626886.3870148	31440354.715915	0.5383320964308619
39626886.3870148	33312947.8793467	0.5355071425932166
39626886.3870148	35297073.0273065	0.5325370688632074
39626886.3870148	37399373.0247879	0.5294173899486083
39626886.3870148	39626886.3870148	0.5261439497079706
39626886.3870148	41987070.8444391	0.5227130022912087
39626886.3870148	44487828.3112759	0.5191212974587025
39626886.3870148	47137531.3411672	0.5153661681991283
39626886.3870148	49945051.1585514	0.5114456182915784
39626886.3870148	52919787.3595844	0.507358407025756
39626886.3870148	56071699.3820546	0.5031041279407676
39626886.3870148	59411339.8496503	0.49868327821720226
39626886.3870148	62949889.9022189	0.4940973152904551
39626886.3870148	66699196.6303011	0.4893486973846911
39626886.3870148	70671812.7392749	0.48444090500763287
39626886.3870148	74881038.5759002	0.4793784410254333
39626886.3870148	79340966.6579749	0.47416680770306774
39626886.3870148	84066528.8561832	0.46881246006632044
39626886.3870148	89073546.3861044	0.46332273600788193
39626886.3870148	94378782.7777537	0.45770576470253765
39626886.3870148	100000000	0.4519703559789599
41987070.8444391	1000	0.5689163348080845
41987070.8444391	1059.56017927762	0.568916263452005
41987070.8444391	1122.66777351081	0.568916187845444
41987070.8444391	1189.53406737032	0.568916107735308
41987070.8444391	1260.38292967973	0.5689160228533451
41987070.8444391	1335.4515629299	0.5689159329150317
41987070.8444391	1414.99129743458	0.5689158376193714
41987070.8444391	1499.26843278605	0.5689157366469065
41987070.8444391	1588.56512942805	0.5689156296596984
41987070.8444391	1683.18035333096	0.5689155162994806
41987070.8444391	1783.43087693191	0.5689153961865261
41987070.8444391	1889.65233969121	0.5689152689180702
41987070.8444391	2002.20037181558	0.5689151340683235
41987070.8444391	2121.45178491063	0.5689149911850567
41987070.8444391	2247.80583354873	0.5689148397902855
41987070.8444391	2381.68555197616	0.5689146793764013
41987070.8444391	2523.53917043477	0.568914509406136
41987070.8444391	2673.84161583995	0.5689143293097608
41987070.8444391	2833.09610183932	0.5689141384843296
41987070.8444391	3001.83581357559	0.5689139362899779
41987070.8444391	3180.62569279412	0.5689137220494559
41987070.8444391	3370.06432927193	0.5689134950449978
41987070.8444391	3570.78596490046	0.5689132545152484
41987070.8444391	3783.46261713193	0.5689129996551635
41987070.8444391	4008.80632889846	0.56891272960975
41987070.8444391	4247.5715525369	0.5689124434745758
41987070.8444391	4500.5576757005	0.5689121402899702
41987070.8444391	4768.61169771447	0.5689118190398105
41987070.8444391	5052.63106533568	0.5689114786471781
41987070.8444391	5353.56667741072	0.5689111179709009
41987070.8444391	5672.42606849198	0.5689107358018776
41987070.8444391	6010.27678207038	0.5689103308583207
41987070.8444391	6368.24994471859	0.5689099017824454
41987070.8444391	6747.54405311069	0.5689094471351976
41987070.8444391	7149.42898659758	0.5689089653914001
41987070.8444391	7575.25025877191	0.5689084549357016
41987070.8444391	8026.43352225717	0.5689079140547504
41987070.8444391	8504.48934180268	0.5689073409346098
41987070.8444391	9011.01825166502	0.5689067336509815
41987070.8444391	9547.71611420806	0.5689060901665655
41987070.8444391	10116.3797976621	0.5689054083212381
41987070.8444391	10718.9131920513	0.5689046858258978
41987070.8444391	11357.3335834311	0.5689039202543758
41987070.8444391	12033.7784077759	0.5689031090362539
41987070.8444391	12750.5124071301	0.5689022494459248
41987070.8444391	13509.9352119803	0.5689013385967876
41987070.8444391	14314.5893752348	0.5689003734267258
41987070.8444391	15167.1688847092	0.5688993506930681
41987070.8444391	16070.5281826164	0.5688982669569549
41987070.8444391	17027.691722259	0.5688971185748085
41987070.8444391	18041.8640939207	0.5688959016841277
41987070.8444391	19116.440753857	0.5688946121908501
41987070.8444391	20255.0193923067	0.568893245755807
41987070.8444391	21461.4119785841	0.5688917977790667
41987070.8444391	22739.6575235793	0.5688902633848323
41987070.8444391	24094.0356023953	0.5688886374050433
41987070.8444391	25529.0806823952	0.5688869143604994
41987070.8444391	27049.5973046314	0.5688850884429687
41987070.8444391	28660.6761694825	0.5688831534952573
41987070.8444391	30367.7111803546	0.5688811029893942
41987070.8444391	32176.4175025074	0.5688789300050838
41987070.8444391	34092.8506974681	0.5688766272040829
41987070.8444391	36123.4269970943	0.568874186807002
41987070.8444391	38274.9447851631	0.5688716005651804
41987070.8444391	40554.6073584083	0.5688688597318985
41987070.8444391	42970.0470432084	0.5688659550319871
41987070.8444391	45529.3507486695	0.5688628766299653
41987070.8444391	48241.0870416537	0.5688596140958169
41987070.8444391	51114.3348344017	0.5688561563665823
41987070.8444391	54158.7137807948	0.5688524917108467
41987070.8444391	57384.4164830239	0.568848607684729
41987070.8444391	60802.2426164943	0.5688444910881995
41987070.8444391	64423.6350872137	0.5688401279204801
41987070.8444391	68260.7183427239	0.568835503327176
41987070.8444391	72326.3389648353	0.5688306015509353
41987070.8444391	76634.1086800746	0.5688254058713375
41987070.8444391	81198.4499318401	0.5688198985482746
41987070.8444391	86034.6441668451	0.5688140607561859
41987070.8444391	91158.8829975082	0.5688078725175321
41987070.8444391	96588.3224115871	0.5688013126292355
41987070.8444391	102341.140210545	0.568794358585529
41987070.8444391	108436.596868961	0.5687869864977735
41987070.8444391	114895.100018731	0.5687791710039356
41987070.8444391	121738.272773966	0.5687708851776312
41987070.8444391	128989.026125331	0.5687621004275106
41987070.8444391	136671.6356462	0.5687527863908027
41987070.8444391	144811.822767453	0.5687429108209532
41987070.8444391	153436.840893001	0.568732439466208
41987070.8444391	162575.566644379	0.5687213359403621
41987070.8444391	172258.596539878	0.5687095615846268
41987070.8444391	182518.349431904	0.5686970753217685
41987070.8444391	193389.175045523	0.5686838334975495
41987070.8444391	204907.468981585	0.5686697897131463
41987070.8444391	217111.79456945	0.5686548946457738
41987070.8444391	230043.011977292	0.5686390958575255
41987070.8444391	243744.415012222	0.5686223375887325
41987070.8444391	258261.876068267	0.5686045605386899
41987070.8444391	273643.999707467	0.5685857016334348
41987070.8444391	289942.285388288	0.5685656937728746
41987070.8444391	307211.299886176	0.5685444655616698
41987070.8444391	325508.859983506	0.5685219410246002
41987070.8444391	344896.226040576	0.5684980392977891
41987070.8444391	365438.307095726	0.5684726742995767
41987070.8444391	387203.878181256	0.5684457543810941
41987070.8444391	410265.810582719	0.5684171819477474
41987070.8444391	434701.315812503	0.5683868530590439
41987070.8444391	460592.204114511	0.5683546569966221
41987070.8444391	488025.158365443	0.5683204758038902
41987070.8444391	517092.024289676	0.5682841837965943
41987070.8444391	547890.117959394	0.5682456470327026
41987070.8444391	580522.551609491	0.5682047227542204
41987070.8444391	615098.57885805	0.5681612587829777
41987070.8444391	651733.960488242	0.5681150928833505
41987070.8444391	690551.352016233	0.5680660520760774
41987070.8444391	731680.714342721	0.5680139519095294
41987070.8444391	775259.748862946	0.5679585956801873
41987070.8444391	821434.358491942	0.5678997736065279
41987070.8444391	870359.136148517	0.5678372619475683
41987070.8444391	922197.882333434	0.5677708220621532
41987070.8444391	977124.15353465	0.567700199417468
41987070.8444391	1035321.84329566	0.567625122528418
41987070.8444391	1096985.79789238	0.5675453018384219
41987070.8444391	1162322.46867985	0.5674604285312415
41987070.8444391	1231550.60329283	0.567370173276074
41987070.8444391	1304901.9780144	0.5672741848993077
41987070.8444391	1382622.17376466	0.5671720889849797
41987070.8444391	1464971.39830729	0.5670634863990313
41987070.8444391	1552225.35742705	0.5669479517341803
41987070.8444391	1644676.17799466	0.5668250316789719
41987070.8444391	1742633.38600965	0.5666942433033725
41987070.8444391	1846424.94289555	0.5665550722608165
41987070.8444391	1956398.34351706	0.5664069709089834
41987070.8444391	2072921.77959537	0.5662493563423132
41987070.8444391	2196385.37241655	0.566081608338532
41987070.8444391	2327202.47896041	0.5659030672166695
41987070.8444391	2465811.0758226	0.5657130316050955
41987070.8444391	2612675.22556333	0.5655107561179984
41987070.8444391	2768286.63039207	0.5652954489394099
41987070.8444391	2933166.27839005	0.5650662693112112
41987070.8444391	3107866.18778201	0.5648223249230272
41987070.8444391	3292971.25509715	0.5645626692044738
41987070.8444391	3489101.21340677	0.5642862985094058
41987070.8444391	3696912.70719503	0.5639921491989633
41987070.8444391	3917101.49080926	0.5636790946073508
41987070.8444391	4150404.75785047	0.5633459418959972
41987070.8444391	4397603.60930272	0.5629914287861933
41987070.8444391	4659525.66866469	0.5626142201651847
41987070.8444391	4937047.852839	0.5622129045620977
41987070.8444391	5231099.30805626	0.5617859904892167
41987070.8444391	5542664.52066311	0.5613319026425928
41987070.8444391	5872786.61318949	0.5608489779615133
41987070.8444391	6222570.83673023	0.5603354615427881
41987070.8444391	6593188.27133354	0.5597895024132846
41987070.8444391	6985879.74678525	0.5592091491651142
41987070.8444391	7401959.99691565	0.5585923454575697
41987070.8444391	7842822.06133768	0.5579369254056098
41987070.8444391	8309941.94935339	0.5572406088694855
41987070.8444391	8804883.58164346	0.5565009966745446
41987070.8444391	9329304.0262847	0.5557155657986685
41987070.8444391	9884959.04662559	0.554881664575256
41987070.8444391	10473708.9795945	0.5539965079695394
41987070.8444391	11097524.9641207	0.5530571730094097
41987070.8444391	11758495.5405216	0.5520605944612917
41987070.8444391	12458833.6429501	0.5510035608647535
41987070.8444391	13200884.0083142	0.5498827110689426
41987070.8444391	13987131.0264724	0.5486945314306297
41987070.8444391	14820207.0579886	0.5474353538726766
41987070.8444391	15702901.2472938	0.5461013550327534
41987070.8444391	16638168.8607613	0.5446885567673094
41987070.8444391	17629141.1809595	0.5431928283235586
41987070.8444391	18679135.9902078	0.5416098905273802
41987070.8444391	19791668.6785356	0.5399353223912552
41987070.8444391	20970464.0132323	0.5381645705829053
41987070.8444391	22219468.6093952	0.5362929622491691
41987070.8444391	23542864.1432242	0.5343157217206703
41987070.8444391	24945081.3523032	0.5322279916591751
41987070.8444391	26430814.869741	0.5300248592210152
41987070.8444391	28005038.9418363	0.5277013878019937
41987070.8444391	29673024.0818887	0.5252526548863166
41987070.8444391	31440354.715915	0.5226737964455986
41987070.8444391	33312947.8793467	0.5199600581994412
41987070.8444391	35297073.0273065	0.5171068538568093
41987070.8444391	37399373.0247879	0.5141098302076238
41987070.8444391	39626886.3870148	0.5109649386070431
41987070.8444391	41987070.8444391	0.5076685120197714
41987070.8444391	44487828.3112759	0.5042173463475014
41987070.8444391	47137531.3411672	0.5006087843161108
41987070.8444391	49945051.1585514	0.4968407997212894
41987070.8444391	52919787.3595844	0.4929120794081794
41987070.8444391	56071699.3820546	0.48882209999360043
41987070.8444391	59411339.8496503	0.48457119610456384
41987070.8444391	62949889.9022189	0.4801606167937307
41987070.8444391	66699196.6303011	0.47559256690827106
41987070.8444391	70671812.7392749	0.4708702304712351
41987070.8444391	74881038.5759002	0.4659977736687969
41987070.8444391	79340966.6579749	0.4609803257635642
41987070.8444391	84066528.8561832	0.4558239371673101
41987070.8444391	89073546.3861044	0.45053551495317323
41987070.8444391	94378782.7777537	0.44512273718892953
41987070.8444391	100000000	0.43959394855185835
44487828.3112759	1000	0.5513396487616826
44487828.3112759	1059.56017927762	0.5513395813735404
44487828.3112759	1122.66777351081	0.551339509971273
44487828.3112759	1189.53406737032	0.5513394343162037
44487828.3112759	1260.38292967973	0.5513393541541783
44487828.3112759	1335.4515629299	0.5513392692172245
44487828.3112759	1414.99129743458	0.5513391792206803
44487828.3112759	1499.26843278605	0.551339083862961
44487828.3112759	1588.56512942805	0.5513389828249885
44487828.3112759	1683.18035333096	0.5513388757684279
44487828.3112759	1783.43087693191	0.5513387623340434
44487828.3112759	1889.65233969121	0.5513386421426003
44487828.3112759	2002.20037181558	0.5513385147909114
44487828.3112759	2121.45178491063	0.5513383798527793
44487828.3112759	2247.80583354873	0.5513382368757338
44487828.3112759	2381.68555197616	0.5513380853810026
44487828.3112759	2523.53917043477	0.5513379248613939
44487828.3112759	2673.84161583995	0.5513377547784857
44487828.3112759	2833.09610183932	0.5513375745625216
44487828.3112759	3001.83581357559	0.5513373836096418
44487828.3112759	3180.62569279412	0.5513371812805093
44487828.3112759	3370.06432927193	0.5513369668967312
44487828.3112759	3570.78596490046	0.55133673973962
44487828.3112759	3783.46261713193	0.5513364990480062
44487828.3112759	4008.80632889846	0.5513362440154523
44487828.3112759	4247.5715525369	0.5513359737866086
44487828.3112759	4500.5576757005	0.551335687456025
44487828.3112759	4768.61169771447	0.5513353840635435
44487828.3112759	5052.63106533568	0.5513350625925378
44487828.3112759	5353.56667741072	0.5513347219645445
44487828.3112759	5672.42606849198	0.5513343610376309
44487828.3112759	6010.27678207038	0.5513339786016533
44487828.3112759	6368.24994471859	0.5513335733732525
44487828.3112759	6747.54405311069	0.5513331439941739
44487828.3112759	7149.42898659758	0.5513326890231682
44487828.3112759	7575.25025877191	0.5513322069345199
44487828.3112759	8026.43352225717	0.5513316961102167
44487828.3112759	8504.48934180268	0.5513311548366978
44487828.3112759	9011.01825166502	0.5513305812963579
44487828.3112759	9547.71611420806	0.551329973565039
44487828.3112759	10116.3797976621	0.5513293296018852
44487828.3112759	10718.9131920513	0.5513286472446262
44487828.3112759	11357.3335834311	0.5513279242015733
44487828.3112759	12033.7784077759	0.5513271580443079
44487828.3112759	12750.5124071301	0.5513263461988417
44487828.3112759	13509.9352119803	0.5513254859369411
44487828.3112759	14314.5893752348	0.5513245743675939
44487828.3112759	15167.1688847092	0.5513236084257174
44487828.3112759	16070.5281826164	0.5513225848638436
44487828.3112759	17027.691722259	0.5513215002391371
44487828.3112759	18041.8640939207	0.5513203509024658
44487828.3112759	19116.440753857	0.5513191329857884
44487828.3112759	20255.0193923067	0.5513178423894007
44487828.3112759	21461.4119785841	0.5513164747672552
44487828.3112759	22739.6575235793	0.5513150255124633
44487828.3112759	24094.0356023953	0.5513134897412232
44487828.3112759	25529.0806823952	0.5513118622765848
44487828.3112759	27049.5973046314	0.5513101376301925
44487828.3112759	28660.6761694825	0.5513083099831371
44487828.3112759	30367.7111803546	0.5513063731665975
44487828.3112759	32176.4175025074	0.5513043206406373
44487828.3112759	34092.8506974681	0.5513021454696609
44487828.3112759	36123.4269970943	0.5512998403010709
44487828.3112759	38274.9447851631	0.551297397338151
44487828.3112759	40554.6073584083	0.5512948083133986
44487828.3112759	42970.0470432084	0.5512920644595751
44487828.3112759	45529.3507486695	0.5512891564786453
44487828.3112759	48241.0870416537	0.5512860745093905
44487828.3112759	51114.3348344017	0.5512828080941755
44487828.3112759	54158.7137807948	0.5512793461399313
44487828.3112759	57384.4164830239	0.5512756768793794
44487828.3112759	60802.2426164943	0.5512717878314837
44487828.3112759	64423.6350872137	0.5512676657547524
44487828.3112759	68260.7183427239	0.5512632966007166
44487828.3112759	72326.3389648353	0.5512586654641971
44487828.3112759	76634.1086800746	0.5512537565297446
44487828.3112759	81198.4499318401	0.55124855301387
44487828.3112759	86034.6441668451	0.5512430371057159
44487828.3112759	91158.8829975082	0.5512371899016711
44487828.3112759	96588.3224115871	0.5512309913369253
44487828.3112759	102341.140210545	0.5512244201114024
44487828.3112759	108436.596868961	0.5512174536129782
44487828.3112759	114895.100018731	0.5512100678325705
44487828.3112759	121738.272773966	0.5512022372762748
44487828.3112759	128989.026125331	0.5511939348709002
44487828.3112759	136671.6356462	0.5511851318603449
44487828.3112759	144811.822767453	0.5511757977010486
44487828.3112759	153436.840893001	0.5511658999438911
44487828.3112759	162575.566644379	0.5511554041120762
44487828.3112759	172258.596539878	0.5511442735703502
44487828.3112759	182518.349431904	0.5511324693821996
44487828.3112759	193389.175045523	0.5511199501614991
44487828.3112759	204907.468981585	0.5511066719126999
44487828.3112759	217111.79456945	0.5510925878557594
44487828.3112759	230043.011977292	0.5510776482455004
44487828.3112759	243744.415012222	0.5510618001747536
44487828.3112759	258261.876068267	0.5510449873631056
44487828.3112759	273643.999707467	0.5510271499327782
44487828.3112759	289942.285388288	0.551008224167881
44487828.3112759	307211.299886176	0.5509881422569708
44487828.3112759	325508.859983506	0.5509668320181141
44487828.3112759	344896.226040576	0.5509442166018699
44487828.3112759	365438.307095726	0.5509202141774348
44487828.3112759	387203.878181256	0.5508947375935279
44487828.3112759	410265.810582719	0.5508676940167059
44487828.3112759	434701.315812503	0.5508389845448124
44487828.3112759	460592.204114511	0.5508085037893856
44487828.3112759	488025.158365443	0.5507761394366665
44487828.3112759	517092.024289676	0.5507417717688222
44487828.3112759	547890.117959394	0.5507052731591505
44487828.3112759	580522.551609491	0.5506665075282839
44487828.3112759	615098.57885805	0.5506253297641557
44487828.3112759	651733.960488242	0.5505815851036161
44487828.3112759	690551.352016233	0.5505351084697926
44487828.3112759	731680.714342721	0.5504857237670848
44487828.3112759	775259.748862946	0.550433243129076
44487828.3112759	821434.358491942	0.550377466116572
44487828.3112759	870359.136148517	0.5503181788634287
44487828.3112759	922197.882333434	0.5502551531698853
44487828.3112759	977124.15353465	0.5501881455362788
44487828.3112759	1035321.84329566	0.5501168961397119
44487828.3112759	1096985.79789238	0.5500411277471252
44487828.3112759	1162322.46867985	0.5499605445658099
44487828.3112759	1231550.60329283	0.5498748310241446
44487828.3112759	1304901.9780144	0.5497836504870933
44487828.3112759	1382622.17376466	0.5496866438984948
44487828.3112759	1464971.39830729	0.54958342835042
44487828.3112759	1552225.35742705	0.5494735955782313
44487828.3112759	1644676.17799466	0.5493567103800446
44487828.3112759	1742633.38600965	0.5492323089568886
44487828.3112759	1846424.94289555	0.5490998971740829
44487828.3112759	1956398.34351706	0.5489589487428843
44487828.3112759	2072921.77959537	0.5488089033199756
44487828.3112759	2196385.37241655	0.5486491645237324
44487828.3112759	2327202.47896041	0.5484790978689608
44487828.3112759	2465811.0758226	0.5482980286150126
44487828.3112759	2612675.22556333	0.5481052395289249
44487828.3112759	2768286.63039207	0.5478999685626229
44487828.3112759	2933166.27839005	0.5476814064388765
44487828.3112759	3107866.18778201	0.5474486941509737
44487828.3112759	3292971.25509715	0.547200920365244
44487828.3112759	3489101.21340677	0.546937118731788
44487828.3112759	3696912.70719503	0.5466562650962035
44487828.3112759	3917101.49080926	0.5463572746068206
44487828.3112759	4150404.75785047	0.5460389987200227
44487828.3112759	4397603.60930272	0.5457002220908657
44487828.3112759	4659525.66866469	0.5453396593533786
44487828.3112759	4937047.852839	0.544955951776043
44487828.3112759	5231099.30805626	0.5445476637960585
44487828.3112759	5542664.52066311	0.544113279424815
44487828.3112759	5872786.61318949	0.5436511985203327
44487828.3112759	6222570.83673023	0.5431597329293797
44487828.3112759	6593188.27133354	0.5426371024945262
44487828.3112759	6985879.74678525	0.542081430934211
44487828.3112759	7401959.99691565	0.5414907415990791
44487828.3112759	7842822.06133768	0.5408629531208168
44487828.3112759	8309941.94935339	0.5401958749681187
44487828.3112759	8804883.58164346	0.5394872029332989
44487828.3112759	9329304.0262847	0.5387345145892373
44487828.3112759	9884959.04662559	0.5379352647541685
44487828.3112759	10473708.9795945	0.5370867810236398
44487828.3112759	11097524.9641207	0.5361862594395814
44487828.3112759	11758495.5405216	0.535230760383417
44487828.3112759	12458833.6429501	0.534217204798344
44487828.3112759	13200884.0083142	0.5331423708691787
44487828.3112759	13987131.0264724	0.5320028913164945
44487828.3112759	14820207.0579886	0.5307952514771145
44487828.3112759	15702901.2472938	0.5295157883963331
44487828.3112759	16638168.8607613	0.528160691170626
44487828.3112759	17629141.1809595	0.5267260028313799
44487828.3112759	18679135.9902078	0.525207624099413
44487828.3112759	19791668.6785356	0.5236013193784259
44487828.3112759	20970464.0132323	0.5219027254071558
44487828.3112759	22219468.6093952	0.5201073630283611
44487828.3112759	23542864.1432242	0.5182106525747027
44487828.3112759	24945081.3523032	0.5162079334001765
44487828.3112759	26430814.869741	0.5140944881077779
44487828.3112759	28005038.9418363	0.5118655720216874
44487828.3112759	29673024.0818887	0.5095164484119626
44487828.3112759	31440354.715915	0.5070424299278874
44487828.3112759	33312947.8793467	0.5044389265675709
44487828.3112759	35297073.0273065	0.5017015003431102
44487828.3112759	37399373.0247879	0.4988259265764078
44487828.3112759	39626886.3870148	0.49580826144466456
44487828.3112759	41987070.8444391	0.4926449150557597
44487828.3112759	44487828.3112759	0.4893327289040542
44487828.3112759	47137531.3411672	0.4858690561238491
44487828.3112759	49945051.1585514	0.48225184249127817
44487828.3112759	52919787.3595844	0.47847970571058057
44487828.3112759	56071699.3820546	0.4745520101333362
44487828.3112759	59411339.8496503	0.4704689338181514
44487828.3112759	62949889.9022189	0.4662315246958864
44487828.3112759	66699196.6303011	0.4618417426784614
44487828.3112759	70671812.7392749	0.4573024847986744
44487828.3112759	74881038.5759002	0.45261759095732845
44487828.3112759	79340966.6579749	0.4477918285233161
44487828.3112759	84066528.8561832	0.44283085492019136
44487828.3112759	89073546.3861044	0.4377411583310281
44487828.3112759	94378782.7777537	0.4325299777316417
44487828.3112759	100000000	0.42720520453193933
47137531.3411672	1000	0.5338395203802515
47137531.3411672	1059.56017927762	0.5338394570174252
47137531.3411672	1122.66777351081	0.5338393898801324
47137531.3411672	1189.53406737032	0.5338393187436967
47137531.3411672	1260.38292967973	0.5338392433699933
47137531.3411672	1335.4515629299	0.533839163506151
47137531.3411672	1414.99129743458	0.5338390788844967
47137531.3411672	1499.26843278605	0.5338389892226573
47137531.3411672	1588.56512942805	0.5338388942195423
47137531.3411672	1683.18035333096	0.5338387935569726
47137531.3411672	1783.43087693191	0.533838686897415
47137531.3411672	1889.65233969121	0.5338385738844746
47137531.3411672	2002.20037181558	0.5338384541388328
47137531.3411672	2121.45178491063	0.5338383272596746
47137531.3411672	2247.80583354873	0.5338381928214838
47137531.3411672	2381.68555197616	0.5338380503744854
47137531.3411672	2523.53917043477	0.533837899441214
47137531.3411672	2673.84161583995	0.5338377395158392
47137531.3411672	2833.09610183932	0.5338375700621129
47137531.3411672	3001.83581357559	0.5338373905127123
47137531.3411672	3180.62569279412	0.5338372002658847
47137531.3411672	3370.06432927193	0.5338369986840579
47137531.3411672	3570.78596490046	0.5338367850911633
47137531.3411672	3783.46261713193	0.5338365587719207
47137531.3411672	4008.80632889846	0.5338363189678994
47137531.3411672	4247.5715525369	0.5338360648741995
47137531.3411672	4500.5576757005	0.5338357956397517
47137531.3411672	4768.61169771447	0.5338355103619922
47137531.3411672	5052.63106533568	0.5338352080838971
47137531.3411672	5353.56667741072	0.5338348877923176
47137531.3411672	5672.42606849198	0.5338345484129541
47137531.3411672	6010.27678207038	0.5338341888073974
47137531.3411672	6368.24994471859	0.5338338077694195
47137531.3411672	6747.54405311069	0.5338334040213201
47137531.3411672	7149.42898659758	0.533832976208065
47137531.3411672	7575.25025877191	0.533832522894418
47137531.3411672	8026.43352225717	0.5338320425586467
47137531.3411672	8504.48934180268	0.5338315335888613
47137531.3411672	9011.01825166502	0.5338309942769238
47137531.3411672	9547.71611420806	0.5338304228118341
47137531.3411672	10116.3797976621	0.5338298172746092
47137531.3411672	10718.9131920513	0.5338291756313288
47137531.3411672	11357.3335834311	0.533828495727663
47137531.3411672	12033.7784077759	0.5338277752781193
47137531.3411672	12750.5124071301	0.533827011862362
47137531.3411672	13509.9352119803	0.5338262029141685
47137531.3411672	14314.5893752348	0.5338253457137477
47137531.3411672	15167.1688847092	0.533824437379147
47137531.3411672	16070.5281826164	0.533823474854857
47137531.3411672	17027.691722259	0.533822454901708
47137531.3411672	18041.8640939207	0.5338213740875468
47137531.3411672	19116.440753857	0.5338202287733118
47137531.3411672	20255.0193923067	0.5338190151029951
47137531.3411672	21461.4119785841	0.5338177289869765
47137531.3411672	22739.6575235793	0.5338163660914309
47137531.3411672	24094.0356023953	0.5338149218214205
47137531.3411672	25529.0806823952	0.5338133913059323
47137531.3411672	27049.5973046314	0.5338117693802461
47137531.3411672	28660.6761694825	0.5338100505702164
47137531.3411672	30367.7111803546	0.5338082290702398
47137531.3411672	32176.4175025074	0.5338062987252951
47137531.3411672	34092.8506974681	0.5338042530094952
47137531.3411672	36123.4269970943	0.5338020850031565
47137531.3411672	38274.9447851631	0.5337997873668835
47137531.3411672	40554.6073584083	0.5337973523199931
47137531.3411672	42970.0470432084	0.5337947716093846
47137531.3411672	45529.3507486695	0.5337920364823101
47137531.3411672	48241.0870416537	0.533789137655388
47137531.3411672	51114.3348344017	0.5337860652821828
47137531.3411672	54158.7137807948	0.5337828089187383
47137531.3411672	57384.4164830239	0.5337793574845369
47137531.3411672	60802.2426164943	0.5337756992254458
47137531.3411672	64423.6350872137	0.5337718216707616
47137531.3411672	68260.7183427239	0.5337677115888747
47137531.3411672	72326.3389648353	0.5337633549392552
47137531.3411672	76634.1086800746	0.5337587368225059
47137531.3411672	81198.4499318401	0.5337538414259011
47137531.3411672	86034.6441668451	0.5337486519664366
47137531.3411672	91158.8829975082	0.5337431506297057
47137531.3411672	96588.3224115871	0.5337373185034207
47137531.3411672	102341.140210545	0.5337311355105993
47137531.3411672	108436.596868961	0.5337245803327266
47137531.3411672	114895.100018731	0.5337176303310652
47137531.3411672	121738.272773966	0.5337102614643278
47137531.3411672	128989.026125331	0.5337024481954874
47137531.3411672	136671.6356462	0.5336941633986203
47137531.3411672	144811.822767453	0.5336853782541978
47137531.3411672	153436.840893001	0.53367606213937
47137531.3411672	162575.566644379	0.5336661825123582
47137531.3411672	172258.596539878	0.5336557047857886
47137531.3411672	182518.349431904	0.5336445921930153
47137531.3411672	193389.175045523	0.5336328056448748
47137531.3411672	204907.468981585	0.5336203035773305
47137531.3411672	217111.79456945	0.533607041786614
47137531.3411672	230043.011977292	0.5335929732535416
47137531.3411672	243744.415012222	0.5335780479580594
47137531.3411672	258261.876068267	0.5335622126759688
47137531.3411672	273643.999707467	0.533545410764816
47137531.3411672	289942.285388288	0.533527581933591
47137531.3411672	307211.299886176	0.53350866199626
47137531.3411672	325508.859983506	0.5334885826073049
47137531.3411672	344896.226040576	0.5334672709788985
47137531.3411672	365438.307095726	0.533444649577214
47137531.3411672	387203.878181256	0.5334206358001422
47137531.3411672	410265.810582719	0.5333951416253233
47137531.3411672	434701.315812503	0.5333680732426733
47137531.3411672	460592.204114511	0.5333393306511854
47137531.3411672	488025.158365443	0.5333088072352261
47137531.3411672	517092.024289676	0.5332763893044279
47137531.3411672	547890.117959394	0.5332419556085854
47137531.3411672	580522.551609491	0.5332053768103141
47137531.3411672	615098.57885805	0.5331665149272377
47137531.3411672	651733.960488242	0.5331252227354133
47137531.3411672	690551.352016233	0.5330813431284298
47137531.3411672	731680.714342721	0.5330347084362806
47137531.3411672	775259.748862946	0.5329851396985681
47137531.3411672	821434.358491942	0.5329324458887098
47137531.3411672	870359.136148517	0.5328764230875509
47137531.3411672	922197.882333434	0.5328168536053857
47137531.3411672	977124.15353465	0.532753505046897
47137531.3411672	1035321.84329566	0.5326861293204975
47137531.3411672	1096985.79789238	0.5326144615842703
47137531.3411672	1162322.46867985	0.532538219133165
47137531.3411672	1231550.60329283	0.5324571002173224
47137531.3411672	1304901.9780144	0.5323707827977705
47137531.3411672	1382622.17376466	0.5322789232307649
47137531.3411672	1464971.39830729	0.5321811548817306
47137531.3411672	1552225.35742705	0.5320770866678651
47137531.3411672	1644676.17799466	0.5319663015280941
47137531.3411672	1742633.38600965	0.5318483548149773
47137531.3411672	1846424.94289555	0.5317227726150372
47137531.3411672	1956398.34351706	0.5315890499880485
47137531.3411672	2072921.77959537	0.5314466491324339
47137531.3411672	2196385.37241655	0.5312949974698111
47137531.3411672	2327202.47896041	0.5311334856525111
47137531.3411672	2465811.0758226	0.5309614654899091
47137531.3411672	2612675.22556333	0.530778247795748
47137531.3411672	2768286.63039207	0.5305831001542679
47137531.3411672	2933166.27839005	0.5303752446039197
47137531.3411672	3107866.18778201	0.5301538552374866
47137531.3411672	3292971.25509715	0.5299180557182996
47137531.3411672	3489101.21340677	0.5296669167066176
47137531.3411672	3696912.70719503	0.5293994531995445
47137531.3411672	3917101.49080926	0.5291146217740231
47137531.3411672	4150404.75785047	0.5288113177363626
47137531.3411672	4397603.60930272	0.5284883721694963
47137531.3411672	4659525.66866469	0.5281445488746762
47137531.3411672	4937047.852839	0.5277785412056296
47137531.3411672	5231099.30805626	0.5273889687865411
47137531.3411672	5542664.52066311	0.5269743741137649
47137531.3411672	5872786.61318949	0.5265332190358972
47137531.3411672	6222570.83673023	0.5260638811102112
47137531.3411672	6593188.27133354	0.5255646498382524
47137531.3411672	6985879.74678525	0.5250337227789192
47137531.3411672	7401959.99691565	0.5244692015493881
47137531.3411672	7842822.06133768	0.5238690877205464
47137531.3411672	8309941.94935339	0.5232312786269386
47137531.3411672	8804883.58164346	0.5225535631100496
47137531.3411672	9329304.0262847	0.5218336172270909
47137531.3411672	9884959.04662559	0.5210689999652756
47137531.3411672	10473708.9795945	0.5202571490152301
47137531.3411672	11097524.9641207	0.5193953766630917
47137531.3411672	11758495.5405216	0.518480865887462
47137531.3411672	12458833.6429501	0.5175106667539687
47137531.3411672	13200884.0083142	0.5164816932305937
47137531.3411672	13987131.0264724	0.515390720560981
47137531.3411672	14820207.0579886	0.5142343833665273
47137531.3411672	15702901.2472938	0.5130091746739648
47137531.3411672	16638168.8607613	0.5117114460978128
47137531.3411672	17629141.1809595	0.5103374094451789
47137531.3411672	18679135.9902078	0.5088831400470769
47137531.3411672	19791668.6785356	0.5073445821619816
47137531.3411672	20970464.0132323	0.5057175568438945
47137531.3411672	22219468.6093952	0.5039977726993254
47137531.3411672	23542864.1432242	0.5021808400092855
47137531.3411672	24945081.3523032	0.5002622887164433
47137531.3411672	26430814.869741	0.49823759080045693
47137531.3411672	28005038.9418363	0.49610218757114277
47137531.3411672	29673024.0818887	0.49385152238285285
47137531.3411672	31440354.715915	0.49148107922387935
47137531.3411672	33312947.8793467	0.4889864275254124
47137531.3411672	35297073.0273065	0.4863632733927426
47137531.3411672	37399373.0247879	0.48360751723974044
47137531.3411672	39626886.3870148	0.4807153175404899
47137531.3411672	41987070.8444391	0.4776831600651439
47137531.3411672	44487828.3112759	0.474507931583437
47137531.3411672	47137531.3411672	0.47118699658232005
47137531.3411672	49945051.1585514	0.4677182751037835
47137531.3411672	52919787.3595844	0.46410031938162943
47137531.3411672	56071699.3820546	0.46033238657655856
47137531.3411672	59411339.8496503	0.4564145046354274
47137531.3411672	62949889.9022189	0.45234752814948287
47137531.3411672	66699196.6303011	0.4481331811089805
47137531.3411672	70671812.7392749	0.4437740836793389
47137531.3411672	74881038.5759002	0.43927376054344025
47137531.3411672	79340966.6579749	0.43463662901030437
47137531.3411672	84066528.8561832	0.4298679659082059
47137531.3411672	89073546.3861044	0.4249738532644926
47137531.3411672	94378782.7777537	0.41996110381670093
47137531.3411672	100000000	0.4148371684600613
49945051.1585514	1000	0.5164664041406491
49945051.1585514	1059.56017927762	0.516466344841523
49945051.1585514	1122.66777351081	0.5164662820100271
49945051.1585514	1189.53406737032	0.5164662154357795
49945051.1585514	1260.38292967973	0.5164661448956244
49945051.1585514	1335.4515629299	0.5164660701536733
49945051.1585514	1414.99129743458	0.5164659909591442
49945051.1585514	1499.26843278605	0.5164659070473173
49945051.1585514	1588.56512942805	0.5164658181365666
49945051.1585514	1683.18035333096	0.5164657239294265
49945051.1585514	1783.43087693191	0.5164656241099463
49945051.1585514	1889.65233969121	0.5164655183443143
49945051.1585514	2002.20037181558	0.5164654062775961
49945051.1585514	2121.45178491063	0.5164652875348004
49945051.1585514	2247.80583354873	0.5164651617176187
49945051.1585514	2381.68555197616	0.5164650284051189
49945051.1585514	2523.53917043477	0.5164648871496185
49945051.1585514	2673.84161583995	0.5164647374787456
49945051.1585514	2833.09610183932	0.5164645788909806
49945051.1585514	3001.83581357559	0.5164644108543202
49945051.1585514	3180.62569279412	0.5164642328057492
49945051.1585514	3370.06432927193	0.5164640441487836
49945051.1585514	3570.78596490046	0.5164638442505829
49945051.1585514	3783.46261713193	0.5164636324414627
49945051.1585514	4008.80632889846	0.5164634080112244
49945051.1585514	4247.5715525369	0.5164631702078059
49945051.1585514	4500.5576757005	0.5164629182335478
49945051.1585514	4768.61169771447	0.5164626512436159
49945051.1585514	5052.63106533568	0.5164623683426393
49945051.1585514	5353.56667741072	0.5164620685822163
49945051.1585514	5672.42606849198	0.5164617509565537
49945051.1585514	6010.27678207038	0.5164614144006523
49945051.1585514	6368.24994471859	0.5164610577848465
49945051.1585514	6747.54405311069	0.5164606799132162
49945051.1585514	7149.42898659758	0.5164602795174082
49945051.1585514	7575.25025877191	0.5164598552539136
49945051.1585514	8026.43352225717	0.5164594056988779
49945051.1585514	8504.48934180268	0.5164589293426485
49945051.1585514	9011.01825166502	0.5164584245859954
49945051.1585514	9547.71611420806	0.5164578897343342
49945051.1585514	10116.3797976621	0.5164573229909704
49945051.1585514	10718.9131920513	0.5164567224519879
49945051.1585514	11357.3335834311	0.5164560860998036
49945051.1585514	12033.7784077759	0.5164554117954953
49945051.1585514	12750.5124071301	0.5164546972725682
49945051.1585514	13509.9352119803	0.5164539401286631
49945051.1585514	14314.5893752348	0.5164531378177545
49945051.1585514	15167.1688847092	0.5164522876405006
49945051.1585514	16070.5281826164	0.5164513867364265
49945051.1585514	17027.691722259	0.5164504320730325
49945051.1585514	18041.8640939207	0.5164494204361302
49945051.1585514	19116.440753857	0.5164483484181668
49945051.1585514	20255.0193923067	0.5164472124078034
49945051.1585514	21461.4119785841	0.5164460085761015
49945051.1585514	22739.6575235793	0.5164447328633694
49945051.1585514	24094.0356023953	0.5164433809668497
49945051.1585514	25529.0806823952	0.5164419483246439
49945051.1585514	27049.5973046314	0.5164404300992654
49945051.1585514	28660.6761694825	0.5164388211622829
49945051.1585514	30367.7111803546	0.5164371160767943
49945051.1585514	32176.4175025074	0.5164353090761776
49945051.1585514	34092.8506974681	0.5164333940472302
49945051.1585514	36123.4269970943	0.5164313645064864
49945051.1585514	38274.9447851631	0.5164292135782699
49945051.1585514	40554.6073584083	0.5164269339713058
49945051.1585514	42970.0470432084	0.5164245179519774
49945051.1585514	45529.3507486695	0.5164219573177868
49945051.1585514	48241.0870416537	0.51641924336927
49945051.1585514	51114.3348344017	0.5164163668761136
49945051.1585514	54158.7137807948	0.5164133180486009
49945051.1585514	57384.4164830239	0.5164100865001291
49945051.1585514	60802.2426164943	0.5164066612102202
49945051.1585514	64423.6350872137	0.5164030304855539
49945051.1585514	68260.7183427239	0.516399181918797
49945051.1585514	72326.3389648353	0.5163951023413464
49945051.1585514	76634.1086800746	0.5163907777786841
49945051.1585514	81198.4499318401	0.516386193396933
49945051.1585514	86034.6441668451	0.5163813334500041
49945051.1585514	91158.8829975082	0.5163761812224898
49945051.1585514	96588.3224115871	0.5163707189652557
49945051.1585514	102341.140210545	0.516364927833645
49945051.1585514	108436.596868961	0.5163587878139839
49945051.1585514	114895.100018731	0.5163522776517041
49945051.1585514	121738.272773966	0.5163453747674419
49945051.1585514	128989.026125331	0.5163380551759639
49945051.1585514	136671.6356462	0.5163302933936321
49945051.1585514	144811.822767453	0.5163220623381769
49945051.1585514	153436.840893001	0.5163133332313743
49945051.1585514	162575.566644379	0.5163040754789041
49945051.1585514	172258.596539878	0.5162942565594488
49945051.1585514	182518.349431904	0.5162838418926115
49945051.1585514	193389.175045523	0.5162727947044832
49945051.1585514	204907.468981585	0.5162610758818537
49945051.1585514	217111.79456945	0.5162486438156897
49945051.1585514	230043.011977292	0.5162354542344669
49945051.1585514	243744.415012222	0.5162214600263518
49945051.1585514	258261.876068267	0.5162066110449902
49945051.1585514	273643.999707467	0.5161908539064753
49945051.1585514	289942.285388288	0.5161741317685803
49945051.1585514	307211.299886176	0.5161563840956628
49945051.1585514	325508.859983506	0.5161375464040562
49945051.1585514	344896.226040576	0.5161175499942553
49945051.1585514	365438.307095726	0.516096321657023
49945051.1585514	387203.878181256	0.5160737833652952
49945051.1585514	410265.810582719	0.5160498519389917
49945051.1585514	434701.315812503	0.5160244386881044
49945051.1585514	460592.204114511	0.5159974490283558
49945051.1585514	488025.158365443	0.5159687820717004
49945051.1585514	517092.024289676	0.5159383301885206
49945051.1585514	547890.117959394	0.5159059785319539
49945051.1585514	580522.551609491	0.5158716045383288
49945051.1585514	615098.57885805	0.5158350773856751
49945051.1585514	651733.960488242	0.5157962574176735
49945051.1585514	690551.352016233	0.5157549955272316
49945051.1585514	731680.714342721	0.5157111324982286
49945051.1585514	775259.748862946	0.5156644983015234
49945051.1585514	821434.358491942	0.5156149113468118
49945051.1585514	870359.136148517	0.5155621776839301
49945051.1585514	922197.882333434	0.5155060901511993
49945051.1585514	977124.15353465	0.5154464274735167
49945051.1585514	1035321.84329566	0.5153829532999619
49945051.1585514	1096985.79789238	0.5153154151858433
49945051.1585514	1162322.46867985	0.5152435435125875
49945051.1585514	1231550.60329283	0.5151670503455005
49945051.1585514	1304901.9780144	0.5150856282258597
49945051.1585514	1382622.17376466	0.5149989488973874
49945051.1585514	1464971.39830729	0.5149066619643543
49945051.1585514	1552225.35742705	0.5148083934789811
49945051.1585514	1644676.17799466	0.5147037444593899
49945051.1585514	1742633.38600965	0.5145922893357692
49945051.1585514	1846424.94289555	0.5144735743209996
49945051.1585514	1956398.34351706	0.514347115713062
49945051.1585514	2072921.77959537	0.5142123981192415
49945051.1585514	2196385.37241655	0.5140688726073476
49945051.1585514	2327202.47896041	0.5139159547835846
49945051.1585514	2465811.0758226	0.5137530227957079
49945051.1585514	2612675.22556333	0.513579415259618
49945051.1585514	2768286.63039207	0.5133944291125543
49945051.1585514	2933166.27839005	0.5131973173892364
49945051.1585514	3107866.18778201	0.5129872869218004
49945051.1585514	3292971.25509715	0.5127634959615561
49945051.1585514	3489101.21340677	0.5125250517208416
49945051.1585514	3696912.70719503	0.5122710078326151
49945051.1585514	3917101.49080926	0.5120003617278513
49945051.1585514	4150404.75785047	0.5117120519213019
49945051.1585514	4397603.60930272	0.5114049552094642
49945051.1585514	4659525.66866469	0.5110778837716217
49945051.1585514	4937047.852839	0.5107295821699648
49945051.1585514	5231099.30805626	0.5103587242491733
49945051.1585514	5542664.52066311	0.5099639099242559
49945051.1585514	5872786.61318949	0.5095436618600786
49945051.1585514	6222570.83673023	0.5090964220361106
49945051.1585514	6593188.27133354	0.5086205481973152
49945051.1585514	6985879.74678525	0.5081143101937917
49945051.1585514	7401959.99691565	0.5075758862123166
49945051.1585514	7842822.06133768	0.5070033589116577
49945051.1585514	8309941.94935339	0.5063947114707966
49945051.1585514	8804883.58164346	0.5057478235773053
49945051.1585514	9329304.0262847	0.5050604673763253
49945051.1585514	9884959.04662559	0.5043303034219696
49945051.1585514	10473708.9795945	0.50355487667601
49945051.1585514	11097524.9641207	0.5027316126122254
49945051.1585514	11758495.5405216	0.5018578135036904
49945051.1585514	12458833.6429501	0.5009306549787668
49945051.1585514	13200884.0083142	0.49994718295878254
49945051.1585514	13987131.0264724	0.4989043111060387
49945051.1585514	14820207.0579886	0.4977988189382235
49945051.1585514	15702901.2472938	0.4966273507911214
49945051.1585514	16638168.8607613	0.4953864158430654
49945051.1585514	17629141.1809595	0.4940723894489451
49945051.1585514	18679135.9902078	0.4926815160648272
49945051.1585514	19791668.6785356	0.4912099140862579
49945051.1585514	20970464.0132323	0.4896535829623968
49945051.1585514	22219468.6093952	0.48800841299073955
49945051.1585514	23542864.1432242	0.48627019823094797
49945051.1585514	24945081.3523032	0.4844346530166489
49945051.1585514	26430814.869741	0.4824974325633633
49945051.1585514	28005038.9418363	0.48045415818189474
49945051.1585514	29673024.0818887	0.4783004475934932
49945051.1585514	31440354.715915	0.4760319507961023
49945051.1585514	33312947.8793467	0.4736443918480054
49945051.1585514	35297073.0273065	0.47113361680103405
49945051.1585514	37399373.0247879	0.46849564782023434
49945051.1585514	39626886.3870148	0.4657267432776779
49945051.1585514	41987070.8444391	0.4628234632838291
49945051.1585514	44487828.3112759	0.4597827397580814
49945051.1585514	47137531.3411672	0.45660194971320256
49945051.1585514	49945051.1585514	0.453278990008164
49945051.1585514	52919787.3595844	0.44981235138479325
49945051.1585514	56071699.3820546	0.4462011892344132
49945051.1585514	59411339.8496503	0.4424453882407194
49945051.1585514	62949889.9022189	0.43854561787400315
49945051.1585514	66699196.6303011	0.4345033757028176
49945051.1585514	70671812.7392749	0.43032101567496567
49945051.1585514	74881038.5759002	0.4260017589010659
49945051.1585514	79340966.6579749	0.4215496850826497
49945051.1585514	84066528.8561832	0.4169697035081415
49945051.1585514	89073546.3861044	0.4122675034852994
49945051.1585514	94378782.7777537	0.40744948510359696
49945051.1585514	100000000	0.40252267226050853
52919787.3595844	1000	0.4992689196115565
52919787.3595844	1059.56017927762	0.49926886439727725
52919787.3595844	1122.66777351081	0.49926880589344697
52919787.3595844	1189.53406737032	0.4992687439051646
52919787.3595844	1260.38292967973	0.4992686782240488
52919787.3595844	1335.4515629299	0.4992686086304737
52919787.3595844	1414.99129743458	0.4992685348910242
52919787.3595844	1499.26843278605	0.4992684567586542
52919787.3595844	1588.56512942805	0.49926837397231155
52919787.3595844	1683.18035333096	0.49926828625395553
52919787.3595844	1783.43087693191	0.4992681933099602
52919787.3595844	1889.65233969121	0.4992680948287898
52919787.3595844	2002.20037181558	0.49926799048070775
52919787.3595844	2121.45178491063	0.49926787991625504
52919787.3595844	2247.80583354873	0.49926776276437873
52919787.3595844	2381.68555197616	0.49926763863317875
52919787.3595844	2523.53917043477	0.4992675071066322
52919787.3595844	2673.84161583995	0.4992673677433106
52919787.3595844	2833.09610183932	0.4992672200770437
52919787.3595844	3001.83581357559	0.49926706361226414
52919787.3595844	3180.62569279412	0.4992668978252243
52919787.3595844	3370.06432927193	0.4992667221595227
52919787.3595844	3570.78596490046	0.49926653602648263
52919787.3595844	3783.46261713193	0.4992663388024012
52919787.3595844	4008.80632889846	0.49926612982587515
52919787.3595844	4247.5715525369	0.49926590839636453
52919787.3595844	4500.5576757005	0.499265673771194
52919787.3595844	4768.61169771447	0.49926542516365763
52919787.3595844	5052.63106533568	0.4992651617399463
52919787.3595844	5353.56667741072	0.4992648826164218
52919787.3595844	5672.42606849198	0.49926458685708297
52919787.3595844	6010.27678207038	0.4992642734694713
52919787.3595844	6368.24994471859	0.49926394140169034
52919787.3595844	6747.54405311069	0.4992635895398055
52919787.3595844	7149.42898659758	0.49926321670306445
52919787.3595844	7575.25025877191	0.4992628216397596
52919787.3595844	8026.43352225717	0.4992624030235224
52919787.3595844	8504.48934180268	0.49926195944884394
52919787.3595844	9011.01825166502	0.4992614894258767
52919787.3595844	9547.71611420806	0.49926099137588176
52919787.3595844	10116.3797976621	0.49926046362574467
52919787.3595844	10718.9131920513	0.4992599044019843
52919787.3595844	11357.3335834311	0.49925931182560673
52919787.3595844	12033.7784077759	0.499258683903736
52919787.3595844	12750.5124071301	0.49925801852500507
52919787.3595844	13509.9352119803	0.49925731345166835
52919787.3595844	14314.5893752348	0.4992565663117067
52919787.3595844	15167.1688847092	0.4992557745905531
52919787.3595844	16070.5281826164	0.4992549356231091
52919787.3595844	17027.691722259	0.49925404658439415
52919787.3595844	18041.8640939207	0.49925310447930543
52919787.3595844	19116.440753857	0.4992521061330556
52919787.3595844	20255.0193923067	0.4992510481805622
52919787.3595844	21461.4119785841	0.4992499270534836
52919787.3595844	22739.6575235793	0.49924873896999605
52919787.3595844	24094.0356023953	0.49924747991924096
52919787.3595844	25529.0806823952	0.4992461456497334
52919787.3595844	27049.5973046314	0.4992447316533612
52919787.3595844	28660.6761694825	0.49924323315048236
52919787.3595844	30367.7111803546	0.49924164507214286
52919787.3595844	32176.4175025074	0.4992399620439412
52919787.3595844	34092.8506974681	0.49923817836620227
52919787.3595844	36123.4269970943	0.49923628799462505
52919787.3595844	38274.9447851631	0.4992342845187069
52919787.3595844	40554.6073584083	0.4992321611394309
52919787.3595844	42970.0470432084	0.4992299106452937
52919787.3595844	45529.3507486695	0.49922752538662907
52919787.3595844	48241.0870416537	0.49922499724923836
52919787.3595844	51114.3348344017	0.4992223176239348
52919787.3595844	54158.7137807948	0.49921947737800904
52919787.3595844	57384.4164830239	0.49921646682054466
52919787.3595844	60802.2426164943	0.499213275668329
52919787.3595844	64423.6350872137	0.49920989301053603
52919787.3595844	68260.7183427239	0.49920630726561327
52919787.3595844	72326.3389648353	0.49920250614278106
52919787.3595844	76634.1086800746	0.4991984765953053
52919787.3595844	81198.4499318401	0.4991942047730987
52919787.3595844	86034.6441668451	0.4991896759712002
52919787.3595844	91158.8829975082	0.4991848745777262
52919787.3595844	96588.3224115871	0.4991797840120856
52919787.3595844	102341.140210545	0.49917438666733815
52919787.3595844	108436.596868961	0.4991686638398363
52919787.3595844	114895.100018731	0.4991625956631298
52919787.3595844	121738.272773966	0.49915616102826504
52919787.3595844	128989.026125331	0.4991493375069369
52919787.3595844	136671.6356462	0.4991421012630648
52919787.3595844	144811.822767453	0.4991344269615138
52919787.3595844	153436.840893001	0.49912628767059536
52919787.3595844	162575.566644379	0.4991176547544479
52919787.3595844	172258.596539878	0.4991084977634688
52919787.3595844	182518.349431904	0.4990987843118445
52919787.3595844	193389.175045523	0.49908847994792854
52919787.3595844	204907.468981585	0.4990775480175767
52919787.3595844	217111.79456945	0.4990659495149393
52919787.3595844	230043.011977292	0.49905364292415355
52919787.3595844	243744.415012222	0.49904058404907936
52919787.3595844	258261.876068267	0.4990267258309798
52919787.3595844	273643.999707467	0.4990120181528093
52919787.3595844	289942.285388288	0.4989964076297446
52919787.3595844	307211.299886176	0.4989798373841248
52919787.3595844	325508.859983506	0.49896224680366963
52919787.3595844	344896.226040576	0.49894357128324296
52919787.3595844	365438.307095726	0.4989237419480653
52919787.3595844	387203.878181256	0.4989026853520922
52919787.3595844	410265.810582719	0.4988803231641859
52919787.3595844	434701.315812503	0.4988565718203529
52919787.3595844	460592.204114511	0.49883134215854336
52919787.3595844	488025.158365443	0.4988045390235861
52919787.3595844	517092.024289676	0.4987760608456266
52919787.3595844	547890.117959394	0.49874579918613204
52919787.3595844	580522.551609491	0.4987136382521157
52919787.3595844	615098.57885805	0.4986794543802154
52919787.3595844	651733.960488242	0.49864311547689477
52919787.3595844	690551.352016233	0.4986044804252945
52919787.3595844	731680.714342721	0.498563398450784
52919787.3595844	775259.748862946	0.4985197084408943
52919787.3595844	821434.358491942	0.4984732382222728
52919787.3595844	870359.136148517	0.49842380378810147
52919787.3595844	922197.882333434	0.49837120847527544
52919787.3595844	977124.15353465	0.4983152420899953
52919787.3595844	1035321.84329566	0.4982556799791547
52919787.3595844	1096985.79789238	0.4981922820417159
52919787.3595844	1162322.46867985	0.4981247916842975
52919787.3595844	1231550.60329283	0.4980529347143947
52919787.3595844	1304901.9780144	0.4979764181696432
52919787.3595844	1382622.17376466	0.49789492908495636
52919787.3595844	1464971.39830729	0.49780813319065637
52919787.3595844	1552225.35742705	0.49771567354644325
52919787.3595844	1644676.17799466	0.4976171691050297
52919787.3595844	1742633.38600965	0.4975122132071527
52919787.3595844	1846424.94289555	0.4974003720066714
52919787.3595844	1956398.34351706	0.49728118282743555
52919787.3595844	2072921.77959537	0.49715415244710187
52919787.3595844	2196385.37241655	0.49701875531290435
52919787.3595844	2327202.47896041	0.4968744316867707
52919787.3595844	2465811.0758226	0.49672058572006245
52919787.3595844	2612675.22556333	0.49655658345903403
52919787.3595844	2768286.63039207	0.496381750780165
52919787.3595844	2933166.27839005	0.49619537125571145
52919787.3595844	3107866.18778201	0.4959966839489646
52919787.3595844	3292971.25509715	0.4957848811376042
52919787.3595844	3489101.21340677	0.495559105966064
52919787.3595844	3696912.70719503	0.4953184500230159
52919787.3595844	3917101.49080926	0.49506195084193494
52919787.3595844	4150404.75785047	0.49478858932472003
52919787.3595844	4397603.60930272	0.4944972870794508
52919787.3595844	4659525.66866469	0.49418690367603146
52919787.3595844	4937047.852839	0.493856233808543
52919787.3595844	5231099.30805626	0.49350400436443
52919787.3595844	5542664.52066311	0.49312887139575823
52919787.3595844	5872786.61318949	0.4927294169871855
52919787.3595844	6222570.83673023	0.4923041460215454
52919787.3595844	6593188.27133354	0.49185148283790153
52919787.3595844	6985879.74678525	0.49136976778677405
52919787.3595844	7401959.99691565	0.49085725368424044
52919787.3595844	7842822.06133768	0.4903121021722683
52919787.3595844	8309941.94935339	0.48973238000134633
52919787.3595844	8804883.58164346	0.48911605524503526
52919787.3595844	9329304.0262847	0.48846099348277927
52919787.3595844	9884959.04662559	0.4877649539723238
52919787.3595844	10473708.9795945	0.4870255858641027
52919787.3595844	11097524.9641207	0.4862404245057305
52919787.3595844	11758495.5405216	0.48540688790673087
52919787.3595844	12458833.6429501	0.4845222734471566
52919787.3595844	13200884.0083142	0.4835837549288535
52919787.3595844	13987131.0264724	0.48258838008976457
52919787.3595844	14820207.0579886	0.481533068727416
52919787.3595844	15702901.2472938	0.480414611597247
52919787.3595844	16638168.8607613	0.47922967028264246
52919787.3595844	17629141.1809595	0.4779747782682744
52919787.3595844	18679135.9902078	0.4766463434756146
52919787.3595844	19791668.6785356	0.475240652559723
52919787.3595844	20970464.0132323	0.4737538773096094
52919787.3595844	22219468.6093952	0.47218208352004015
52919787.3595844	23542864.1432242	0.47052124276020707
52919787.3595844	24945081.3523032	0.46876724747977744
52919787.3595844	26430814.869741	0.4669159299341984
52919787.3595844	28005038.9418363	0.4649630854179491
52919787.3595844	29673024.0818887	0.46290450028845237
52919787.3595844	31440354.715915	0.4607359852352649
52919787.3595844	33312947.8793467	0.45845341417126184
52919787.3595844	35297073.0273065	0.4560527690049185
52919787.3595844	37399373.0247879	0.45353019039070813
52919787.3595844	39626886.3870148	0.450882034302448
52919787.3595844	41987070.8444391	0.4481049339964762
52919787.3595844	44487828.3112759	0.4451958665701275
52919787.3595844	47137531.3411672	0.4421522229176849
52919787.3595844	49945051.1585514	0.4389718794763235
52919787.3595844	52919787.3595844	0.43565326971603807
52919787.3595844	56071699.3820546	0.4321954529584418
52919787.3595844	59411339.8496503	0.4285981777846654
52919787.3595844	62949889.9022189	0.4248619371141548
52919787.3595844	66699196.6303011	0.4209880119824735
52919787.3595844	70671812.7392749	0.41697850120176383
52919787.3595844	74881038.5759002	0.4128363344270797
52919787.3595844	79340966.6579749	0.40856526671863547
52919787.3595844	84066528.8561832	0.40416985343345024
52919787.3595844	89073546.3861044	0.3996554051865448
52919787.3595844	94378782.7777537	0.39502792363637756
52919787.3595844	100000000	0.3902940198607009
56071699.3820546	1000	0.48229344620687825
56071699.3820546	1059.56017927762	0.4822933950816631
56071699.3820546	1122.66777351081	0.4822933409105515
56071699.3820546	1189.53406737032	0.48229328351288464
56071699.3820546	1260.38292967973	0.4822932226957559
56071699.3820546	1335.4515629299	0.4822931582558858
56071699.3820546	1414.99129743458	0.48229308997708187
56071699.3820546	1499.26843278605	0.4822930176309996
56071699.3820546	1588.56512942805	0.48229294097471004
56071699.3820546	1683.18035333096	0.4822928597521857
56071699.3820546	1783.43087693191	0.48229277369059403
56071699.3820546	1889.65233969121	0.4822926825021254
56071699.3820546	2002.20037181558	0.48229258588079615
56071699.3820546	2121.45178491063	0.48229248350303533
56071699.3820546	2247.80583354873	0.48229237502598843
56071699.3820546	2381.68555197616	0.48229226008584664
56071699.3820546	2523.53917043477	0.4822921382973981
56071699.3820546	2673.84161583995	0.48229200925297544
56071699.3820546	2833.09610183932	0.4822918725195745
56071699.3820546	3001.83581357559	0.48229172763932615
56071699.3820546	3180.62569279412	0.4822915741262706
56071699.3820546	3370.06432927193	0.48229141146563365
56071699.3820546	3570.78596490046	0.48229123911247496
56071699.3820546	3783.46261713193	0.48229105648852494
56071699.3820546	4008.80632889846	0.4822908629821443
56071699.3820546	4247.5715525369	0.48229065794353276
56071699.3820546	4500.5576757005	0.4822904406856366
56071699.3820546	4768.61169771447	0.4822902104796052
56071699.3820546	5052.63106533568	0.48228996655361744
56071699.3820546	5353.56667741072	0.4822897080887607
56071699.3820546	5672.42606849198	0.48228943421798565
56071699.3820546	6010.27678207038	0.4822891440228044
56071699.3820546	6368.24994471859	0.48228883652894405
56071699.3820546	6747.54405311069	0.48228851070420614
56071699.3820546	7149.42898659758	0.4822881654549423
56071699.3820546	7575.25025877191	0.48228779962185425
56071699.3820546	8026.43352225717	0.48228741197670805
56071699.3820546	8504.48934180268	0.48228700121721463
56071699.3820546	9011.01825166502	0.4822865659639142
56071699.3820546	9547.71611420806	0.482286104754069
56071699.3820546	10116.3797976621	0.4822856160378662
56071699.3820546	10718.9131920513	0.48228509817238246
56071699.3820546	11357.3335834311	0.48228454941612314
56071699.3820546	12033.7784077759	0.48228396792411826
56071699.3820546	12750.5124071301	0.48228335173988945
56071699.3820546	13509.9352119803	0.48228269879058494
56071699.3820546	14314.5893752348	0.48228200687794054
56071699.3820546	15167.1688847092	0.48228127367238455
56071699.3820546	16070.5281826164	0.48228049670469153
56071699.3820546	17027.691722259	0.48227967335680816
56071699.3820546	18041.8640939207	0.48227880085366687
56071699.3820546	19116.440753857	0.4822778762534471
56071699.3820546	20255.0193923067	0.4822768964370571
56071699.3820546	21461.4119785841	0.4822758580982655
56071699.3820546	22739.6575235793	0.4822747577310219
56071699.3820546	24094.0356023953	0.48227359161855343
56071699.3820546	25529.0806823952	0.48227235581967365
56071699.3820546	27049.5973046314	0.4822710461552534
56071699.3820546	28660.6761694825	0.4822696581947513
56071699.3820546	30367.7111803546	0.4822681872383607
56071699.3820546	32176.4175025074	0.4822666283028752
56071699.3820546	34092.8506974681	0.4822649761038745
56071699.3820546	36123.4269970943	0.48226322503589264
56071699.3820546	38274.9447851631	0.48226136915305456
56071699.3820546	40554.6073584083	0.48225940215055835
56071699.3820546	42970.0470432084	0.4822573173384069
56071699.3820546	45529.3507486695	0.4822551076199422
56071699.3820546	48241.0870416537	0.482252765467129
56071699.3820546	51114.3348344017	0.48225028289167776
56071699.3820546	54158.7137807948	0.48224765141788695
56071699.3820546	57384.4164830239	0.48224486205212924
56071699.3820546	60802.2426164943	0.48224190524847055
56071699.3820546	64423.6350872137	0.4822387708777998
56071699.3820546	68260.7183427239	0.4822354481864538
56071699.3820546	72326.3389648353	0.48223192576017476
56071699.3820546	76634.1086800746	0.4822281914811075
56071699.3820546	81198.4499318401	0.4822242324822547
56071699.3820546	86034.6441668451	0.48222003510193473
56071699.3820546	91158.8829975082	0.48221558483007027
56071699.3820546	96588.3224115871	0.48221086625559795
56071699.3820546	102341.140210545	0.4822058630083151
56071699.3820546	108436.596868961	0.4822005576963752
56071699.3820546	114895.100018731	0.48219493184024365
56071699.3820546	121738.272773966	0.48218896580154647
56071699.3820546	128989.026125331	0.48218263870779837
56071699.3820546	136671.6356462	0.4821759283712373
56071699.3820546	144811.822767453	0.4821688112021583
56071699.3820546	153436.840893001	0.48216126211520355
56071699.3820546	162575.566644379	0.4821532544323558
56071699.3820546	172258.596539878	0.4821447597734153
56071699.3820546	182518.349431904	0.4821357479451375
56071699.3820546	193389.175045523	0.4821261868175824
56071699.3820546	204907.468981585	0.4821160421929713
56071699.3820546	217111.79456945	0.4821052776655458
56071699.3820546	230043.011977292	0.48209385447181213
56071699.3820546	243744.415012222	0.4820817313285359
56071699.3820546	258261.876068267	0.4820688642589573
56071699.3820546	273643.999707467	0.4820552064078524
56071699.3820546	289942.285388288	0.48204070784192826
56071699.3820546	307211.299886176	0.4820253153342939
56071699.3820546	325508.859983506	0.48200897213595584
56071699.3820546	344896.226040576	0.4819916177281972
56071699.3820546	365438.307095726	0.48197318755708335
56071699.3820546	387203.878181256	0.4819536127495037
56071699.3820546	410265.810582719	0.48193281980626634
56071699.3820546	434701.315812503	0.4819107302751027
56071699.3820546	460592.204114511	0.4818872603975052
56071699.3820546	488025.158365443	0.48186232073084256
56071699.3820546	517092.024289676	0.4818358157421967
56071699.3820546	547890.117959394	0.4818076433737108
56071699.3820546	580522.551609491	0.4817776945761157
56071699.3820546	615098.57885805	0.4817458528083113
56071699.3820546	651733.960488242	0.4817119935022656
56071699.3820546	690551.352016233	0.4816759834895688
56071699.3820546	731680.714342721	0.4816376803891034
56071699.3820546	775259.748862946	0.4815969319505344
56071699.3820546	821434.358491942	0.48155357535694465
56071699.3820546	870359.136148517	0.48150743647635297
56071699.3820546	922197.882333434	0.48145832906791386
56071699.3820546	977124.15353465	0.4814060539347837
56071699.3820546	1035321.84329566	0.4813503980255482
56071699.3820546	1096985.79789238	0.48129113347606295
56071699.3820546	1162322.46867985	0.4812280165999567
56071699.3820546	1231550.60329283	0.48116078681348523
56071699.3820546	1304901.9780144	0.4810891655035431
56071699.3820546	1382622.17376466	0.48101285483160283
56071699.3820546	1464971.39830729	0.48093153647265496
56071699.3820546	1552225.35742705	0.4808448702913988
56071699.3820546	1644676.17799466	0.48075249295040395
56071699.3820546	1742633.38600965	0.48065401645381
56071699.3820546	1846424.94289555	0.4805490266215814
56071699.3820546	1956398.34351706	0.4804370815002163
56071699.3820546	2072921.77959537	0.4803177097041068
56071699.3820546	2196385.37241655	0.4801904086919003
56071699.3820546	2327202.47896041	0.48005464297536576
56071699.3820546	2465811.0758226	0.4799098422648722
56071699.3820546	2612675.22556333	0.479755399548081
56071699.3820546	2768286.63039207	0.4795906691049464
56071699.3820546	2933166.27839005	0.4794149644584164
56071699.3820546	3107866.18778201	0.4792275562609445
56071699.3820546	3292971.25509715	0.47902767011618236
56071699.3820546	3489101.21340677	0.4788144843359514
56071699.3820546	3696912.70719503	0.47858712762980965
56071699.3820546	3917101.49080926	0.47834467672808134
56071699.3820546	4150404.75785047	0.47808615393157705
56071699.3820546	4397603.60930272	0.4778105245890534
56071699.3820546	4659525.66866469	0.4775166944986759
56071699.3820546	4937047.852839	0.47720350722505706
56071699.3820546	5231099.30805626	0.4768697413340596
56071699.3820546	5542664.52066311	0.4765141075373336
56071699.3820546	5872786.61318949	0.4761352457441497
56071699.3820546	6222570.83673023	0.47573172201617
56071699.3820546	6593188.27133354	0.47530202542687927
56071699.3820546	6985879.74678525	0.4748445648215117
56071699.3820546	7401959.99691565	0.47435766548449154
56071699.3820546	7842822.06133768	0.4738395657177559
56071699.3820546	8309941.94935339	0.47328841334001465
56071699.3820546	8804883.58164346	0.4727022621264078
56071699.3820546	9329304.0262847	0.472079068205198
56071699.3820546	9884959.04662559	0.47141668644665846
56071699.3820546	10473708.9795945	0.47071286687911584
56071699.3820546	11097524.9641207	0.4699652511817056
56071699.3820546	11758495.5405216	0.46917136932041026
56071699.3820546	12458833.6429501	0.46832863639662403
56071699.3820546	13200884.0083142	0.46743434980518817
56071699.3820546	13987131.0264724	0.46648568681160024
56071699.3820546	14820207.0579886	0.465479702680633
56071699.3820546	15702901.2472938	0.46441332951025993
56071699.3820546	16638168.8607613	0.463283375956061
56071699.3820546	17629141.1809595	0.46208652805278017
56071699.3820546	18679135.9902078	0.46081935138033414
56071699.3820546	19791668.6785356	0.4594782948473394
56071699.3820546	20970464.0132323	0.4580596964090817
56071699.3820546	22219468.6093952	0.45655979107048916
56071699.3820546	23542864.1432242	0.45497472156141333
56071699.3820546	24945081.3523032	0.4533005521128084
56071699.3820546	26430814.869741	0.4515332857824221
56071699.3820546	28005038.9418363	0.44966888580612663
56071699.3820546	29673024.0818887	0.4477033014422067
56071699.3820546	31440354.715915	0.4456324987670276
56071699.3820546	33312947.8793467	0.4434524968024954
56071699.3820546	35297073.0273065	0.44115940927180297
56071699.3820546	37399373.0247879	0.4387494921171985
56071699.3820546	39626886.3870148	0.4362191966985278
56071699.3820546	41987070.8444391	0.43356522832111044
56071699.3820546	44487828.3112759	0.43078460940184005
56071699.3820546	47137531.3411672	0.4278747462067498
56071699.3820546	49945051.1585514	0.42483349766756034
56071699.3820546	52919787.3595844	0.4216592443833529
56071699.3820546	56071699.3820546	0.4183509555072259
56071699.3820546	59411339.8496503	0.414908250911779
56071699.3820546	62949889.9022189	0.4113314557983406
56071699.3820546	66699196.6303011	0.4076216448534852
56071699.3820546	70671812.7392749	0.40378067316553273
56071699.3820546	74881038.5759002	0.39981119141749466
56071699.3820546	79340966.6579749	0.3957166433981857
56071699.3820546	84066528.8561832	0.39150124458024954
56071699.3820546	89073546.3861044	0.3871699413929313
56071699.3820546	94378782.7777537	0.3827283517956918
56071699.3820546	100000000	0.3781826887715591
59411339.8496503	1000	0.4655837676257473
59411339.8496503	1059.56017927762	0.46558372057791786
59411339.8496503	1122.66777351081	0.46558367072757084
59411339.8496503	1189.53406737032	0.4655836179075134
59411339.8496503	1260.38292967973	0.46558356194097705
59411339.8496503	1335.4515629299	0.4655835026405863
59411339.8496503	1414.99129743458	0.4655834398073501
59411339.8496503	1499.26843278605	0.46558337323095467
59411339.8496503	1588.56512942805	0.4655833026881575
59411339.8496503	1683.18035333096	0.46558322794299284
59411339.8496503	1783.43087693191	0.46558314874485773
59411339.8496503	1889.65233969121	0.4655830648283762
59411339.8496503	2002.20037181558	0.465582975912203
59411339.8496503	2121.45178491063	0.4655828816982843
59411339.8496503	2247.80583354873	0.46558278187156577
59411339.8496503	2381.68555197616	0.46558267609697224
59411339.8496503	2523.53917043477	0.4655825640198686
59411339.8496503	2673.84161583995	0.46558244526518816
59411339.8496503	2833.09610183932	0.4655823194343728
59411339.8496503	3001.83581357559	0.46558218610566066
59411339.8496503	3180.62569279412	0.46558204483230964
59411339.8496503	3370.06432927193	0.4655818951405521
59411339.8496503	3570.78596490046	0.4655817365285053
59411339.8496503	3783.46261713193	0.4655815684641574
59411339.8496503	4008.80632889846	0.46558139038418694
59411339.8496503	4247.5715525369	0.46558120169089806
59411339.8496503	4500.5576757005	0.4655810017516848
59411339.8496503	4768.61169771447	0.4655807898958181
59411339.8496503	5052.63106533568	0.4655805654124181
59411339.8496503	5353.56667741072	0.46558032754833295
59411339.8496503	5672.42606849198	0.465580075505472
59411339.8496503	6010.27678207038	0.46557980843734575
59411339.8496503	6368.24994471859	0.46557952544826103
59411339.8496503	6747.54405311069	0.4655792255873853
59411339.8496503	7149.42898659758	0.46557890784841377
59411339.8496503	7575.25025877191	0.4655785711633575
59411339.8496503	8026.43352225717	0.46557821440242814
59411339.8496503	8504.48934180268	0.46557783636628564
59411339.8496503	9011.01825166502	0.46557743578411315
59411339.8496503	9547.71611420806	0.46557701131072027
59411339.8496503	10116.3797976621	0.46557656151806004
59411339.8496503	10718.9131920513	0.4655760848938169
59411339.8496503	11357.3335834311	0.4655755798349631
59411339.8496503	12033.7784077759	0.4655750446419807
59411339.8496503	12750.5124071301	0.46557447751381065
59411339.8496503	13509.9352119803	0.4655738765408219
59411339.8496503	14314.5893752348	0.46557323969924963
59411339.8496503	15167.1688847092	0.46557256484384457
59411339.8496503	16070.5281826164	0.46557184970018284
59411339.8496503	17027.691722259	0.4655710918570905
59411339.8496503	18041.8640939207	0.46557028875858314
59411339.8496503	19116.440753857	0.4655694376949226
59411339.8496503	20255.0193923067	0.46556853579268836
59411339.8496503	21461.4119785841	0.4655675800059979
59411339.8496503	22739.6575235793	0.46556656710532246
59411339.8496503	24094.0356023953	0.4655654936656494
59411339.8496503	25529.0806823952	0.46556435605585866
59411339.8496503	27049.5973046314	0.46556315042529123
59411339.8496503	28660.6761694825	0.4655618726900258
59411339.8496503	30367.7111803546	0.4655605185193516
59411339.8496503	32176.4175025074	0.46555908332006357
59411339.8496503	34092.8506974681	0.46555756222048655
59411339.8496503	36123.4269970943	0.4655559500537544
59411339.8496503	38274.9447851631	0.46555424133811396
59411339.8496503	40554.6073584083	0.46555243025906223
59411339.8496503	42970.0470432084	0.46555051064703445
59411339.8496503	45529.3507486695	0.46554847595781507
59411339.8496503	48241.0870416537	0.46554631924655726
59411339.8496503	51114.3348344017	0.4655440331440516
59411339.8496503	54158.7137807948	0.4655416098298193
59411339.8496503	57384.4164830239	0.4655390410043287
59411339.8496503	60802.2426164943	0.4655363178573647
59411339.8496503	64423.6350872137	0.4655334310380954
59411339.8496503	68260.7183427239	0.4655303706177864
59411339.8496503	72326.3389648353	0.4655271260563792
59411339.8496503	76634.1086800746	0.46552368616076806
59411339.8496503	81198.4499318401	0.4655200390446571
59411339.8496503	86034.6441668451	0.46551617208420343
59411339.8496503	91158.8829975082	0.4655120718684512
59411339.8496503	96588.3224115871	0.46550772415037706
59411339.8496503	102341.140210545	0.465503113792969
59411339.8496503	108436.596868961	0.4654982247096112
59411339.8496503	114895.100018731	0.46549303980357276
59411339.8496503	121738.272773966	0.4654875409005071
59411339.8496503	128989.026125331	0.46548170867741695
59411339.8496503	136671.6356462	0.4654755225874965
59411339.8496503	144811.822767453	0.46546896077890193
59411339.8496503	153436.840893001	0.46546200000656607
59411339.8496503	162575.566644379	0.4654546155388953
59411339.8496503	172258.596539878	0.4654467810579417
59411339.8496503	182518.349431904	0.46543846855270227
59411339.8496503	193389.175045523	0.4654296482024616
59411339.8496503	204907.468981585	0.46542028825466447
59411339.8496503	217111.79456945	0.4654103548909158
59411339.8496503	230043.011977292	0.465399812085434
59411339.8496503	243744.415012222	0.46538862145313276
59411339.8496503	258261.876068267	0.4653767420826472
59411339.8496503	273643.999707467	0.4653641303629481
59411339.8496503	289942.285388288	0.46535073979145253
59411339.8496503	307211.299886176	0.4653365207716899
59411339.8496503	325508.859983506	0.4653214203952444
59411339.8496503	344896.226040576	0.4653053822023676
59411339.8496503	365438.307095726	0.4652883459348429
59411339.8496503	387203.878181256	0.46527024725954397
59411339.8496503	410265.810582719	0.46525101747846326
59411339.8496503	434701.315812503	0.4652305832137509
59411339.8496503	460592.204114511	0.46520886607126705
59411339.8496503	488025.158365443	0.465185782277563
59411339.8496503	517092.024289676	0.4651612422897961
59411339.8496503	547890.117959394	0.46513515037951847
59411339.8496503	580522.551609491	0.46510740418305885
59411339.8496503	615098.57885805	0.46507789422070195
59411339.8496503	651733.960488242	0.46504650338199927
59411339.8496503	690551.352016233	0.46501310637159654
59411339.8496503	731680.714342721	0.46497756911991034
59411339.8496503	775259.748862946	0.46493974815026856
59411339.8496503	821434.358491942	0.4648994899024141
59411339.8496503	870359.136148517	0.46485663001277994
59411339.8496503	922197.882333434	0.4648109925436695
59411339.8496503	977124.15353465	0.4647623891660511
59411339.8496503	1035321.84329566	0.46471061828613136
59411339.8496503	1096985.79789238	0.46465546412283293
59411339.8496503	1162322.46867985	0.4645966957240032
59411339.8496503	1231550.60329283	0.46453406592769764
59411339.8496503	1304901.9780144	0.46446731026470245
59411339.8496503	1382622.17376466	0.4643961457972211
59411339.8496503	1464971.39830729	0.46432026989861186
59411339.8496503	1552225.35742705	0.4642393589677658
59411339.8496503	1644676.17799466	0.46415306708216925
59411339.8496503	1742633.38600965	0.4640610245856883
59411339.8496503	1846424.94289555	0.4639628366114368
59411339.8496503	1956398.34351706	0.46385808154266744
59411339.8496503	2072921.77959537	0.46374630940971273
59411339.8496503	2196385.37241655	0.4636270402222559
59411339.8496503	2327202.47896041	0.4634997622416984
59411339.8496503	2465811.0758226	0.46336393019174815
59411339.8496503	2612675.22556333	0.463218963407904
59411339.8496503	2768286.63039207	0.4630642439280121
59411339.8496503	2933166.27839005	0.4628991145244277
59411339.8496503	3107866.18778201	0.4627228766772704
59411339.8496503	3292971.25509715	0.4625347884906786
59411339.8496503	3489101.21340677	0.4623340625485254
59411339.8496503	3696912.70719503	0.46211986371433766
59411339.8496503	3917101.49080926	0.4618913068653776
59411339.8496503	4150404.75785047	0.4616474545705066
59411339.8496503	4397603.60930272	0.46138731469662503
59411339.8496503	4659525.66866469	0.4611098379502481
59411339.8496503	4937047.852839	0.46081391534530136
59411339.8496503	5231099.30805626	0.4604983755947418
59411339.8496503	5542664.52066311	0.4601619824225398
59411339.8496503	5872786.61318949	0.45980343178918565
59411339.8496503	6222570.83673023	0.45942134903190623
59411339.8496503	6593188.27133354	0.45901428591371923
59411339.8496503	6985879.74678525	0.4585807175812493
59411339.8496503	7401959.99691565	0.45811903943565047
59411339.8496503	7842822.06133768	0.45762756391825404
59411339.8496503	8309941.94935339	0.4571045172207916
59411339.8496503	8804883.58164346	0.4565480359342143
59411339.8496503	9329304.0262847	0.4559561636546426
59411339.8496503	9884959.04662559	0.45532684757463093
59411339.8496503	10473708.9795945	0.45465793509124375
59411339.8496503	11097524.9641207	0.4539471704815687
59411339.8496503	11758495.5405216	0.453192191694287
59411339.8496503	12458833.6429501	0.452390527336055
59411339.8496503	13200884.0083142	0.4515395939274161
59411339.8496503	13987131.0264724	0.4506366935401517
59411339.8496503	14820207.0579886	0.4496790119277202
59411339.8496503	15702901.2472938	0.44866361730082843
59411339.8496503	16638168.8607613	0.4475874599091556
59411339.8496503	17629141.1809595	0.44644737262763934
59411339.8496503	18679135.9902078	0.44524007276998123
59411339.8496503	19791668.6785356	0.44396216538704314
59411339.8496503	20970464.0132323	0.44261014834108925
59411339.8496503	22219468.6093952	0.4411804194841651
59411339.8496503	23542864.1432242	0.43966928630179847
59411339.8496503	24945081.3523032	0.4380729784287869
59411339.8496503	26430814.869741	0.4363876634605597
59411339.8496503	28005038.9418363	0.43460946651873605
59411339.8496503	29673024.0818887	0.43273449402970765
59411339.8496503	31440354.715915	0.43075886216247633
59411339.8496503	33312947.8793467	0.4286787303300856
59411339.8496503	35297073.0273065	0.426490340063135
59411339.8496503	37399373.0247879	0.4241900594378386
59411339.8496503	39626886.3870148	0.42177443304005596
59411339.8496503	41987070.8444391	0.4192402371908585
59411339.8496503	44487828.3112759	0.4165845398482079
59411339.8496503	47137531.3411672	0.41380476422517043
59411339.8496503	49945051.1585514	0.41089875476639887
59411339.8496503	52919787.3595844	0.40786484371327625
59411339.8496503	56071699.3820546	0.40470191608698447
59411339.8496503	59411339.8496503	0.4014094705964203
59411339.8496503	62949889.9022189	0.39798767373229993
59411339.8496503	66699196.6303011	0.39443740421717643
59411339.8496503	70671812.7392749	0.39076028505631405
59411339.8496503	74881038.5759002	0.3869587007035627
59411339.8496503	79340966.6579749	0.3830357973384959
59411339.8496503	84066528.8561832	0.37899546492685365
59411339.8496503	89073546.3861044	0.37484230058021023
59411339.8496503	94378782.7777537	0.3705815536903089
59411339.8496503	100000000	0.36621905430789664
62949889.9022189	1000	0.4491807701390516
62949889.9022189	1059.56017927762	0.4491807271429422
62949889.9022189	1122.66777351081	0.4491806815853169
62949889.9022189	1189.53406737032	0.4491806333138792
62949889.9022189	1260.38292967973	0.4491805821665967
62949889.9022189	1335.4515629299	0.449180527972512
62949889.9022189	1414.99129743458	0.44918047054992905
62949889.9022189	1499.26843278605	0.44918040970641193
62949889.9022189	1588.56512942805	0.44918034523799616
62949889.9022189	1683.18035333096	0.4491802769287831
62949889.9022189	1783.43087693191	0.44918020454965124
62949889.9022189	1889.65233969121	0.44918012785837336
62949889.9022189	2002.20037181558	0.4491800465980283
62949889.9022189	2121.45178491063	0.4491799604960934
62949889.9022189	2247.80583354873	0.44917986926391107
62949889.9022189	2381.68555197616	0.44917977259630404
62949889.9022189	2523.53917043477	0.4491796701683572
62949889.9022189	2673.84161583995	0.4491795616371959
62949889.9022189	2833.09610183932	0.4491794466386221
62949889.9022189	3001.83581357559	0.4491793247879068
62949889.9022189	3180.62569279412	0.44917919567584613
62949889.9022189	3370.06432927193	0.44917905886943826
62949889.9022189	3570.78596490046	0.4491789139103808
62949889.9022189	3783.46261713193	0.44917876031198334
62949889.9022189	4008.80632889846	0.44917859755954437
62949889.9022189	4247.5715525369	0.44917842510660844
62949889.9022189	4500.5576757005	0.4491782423749151
62949889.9022189	4768.61169771447	0.4491780487512696
62949889.9022189	5052.63106533568	0.4491778435860173
62949889.9022189	5353.56667741072	0.44917762619028595
62949889.9022189	5672.42606849198	0.4491773958345034
62949889.9022189	6010.27678207038	0.4491771517456951
62949889.9022189	6368.24994471859	0.4491768931034286
62949889.9022189	6747.54405311069	0.44917661903977013
62949889.9022189	7149.42898659758	0.4491763286338736
62949889.9022189	7575.25025877191	0.4491760209100095
62949889.9022189	8026.43352225717	0.44917569483440256
62949889.9022189	8504.48934180268	0.44917534931057074
62949889.9022189	9011.01825166502	0.44917498317778215
62949889.9022189	9547.71611420806	0.449174595203999
62949889.9022189	10116.3797976621	0.4491741840844106
62949889.9022189	10718.9131920513	0.4491737484361114
62949889.9022189	11357.3335834311	0.44917328679316876
62949889.9022189	12033.7784077759	0.4491727976008345
62949889.9022189	12750.5124071301	0.449172279212419
62949889.9022189	13509.9352119803	0.44917172988063025
62949889.9022189	14314.5893752348	0.449171147755171
62949889.9022189	15167.1688847092	0.4491705308736487
62949889.9022189	16070.5281826164	0.4491698771549182
62949889.9022189	17027.691722259	0.4491691843937076
62949889.9022189	18041.8640939207	0.44916845025180785
62949889.9022189	19116.440753857	0.449167672249067
62949889.9022189	20255.0193923067	0.4491668477573876
62949889.9022189	21461.4119785841	0.4491659739892233
62949889.9022189	22739.6575235793	0.4491650479891873
62949889.9022189	24094.0356023953	0.4491640666222937
62949889.9022189	25529.0806823952	0.4491630265656689
62949889.9022189	27049.5973046314	0.44916192429400514
62949889.9022189	28660.6761694825	0.44916075606888684
62949889.9022189	30367.7111803546	0.44915951792586717
62949889.9022189	32176.4175025074	0.44915820565876213
62949889.9022189	34092.8506974681	0.4491568148065036
62949889.9022189	36123.4269970943	0.44915534063697365
62949889.9022189	38274.9447851631	0.449153778129211
62949889.9022189	40554.6073584083	0.4491521219562615
62949889.9022189	42970.0470432084	0.44915036646678363
62949889.9022189	45529.3507486695	0.44914850566282294
62949889.9022189	48241.0870416537	0.4491465331799593
62949889.9022189	51114.3348344017	0.4491444422634692
62949889.9022189	54158.7137807948	0.4491422257437041
62949889.9022189	57384.4164830239	0.4491398760098945
62949889.9022189	60802.2426164943	0.4491373849826312
62949889.9022189	64423.6350872137	0.44913474408397047
62949889.9022189	68260.7183427239	0.4491319442043529
62949889.9022189	72326.3389648353	0.44912897567141
62949889.9022189	76634.1086800746	0.44912582821027475
62949889.9022189	81198.4499318401	0.4491224909082112
62949889.9022189	86034.6441668451	0.4491189521706612
62949889.9022189	91158.8829975082	0.4491151996790372
62949889.9022189	96588.3224115871	0.4491112203413208
62949889.9022189	102341.140210545	0.4491070002444283
62949889.9022189	108436.596868961	0.4491025245975566
62949889.9022189	114895.100018731	0.44909777767504167
62949889.9022189	121738.272773966	0.449092742755934
62949889.9022189	128989.026125331	0.4490874020550755
62949889.9022189	136671.6356462	0.44908173665434625
62949889.9022189	144811.822767453	0.4490757264254175
62949889.9022189	153436.840893001	0.44906934994719094
62949889.9022189	162575.566644379	0.4490625844207745
62949889.9022189	172258.596539878	0.4490554055728888
62949889.9022189	182518.349431904	0.449047787556074
62949889.9022189	193389.175045523	0.44903970284007544
62949889.9022189	204907.468981585	0.44903112209668883
62949889.9022189	217111.79456945	0.449022014072343
62949889.9022189	230043.011977292	0.4490123454558044
62949889.9022189	243744.415012222	0.4490020807327885
62949889.9022189	258261.876068267	0.4489911820305276
62949889.9022189	273643.999707467	0.44897960895085526
62949889.9022189	289942.285388288	0.44896731839204385
62949889.9022189	307211.299886176	0.44895426435227836
62949889.9022189	325508.859983506	0.44894039772432226
62949889.9022189	344896.226040576	0.44892566607082
62949889.9022189	365438.307095726	0.44891001338287023
62949889.9022189	387203.878181256	0.44889337982175487
62949889.9022189	410265.810582719	0.4488757014389514
62949889.9022189	434701.315812503	0.44885690987767884
62949889.9022189	460592.204114511	0.4488369320477024
62949889.9022189	488025.158365443	0.44881568978059755
62949889.9022189	517092.024289676	0.4487930994550618
62949889.9022189	547890.117959394	0.4487690715958614
62949889.9022189	580522.551609491	0.4487435104440065
62949889.9022189	615098.57885805	0.4487163134937245
62949889.9022189	651733.960488242	0.4486873709946934
62949889.9022189	690551.352016233	0.44865656542224824
62949889.9022189	731680.714342721	0.44862377090561334
62949889.9022189	775259.748862946	0.4485888526191036
62949889.9022189	821434.358491942	0.4485516661269069
62949889.9022189	870359.136148517	0.44851205668857946
62949889.9022189	922197.882333434	0.44846985851406534
62949889.9022189	977124.15353465	0.44842489397044744
62949889.9022189	1035321.84329566	0.4483769727393854
62949889.9022189	1096985.79789238	0.4483258909187468
62949889.9022189	1162322.46867985	0.4482714300737611
62949889.9022189	1231550.60329283	0.4482133562267316
62949889.9022189	1304901.9780144	0.44815141879329007
62949889.9022189	1382622.17376466	0.44808534945719036
62949889.9022189	1464971.39830729	0.4480148609839398
62949889.9022189	1552225.35742705	0.4479396459769399
62949889.9022189	1644676.17799466	0.44785937556857763
62949889.9022189	1742633.38600965	0.44777369805151684
62949889.9022189	1846424.94289555	0.44768223744827396
62949889.9022189	1956398.34351706	0.4475845920194655
62949889.9022189	2072921.77959537	0.4474803327116116
62949889.9022189	2196385.37241655	0.4473690015456496
62949889.9022189	2327202.47896041	0.44725010994660364
62949889.9022189	2465811.0758226	0.44712313701715467
62949889.9022189	2612675.22556333	0.44698752775427536
62949889.9022189	2768286.63039207	0.44684269121138714
62949889.9022189	2933166.27839005	0.44668799860820535
62949889.9022189	3107866.18778201	0.44652278138637885
62949889.9022189	3292971.25509715	0.44634632921494477
62949889.9022189	3489101.21340677	0.4461578879424798
62949889.9022189	3696912.70719503	0.445956657497648
62949889.9022189	3917101.49080926	0.4457417897375322
62949889.9022189	4150404.75785047	0.4455123862379792
62949889.9022189	4397603.60930272	0.4452674960311583
62949889.9022189	4659525.66866469	0.44500611327762146
62949889.9022189	4937047.852839	0.44472717487988406
62949889.9022189	5231099.30805626	0.4444295580232163
62949889.9022189	5542664.52066311	0.44411207764754784
62949889.9022189	5872786.61318949	0.44377348384271886
62949889.9022189	6222570.83673023	0.4434124591618325
62949889.9022189	6593188.27133354	0.44302761585552086
62949889.9022189	6985879.74678525	0.442617493017488
62949889.9022189	7401959.99691565	0.4421805536514133
62949889.9022189	7842822.06133768	0.44171518165381723
62949889.9022189	8309941.94935339	0.44121967872641293
62949889.9022189	8804883.58164346	0.4406922612248178
62949889.9022189	9329304.0262847	0.44013105696439525
62949889.9022189	9884959.04662559	0.43953410200363413
62949889.9022189	10473708.9795945	0.4388993374379733
62949889.9022189	11097524.9641207	0.43822460624337234
62949889.9022189	11758495.5405216	0.4375076502233714
62949889.9022189	12458833.6429501	0.4367461071193581
62949889.9022189	13200884.0083142	0.43593750796451664
62949889.9022189	13987131.0264724	0.43507927477432107
62949889.9022189	14820207.0579886	0.4341687186826713
62949889.9022189	15702901.2472938	0.4332030386593788
62949889.9022189	16638168.8607613	0.43217932096007083
62949889.9022189	17629141.1809595	0.43109453948738696
62949889.9022189	18679135.9902078	0.4299455572778461
62949889.9022189	19791668.6785356	0.4287291293375907
62949889.9022189	20970464.0132323	0.4274419071137241
62949889.9022189	22219468.6093952	0.4260804448928055
62949889.9022189	23542864.1432242	0.4246412084753579
62949889.9022189	24945081.3523032	0.4231205864983113
62949889.9022189	26430814.869741	0.4215149048178966
62949889.9022189	28005038.9418363	0.41982044438577365
62949889.9022189	29673024.0818887	0.4180334630684746
62949889.9022189	31440354.715915	0.4161502218526989
62949889.9022189	33312947.8793467	0.41416701584516885
62949889.9022189	35297073.0273065	0.4120802104031342
62949889.9022189	37399373.0247879	0.4098862826147046
62949889.9022189	39626886.3870148	0.40758186816489633
62949889.9022189	41987070.8444391	0.4051638133956467
62949889.9022189	44487828.3112759	0.40262923206352247
62949889.9022189	47137531.3411672	0.3999755659472622
62949889.9022189	49945051.1585514	0.39720064806944366
62949889.9022189	52919787.3595844	0.39430276688061827
62949889.9022189	56071699.3820546	0.39128072936745995
62949889.9022189	59411339.8496503	0.3881339206937664
62949889.9022189	62949889.9022189	0.38486235773662525
62949889.9022189	66699196.6303011	0.38146673374556966
62949889.9022189	70671812.7392749	0.37794845141304245
62949889.9022189	74881038.5759002	0.37430964186157273
62949889.9022189	79340966.6579749	0.37055316750705747
62949889.9022189	84066528.8561832	0.36668260739947806
62949889.9022189	89073546.3861044	0.36270222445143085
62949889.9022189	94378782.7777537	0.35861691490321784
62949889.9022189	100000000	0.3544321413570891
66699196.6303011	1000	0.433122197530588
66699196.6303011	1059.56017927762	0.43312215854591024
66699196.6303011	1122.66777351081	0.43312211723904714
66699196.6303011	1189.53406737032	0.43312207347134446
66699196.6303011	1260.38292967973	0.43312202709612907
66699196.6303011	1335.4515629299	0.433121977958169
66699196.6303011	1414.99129743458	0.4331219258928081
66699196.6303011	1499.26843278605	0.4331218707254527
66699196.6303011	1588.56512942805	0.4331218122712502
66699196.6303011	1683.18035333096	0.43312175033511935
66699196.6303011	1783.43087693191	0.433121684708233
66699196.6303011	1889.65233969121	0.43312161517157927
66699196.6303011	2002.20037181558	0.4331215414916295
66699196.6303011	2121.45178491063	0.43312146342142355
66699196.6303011	2247.80583354873	0.4331213806995617
66699196.6303011	2381.68555197616	0.43312129304875924
66699196.6303011	2523.53917043477	0.4331212001750283
66699196.6303011	2673.84161583995	0.433121101767053
66699196.6303011	2833.09610183932	0.43312099749494154
66699196.6303011	3001.83581357559	0.4331208870086044
66699196.6303011	3180.62569279412	0.43312076993808657
66699196.6303011	3370.06432927193	0.4331206458906406
66699196.6303011	3570.78596490046	0.43312051445022587
66699196.6303011	3783.46261713193	0.43312037517548185
66699196.6303011	4008.80632889846	0.4331202275994021
66699196.6303011	4247.5715525369	0.4331200712271097
66699196.6303011	4500.5576757005	0.43311990553352947
66699196.6303011	4768.61169771447	0.43311972996227405
66699196.6303011	5052.63106533568	0.43311954392477753
66699196.6303011	5353.56667741072	0.43311934679612335
66699196.6303011	5672.42606849198	0.4331191379141475
66699196.6303011	6010.27678207038	0.4331189165776131
66699196.6303011	6368.24994471859	0.4331186820430105
66699196.6303011	6747.54405311069	0.4331184335221642
66699196.6303011	7149.42898659758	0.43311817018043197
66699196.6303011	7575.25025877191	0.43311789113207216
66699196.6303011	8026.43352225717	0.43311759543926426
66699196.6303011	8504.48934180268	0.4331172821078869
66699196.6303011	9011.01825166502	0.43311695008384865
66699196.6303011	9547.71611420806	0.43311659825030335
66699196.6303011	10116.3797976621	0.43311622542293743
66699196.6303011	10718.9131920513	0.43311583034648554
66699196.6303011	11357.3335834311	0.43311541169066653
66699196.6303011	12033.7784077759	0.4331149680451842
66699196.6303011	12750.5124071301	0.43311449791547457
66699196.6303011	13509.9352119803	0.43311399971564163
66699196.6303011	14314.5893752348	0.43311347176648485
66699196.6303011	15167.1688847092	0.43311291228565113
66699196.6303011	16070.5281826164	0.4331123193854947
66699196.6303011	17027.691722259	0.43311169106324554
66699196.6303011	18041.8640939207	0.4331110251960412
66699196.6303011	19116.440753857	0.43311031953246787
66699196.6303011	20255.0193923067	0.4331095716857524
66699196.6303011	21461.4119785841	0.4331087791246609
66699196.6303011	22739.6575235793	0.43310793916481216
66699196.6303011	24094.0356023953	0.433107048959432
66699196.6303011	25529.0806823952	0.43310610548931877
66699196.6303011	27049.5973046314	0.433105105552596
66699196.6303011	28660.6761694825	0.43310404575225836
66699196.6303011	30367.7111803546	0.4331029224860773
66699196.6303011	32176.4175025074	0.4331017319311321
66699196.6303011	34092.8506974681	0.4331004700331831
66699196.6303011	36123.4269970943	0.43309913248997056
66699196.6303011	38274.9447851631	0.43309771473634195
66699196.6303011	40554.6073584083	0.4330962119292027
66699196.6303011	42970.0470432084	0.4330946189279173
66699196.6303011	45529.3507486695	0.4330929302772022
66699196.6303011	48241.0870416537	0.4330911401861398
66699196.6303011	51114.3348344017	0.4330892425080503
66699196.6303011	54158.7137807948	0.43308723071756805
66699196.6303011	57384.4164830239	0.43308509788593824
66699196.6303011	60802.2426164943	0.4330828366559705
66699196.6303011	64423.6350872137	0.4330804392148858
66699196.6303011	68260.7183427239	0.4330778972640054
66699196.6303011	72326.3389648353	0.43307520198850546
66699196.6303011	76634.1086800746	0.433072344022976
66699196.6303011	81198.4499318401	0.43306931341677596
66699196.6303011	86034.6441668451	0.4330660995953882
66699196.6303011	91158.8829975082	0.4330626913188678
66699196.6303011	96588.3224115871	0.43305907663891635
66699196.6303011	102341.140210545	0.4330552428519135
66699196.6303011	108436.596868961	0.4330511764489982
66699196.6303011	114895.100018731	0.4330468630614338
66699196.6303011	121738.272773966	0.4330422874037513
66699196.6303011	128989.026125331	0.4330374332129484
66699196.6303011	136671.6356462	0.4330322831799084
66699196.6303011	144811.822767453	0.4330268188804284
66699196.6303011	153436.840893001	0.4330210206977961
66699196.6303011	162575.566644379	0.4330148677419866
66699196.6303011	172258.596539878	0.4330083377612138
66699196.6303011	182518.349431904	0.4330014070460344
66699196.6303011	193389.175045523	0.4329940503299961
66699196.6303011	204907.468981585	0.4329862406788679
66699196.6303011	217111.79456945	0.43297794937372625
66699196.6303011	230043.011977292	0.4329691457835427
66699196.6303011	243744.415012222	0.43295979723067357
66699196.6303011	258261.876068267	0.4329498688415333
66699196.6303011	273643.999707467	0.4329393233918663
66699196.6303011	289942.285388288	0.43292812113433427
66699196.6303011	307211.299886176	0.43291621961582494
66699196.6303011	325508.859983506	0.43290357348195646
66699196.6303011	344896.226040576	0.4328901342605201
66699196.6303011	365438.307095726	0.4328758501360455
66699196.6303011	387203.878181256	0.4328606657012081
66699196.6303011	410265.810582719	0.43284452169101045
66699196.6303011	434701.315812503	0.43282735469594125
66699196.6303011	460592.204114511	0.43280909685392677
66699196.6303011	488025.158365443	0.4327896755178457
66699196.6303011	517092.024289676	0.43276901289796144
66699196.6303011	547890.117959394	0.4327470256771165
66699196.6303011	580522.551609491	0.4327236245954234
66699196.6303011	615098.57885805	0.4326987140090258
66699196.6303011	651733.960488242	0.43267219140827345
66699196.6303011	690551.352016233	0.4326439469082068
66699196.6303011	731680.714342721	0.43261386269619617
66699196.6303011	775259.748862946	0.4325818124451314
66699196.6303011	821434.358491942	0.4325476606808767
66699196.6303011	870359.136148517	0.4325112621094732
66699196.6303011	922197.882333434	0.4324724608962004
66699196.6303011	977124.15353465	0.4324310898986295
66699196.6303011	1035321.84329566	0.43238696984906005
66699196.6303011	1096985.79789238	0.43233990848543563
66699196.6303011	1162322.46867985	0.43228969962810143
66699196.6303011	1231550.60329283	0.43223612220166685
66699196.6303011	1304901.9780144	0.43217893920288764
66699196.6303011	1382622.17376466	0.4321178966056146
66699196.6303011	1464971.39830729	0.4320527222136437
66699196.6303011	1552225.35742705	0.4319831244476686
66699196.6303011	1644676.17799466	0.4319087910791863
66699196.6303011	1742633.38600965	0.4318293879007743
66699196.6303011	1846424.94289555	0.4317445573377367
66699196.6303011	1956398.34351706	0.43165391700340444
66699196.6303011	2072921.77959537	0.4315570581938784
66699196.6303011	2196385.37241655	0.43145354432990307
66699196.6303011	2327202.47896041	0.43134290934062697
66699196.6303011	2465811.0758226	0.4312246559962996
66699196.6303011	2612675.22556333	0.4310982541883842
66699196.6303011	2768286.63039207	0.43096313916033785
66699196.6303011	2933166.27839005	0.43081870968944724
66699196.6303011	3107866.18778201	0.430664326222745
66699196.6303011	3292971.25509715	0.4304993089655512
66699196.6303011	3489101.21340677	0.43032293592506
66699196.6303011	3696912.70719503	0.43013444090900865
66699196.6303011	3917101.49080926	0.42993301147868956
66699196.6303011	4150404.75785047	0.4297177868525358
66699196.6303011	4397603.60930272	0.4294878557618859
66699196.6303011	4659525.66866469	0.42924225425437085
66699196.6303011	4937047.852839	0.42897996344192557
66699196.6303011	5231099.30805626	0.42869990718672596
66699196.6303011	5542664.52066311	0.4284009497271584
66699196.6303011	5872786.61318949	0.4280818932322954
66699196.6303011	6222570.83673023	0.4277414752848887
66699196.6303011	6593188.27133354	0.42737836628940723
66699196.6303011	6985879.74678525	0.426991166800992
66699196.6303011	7401959.99691565	0.4265784047762944
66699196.6303011	7842822.06133768	0.4261385327482218
66699196.6303011	8309941.94935339	0.4256699249300844
66699196.6303011	8804883.58164346	0.4251708742559645
66699196.6303011	9329304.0262847	0.42463958937701823
66699196.6303011	9884959.04662559	0.4240741916291522
66699196.6303011	10473708.9795945	0.42347271200228576
66699196.6303011	11097524.9641207	0.4228330881476374
66699196.6303011	11758495.5405216	0.4221531614686974
66699196.6303011	12458833.6429501	0.4214306743543126
66699196.6303011	13200884.0083142	0.42066326762310513
66699196.6303011	13987131.0264724	0.41984847826679866
66699196.6303011	14820207.0579886	0.41898373759284746
66699196.6303011	15702901.2472938	0.4180663698873676
66699196.6303011	16638168.8607613	0.41709359174288874
66699196.6303011	17629141.1809595	0.4160625122113748
66699196.6303011	18679135.9902078	0.4149701339784395
66699196.6303011	19791668.6785356	0.41381335577355155
66699196.6303011	20970464.0132323	0.4125889762691551
66699196.6303011	22219468.6093952	0.41129369975063607
66699196.6303011	23542864.1432242	0.40992414387615306
66699196.6303011	24945081.3523032	0.40847684987905086
66699196.6303011	26430814.869741	0.4069482956028565
66699196.6303011	28005038.9418363	0.4053349117829265
66699196.6303011	29673024.0818887	0.4036331020147759
66699196.6303011	31440354.715915	0.40183926684429067
66699196.6303011	33312947.8793467	0.39994983239448073
66699196.6303011	35297073.0273065	0.3979612838892148
66699196.6303011	37399373.0247879	0.3958702043213118
66699196.6303011	39626886.3870148	0.393673318361482
66699196.6303011	41987070.8444391	0.391367541385624
66699196.6303011	44487828.3112759	0.3889500332099562
66699196.6303011	47137531.3411672	0.3864182557972527
66699196.6303011	49945051.1585514	0.38377003380554253
66699196.6303011	52919787.3595844	0.38100361645644504
66699196.6303011	56071699.3820546	0.37811773879278543
66699196.6303011	59411339.8496503	0.37511168005009266
66699196.6303011	62949889.9022189	0.3719853165918967
66699196.6303011	66699196.6303011	0.3687391667043524
66699196.6303011	70671812.7392749	0.3653744245691393
66699196.6303011	74881038.5759002	0.3618929809259852
66699196.6303011	79340966.6579749	0.3582974283499443
66699196.6303011	84066528.8561832	0.35459104967151905
66699196.6303011	89073546.3861044	0.35077778885892663
66699196.6303011	94378782.7777537	0.3468622045887315
66699196.6303011	100000000	0.34284940770883765
70671812.7392749	1000	0.41744246409572766
70671812.7392749	1059.56017927762	0.41744242907044654
70671812.7392749	1122.66777351081	0.4174423919582051
70671812.7392749	1189.53406737032	0.41744235263523055
70671812.7392749	1260.38292967973	0.4174423109697428
70671812.7392749	1335.4515629299	0.41744226682186614
70671812.7392749	1414.99129743458	0.4174422200435161
70671812.7392749	1499.26843278605	0.4174421704782958
70671812.7392749	1588.56512942805	0.41744211796011443
70671812.7392749	1683.18035333096	0.41744206231268
70671812.7392749	1783.43087693191	0.4174420033498831
70671812.7392749	1889.65233969121	0.4174419408738187
70671812.7392749	2002.20037181558	0.41744187467496985
70671812.7392749	2121.45178491063	0.41744180453172464
70671812.7392749	2247.80583354873	0.4174417302090746
70671812.7392749	2381.68555197616	0.41744165145681333
70671812.7392749	2523.53917043477	0.41744156801243393
70671812.7392749	2673.84161583995	0.4174414795948925
70671812.7392749	2833.09610183932	0.4174413859080827
70671812.7392749	3001.83581357559	0.41744128663803787
70671812.7392749	3180.62569279412	0.4174411814513298
70671812.7392749	3370.06432927193	0.4174410699952257
70671812.7392749	3570.78596490046	0.4174409518961921
70671812.7392749	3783.46261713193	0.41744082675757144
70671812.7392749	4008.80632889846	0.4174406941594496
70671812.7392749	4247.5715525369	0.4174405536569351
70671812.7392749	4500.5576757005	0.41744040477826116
70671812.7392749	4768.61169771447	0.4174402470234582
70671812.7392749	5052.63106533568	0.4174400798632452
70671812.7392749	5353.56667741072	0.4174399027358476
70671812.7392749	5672.42606849198	0.4174397150463393
70671812.7392749	6010.27678207038	0.4174395161640358
70671812.7392749	6368.24994471859	0.41743930542054036
70671812.7392749	6747.54405311069	0.41743908210798364
70671812.7392749	7149.42898659758	0.4174388454753002
70671812.7392749	7575.25025877191	0.417438594726798
70671812.7392749	8026.43352225717	0.417438329019076
70671812.7392749	8504.48934180268	0.4174380474577407
70671812.7392749	9011.01825166502	0.4174377490954688
70671812.7392749	9547.71611420806	0.41743743292799423
70671812.7392749	10116.3797976621	0.41743709788998856
70671812.7392749	10718.9131920513	0.4174367428532331
70671812.7392749	11357.3335834311	0.41743636662095623
70671812.7392749	12033.7784077759	0.4174359679247903
70671812.7392749	12750.5124071301	0.4174355454203861
70671812.7392749	13509.9352119803	0.41743509768160336
70671812.7392749	14314.5893752348	0.4174346231966807
70671812.7392749	15167.1688847092	0.41743412036354555
70671812.7392749	16070.5281826164	0.41743358748297
70671812.7392749	17027.691722259	0.41743302275327215
70671812.7392749	18041.8640939207	0.4174324242636761
70671812.7392749	19116.440753857	0.417431789988628
70671812.7392749	20255.0193923067	0.4174311177791631
70671812.7392749	21461.4119785841	0.4174304053572689
70671812.7392749	22739.6575235793	0.4174296503059266
70671812.7392749	24094.0356023953	0.4174288500625826
70671812.7392749	25529.0806823952	0.4174280019080214
70671812.7392749	27049.5973046314	0.41742710295895397
70671812.7392749	28660.6761694825	0.4174261501553714
70671812.7392749	30367.7111803546	0.4174251402521149
70671812.7392749	32176.4175025074	0.41742406980555696
70671812.7392749	34092.8506974681	0.4174229351605456
70671812.7392749	36123.4269970943	0.4174217324413276
70671812.7392749	38274.9447851631	0.4174204575318413
70671812.7392749	40554.6073584083	0.4174191060651844
70671812.7392749	42970.0470432084	0.41741767340587094
70671812.7392749	45529.3507486695	0.4174161546321529
70671812.7392749	48241.0870416537	0.4174145445203073
70671812.7392749	51114.3348344017	0.41741283752339925
70671812.7392749	54158.7137807948	0.4174110277507592
70671812.7392749	57384.4164830239	0.41740910894633126
70671812.7392749	60802.2426164943	0.4174070744657884
70671812.7392749	64423.6350872137	0.4174049172507806
70671812.7392749	68260.7183427239	0.41740262980180803
70671812.7392749	72326.3389648353	0.41740020415044277
70671812.7392749	76634.1086800746	0.4173976318274183
70671812.7392749	81198.4499318401	0.4173949038316796
70671812.7392749	86034.6441668451	0.41739201059286746
70671812.7392749	91158.8829975082	0.41738894193546616
70671812.7392749	96588.3224115871	0.41738568703886336
70671812.7392749	102341.140210545	0.4173822343914855
70671812.7392749	108436.596868961	0.41737857174802
70671812.7392749	114895.100018731	0.417374686077119
70671812.7392749	121738.272773966	0.4173705635093991
70671812.7392749	128989.026125331	0.41736618928008135
70671812.7392749	136671.6356462	0.41736154766609546
70671812.7392749	144811.822767453	0.4173566219227711
70671812.7392749	153436.840893001	0.41735139421156986
70671812.7392749	162575.566644379	0.417345845522779
70671812.7392749	172258.596539878	0.4173399555946371
70671812.7392749	182518.349431904	0.41733370282497373
70671812.7392749	193389.175045523	0.41732706417588494
70671812.7392749	204907.468981585	0.41732001507166544
70671812.7392749	217111.79456945	0.41731252928710877
70671812.7392749	230043.011977292	0.41730457883155203
70671812.7392749	243744.415012222	0.4172961338177393
70671812.7392749	258261.876068267	0.4172871623251387
70671812.7392749	273643.999707467	0.4172776302505937
70671812.7392749	289942.285388288	0.4172675011489691
70671812.7392749	307211.299886176	0.4172567360577837
70671812.7392749	325508.859983506	0.4172452933109512
70671812.7392749	344896.226040576	0.41723312833748205
70671812.7392749	365438.307095726	0.4172201934427855
70671812.7392749	387203.878181256	0.41720643757529524
70671812.7392749	410265.810582719	0.41719180607163825
70671812.7392749	434701.315812503	0.41717624038230455
70671812.7392749	460592.204114511	0.41715967777920254
70671812.7392749	488025.158365443	0.4171420510370003
70671812.7392749	517092.024289676	0.41712328808914834
70671812.7392749	547890.117959394	0.4171033116593485
70671812.7392749	580522.551609491	0.4170820388656
70671812.7392749	615098.57885805	0.41705938079020144
70671812.7392749	651733.960488242	0.41703524202194486
70671812.7392749	690551.352016233	0.4170095201605783
70671812.7392749	731680.714342721	0.4169821052871704
70671812.7392749	775259.748862946	0.41695287939431896
70671812.7392749	821434.358491942	0.4169217157781873
70671812.7392749	870359.136148517	0.4168884783845248
70671812.7392749	922197.882333434	0.4168530211132168
70671812.7392749	977124.15353465	0.4168151870737109
70671812.7392749	1035321.84329566	0.4167748077918335
70671812.7392749	1096985.79789238	0.4167317023679893
70671812.7392749	1162322.46867985	0.4166856765795309
70671812.7392749	1231550.60329283	0.416636521933755
70671812.7392749	1304901.9780144	0.41658401466107325
70671812.7392749	1382622.17376466	0.4165279146544847
70671812.7392749	1464971.39830729	0.4164679643529007
70671812.7392749	1552225.35742705	0.4164038875645466
70671812.7392749	1644676.17799466	0.41633538823388583
70671812.7392749	1742633.38600965	0.4162621491516996
70671812.7392749	1846424.94289555	0.4161838306076596
70671812.7392749	1956398.34351706	0.41610006898629676
70671812.7392749	2072921.77959537	0.4160104753098327
70671812.7392749	2196385.37241655	0.41591463372597376
70671812.7392749	2327202.47896041	0.41581209994533275
70671812.7392749	2465811.0758226	0.4157023996290673
70671812.7392749	2612675.22556333	0.41558502672871717
70671812.7392749	2768286.63039207	0.41545944178151045
70671812.7392749	2933166.27839005	0.41532507016049497
70671812.7392749	3107866.18778201	0.4151813002854127
70671812.7392749	3292971.25509715	0.4150274817907971
70671812.7392749	3489101.21340677	0.41486292365693506
70671812.7392749	3696912.70719503	0.4146868923005917
70671812.7392749	3917101.49080926	0.414498609627054
70671812.7392749	4150404.75785047	0.4142972510422438
70671812.7392749	4397603.60930272	0.4140819434233746
70671812.7392749	4659525.66866469	0.4138517630429608
70671812.7392749	4937047.852839	0.4136057334486226
70671812.7392749	5231099.30805626	0.4133428232882916
70671812.7392749	5542664.52066311	0.41306194407998925
70671812.7392749	5872786.61318949	0.4127619479225175
70671812.7392749	6222570.83673023	0.41244162513887084
70671812.7392749	6593188.27133354	0.4120997018507309
70671812.7392749	6985879.74678525	0.4117348374830567
70671812.7392749	7401959.99691565	0.4113456221924308
70671812.7392749	7842822.06133768	0.41093057422339396
70671812.7392749	8309941.94935339	0.41048813719731175
70671812.7392749	8804883.58164346	0.41001667733639835
70671812.7392749	9329304.0262847	0.4095144806413197
70671812.7392749	9884959.04662559	0.408979750035534
70671812.7392749	10473708.9795945	0.40841060250248307
70671812.7392749	11097524.9641207	0.40780506624925217
70671812.7392749	11758495.5405216	0.4071610779358394
70671812.7392749	12458833.6429501	0.4064764800248985
70671812.7392749	13200884.0083142	0.40574901831457316
70671812.7392749	13987131.0264724	0.40497633973276514
70671812.7392749	14820207.0579886	0.4041559904873915
70671812.7392749	15702901.2472938	0.40328541468286444
70671812.7392749	16638168.8607613	0.40236195353133697
70671812.7392749	17629141.1809595	0.40138284531525176
70671812.7392749	18679135.9902078	0.4003452262700616
70671812.7392749	19791668.6785356	0.39924613259468883
70671812.7392749	20970464.0132323	0.3980825038186326
70671812.7392749	22219468.6093952	0.3968511877883856
70671812.7392749	23542864.1432242	0.3955489475706889
70671812.7392749	24945081.3523032	0.39417247060256677
70671812.7392749	26430814.869741	0.3927183804595219
70671812.7392749	28005038.9418363	0.3911832516373006
70671812.7392749	29673024.0818887	0.3895636277717736
70671812.7392749	31440354.715915	0.38785604373134536
70671812.7392749	33312947.8793467	0.3860570519970852
70671812.7392749	35297073.0273065	0.38416325370947646
70671812.7392749	37399373.0247879	0.3821713346636975
70671812.7392749	39626886.3870148	0.3800781063965953
70671812.7392749	41987070.8444391	0.3778805523116886
70671812.7392749	44487828.3112759	0.3755758785168466
70671812.7392749	47137531.3411672	0.37316156873337414
70671812.7392749	49945051.1585514	0.3706354422612583
70671812.7392749	52919787.3595844	0.367995713589506
70671812.7392749	56071699.3820546	0.36524105183711975
70671812.7392749	59411339.8496503	0.3623706378539351
70671812.7392749	62949889.9022189	0.3593842165164869
70671812.7392749	66699196.6303011	0.35628214158527044
70671812.7392749	70671812.7392749	0.353065410471808
70671812.7392749	74881038.5759002	0.34973568643739683
70671812.7392749	79340966.6579749	0.34629530611053555
70671812.7392749	84066528.8561832	0.34274727079706374
70671812.7392749	89073546.3861044	0.3390952208032408
70671812.7392749	94378782.7777537	0.33534339289216764
70671812.7392749	100000000	0.3314965619505964
74881038.5759002	1000	0.4021725256916487
74881038.5759002	1059.56017927762	0.4021724945612935
74881038.5759002	1122.66777351081	0.4021724615763428
74881038.5759002	1189.53406737032	0.40217242662622404
74881038.5759002	1260.38292967973	0.40217238959367346
74881038.5759002	1335.4515629299	0.4021723503550083
74881038.5759002	1414.99129743458	0.4021723087784835
74881038.5759002	1499.26843278605	0.40217226472454964
74881038.5759002	1588.56512942805	0.40217221804569897
74881038.5759002	1683.18035333096	0.40217216858590393
74881038.5759002	1783.43087693191	0.40217211617882315
74881038.5759002	1889.65233969121	0.4021720606489189
74881038.5759002	2002.20037181558	0.402172001810316
74881038.5759002	2121.45178491063	0.4021719394654846
74881038.5759002	2247.80583354873	0.4021718734052587
74881038.5759002	2381.68555197616	0.40217180340814795
74881038.5759002	2523.53917043477	0.4021717292396365
74881038.5759002	2673.84161583995	0.4021716506505339
74881038.5759002	2833.09610183932	0.4021715673779098
74881038.5759002	3001.83581357559	0.4021714791420988
74881038.5759002	3180.62569279412	0.40217138564664806
74881038.5759002	3370.06432927193	0.4021712865782901
74881038.5759002	3570.78596490046	0.4021711816044936
74881038.5759002	3783.46261713193	0.4021710703727366
74881038.5759002	4008.80632889846	0.4021709525099702
74881038.5759002	4247.5715525369	0.40217082761986905
74881038.5759002	4500.5576757005	0.40217069528351734
74881038.5759002	4768.61169771447	0.4021705550563776
74881038.5759002	5052.63106533568	0.40217040646706126
74881038.5759002	5353.56667741072	0.40217024901674037
74881038.5759002	5672.42606849198	0.4021700821760287
74881038.5759002	6010.27678207038	0.4021699053837947
74881038.5759002	6368.24994471859	0.4021697180463893
74881038.5759002	6747.54405311069	0.40216951953332325
74881038.5759002	7149.42898659758	0.4021693091765565
74881038.5759002	7575.25025877191	0.4021690862686415
74881038.5759002	8026.43352225717	0.4021688500589215
74881038.5759002	8504.48934180268	0.40216859975244335
74881038.5759002	9011.01825166502	0.4021683345060145
74881038.5759002	9547.71611420806	0.40216805342576445
74881038.5759002	10116.3797976621	0.40216775556443
74881038.5759002	10718.9131920513	0.4021674399176421
74881038.5759002	11357.3335834311	0.4021671054204751
74881038.5759002	12033.7784077759	0.4021667509441755
74881038.5759002	12750.5124071301	0.40216637529161586
74881038.5759002	13509.9352119803	0.4021659771941272
74881038.5759002	14314.5893752348	0.4021655553057209
74881038.5759002	15167.1688847092	0.40216510820026985
74881038.5759002	16070.5281826164	0.4021646343642749
74881038.5759002	17027.691722259	0.4021641321937763
74881038.5759002	18041.8640939207	0.40216359998719886
74881038.5759002	19116.440753857	0.4021630359400125
74881038.5759002	20255.0193923067	0.4021624381384126
74881038.5759002	21461.4119785841	0.4021618045525063
74881038.5759002	22739.6575235793	0.40216113302922313
74881038.5759002	24094.0356023953	0.4021604212839501
74881038.5759002	25529.0806823952	0.4021596668942853
74881038.5759002	27049.5973046314	0.4021588672889427
74881038.5759002	28660.6761694825	0.402158019740444
74881038.5759002	30367.7111803546	0.4021571213540007
74881038.5759002	32176.4175025074	0.4021561690584578
74881038.5759002	34092.8506974681	0.40215515959367243
74881038.5759002	36123.4269970943	0.4021540895000061
74881038.5759002	38274.9447851631	0.4021529551050164
74881038.5759002	40554.6073584083	0.4021517525096731
74881038.5759002	42970.0470432084	0.40215047757456934
74881038.5759002	45529.3507486695	0.40214912590418767
74881038.5759002	48241.0870416537	0.4021476928310899
74881038.5759002	51114.3348344017	0.4021461733976664
74881038.5759002	54158.7137807948	0.4021445623383151
74881038.5759002	57384.4164830239	0.4021428540585911
74881038.5759002	60802.2426164943	0.4021410426145702
74881038.5759002	64423.6350872137	0.40213912168913224
74881038.5759002	68260.7183427239	0.40213708456901853
74881038.5759002	72326.3389648353	0.40213492411731605
74881038.5759002	76634.1086800746	0.4021326327461468
74881038.5759002	81198.4499318401	0.40213020238675046
74881038.5759002	86034.6441668451	0.4021276244573815
74881038.5759002	91158.8829975082	0.40212488982824496
74881038.5759002	96588.3224115871	0.40212198878505556
74881038.5759002	102341.140210545	0.4021189109900216
74881038.5759002	108436.596868961	0.402115645437964
74881038.5759002	114895.100018731	0.40211218041233804
74881038.5759002	121738.272773966	0.402108503433794
74881038.5759002	128989.026125331	0.4021046012102077
74881038.5759002	136671.6356462	0.40210045957746837
74881038.5759002	144811.822767453	0.40209606344027843
74881038.5759002	153436.840893001	0.40209139670429267
74881038.5759002	162575.566644379	0.40208644220786816
74881038.5759002	172258.596539878	0.4020811816437799
74881038.5759002	182518.349431904	0.4020755954778538
74881038.5759002	193389.175045523	0.4020696628601282
74881038.5759002	204907.468981585	0.40206336152948036
74881038.5759002	217111.79456945	0.4020566677099731
74881038.5759002	230043.011977292	0.4020495559993127
74881038.5759002	243744.415012222	0.4020419992497979
74881038.5759002	258261.876068267	0.4020339684369825
74881038.5759002	273643.999707467	0.4020254325201265
74881038.5759002	289942.285388288	0.40201635829115434
74881038.5759002	307211.299886176	0.40200671021007567
74881038.5759002	325508.859983506	0.40199645022693586
74881038.5759002	344896.226040576	0.4019855375937389
74881038.5759002	365438.307095726	0.4019739286548064
74881038.5759002	387203.878181256	0.40196157662435944
74881038.5759002	410265.810582719	0.40194843134611485
74881038.5759002	434701.315812503	0.4019344390297628
74881038.5759002	460592.204114511	0.4019195419732358
74881038.5759002	488025.158365443	0.4019036782556235
74881038.5759002	517092.024289676	0.40188678140975226
74881038.5759002	547890.117959394	0.4018687800684212
74881038.5759002	580522.551609491	0.4018495975836204
74881038.5759002	615098.57885805	0.4018291516126859
74881038.5759002	651733.960488242	0.4018073536790167
74881038.5759002	690551.352016233	0.4017841086920942
74881038.5759002	731680.714342721	0.40175931443805046
74881038.5759002	775259.748862946	0.4017328610301234
74881038.5759002	821434.358491942	0.40170463031678644
74881038.5759002	870359.136148517	0.4016744952536311
74881038.5759002	922197.882333434	0.40164231922529936
74881038.5759002	977124.15353465	0.40160795532572824
74881038.5759002	1035321.84329566	0.40157124558879137
74881038.5759002	1096985.79789238	0.4015320201693763
74881038.5759002	1162322.46867985	0.40149009647267
74881038.5759002	1231550.60329283	0.4014452782318715
74881038.5759002	1304901.9780144	0.40139735453131414
74881038.5759002	1382622.17376466	0.40134609877394045
74881038.5759002	1464971.39830729	0.4012912675945269
74881038.5759002	1552225.35742705	0.4012325997156261
74881038.5759002	1644676.17799466	0.4011698147483914
74881038.5759002	1742633.38600965	0.4011026119381082
74881038.5759002	1846424.94289555	0.4010306688534529
74881038.5759002	1956398.34351706	0.4009536400239034
74881038.5759002	2072921.77959537	0.40087115552336877
74881038.5759002	2196385.37241655	0.400782819505241
74881038.5759002	2327202.47896041	0.40068820868638033
74881038.5759002	2465811.0758226	0.4005868707889446
74881038.5759002	2612675.22556333	0.4004783229341842
74881038.5759002	2768286.63039207	0.40036204999890085
74881038.5759002	2933166.27839005	0.4002375029309648
74881038.5759002	3107866.18778201	0.4001040970297147
74881038.5759002	3292971.25509715	0.3999612101898133
74881038.5759002	3489101.21340677	0.3998081811135579
74881038.5759002	3696912.70719503	0.3996443074905667
74881038.5759002	3917101.49080926	0.3994688441429052
74881038.5759002	4150404.75785047	0.399281001140665
74881038.5759002	4397603.60930272	0.39907994188048657
74881038.5759002	4659525.66866469	0.39886478112730145
74881038.5759002	4937047.852839	0.3986345830179039
74881038.5759002	5231099.30805626	0.3983883590182821
74881038.5759002	5542664.52066311	0.398125065833886
74881038.5759002	5872786.61318949	0.3978436032666547
74881038.5759002	6222570.83673023	0.39754281201293823
74881038.5759002	6593188.27133354	0.39722147139910574
74881038.5759002	6985879.74678525	0.3968782970507699
74881038.5759002	7401959.99691565	0.3965119384941958
74881038.5759002	7842822.06133768	0.39612097668494706
74881038.5759002	8309941.94935339	0.3957039214733985
74881038.5759002	8804883.58164346	0.39525920900580536
74881038.5759002	9329304.0262847	0.3947851990742832
74881038.5759002	9884959.04662559	0.3942801724313194
74881038.5759002	10473708.9795945	0.3937423280875594
74881038.5759002	11097524.9641207	0.393169780624047
74881038.5759002	11758495.5405216	0.39256055755622865
74881038.5759002	12458833.6429501	0.39191259679535767
74881038.5759002	13200884.0083142	0.39122374426537027
74881038.5759002	13987131.0264724	0.39049175175123974
74881038.5759002	14820207.0579886	0.3897142750567998
74881038.5759002	15702901.2472938	0.3888888725796348
74881038.5759002	16638168.8607613	0.38801300441992237
74881038.5759002	17629141.1809595	0.38708403216180354
74881038.5759002	18679135.9902078	0.38609921949032594
74881038.5759002	19791668.6785356	0.38505573382963737
74881038.5759002	20970464.0132323	0.3839506492133304
74881038.5759002	22219468.6093952	0.3827809506339901
74881038.5759002	23542864.1432242	0.38154354014496167
74881038.5759002	24945081.3523032	0.38023524502729905
74881038.5759002	26430814.869741	0.3788528283679518
74881038.5759002	28005038.9418363	0.377393002432652
74881038.5759002	29673024.0818887	0.37585244524140937
74881038.5759002	31440354.715915	0.3742278207741592
74881038.5759002	33312947.8793467	0.37251580322824
74881038.5759002	35297073.0273065	0.3707131057178277
74881038.5759002	37399373.0247879	0.36881651372928176
74881038.5759002	39626886.3870148	0.36682292352221385
74881038.5759002	41987070.8444391	0.3647293854803382
74881038.5759002	44487828.3112759	0.3625331521734877
74881038.5759002	47137531.3411672	0.3602317305760693
74881038.5759002	49945051.1585514	0.3578229375364702
74881038.5759002	52919787.3595844	0.35530495719200955
74881038.5759002	56071699.3820546	0.3526763986275811
74881038.5759002	59411339.8496503	0.3499363517064294
74881038.5759002	62949889.9022189	0.3470844386956404
74881038.5759002	66699196.6303011	0.3441208591157905
74881038.5759002	70671812.7392749	0.34104642520114237
74881038.5759002	74881038.5759002	0.33786258549774134
74881038.5759002	79340966.6579749	0.3345714344592299
74881038.5759002	84066528.8561832	0.3311757064572059
74881038.5759002	89073546.3861044	0.3276787533420077
74881038.5759002	94378782.7777537	0.32408450557100377
74881038.5759002	100000000	0.3203974178576802
79340966.6579749	1000	0.38733980743161295
79340966.6579749	1059.56017927762	0.3873397801216222
79340966.6579749	1122.66777351081	0.38733975118432423
79340966.6579749	1189.53406737032	0.3873397205230569
79340966.6579749	1260.38292967973	0.38733968803495555
79340966.6579749	1335.4515629299	0.38733965361116895
79340966.6579749	1414.99129743458	0.3873396171363091
79340966.6579749	1499.26843278605	0.3873395784880886
79340966.6579749	1588.56512942805	0.38733953753718664
79340966.6579749	1683.18035333096	0.3873394941459207
79340966.6579749	1783.43087693191	0.3873394481688925
79340966.6579749	1889.65233969121	0.38733939945203466
79340966.6579749	2002.20037181558	0.38733934783204604
79340966.6579749	2121.45178491063	0.38733929313570364
79340966.6579749	2247.80583354873	0.3873392351797824
79340966.6579749	2381.68555197616	0.3873391737696763
79340966.6579749	2523.53917043477	0.3873391086992484
79340966.6579749	2673.84161583995	0.38733903975052325
79340966.6579749	2833.09610183932	0.38733896669187523
79340966.6579749	3001.83581357559	0.3873388892785183
79340966.6579749	3180.62569279412	0.38733880725015757
79340966.6579749	3370.06432927193	0.38733872033164274
79340966.6579749	3570.78596490046	0.38733862823124554
79340966.6579749	3783.46261713193	0.3873385306394656
79340966.6579749	4008.80632889846	0.3873384272287289
79340966.6579749	4247.5715525369	0.38733831765166593
79340966.6579749	4500.5576757005	0.3873382015404144
79340966.6579749	4768.61169771447	0.38733807850429125
79340966.6579749	5052.63106533568	0.38733794812959027
79340966.6579749	5353.56667741072	0.3873378099786508
79340966.6579749	5672.42606849198	0.3873376635864265
79340966.6579749	6010.27678207038	0.387337508460628
79340966.6579749	6368.24994471859	0.3873373440793341
79340966.6579749	6747.54405311069	0.3873371698894697
79340966.6579749	7149.42898659758	0.3873369853044619
79340966.6579749	7575.25025877191	0.38733678970281876
79340966.6579749	8026.43352225717	0.3873365824250699
79340966.6579749	8504.48934180268	0.3873363627732029
79340966.6579749	9011.01825166502	0.3873361300064881
79340966.6579749	9547.71611420806	0.38733588333975794
79340966.6579749	10116.3797976621	0.38733562194042115
79340966.6579749	10718.9131920513	0.3873353449268679
79340966.6579749	11357.3335834311	0.3873350513628388
79340966.6579749	12033.7784077759	0.38733474025648246
79340966.6579749	12750.5124071301	0.38733441055569895
79340966.6579749	13509.9352119803	0.38733406114556096
79340966.6579749	14314.5893752348	0.38733369084290126
79340966.6579749	15167.1688847092	0.387333298393439
79340966.6579749	16070.5281826164	0.38733288246692915
79340966.6579749	17027.691722259	0.38733244165293745
79340966.6579749	18041.8640939207	0.38733197445430756
79340966.6579749	19116.440753857	0.3873314792839732
79340966.6579749	20255.0193923067	0.38733095445868193
79340966.6579749	21461.4119785841	0.3873303981919631
79340966.6579749	22739.6575235793	0.38732980858876065
79340966.6579749	24094.0356023953	0.3873291836385628
79340966.6579749	25529.0806823952	0.38732852120802513
79340966.6579749	27049.5973046314	0.387327819033297
79340966.6579749	28660.6761694825	0.38732707471173206
79340966.6579749	30367.7111803546	0.387326285693361
79340966.6579749	32176.4175025074	0.3873254492717111
79340966.6579749	34092.8506974681	0.38732456257326536
79340966.6579749	36123.4269970943	0.38732362254785385
79340966.6579749	38274.9447851631	0.3873226259559867
79340966.6579749	40554.6073584083	0.3873215693587162
79340966.6579749	42970.0470432084	0.38732044910293395
79340966.6579749	45529.3507486695	0.38731926130839583
79340966.6579749	48241.0870416537	0.3873180018530572
79340966.6579749	51114.3348344017	0.38731666635787093
79340966.6579749	54158.7137807948	0.38731525016918394
79340966.6579749	57384.4164830239	0.38731374834042576
79340966.6579749	60802.2426164943	0.38731215561472726
79340966.6579749	64423.6350872137	0.3873104664021971
79340966.6579749	68260.7183427239	0.3873086747588715
79340966.6579749	72326.3389648353	0.38730677436397537
79340966.6579749	76634.1086800746	0.3873047584921109
79340966.6579749	81198.4499318401	0.3873026199894515
79340966.6579749	86034.6441668451	0.3873003512415912
79340966.6579749	91158.8829975082	0.3872979441437768
79340966.6579749	96588.3224115871	0.3872953900665876
79340966.6579749	102341.140210545	0.3872926798205157
79340966.6579749	108436.596868961	0.3872898036170834
79340966.6579749	114895.100018731	0.38728675102601834
79340966.6579749	121738.272773966	0.3872835109307279
79340966.6579749	128989.026125331	0.387280071480861
79340966.6579749	136671.6356462	0.387276420038493
79340966.6579749	144811.822767453	0.3872725431228652
79340966.6579749	153436.840893001	0.3872684263495091
79340966.6579749	162575.566644379	0.3872640543646995
79340966.6579749	172258.596539878	0.38725941077459974
79340966.6579749	182518.349431904	0.3872544780693894
79340966.6579749	193389.175045523	0.38724923754048324
79340966.6579749	204907.468981585	0.3872436691919403
79340966.6579749	217111.79456945	0.38723775164286295
79340966.6579749	230043.011977292	0.38723146202481323
79340966.6579749	243744.415012222	0.3872247758691182
79340966.6579749	258261.876068267	0.38721766698333576
79340966.6579749	273643.999707467	0.3872101073216554
79340966.6579749	289942.285388288	0.3872020668403521
79340966.6579749	307211.299886176	0.3871935133442748
79340966.6579749	325508.859983506	0.3871844123190167
79340966.6579749	344896.226040576	0.3871747267505731
79340966.6579749	365438.307095726	0.38716441692832193
79340966.6579749	387203.878181256	0.3871534402336892
79340966.6579749	410265.810582719	0.3871417509096186
79340966.6579749	434701.315812503	0.38712929981299504
79340966.6579749	460592.204114511	0.3871160341445563
79340966.6579749	488025.158365443	0.3871018971592399
79340966.6579749	517092.024289676	0.3870868278513399
79340966.6579749	547890.117959394	0.38707076061410395
79340966.6579749	580522.551609491	0.3870536248751429
79340966.6579749	615098.57885805	0.3870353446988508
79340966.6579749	651733.960488242	0.38701583836090686
79340966.6579749	690551.352016233	0.3869950178883476
79340966.6579749	731680.714342721	0.3869727885654367
79340966.6579749	775259.748862946	0.3869490484036096
79340966.6579749	821434.358491942	0.38692368756834117
79340966.6579749	870359.136148517	0.38689658776922425
79340966.6579749	922197.882333434	0.386867621605711
79340966.6579749	977124.15353465	0.386836651865029
79340966.6579749	1035321.84329566	0.38680353077712065
79340966.6579749	1096985.79789238	0.3867680992175244
79340966.6579749	1162322.46867985	0.386730185861679
79340966.6579749	1231550.60329283	0.3866896062857764
79340966.6579749	1304901.9780144	0.3866461620173838
79340966.6579749	1382622.17376466	0.3865996395289731
79340966.6579749	1464971.39830729	0.38654980917980597
79340966.6579749	1552225.35742705	0.38649642410233287
79340966.6579749	1644676.17799466	0.3864392190325767
79340966.6579749	1742633.38600965	0.3863779090904717
79340966.6579749	1846424.94289555	0.3863121885026962
79340966.6579749	1956398.34351706	0.386241729278262
79340966.6579749	2072921.77959537	0.38616617983116985
79340966.6579749	2196385.37241655	0.3860851635570832
79340966.6579749	2327202.47896041	0.38599827736429143
79340966.6579749	2465811.0758226	0.38590509016146024
79340966.6579749	2612675.22556333	0.3858051413061649
79340966.6579749	2768286.63039207	0.38569793901678656
79340966.6579749	2933166.27839005	0.38558295874908105
79340966.6579749	3107866.18778201	0.3854596415415044
79340966.6579749	3292971.25509715	0.3853273923320766
79340966.6579749	3489101.21340677	0.38518557824637856
79340966.6579749	3696912.70719503	0.38503352686041525
79340966.6579749	3917101.49080926	0.3848705244359471
79340966.6579749	4150404.75785047	0.38469581413282594
79340966.6579749	4397603.60930272	0.38450859418990596
79340966.6579749	4659525.66866469	0.38430801607965326
79340966.6579749	4937047.852839	0.3840931826288983
79340966.6579749	5231099.30805626	0.38386314610276895
79340966.6579749	5542664.52066311	0.3836169062483485
79340966.6579749	5872786.61318949	0.38335340829232767
79340966.6579749	6222570.83673023	0.38307154088571493
79340966.6579749	6593188.27133354	0.38277013399423376
79340966.6579749	6985879.74678525	0.3824479567261647
79340966.6579749	7401959.99691565	0.38210371509589797
79340966.6579749	7842822.06133768	0.3817360497214164
79340966.6579749	8309941.94935339	0.3813435334578933
79340966.6579749	8804883.58164346	0.38092466896617005
79340966.6579749	9329304.0262847	0.38047788623128237
79340966.6579749	9884959.04662559	0.3800015400373844
79340966.6579749	10473708.9795945	0.37949390742013533
79340966.6579749	11097524.9641207	0.3789531851236484
79340966.6579749	11758495.5405216	0.37837748709149915
79340966.6579749	12458833.6429501	0.37776484203643274
79340966.6579749	13200884.0083142	0.3771131911426655
79340966.6579749	13987131.0264724	0.3764203859630706
79340966.6579749	14820207.0579886	0.37568418659157365
79340966.6579749	15702901.2472938	0.3749022602004493
79340966.6579749	16638168.8607613	0.3740721800573018
79340966.6579749	17629141.1809595	0.3731914251414356
79340966.6579749	18679135.9902078	0.37225738051551027
79340966.6579749	19791668.6785356	0.3712673386179485
79340966.6579749	20970464.0132323	0.3702185016743355
79340966.6579749	22219468.6093952	0.3691079854536088
79340966.6579749	23542864.1432242	0.36793282462388976
79340966.6579749	24945081.3523032	0.36668997999965675
79340966.6579749	26430814.869741	0.36537634800845975
79340966.6579749	28005038.9418363	0.36398877274290864
79340966.6579749	29673024.0818887	0.362524060989176
79340966.6579749	31440354.715915	0.3609790006586638
79340966.6579749	33312947.8793467	0.3593503830403123
79340966.6579749	35297073.0273065	0.3576350292807112
79340966.6579749	37399373.0247879	0.3558298214297896
79340966.6579749	39626886.3870148	0.3539317382850124
79340966.6579749	41987070.8444391	0.3519378961009481
79340966.6579749	44487828.3112759	0.34984559399021675
79340966.6579749	47137531.3411672	0.3476523635610652
79340966.6579749	49945051.1585514	0.34535602197619375
79340966.6579749	52919787.3595844	0.34295472723765963
79340966.6579749	56071699.3820546	0.3404470340996716
79340966.6579749	59411339.8496503	0.33783194863407545
79340966.6579749	62949889.9022189	0.3351089791565738
79340966.6579749	66699196.6303011	0.33227818100675294
79340966.6579749	70671812.7392749	0.3293401926049873
79340966.6579749	74881038.5759002	0.3262962603185182
79340966.6579749	79340966.6579749	0.32314824998185315
79340966.6579749	84066528.8561832	0.3198986434250085
79340966.6579749	89073546.3861044	0.31655051907622683
79340966.6579749	94378782.7777537	0.31310751655130775
79340966.6579749	100000000	0.3095737860749309
84066528.8561832	1000	0.3729681852698192
84066528.8561832	1059.56017927762	0.3729681616958136
84066528.8561832	1122.66777351081	0.37296813671706186
84066528.8561832	1189.53406737032	0.3729681102502246
84066528.8561832	1260.38292967973	0.372968082206289
84066528.8561832	1335.4515629299	0.3729680524914219
84066528.8561832	1414.99129743458	0.37296802100581894
84066528.8561832	1499.26843278605	0.3729679876439853
84066528.8561832	1588.56512942805	0.37296795229381186
84066528.8561832	1683.18035333096	0.3729679148374119
84066528.8561832	1783.43087693191	0.3729678751486427
84066528.8561832	1889.65233969121	0.3729678330946435
84066528.8561832	2002.20037181558	0.37296778853426066
84066528.8561832	2121.45178491063	0.372967741318114
84066528.8561832	2247.80583354873	0.3729676912874742
84066528.8561832	2381.68555197616	0.3729676382746706
84066528.8561832	2523.53917043477	0.3729675821019166
84066528.8561832	2673.84161583995	0.37296752258062804
84066528.8561832	2833.09610183932	0.3729674595112102
84066528.8561832	3001.83581357559	0.37296739268125806
84066528.8561832	3180.62569279412	0.37296732186690956
84066528.8561832	3370.06432927193	0.3729672468304141
84066528.8561832	3570.78596490046	0.3729671673191565
84066528.8561832	3783.46261713193	0.37296708306672594
84066528.8561832	4008.80632889846	0.3729669937896257
84066528.8561832	4247.5715525369	0.3729668991875701
84066528.8561832	4500.5576757005	0.37296679894291107
84066528.8561832	4768.61169771447	0.37296669271850225
84066528.8561832	5052.63106533568	0.37296658015671424
84066528.8561832	5353.56667741072	0.37296646087951796
84066528.8561832	5672.42606849198	0.37296633448475647
84066528.8561832	6010.27678207038	0.3729662005468176
84066528.8561832	6368.24994471859	0.3729660586155716
84066528.8561832	6747.54405311069	0.3729659082119258
84066528.8561832	7149.42898659758	0.3729657488298155
84066528.8561832	7575.25025877191	0.37296557993131546
84066528.8561832	8026.43352225717	0.37296540094699787
84066528.8561832	8504.48934180268	0.37296521127296367
84066528.8561832	9011.01825166502	0.37296501026904144
84066528.8561832	9547.71611420806	0.3729647972559669
84066528.8561832	10116.3797976621	0.3729645715142783
84066528.8561832	10718.9131920513	0.3729643322806127
84066528.8561832	11357.3335834311	0.3729640787457412
84066528.8561832	12033.7784077759	0.37296381005176255
84066528.8561832	12750.5124071301	0.3729635252880804
84066528.8561832	13509.9352119803	0.37296322348950917
84066528.8561832	14314.5893752348	0.3729629036327692
84066528.8561832	15167.1688847092	0.3729625646317919
84066528.8561832	16070.5281826164	0.3729622053351325
84066528.8561832	17027.691722259	0.3729618245214177
84066528.8561832	18041.8640939207	0.37296142089406936
84066528.8561832	19116.440753857	0.37296099307852776
84066528.8561832	20255.0193923067	0.3729605396159297
84066528.8561832	21461.4119785841	0.3729600589586537
84066528.8561832	22739.6575235793	0.3729595494639799
84066528.8561832	24094.0356023953	0.37295900938863946
84066528.8561832	25529.0806823952	0.3729584368824587
84066528.8561832	27049.5973046314	0.3729578299822237
84066528.8561832	28660.6761694825	0.3729571866029819
84066528.8561832	30367.7111803546	0.37295650453136486
84066528.8561832	32176.4175025074	0.37295578141774205
84066528.8561832	34092.8506974681	0.37295501476634063
84066528.8561832	36123.4269970943	0.37295420192688095
84066528.8561832	38274.9447851631	0.3729533400841386
84066528.8561832	40554.6073584083	0.37295242624844577
84066528.8561832	42970.0470432084	0.3729514572412124
84066528.8561832	45529.3507486695	0.372950429687014
84066528.8561832	48241.0870416537	0.3729493399966036
84066528.8561832	51114.3348344017	0.3729481843560648
84066528.8561832	54158.7137807948	0.37294695870957023
84066528.8561832	57384.4164830239	0.37294565874481295
84066528.8561832	60802.2426164943	0.37294427987529455
84066528.8561832	64423.6350872137	0.3729428172219469
84066528.8561832	68260.7183427239	0.3729412655933782
84066528.8561832	72326.3389648353	0.37293961946513854
84066528.8561832	76634.1086800746	0.37293787295572767
84066528.8561832	81198.4499318401	0.3729360198041366
84066528.8561832	86034.6441668451	0.37293405334167695
84066528.8561832	91158.8829975082	0.37293196646493054
84066528.8561832	96588.3224115871	0.3729297516040757
84066528.8561832	102341.140210545	0.3729274006917957
84066528.8561832	108436.596868961	0.3729249051267687
84066528.8561832	114895.100018731	0.372922255735834
84066528.8561832	121738.272773966	0.372919442733058
84066528.8561832	128989.026125331	0.37291645567687276
84066528.8561832	136671.6356462	0.3729132834181664
84066528.8561832	144811.822767453	0.37290991405331914
84066528.8561832	153436.840893001	0.3729063348672203
84066528.8561832	162575.566644379	0.37290253227020304
84066528.8561832	172258.596539878	0.3728984917367156
84066528.8561832	182518.349431904	0.37289419773216714
84066528.8561832	193389.175045523	0.37288963363794464
84066528.8561832	204907.468981585	0.3728847816669798
84066528.8561832	217111.79456945	0.3728796227763044
84066528.8561832	230043.011977292	0.37287413656820434
84066528.8561832	243744.415012222	0.37286830118697795
84066528.8561832	258261.876068267	0.37286209320183905
84066528.8561832	273643.999707467	0.37285548748603903
84066528.8561832	289942.285388288	0.37284845708128384
84066528.8561832	307211.299886176	0.3728409730520947
84066528.8561832	325508.859983506	0.37283300432811745
84066528.8561832	344896.226040576	0.3728245175338698
84066528.8561832	365438.307095726	0.3728154768005896
84066528.8561832	387203.878181256	0.37280584356710156
84066528.8561832	410265.810582719	0.3727955763602949
84066528.8561832	434701.315812503	0.3727846305577579
84066528.8561832	460592.204114511	0.3727729581323453
84066528.8561832	488025.158365443	0.37276050737227717
84066528.8561832	517092.024289676	0.37274722258219106
84066528.8561832	547890.117959394	0.37273304375534344
84066528.8561832	580522.551609491	0.37271790622348794
84066528.8561832	615098.57885805	0.3727017402739049
84066528.8561832	651733.960488242	0.3726844707394892
84066528.8561832	690551.352016233	0.3726660165557237
84066528.8561832	731680.714342721	0.3726462902818131
84066528.8561832	775259.748862946	0.3726251975881089
84066528.8561832	821434.358491942	0.37260263670261995
84066528.8561832	870359.136148517	0.3725784978176344
84066528.8561832	922197.882333434	0.37255266245502305
84066528.8561832	977124.15353465	0.3725250027851549
84066528.8561832	1035321.84329566	0.37249538090100015
84066528.8561832	1096985.79789238	0.37246364804359955
84066528.8561832	1162322.46867985	0.3724296437777362
84066528.8561832	1231550.60329283	0.3723931951166502
84066528.8561832	1304901.9780144	0.37235411559612597
84066528.8561832	1382622.17376466	0.37231220429346695
84066528.8561832	1464971.39830729	0.3722672447954627
84066528.8561832	1552225.35742705	0.37221900411196257
84066528.8561832	1644676.17799466	0.3721672315361975
84066528.8561832	1742633.38600965	0.3721116574540267
84066528.8561832	1846424.94289555	0.3720519921012627
84066528.8561832	1956398.34351706	0.37198792427150523
84066528.8561832	2072921.77959537	0.37191911997625693
84066528.8561832	2196385.37241655	0.3718452210607851
84066528.8561832	2327202.47896041	0.37176584377644517
84066528.8561832	2465811.0758226	0.3716805773150528
84066528.8561832	2612675.22556333	0.3715889823037585
84066528.8561832	2768286.63039207	0.3714905892716852
84066528.8561832	2933166.27839005	0.37138489708195505
84066528.8561832	3107866.18778201	0.3712713713401571
84066528.8561832	3292971.25509715	0.3711494427765015
84066528.8561832	3489101.21340677	0.3710185056075155
84066528.8561832	3696912.70719503	0.3708779158759269
84066528.8561832	3917101.49080926	0.3707269897732594
84066528.8561832	4150404.75785047	0.370565001940573
84066528.8561832	4397603.60930272	0.3703911837490388
84066528.8561832	4659525.66866469	0.37020472156150264
84066528.8561832	4937047.852839	0.37000475496316426
84066528.8561832	5231099.30805626	0.36979037496786443
84066528.8561832	5542664.52066311	0.3695606221881909
84066528.8561832	5872786.61318949	0.36931448496667285
84066528.8561832	6222570.83673023	0.3690508974634669
84066528.8561832	6593188.27133354	0.36876873769031626
84066528.8561832	6985879.74678525	0.36846682549289156
84066528.8561832	7401959.99691565	0.3681439204712641
84066528.8561832	7842822.06133768	0.36779871983512263
84066528.8561832	8309941.94935339	0.36742985619965746
84066528.8561832	8804883.58164346	0.36703589531692554
84066528.8561832	9329304.0262847	0.3666153337515151
84066528.8561832	9884959.04662559	0.36616659651337513
84066528.8561832	10473708.9795945	0.36568803465685656
84066528.8561832	11097524.9641207	0.3651779228759323
84066528.8561832	11758495.5405216	0.3646344571198569
84066528.8561832	12458833.6429501	0.36405575226663944
84066528.8561832	13200884.0083142	0.36343983990866435
84066528.8561832	13987131.0264724	0.36278466630094086
84066528.8561832	14820207.0579886	0.36208809054884883
84066528.8561832	15702901.2472938	0.3613478831167243
84066528.8561832	16638168.8607613	0.36056172476036025
84066528.8561832	17629141.1809595	0.3597272059959139
84066528.8561832	18679135.9902078	0.35884182724531655
84066528.8561832	19791668.6785356	0.3579029998107689
84066528.8561832	20970464.0132323	0.3569080478618059
84066528.8561832	22219468.6093952	0.3558542116419671
84066528.8561832	23542864.1432242	0.3547386521299351
84066528.8561832	24945081.3523032	0.35355845743142794
84066528.8561832	26430814.869741	0.3523106512088082
84066528.8561832	28005038.9418363	0.350992203495062
84066528.8561832	29673024.0818887	0.3496000442744711
84066528.8561832	31440354.715915	0.34813108024437217
84066528.8561832	33312947.8793467	0.34658221518017523
84066528.8561832	35297073.0273065	0.34495037431675063
84066528.8561832	37399373.0247879	0.3432325331134356
84066528.8561832	39626886.3870148	0.34142575067101727
84066528.8561832	41987070.8444391	0.3395272079209941
84066528.8561832	44487828.3112759	0.3375342504885371
84066528.8561832	47137531.3411672	0.3354444358501368
84066528.8561832	49945051.1585514	0.3332555840724604
84066528.8561832	52919787.3595844	0.33096583103135363
84066528.8561832	56071699.3820546	0.3285736826175778
84066528.8561832	59411339.8496503	0.3260780680459958
84066528.8561832	62949889.9022189	0.32347839005886203
84066528.8561832	66699196.6303011	0.32077456957814
84066528.8561832	70671812.7392749	0.31796708226739984
84066528.8561832	74881038.5759002	0.31505698454885733
84066528.8561832	79340966.6579749	0.31204592689295063
84066528.8561832	84066528.8561832	0.3089361526970128
84066528.8561832	89073546.3861044	0.3057304817362001
84066528.8561832	94378782.7777537	0.3024322780152258
84066528.8561832	100000000	0.299045402755925
89073546.3861044	1000	0.35907801748818646
89073546.3861044	1059.56017927762	0.35907799755743197
89073546.3861044	1122.66777351081	0.3590779764390105
89073546.3861044	1189.53406737032	0.35907795406252874
89073546.3861044	1260.38292967973	0.35907793035235863
89073546.3861044	1335.4515629299	0.35907790522935923
89073546.3861044	1414.99129743458	0.3590778786090149
89073546.3861044	1499.26843278605	0.35907785040235074
89073546.3861044	1588.56512942805	0.3590778205144856
89073546.3861044	1683.18035333096	0.35907778884578695
89073546.3861044	1783.43087693191	0.359077755289109
89073546.3861044	1889.65233969121	0.3590777197326692
89073546.3861044	2002.20037181558	0.3590776820562548
89073546.3861044	2121.45178491063	0.3590776421343952
89073546.3861044	2247.80583354873	0.3590775998325474
89073546.3861044	2381.68555197616	0.3590775550088917
89073546.3861044	2523.53917043477	0.359077507512638
89073546.3861044	2673.84161583995	0.3590774571848729
89073546.3861044	2833.09610183932	0.3590774038562341
89073546.3861044	3001.83581357559	0.3590773473474471
89073546.3861044	3180.62569279412	0.359077287468844
89073546.3861044	3370.06432927193	0.35907722401903985
89073546.3861044	3570.78596490046	0.3590771567848228
89073546.3861044	3783.46261713193	0.3590770855404007
89073546.3861044	4008.80632889846	0.3590770100456199
89073546.3861044	4247.5715525369	0.3590769300470446
89073546.3861044	4500.5576757005	0.35907684527528416
89073546.3861044	4768.61169771447	0.35907675544507484
89073546.3861044	5052.63106533568	0.35907666025401197
89073546.3861044	5353.56667741072	0.35907655938143346
89073546.3861044	5672.42606849198	0.35907645248725845
89073546.3861044	6010.27678207038	0.35907633921143617
89073546.3861044	6368.24994471859	0.359076219172261
89073546.3861044	6747.54405311069	0.3590760919643671
89073546.3861044	7149.42898659758	0.35907595715908813
89073546.3861044	7575.25025877191	0.35907581430068314
89073546.3861044	8026.43352225717	0.35907566290687387
89073546.3861044	8504.48934180268	0.3590755024661174
89073546.3861044	9011.01825166502	0.35907533243540574
89073546.3861044	9547.71611420806	0.3590751522401925
89073546.3861044	10116.3797976621	0.35907496126962224
89073546.3861044	10718.9131920513	0.3590747588774732
89073546.3861044	11357.3335834311	0.3590745443771991
89073546.3861044	12033.7784077759	0.3590743170412077
89073546.3861044	12750.5124071301	0.3590740760973821
89073546.3861044	13509.9352119803	0.3590738207272644
89073546.3861044	14314.5893752348	0.3590735500621626
89073546.3861044	15167.1688847092	0.3590732631811128
89073546.3861044	16070.5281826164	0.35907295910627635
89073546.3861044	17027.691722259	0.35907263680050217
89073546.3861044	18041.8640939207	0.3590722951635348
89073546.3861044	19116.440753857	0.35907193302725526
89073546.3861044	20255.0193923067	0.35907154915209116
89073546.3861044	21461.4119785841	0.35907114222279457
89073546.3861044	22739.6575235793	0.3590707108429838
89073546.3861044	24094.0356023953	0.3590702535298958
89073546.3861044	25529.0806823952	0.35906976871045493
89073546.3861044	27049.5973046314	0.35906925471222195
89073546.3861044	28660.6761694825	0.3590687097615819
89073546.3861044	30367.7111803546	0.35906813197286525
89073546.3861044	32176.4175025074	0.35906751934418013
89073546.3861044	34092.8506974681	0.35906686974841723
89073546.3861044	36123.4269970943	0.35906618092509796
89073546.3861044	38274.9447851631	0.3590654504726001
89073546.3861044	40554.6073584083	0.3590646758377422
89073546.3861044	42970.0470432084	0.3590638543067286
89073546.3861044	45529.3507486695	0.35906298299422185
89073546.3861044	48241.0870416537	0.3590620588316374
89073546.3861044	51114.3348344017	0.35906107855443503
89073546.3861044	54158.7137807948	0.35906003869105807
89073546.3861044	57384.4164830239	0.35905893554640533
89073546.3861044	60802.2426164943	0.3590577651871077
89073546.3861044	64423.6350872137	0.35905652342716976
89073546.3861044	68260.7183427239	0.35905520580848294
89073546.3861044	72326.3389648353	0.3590538075817894
89073546.3861044	76634.1086800746	0.35905232368871337
89073546.3861044	81198.4499318401	0.3590507487382905
89073546.3861044	86034.6441668451	0.35904907698232785
89073546.3861044	91158.8829975082	0.3590473022932578
89073546.3861044	96588.3224115871	0.3590454181332301
89073546.3861044	102341.140210545	0.359043417527992
89073546.3861044	108436.596868961	0.3590412930328784
89073546.3861044	114895.100018731	0.35903903669907866
89073546.3861044	121738.272773966	0.359036640036754
89073546.3861044	128989.026125331	0.35903409397344505
89073546.3861044	136671.6356462	0.3590313888131472
89073546.3861044	144811.822767453	0.3590285141868245
89073546.3861044	153436.840893001	0.35902545900263594
89073546.3861044	162575.566644379	0.3590222113904101
89073546.3861044	172258.596539878	0.3590187586414473
89073546.3861044	182518.349431904	0.35901508714346086
89073546.3861044	193389.175045523	0.3590111823114212
89073546.3861044	204907.468981585	0.35900702850815214
89073546.3861044	217111.79456945	0.3590026089640621
89073546.3861044	230043.011977292	0.35899790568584095
89073546.3861044	243744.415012222	0.35899289935723117
89073546.3861044	258261.876068267	0.35898756923340047
89073546.3861044	273643.999707467	0.3589818930258302
89073546.3861044	289942.285388288	0.35897584677414324
89073546.3861044	307211.299886176	0.35896940471156835
89073546.3861044	325508.859983506	0.35896253911424825
89073546.3861044	344896.226040576	0.3589552201400096
89073546.3861044	365438.307095726	0.35894741565218347
89073546.3861044	387203.878181256	0.35893909102910665
89073546.3861044	410265.810582719	0.35893020895521005
89073546.3861044	434701.315812503	0.35892072919680734
89073546.3861044	460592.204114511	0.35891060835450905
89073546.3861044	488025.158365443	0.35889979960009694
89073546.3861044	517092.024289676	0.3588882523864912
89073546.3861044	547890.117959394	0.3588759121356486
89073546.3861044	580522.551609491	0.3588627198988328
89073546.3861044	615098.57885805	0.3588486119908575
89073546.3861044	651733.960488242	0.35883351959476606
89073546.3861044	690551.352016233	0.35881736833107997
89073546.3861044	731680.714342721	0.3588000777978254
89073546.3861044	775259.748862946	0.35878156107182363
89073546.3861044	821434.358491942	0.35876172417345376
89073546.3861044	870359.136148517	0.3587404654903118
89073546.3861044	922197.882333434	0.35871767516009656
89073546.3861044	977124.15353465	0.35869323440853595
89073546.3861044	1035321.84329566	0.35866701484264996
89073546.3861044	1096985.79789238	0.3586388776953911
89073546.3861044	1162322.46867985	0.35860867302326793
89073546.3861044	1231550.60329283	0.3585762388516678
89073546.3861044	1304901.9780144	0.3585414002705129
89073546.3861044	1382622.17376466	0.35850396847765253
89073546.3861044	1464971.39830729	0.35846373977071294
89073546.3861044	1552225.35742705	0.3584204944846002
89073546.3861044	1644676.17799466	0.3583739958810017
89073546.3861044	1742633.38600965	0.35832398898359474
89073546.3861044	1846424.94289555	0.3582701993656543
89073546.3861044	1956398.34351706	0.3582123318893787
89073546.3861044	2072921.77959537	0.35815006940034516
89073546.3861044	2196385.37241655	0.35808307137876155
89073546.3861044	2327202.47896041	0.3580109725506919
89073546.3861044	2465811.0758226	0.3579333814635519
89073546.3861044	2612675.22556333	0.35784987902821397
89073546.3861044	2768286.63039207	0.3577600170314662
89073546.3861044	2933166.27839005	0.3576633166241757
89073546.3861044	3107866.18778201	0.3575592667841444
89073546.3861044	3292971.25509715	0.35744732276472785
89073546.3861044	3489101.21340677	0.3573269045206332
89073546.3861044	3696912.70719503	0.3571973951251411
89073546.3861044	3917101.49080926	0.3570581391691218
89073546.3861044	4150404.75785047	0.35690844115129483
89073546.3861044	4397603.60930272	0.3567475638496027
89073546.3861044	4659525.66866469	0.356574726684406
89073546.3861044	4937047.852839	0.3563891040557476
89073546.3861044	5231099.30805626	0.3561898236636189
89073546.3861044	5542664.52066311	0.3559759647994503
89073546.3861044	5872786.61318949	0.3557465566055153
89073546.3861044	6222570.83673023	0.3555005762964457
89073546.3861044	6593188.27133354	0.35523694733466066
89073546.3861044	6985879.74678525	0.35495453755734596
89073546.3861044	7401959.99691565	0.3546521572455444
89073546.3861044	7842822.06133768	0.3543285571347029
89073546.3861044	8309941.94935339	0.35398242636272437
89073546.3861044	8804883.58164346	0.35361239035790576
89073546.3861044	9329304.0262847	0.3532170086668065
89073546.3861044	9884959.04662559	0.3527947727363017
89073546.3861044	10473708.9795945	0.3523441036552183
89073546.3861044	11097524.9641207	0.3518633498830963
89073546.3861044	11758495.5405216	0.3513507849829079
89073546.3861044	12458833.6429501	0.3508046054012448
89073546.3861044	13200884.0083142	0.35022292832997853
89073546.3861044	13987131.0264724	0.3496037897096904
89073546.3861044	14820207.0579886	0.34894514243586583
89073546.3861044	15702901.2472938	0.348244854842891
89073546.3861044	16638168.8607613	0.3475007095654004
89073546.3861044	17629141.1809595	0.3467104028715447
89073546.3861044	18679135.9902078	0.3458715446034993
89073546.3861044	19791668.6785356	0.3449816588604832
89073546.3861044	20970464.0132323	0.3440381855950757
89073546.3861044	22219468.6093952	0.34303848330991343
89073546.3861044	23542864.1432242	0.34197983307915886
89073546.3861044	24945081.3523032	0.340859444142534
89073546.3861044	26430814.869741	0.33967446136921253
89073546.3861044	28005038.9418363	0.3384219749165961
89073546.3861044	29673024.0818887	0.3370990324557835
89073546.3861044	31440354.715915	0.3357026543664091
89073546.3861044	33312947.8793467	0.3342298523245885
89073546.3861044	35297073.0273065	0.33267765170699537
89073546.3861044	37399373.0247879	0.33104311819626514
89073546.3861044	39626886.3870148	0.32932338889738194
89073546.3861044	41987070.8444391	0.3275157081298376
89073546.3861044	44487828.3112759	0.3256174678653356
89073546.3861044	47137531.3411672	0.32362625251348903
89073546.3861044	49945051.1585514	0.32153988742586076
89073546.3861044	52919787.3595844	0.31935649011620815
89073546.3861044	56071699.3820546	0.3170745227992519
89073546.3861044	59411339.8496503	0.3146928444574294
89073546.3861044	62949889.9022189	0.312210760300768
89073546.3861044	66699196.6303011	0.3096280662404676
89073546.3861044	70671812.7392749	0.30694508587269526
89073546.3861044	74881038.5759002	0.3041626975292843
89073546.3861044	79340966.6579749	0.30128234919930924
89073546.3861044	84066528.8561832	0.29830605959054995
89073546.3861044	89073546.3861044	0.2952364042504847
89073546.3861044	94378782.7777537	0.29207648648550794
89073546.3861044	100000000	0.2888298937177696
94378782.7777537	1000	0.34568622097493407
94378782.7777537	1059.56017927762	0.3456862045871785
94378782.7777537	1122.66777351081	0.345686187223092
94378782.7777537	1189.53406737032	0.34568616882409764
94378782.7777537	1260.38292967973	0.3456861493287185
94378782.7777537	1335.4515629299	0.3456861286713635
94378782.7777537	1414.99129743458	0.34568610678269096
94378782.7777537	1499.26843278605	0.3456860835894645
94378782.7777537	1588.56512942805	0.34568605901375543
94378782.7777537	1683.18035333096	0.34568603297314576
94378782.7777537	1783.43087693191	0.34568600538025773
94378782.7777537	1889.65233969121	0.3456859761422806
94378782.7777537	2002.20037181558	0.34568594516111156
94378782.7777537	2121.45178491063	0.34568591233304274
94378782.7777537	2247.80583354873	0.34568587754754093
94378782.7777537	2381.68555197616	0.34568584068765473
94378782.7777537	2523.53917043477	0.34568580162953383
94378782.7777537	2673.84161583995	0.3456857602424474
94378782.7777537	2833.09610183932	0.345685716386557
94378782.7777537	3001.83581357559	0.34568566991468325
94378782.7777537	3180.62569279412	0.34568562067121383
94378782.7777537	3370.06432927193	0.3456855684895891
94378782.7777537	3570.78596490046	0.34568551319466323
94378782.7777537	3783.46261713193	0.3456854546002946
94378782.7777537	4008.80632889846	0.3456853925090975
94378782.7777537	4247.5715525369	0.34568532671207963
94378782.7777537	4500.5576757005	0.3456852569879234
94378782.7777537	4768.61169771447	0.3456851831008581
94378782.7777537	5052.63106533568	0.3456851048024947
94378782.7777537	5353.56667741072	0.34568502182840155
94378782.7777537	5672.42606849198	0.34568493389864324
94378782.7777537	6010.27678207038	0.34568484071679967
94378782.7777537	6368.24994471859	0.3456847419671512
94378782.7777537	6747.54405311069	0.3456846373171183
94378782.7777537	7149.42898659758	0.34568452641232184
94378782.7777537	7575.25025877191	0.34568440887723045
94378782.7777537	8026.43352225717	0.3456842843149742
94378782.7777537	8504.48934180268	0.34568415230271915
94378782.7777537	9011.01825166502	0.3456840123937091
94378782.7777537	9547.71611420806	0.3456838641125778
94378782.7777537	10116.3797976621	0.345683706956754
94378782.7777537	10718.9131920513	0.34568354039169114
94378782.7777537	11357.3335834311	0.34568336385146525
94378782.7777537	12033.7784077759	0.3456831767351057
94378782.7777537	12750.5124071301	0.345682978404888
94378782.7777537	13509.9352119803	0.34568276818490346
94378782.7777537	14314.5893752348	0.3456825453575131
94378782.7777537	15167.1688847092	0.34568230916099385
94378782.7777537	16070.5281826164	0.34568205878712155
94378782.7777537	17027.691722259	0.34568179337819455
94378782.7777537	18041.8640939207	0.34568151202368347
94378782.7777537	19116.440753857	0.34568121375716704
94378782.7777537	20255.0193923067	0.3456808975526551
94378782.7777537	21461.4119785841	0.34568056231979494
94378782.7777537	22739.6575235793	0.34568020690188306
94378782.7777537	24094.0356023953	0.3456798300704604
94378782.7777537	25529.0806823952	0.34567943051973066
94378782.7777537	27049.5973046314	0.34567900686266423
94378782.7777537	28660.6761694825	0.3456785576263808
94378782.7777537	30367.7111803546	0.3456780812443977
94378782.7777537	32176.4175025074	0.3456775760530709
94378782.7777537	34092.8506974681	0.3456770402832385
94378782.7777537	36123.4269970943	0.3456764720532591
94378782.7777537	38274.9447851631	0.3456758693635239
94378782.7777537	40554.6073584083	0.34567523008665046
94378782.7777537	42970.0470432084	0.34567455195885044
94378782.7777537	45529.3507486695	0.34567383257191386
94378782.7777537	48241.0870416537	0.3456730693624095
94378782.7777537	51114.3348344017	0.3456722596019079
94378782.7777537	54158.7137807948	0.3456714003844797
94378782.7777537	57384.4164830239	0.34567048861526817
94378782.7777537	60802.2426164943	0.3456695209969891
94378782.7777537	64423.6350872137	0.3456684940158692
94378782.7777537	68260.7183427239	0.3456674039262337
94378782.7777537	72326.3389648353	0.3456662467342047
94378782.7777537	76634.1086800746	0.3456650181785753
94378782.7777537	81198.4499318401	0.3456637137143115
94378782.7777537	86034.6441668451	0.3456623284885903
94378782.7777537	91158.8829975082	0.34566085732096447
94378782.7777537	96588.3224115871	0.3456592946764567
94378782.7777537	102341.140210545	0.34565763464310045
94378782.7777537	108436.596868961	0.3456558708986482
94378782.7777537	114895.100018731	0.34565399668380314
94378782.7777537	121738.272773966	0.34565200476664815
94378782.7777537	128989.026125331	0.34564988740672414
94378782.7777537	136671.6356462	0.34564763631644413
94378782.7777537	144811.822767453	0.34564524261763163
94378782.7777537	153436.840893001	0.34564269679502224
94378782.7777537	162575.566644379	0.3456399886461907
94378782.7777537	172258.596539878	0.3456371072268104
94378782.7777537	182518.349431904	0.3456340407903215
94378782.7777537	193389.175045523	0.34563077672430803
94378782.7777537	204907.468981585	0.34562730147822857
94378782.7777537	217111.79456945	0.3456236004879852
94378782.7777537	230043.011977292	0.3456196580905671
94378782.7777537	243744.415012222	0.3456154574352007
94378782.7777537	258261.876068267	0.34561098038046034
94378782.7777537	273643.999707467	0.34560620738881226
94378782.7777537	289942.285388288	0.3456011174078166
94378782.7777537	307211.299886176	0.3455956877397378
94378782.7777537	325508.859983506	0.345589893903181
94378782.7777537	344896.226040576	0.3455837094805084
94378782.7777537	365438.307095726	0.34557710594896374
94378782.7777537	387203.878181256	0.3455700525009012
94378782.7777537	410265.810582719	0.34556251584681613
94378782.7777537	434701.315812503	0.34555445999825196
94378782.7777537	460592.204114511	0.3455458460359841
94378782.7777537	488025.158365443	0.34553663185374794
94378782.7777537	517092.024289676	0.3455267718829483
94378782.7777537	547890.117959394	0.3455162167918711
94378782.7777537	580522.551609491	0.34550491316068355
94378782.7777537	615098.57885805	0.34549280312591296
94378782.7777537	651733.960488242	0.34547982400138494
94378782.7777537	690551.352016233	0.3454659078605444
94378782.7777537	731680.714342721	0.34545098109195427
94378782.7777537	775259.748862946	0.34543496391523054
94378782.7777537	821434.358491942	0.34541776986188755
94378782.7777537	870359.136148517	0.3453993052150238
94378782.7777537	922197.882333434	0.345379468409248
94378782.7777537	977124.15353465	0.3453581493853176
94378782.7777537	1035321.84329566	0.3453352289015919
94378782.7777537	1096985.79789238	0.34531057779726304
94378782.7777537	1162322.46867985	0.345284056208264
94378782.7777537	1231550.60329283	0.34525551273353594
94378782.7777537	1304901.9780144	0.3452247835495456
94378782.7777537	1382622.17376466	0.34519169147685846
94378782.7777537	1464971.39830729	0.3451560449916158
94378782.7777537	1552225.35742705	0.34511763718931915
94378782.7777537	1644676.17799466	0.34507624469566656
94378782.7777537	1742633.38600965	0.3450316265297131
94378782.7777537	1846424.94289555	0.34498352291707346
94378782.7777537	1956398.34351706	0.34493165405973447
94378782.7777537	2072921.77959537	0.34487571885948565
94378782.7777537	2196385.37241655	0.3448153936042485
94378782.7777537	2327202.47896041	0.34475033061342064
94378782.7777537	2465811.0758226	0.3446801568521512
94378782.7777537	2612675.22556333	0.34460447251591353
94378782.7777537	2768286.63039207	0.3445228495876212
94378782.7777537	2933166.27839005	0.3444348303746323
94378782.7777537	3107866.18778201	0.344339926027096
94378782.7777537	3292971.25509715	0.34423761504205136
94378782.7777537	3489101.21340677	0.3441273417562781
94378782.7777537	3696912.70719503	0.34400851482952355
94378782.7777537	3917101.49080926	0.3438805057218772
94378782.7777537	4150404.75785047	0.3437426471624632
94378782.7777537	4397603.60930272	0.3435942316119392
94378782.7777537	4659525.66866469	0.3434345097174971
94378782.7777537	4937047.852839	0.34326268875408156
94378782.7777537	5231099.30805626	0.34307793105200773
94378782.7777537	5542664.52066311	0.34287935240386125
94378782.7777537	5872786.61318949	0.3426660204464845
94378782.7777537	6222570.83673023	0.3424369530100403
94378782.7777537	6593188.27133354	0.34219111642761607
94378782.7777537	6985879.74678525	0.34192742380088215
94378782.7777537	7401959.99691565	0.3416447332126219
94378782.7777537	7842822.06133768	0.34134184588312216
94378782.7777537	8309941.94935339	0.3410175042671327
94378782.7777537	8804883.58164346	0.3406703900883947
94378782.7777537	9329304.0262847	0.34029912231634085
94378782.7777537	9884959.04662559	0.33990225508879957
94378782.7777537	10473708.9795945	0.33947827559423754
94378782.7777537	11097524.9641207	0.3390256019233859
94378782.7777537	11758495.5405216	0.33854258092380696
94378782.7777537	12458833.6429501	0.33802748607457156
94378782.7777537	13200884.0083142	0.33747851542994806
94378782.7777537	13987131.0264724	0.3368937896754636
94378782.7777537	14820207.0579886	0.3362713503559781
94378782.7777537	15702901.2472938	0.3356091583431024
94378782.7777537	16638168.8607613	0.3349050926326135
94378782.7777537	17629141.1809595	0.3341569495584635
94378782.7777537	18679135.9902078	0.33336244254648945
94378782.7777537	19791668.6785356	0.332519202531795
94378782.7777537	20970464.0132323	0.3316247791957801
94378782.7777537	22219468.6093952	0.3306766431943889
94378782.7777537	23542864.1432242	0.3296721895855025
94378782.7777537	24945081.3523032	0.3286087426864949
94378782.7777537	26430814.869741	0.32748356263828066
94378782.7777537	28005038.9418363	0.32629385398889194
94378782.7777537	29673024.0818887	0.32503677665083763
94378782.7777537	31440354.715915	0.32370945962836195
94378782.7777537	33312947.8793467	0.3223090179374042
94378782.7777537	35297073.0273065	0.32083257314485575
94378782.7777537	37399373.0247879	0.31927727793637434
94378782.7777537	39626886.3870148	0.317640345050432
94378782.7777537	41987070.8444391	0.3159190807951323
94378782.7777537	44487828.3112759	0.31411092317446604
94378782.7777537	47137531.3411672	0.3122134844026621
94378782.7777537	49945051.1585514	0.31022459726133234
94378782.7777537	52919787.3595844	0.3081423643892114
94378782.7777537	56071699.3820546	0.3059652091977986
94378782.7777537	59411339.8496503	0.3036919267083786
94378782.7777537	62949889.9022189	0.3013217322567948
94378782.7777537	66699196.6303011	0.2988543057406883
94378782.7777537	70671812.7392749	0.29628982895014994
94378782.7777537	74881038.5759002	0.29362901354440024
94378782.7777537	79340966.6579749	0.2908731174728492
94378782.7777537	84066528.8561832	0.2880239480639324
94378782.7777537	89073546.3861044	0.28508385064451897
94378782.7777537	94378782.7777537	0.2820556823429533
94378782.7777537	100000000	0.2789427716255358
100000000	1000	0.33280638625335507
100000000	1059.56017927762	0.332806373302726
100000000	1122.66777351081	0.33280635957977106
100000000	1189.53406737032	0.3328063450387139
100000000	1260.38292967973	0.33280632963115586
100000000	1335.4515629299	0.3328063133052281
100000000	1414.99129743458	0.33280629600597567
100000000	1499.26843278605	0.33280627767539467
100000000	1588.56512942805	0.3328062582517821
100000000	1683.18035333096	0.33280623767056605
100000000	1783.43087693191	0.3328062158615347
100000000	1889.65233969121	0.33280619275222284
100000000	2002.20037181558	0.3328061682647521
100000000	2121.45178491063	0.3328061423169254
100000000	2247.80583354873	0.3328061148213174
100000000	2381.68555197616	0.33280608568586767
100000000	2523.53917043477	0.3328060548119832
100000000	2673.84161583995	0.3328060220963007
100000000	2833.09610183932	0.33280598742871287
100000000	3001.83581357559	0.33280595069241453
100000000	3180.62569279412	0.33280591176369856
100000000	3370.06432927193	0.33280587051116617
100000000	3570.78596490046	0.3328058267961469
100000000	3783.46261713193	0.33280578047149445
100000000	4008.80632889846	0.33280573138048997
100000000	4247.5715525369	0.3328056793581067
100000000	4500.5576757005	0.3328056242281982
100000000	4768.61169771447	0.33280556580489684
100000000	5052.63106533568	0.33280550389094826
100000000	5353.56667741072	0.33280543827681774
100000000	5672.42606849198	0.33280536874077754
100000000	6010.27678207038	0.3328052950474778
100000000	6368.24994471859	0.3328052169471882
100000000	6747.54405311069	0.33280513417564134
100000000	7149.42898659758	0.33280504645226944
100000000	7575.25025877191	0.3328049534790754
100000000	8026.43352225717	0.33280485494014933
100000000	8504.48934180268	0.33280475050118435
100000000	9011.01825166502	0.3328046398063913
100000000	9547.71611420806	0.3328045224793132
100000000	10116.3797976621	0.3328043981195081
100000000	10718.9131920513	0.332804266303376
100000000	11357.3335834311	0.33280412658018016
100000000	12033.7784077759	0.3328039784724716
100000000	12750.5124071301	0.3328038214727824
100000000	13509.9352119803	0.3328036550431946
100000000	14314.5893752348	0.3328034786126029
100000000	15167.1688847092	0.332803291573946
100000000	16070.5281826164	0.3328030932835412
100000000	17027.691722259	0.33280288305772376
100000000	18041.8640939207	0.3328026601696223
100000000	19116.440753857	0.33280242384853576
100000000	20255.0193923067	0.3328021732749699
100000000	21461.4119785841	0.33280190757822353
100000000	22739.6575235793	0.3328016258330589
100000000	24094.0356023953	0.3328013270564723
100000000	25529.0806823952	0.33280101020355307
100000000	27049.5973046314	0.33280067416351505
100000000	28660.6761694825	0.33280031775463975
100000000	30367.7111803546	0.33279993972088384
100000000	32176.4175025074	0.3327995387255153
100000000	34092.8506974681	0.33279911334645756
100000000	36123.4269970943	0.33279866207076303
100000000	38274.9447851631	0.33279818328730465
100000000	40554.6073584083	0.33279767528107407
100000000	42970.0470432084	0.33279713622540047
100000000	45529.3507486695	0.33279656417506787
100000000	48241.0870416537	0.3327959570555745
100000000	51114.3348344017	0.3327953126574705
100000000	54158.7137807948	0.3327946286247304
100000000	57384.4164830239	0.33279390244358587
100000000	60802.2426164943	0.3327931314330413
100000000	64423.6350872137	0.33279231273128157
100000000	68260.7183427239	0.33279144328279114
100000000	72326.3389648353	0.33279051982479807
100000000	76634.1086800746	0.3327895388707767
100000000	81198.4499318401	0.332788496693912
100000000	86034.6441668451	0.33278738930936835
100000000	91158.8829975082	0.33278621245434076
100000000	96588.3224115871	0.33278496156635634
100000000	102341.140210545	0.3327836317602468
100000000	108436.596868961	0.3327822178034452
100000000	114895.100018731	0.3327807140881402
100000000	121738.272773966	0.3327791146008875
100000000	128989.026125331	0.3327774128914512
100000000	136671.6356462	0.3327756020355266
100000000	144811.822767453	0.3327736745986605
100000000	153436.840893001	0.3327716225924522
100000000	162575.566644379	0.33276943742955345
100000000	172258.596539878	0.332767109873023
100000000	182518.349431904	0.33276462998195144
100000000	193389.175045523	0.33276198705364585
100000000	204907.468981585	0.3327591695566645
100000000	217111.79456945	0.3327561650602961
100000000	230043.011977292	0.33275296015782
100000000	243744.415012222	0.33274954038057014
100000000	258261.876068267	0.3327458901064265
100000000	273643.999707467	0.33274199245837327
100000000	289942.285388288	0.33273782919343897
100000000	307211.299886176	0.3327333805824547
100000000	325508.859983506	0.3327286252772703
100000000	344896.226040576	0.332723540167865
100000000	365438.307095726	0.3327181002230037
100000000	387203.878181256	0.3327122783193411
100000000	410265.810582719	0.33270604505319057
100000000	434701.315812503	0.33269936853533166
100000000	460592.204114511	0.3326922141678268
100000000	488025.158365443	0.3326845444017155
100000000	517092.024289676	0.3326763184687833
100000000	547890.117959394	0.3326674920968254
100000000	580522.551609491	0.3326580171917298
100000000	615098.57885805	0.3326478415011074
100000000	651733.960488242	0.33263690824179154
100000000	690551.352016233	0.33262515569978596
100000000	731680.714342721	0.3326125167977981
100000000	775259.748862946	0.3325989186255476
100000000	821434.358491942	0.33258428193586487
100000000	870359.136148517	0.3325685205984021
100000000	922197.882333434	0.33255154101619594
100000000	977124.15353465	0.332533241495932
100000000	1035321.84329566	0.3325135115756029
100000000	1096985.79789238	0.33249223130469047
100000000	1162322.46867985	0.3324692704780746
100000000	1231550.60329283	0.33244448781897135
100000000	1304901.9780144	0.33241773011487596
100000000	1382622.17376466	0.33238883130022917
100000000	1464971.39830729	0.33235761149093906
100000000	1552225.35742705	0.332323875967315
100000000	1644676.17799466	0.33228741410844653
100000000	1742633.38600965	0.3322479982776439
100000000	1846424.94289555	0.33220538266156885
100000000	1956398.34351706	0.33215930206508937
100000000	2072921.77959537	0.33210947066412794
100000000	2196385.37241655	0.3320555807208148
100000000	2327202.47896041	0.33199730126264676
100000000	2465811.0758226	0.33193427673202824
100000000	2612675.22556333	0.3318661256084735
100000000	2768286.63039207	0.3317924390081905
100000000	2933166.27839005	0.33171277926606213
100000000	3107866.18778201	0.33162667850493516
100000000	3292971.25509715	0.3315336371929406
100000000	3489101.21340677	0.3314331226963865
100000000	3696912.70719503	0.33132456782860464
100000000	3917101.49080926	0.3312073693964978
100000000	4150404.75785047	0.33108088674691377
100000000	4397603.60930272	0.330944440312277
100000000	4659525.66866469	0.3307973101548958
100000000	4937047.852839	0.3306387345040143
100000000	5231099.30805626	0.3304679082877335
100000000	5542664.52066311	0.33028398164861483
100000000	5872786.61318949	0.3300860584418784
100000000	6222570.83673023	0.3298731947062762
100000000	6593188.27133354	0.3296443971019528
100000000	6985879.74678525	0.32939862130823777
100000000	7401959.99691565	0.3291347703733619
100000000	7842822.06133768	0.32885169301012324
100000000	8309941.94935339	0.3285481818347269
100000000	8804883.58164346	0.3282229715427763
100000000	9329304.0262847	0.3278747370279443
100000000	9884959.04662559	0.32750209144103065
100000000	10473708.9795945	0.3271035842029295
100000000	11097524.9641207	0.32667769898277926
100000000	11758495.5405216	0.3262228516610632
100000000	12458833.6429501	0.32573738830346527
100000000	13200884.0083142	0.32521958318260824
100000000	13987131.0264724	0.3246676368879084
100000000	14820207.0579886	0.3240796745777356
100000000	15702901.2472938	0.32345374443891234
100000000	16638168.8607613	0.3227878164260662
100000000	17629141.1809595	0.32207978137332444
100000000	18679135.9902078	0.3213274505771883
100000000	19791668.6785356	0.32052855597326013
100000000	20970464.0132323	0.3196807510437289
100000000	22219468.6093952	0.3187816126177104
100000000	23542864.1432242	0.31782864374764397
100000000	24945081.3523032	0.31681927788729153
100000000	26430814.869741	0.3157508846204198
100000000	28005038.9418363	0.31462077724343485
100000000	29673024.0818887	0.31342622254075203
100000000	31440354.715915	0.31216445313872276
100000000	33312947.8793467	0.31083268285861876
100000000	35297073.0273065	0.30942812550378646
100000000	37399373.0247879	0.3079480175042786
100000000	39626886.3870148	0.3063896447860233
100000000	41987070.8444391	0.3047503741281181
100000000	44487828.3112759	0.3030276890892472
100000000	47137531.3411672	0.3012192303503806
100000000	49945051.1585514	0.29932284001287607
100000000	52919787.3595844	0.2973366090258313
100000000	56071699.3820546	0.2952589265221079
100000000	59411339.8496503	0.2930885294473987
100000000	62949889.9022189	0.29082455049719164
100000000	66699196.6303011	0.2884665621012216
100000000	70671812.7392749	0.28601461402751654
100000000	74881038.5759002	0.28346926218994684
100000000	79340966.6579749	0.280831586442539
100000000	84066528.8561832	0.27810319555191637
100000000	89073546.3861044	0.2752862181501136
100000000	94378782.7777537	0.27238327924933814
100000000	100000000	0.26939746277806687

